Equivalence between forward rate interpolations and discount factor interpolations for the yield curve construction

The traditional way of building a yield curve is to choose an interpolation on discount factors, implied by the market tradable instruments. Since then, constructions based on specific interpolations of the forward rates have become the trend. We show here that some popular interpolation methods on the forward rates correspond exactly to classical interpolation methods on discount factors. This paper also aims at clarifying the differences between interpolations in terms of discount factors, instantaneous forward rates, discrete forward rates, and constant period forward rates.

==> haganwest_forward_2006l.txt <==
T Spline Forward Zero
0.03 SmartQuadratic 0.06 0.060000000000000005
0.03 Bessel 0.06 0.06
0.03 Cubic 0.059759924535695064 0.05970072784586645
0.03 Limiter 0.06 0.06
0.06 SmartQuadratic 0.06 0.060000000000000005
0.06 Bessel 0.06 0.06
0.06 Cubic 0.060026309639923836 0.05978952288060937
0.06 Limiter 0.06 0.06
0.09 SmartQuadratic 0.06 0.05999999999999999
0.09 Bessel 0.06 0.06
0.09 Cubic 0.060470284813638454 0.0599375146051809
0.09 Limiter 0.06 0.06
0.12 SmartQuadratic 0.060407017543859645 0.06003430799220273
0.12 Bessel 0.060407017543859645 0.060034307992202725
0.12 Cubic 0.06103825634588295 0.060141725591194614
0.12 Limiter 0.060594871794871795 0.060050142450142445
0.15 SmartQuadratic 0.06096491228070175 0.06016569200779727
0.15 Bessel 0.06096491228070175 0.06016569200779727
0.15 Cubic 0.06155604467605054 0.060373870268979314
0.15 Limiter 0.06141025641025641 0.06024216524216523
0.18 SmartQuadratic 0.06145964912280701 0.06034100064977257
0.18 Bessel 0.06145964912280701 0.06034100064977258
0.18 Cubic 0.062010251376402196 0.06060963297337904
0.18 Limiter 0.06213333333333333 0.06049838556505223
0.21 SmartQuadratic 0.061891228070175434 0.06053238652186021
0.21 Bessel 0.061891228070175434 0.0605323865218602
0.21 Cubic 0.06240087644693794 0.060838380031585086
0.21 Limiter 0.06276410256410256 0.060778103378103375
0.24 SmartQuadratic 0.062259649122807015 0.060725925925925926
0.24 Bessel 0.062259649122807015 0.060725925925925926
0.24 Cubic 0.06272791988765776 0.061054794607193104
0.24 Limiter 0.0633025641025641 0.061060968660968655
0.27 SmartQuadratic 0.06256491228070175 0.06091388347411738
0.27 Bessel 0.06256491228070175 0.060913883474117386
0.27 Cubic 0.06299138169856167 0.061255922902200645
0.27 Limiter 0.06374871794871795 0.06133567584678696
0.3 SmartQuadratic 0.06280701754385964 0.06109161793372319
0.3 Bessel 0.06280701754385964 0.06109161793372319
0.3 Cubic 0.06319126187964964 0.06143999263780629
0.3 Limiter 0.0641025641025641 0.061595441595441586
0.33 SmartQuadratic 0.0629859649122807 0.0612561757930179
0.33 Bessel 0.0629859649122807 0.06125617579301789
0.33 Cubic 0.0633275604309217 0.06160587600022726
0.33 Limiter 0.06436410256410256 0.061835949235949234
0.36 SmartQuadratic 0.06310175438596491 0.06140558804418454
0.36 Bessel 0.06310175438596491 0.061405588044184535
0.36 Cubic 0.06340027735237784 0.06175282111360841
0.36 Limiter 0.06453333333333333 0.06205432098765433
0.39 SmartQuadratic 0.06315438596491228 0.06153849152796522
0.39 Bessel 0.06315438596491227 0.06153849152796521
0.39 Cubic 0.06340941264401806 0.06188030744851156
0.39 Limiter 0.0646102564102564 0.06224856454087224
0.42 SmartQuadratic 0.06314385964912281 0.0616539125591757
0.42 Bessel 0.0631438596491228 0.061653912559175704
0.42 Cubic 0.06335496630584236 0.06198796319819512
0.42 Limiter 0.06459487179487179 0.06241725681725681
0.45 SmartQuadratic 0.06307017543859648 0.061751137102014284
0.45 Bessel 0.06307017543859648 0.06175113710201429
0.45 Cubic 0.06323693833785074 0.06207551570438196
0.45 Limiter 0.06448717948717948 0.06255935422602088
0.48 SmartQuadratic 0.06293333333333333 0.06182962962962963
0.48 Bessel 0.06293333333333333 0.06182962962962964
0.48 Cubic 0.06305532874004319 0.06214276047336424
0.48 Limiter 0.06428717948717949 0.06267407407407406
0.51 SmartQuadratic 0.06273333333333334 0.06188898062148837
0.51 Bessel 0.06273333333333332 0.06188898062148836
0.51 Cubic 0.06281013751241973 0.06218954112760063
0.51 Limiter 0.06399487179487179 0.06276081783140607
0.54 SmartQuadratic 0.06247017543859649 0.0619288715616201
0.54 Bessel 0.06247017543859648 0.0619288715616201
0.54 Cubic 0.06250136465498034 0.06221573604011456
0.54 Limiter 0.0636102564102564 0.06281911997467553
0.57 SmartQuadratic 0.06214385964912281 0.06194905099004821
0.57 Bessel 0.0621438596491228 0.06194905099004822
0.57 Cubic 0.06212901016772504 0.062221249189608745
0.57 Limiter 0.06313333333333333 0.06284861298545509
0.6 SmartQuadratic 0.06175438596491228 0.06194931773879142
0.6 Bessel 0.06175438596491228 0.06194931773879142
0.6 Cubic 0.06169307405065381 0.06220600375904534
0.6 Limiter 0.06256410256410257 0.06284900284900286
0.63 SmartQuadratic 0.06130175438596491 0.06192950895757913
0.63 Bessel 0.061301754385964906 0.06192950895757913
0.63 Cubic 0.06119355630376666 0.062169937563203256
0.63 Limiter 0.0619025641025641 0.06282005155338488
0.66 SmartQuadratic 0.0607859649122807 0.06188949140528088
0.66 Bessel 0.0607859649122807 0.061889491405280876
0.66 Cubic 0.06063045692706359 0.06211299972326522
0.66 Limiter 0.06114871794871795 0.06276156436156435
0.69 SmartQuadratic 0.060207017543859646 0.061829155013136704
0.69 Bessel 0.060207017543859646 0.061829155013136704
0.69 Cubic 0.06000377592054461 0.06203514820890392
0.69 Limiter 0.060302564102564106 0.06267338040381519
0.72 SmartQuadratic 0.05956491228070175 0.06174840805717998
0.72 Bessel 0.05956491228070175 0.06174840805717999
0.72 Cubic 0.059313513284209696 0.06193634799484661
0.72 Limiter 0.059364102564102565 0.06255536562203229
0.75 SmartQuadratic 0.058859649122807015 0.06164717348927874
0.75 Bessel 0.058859649122807015 0.06164717348927875
0.75 Cubic 0.05855966901805887 0.06181656965986417
0.75 Limiter 0.058333333333333334 0.06240740740740741
0.78 SmartQuadratic 0.05809122807017544 0.0615253861148598
0.78 Bessel 0.05809122807017544 0.06152538611485979
0.78 Cubic 0.05774224312209211 0.061675788309070424
0.78 Limiter 0.05721025641025641 0.062229410475564316
0.81 SmartQuadratic 0.05725964912280701 0.06138299039780522
0.81 Bessel 0.05725964912280702 0.06138299039780521
0.81 Cubic 0.05686123559630944 0.061513982735710494
0.81 Limiter 0.055994871794871795 0.06202129365833069
0.84 SmartQuadratic 0.05636491228070175 0.0612199387357282
0.84 Bessel 0.05636491228070176 0.0612199387357282
0.84 Cubic 0.05591664644071086 0.06133113476256588
0.84 Limiter 0.054687179487179494 0.061782987382987375
0.87 SmartQuadratic 0.05540701754385965 0.06103619009208845
0.87 Bessel 0.055407017543859655 0.06103619009208845
0.87 Cubic 0.05490847565529634 0.061127228719620674
0.87 Limiter 0.05328717948717949 0.06151443167305236
0.9 SmartQuadratic 0.0543859649122807 0.06083170890188434
0.9 Bessel 0.054385964912280704 0.06083170890188433
0.9 Cubic 0.05383672324006591 0.060902251026194405
0.9 Limiter 0.0517948717948718 0.06121557454890788
0.93 SmartQuadratic 0.05330175438596491 0.060606464189146704
0.93 Bessel 0.05330175438596492 0.060606464189146704
0.93 Cubic 0.05270138919501955 0.06065618985395246
0.93 Limiter 0.050210256410256414 0.06088637073798364
0.96 SmartQuadratic 0.052154385964912287 0.06036042884990253
0.96 Bessel 0.05215438596491229 0.06036042884990253
0.96 Cubic 0.05150247352015728 0.060389034853102055
0.96 Limiter 0.048533333333333345 0.06052678062678062
0.99 SmartQuadratic 0.050943859649122805 0.06009357906550889
0.99 Bessel 0.05094385964912282 0.060093579065508884
0.99 Cubic 0.050239976215479085 0.06010077692837077
0.99 Limiter 0.04676410256410257 0.06013676940343607
1.02 SmartQuadratic 0.04950284210526316 0.05980414654282766
1.02 Bessel 0.049502842105263165 0.05980414654282765
1.02 Cubic 0.04894257015454361 0.05979159545892056
1.02 Limiter 0.04551750844277674 0.059722228745907366
1.05 SmartQuadratic 0.0480375 0.05948869047619047
1.05 Bessel 0.048037500000000004 0.05948869047619047
1.05 Cubic 0.0477034421764163 0.0594637656545813
1.05 Limiter 0.044608255159474676 0.0593032609666756
1.08 SmartQuadratic 0.046655999999999996 0.05915122027290448
1.08 Bessel 0.046656 0.05915122027290449
1.08 Cubic 0.04652976049948683 0.05912063737194067
1.08 Limiter 0.04375330581613509 0.058883066360920014
1.11 SmartQuadratic 0.045358342105263155 0.05879578686581318
1.11 Bessel 0.04535834210526316 0.05879578686581318
1.11 Cubic 0.045421525123755205 0.058765219847109515
1.11 Limiter 0.04295266041275798 0.05846321207511451
1.14 SmartQuadratic 0.04414452631578948 0.05842601477377655
1.14 Bessel 0.04414452631578948 0.05842601477377655
1.14 Cubic 0.044378736049221434 0.05840020555450282
1.14 Limiter 0.04220631894934335 0.05804510029294625
1.17 SmartQuadratic 0.04301455263157895 0.05804515677013046
1.17 Bessel 0.04301455263157895 0.05804515677013045
1.17 Cubic 0.043401393275885505 0.05802801081731352
1.17 Limiter 0.04151428142589119 0.057629989384390894
1.2 SmartQuadratic 0.041968421052631585 0.0576561403508772
1.2 Bessel 0.041968421052631585 0.0576561403508772
1.2 Cubic 0.04248949680374741 0.05765081032641527
1.2 Limiter 0.04087654784240151 0.05721901188242652
1.23 SmartQuadratic 0.04100613157894737 0.05726160740265297
1.23 Bessel 0.04100613157894738 0.05726160740265298
1.23 Cubic 0.041643046632807164 0.05727056660771842
1.23 Limiter 0.04029311819887431 0.056813189829008987
1.26 SmartQuadratic 0.04012768421052632 0.05686394820384294
1.26 Bessel 0.04012768421052632 0.05686394820384294
1.26 Cubic 0.040862042763064765 0.05688905527990375
1.26 Limiter 0.039763992495309576 0.056413447928765
1.29 SmartQuadratic 0.03933307894736843 0.056465330681354536
1.29 Bessel 0.03933307894736843 0.05646533068135455
1.29 Cubic 0.04014648519452021 0.05650788678782133
1.29 Limiter 0.039289170731707325 0.05602062486728624
1.32 SmartQuadratic 0.03862231578947369 0.05606772567783094
1.32 Bessel 0.03862231578947369 0.05606772567783094
1.32 Cubic 0.03949637392717349 0.05612852517224388
1.32 Limiter 0.038868652908067555 0.05563548308601968
1.35 SmartQuadratic 0.03799539473684211 0.05567292884990254
1.35 Bessel 0.03799539473684211 0.05567292884990253
1.35 Cubic 0.038911708961024624 0.05575230433698659
1.35 Limiter 0.03850243902439025 0.055258717253839205
1.38 SmartQuadratic 0.037452315789473695 0.05528257971014493
1.38 Bessel 0.037452315789473695 0.05528257971014493
1.38 Cubic 0.038392490296073604 0.05538044219422853
1.38 Limiter 0.03819052908067543 0.05489096163362971
1.41 SmartQuadratic 0.03699307894736843 0.054898178238148555
1.41 Bessel 0.03699307894736843 0.05489817823814857
1.41 Cubic 0.037938717932320426 0.055014053004048435
1.41 Limiter 0.037932923076923086 0.054532796508456084
1.44 SmartQuadratic 0.03661768421052632 0.05452109941520468
1.44 Bessel 0.03661768421052633 0.05452109941520469
1.44 Cubic 0.037550391869765096 0.05465415817151847
1.44 Limiter 0.03772962101313322 0.05418475380446112
1.47 SmartQuadratic 0.036326131578947374 0.054152605979233805
1.47 Bessel 0.03632613157894738 0.0541526059792338
1.47 Cubic 0.0372275121084076 0.05430169572170488
1.47 Limiter 0.03758062288930583 0.053847322025245364
1.5 SmartQuadratic 0.03611842105263159 0.05379385964912281
1.5 Bessel 0.03611842105263159 0.05379385964912281
1.5 Cubic 0.03697007864824796 0.05395752863766867
1.5 Limiter 0.037485928705440916 0.053520950594121326
1.53 SmartQuadratic 0.035994552631578955 0.053445931028551774
1.53 Bessel 0.03599455263157896 0.05344593102855177
1.53 Cubic 0.03677809148928615 0.05362245221752485
1.53 Limiter 0.037445538461538475 0.05320605368551423
1.56 SmartQuadratic 0.035954526315789485 0.05310980836707152
1.56 Bessel 0.035954526315789485 0.05310980836707153
1.56 Cubic 0.036651550631522194 0.05329720058261036
1.56 Limiter 0.03745945215759851 0.052903013614278155
1.59 SmartQuadratic 0.03599834210526317 0.05278640532936114
1.59 Bessel 0.035998342105263176 0.05278640532936114
1.59 Cubic 0.03659045607495608 0.052982452448878205
1.59 Limiter 0.03752766979362102 0.05261218384131592
1.62 SmartQuadratic 0.03612600000000001 0.052476567901234575
1.62 Bessel 0.03612600000000002 0.05247656790123457
1.62 Cubic 0.036594807819587814 0.052678836257025616
1.62 Limiter 0.03765019136960601 0.052333891645241236
1.65 SmartQuadratic 0.03633750000000001 0.05218108054226475
1.65 Bessel 0.036337500000000016 0.05218108054226475
1.65 Cubic 0.03666460586541739 0.052386934742971875
1.65 Limiter 0.03782701688555348 0.05206844050258685
1.68 SmartQuadratic 0.03663284210526317 0.05190067167919799
1.68 Bessel 0.03663284210526317 0.051900671679198
1.68 Cubic 0.03679985021244481 0.052107289018641985
1.68 Limiter 0.03805814634146343 0.05181611221299026
1.71 SmartQuadratic 0.03701202631578948 0.05163601862111419
1.71 Bessel 0.037012026315789495 0.051636018621114194
1.71 Cubic 0.037000540860670075 0.0518404022231943
1.71 Limiter 0.03834357973733584 0.05157716880067586
1.74 SmartQuadratic 0.03747505263157896 0.0513877519661222
1.74 Bessel 0.037475052631578964 0.05138775196612221
1.74 Cubic 0.037266677810093185 0.05158674279653489
1.74 Limiter 0.03868331707317074 0.05135185421923185
1.77 SmartQuadratic 0.038021921052631594 0.051156459559916746
1.77 Bessel 0.0380219210526316 0.05115645955991674
1.77 Cubic 0.037598261060714136 0.05134674741993211
1.77 Limiter 0.03907735834896811 0.05114039588302011
1.8 SmartQuadratic 0.03865263157894738 0.05094269005847953
1.8 Bessel 0.03865263157894739 0.05094269005847953
1.8 Cubic 0.037995290612532935 0.051120823662569745
1.8 Limiter 0.03952570356472796 0.05094300604544508
1.83 SmartQuadratic 0.03936718421052633 0.05074695614035088
1.83 Bessel 0.03936718421052634 0.05074695614035088
1.83 Cubic 0.038457766465549575 0.05090935236778349
1.83 Limiter 0.040028352720450286 0.050759883041655136
1.86 SmartQuadratic 0.040165578947368434 0.05056973740803622
1.86 Bessel 0.04016557894736845 0.050569737408036226
1.86 Cubic 0.038985688619764064 0.05071268980837123
1.86 Limiter 0.04058530581613509 0.050591212410982675
1.89 SmartQuadratic 0.041047815789473696 0.05041148301308828
1.89 Bessel 0.04104781578947371 0.05041148301308828
1.89 Cubic 0.03957905707517639 0.050531169636635766
1.89 Limiter 0.041196562851782366 0.050437167912484995
1.92 SmartQuadratic 0.04201389473684212 0.050272614035087725
1.92 Bessel 0.04201389473684213 0.050272614035087725
1.92 Cubic 0.040237871831786565 0.05036510465161096
1.92 Limiter 0.04186212382739212 0.05029791244527831
1.95 SmartQuadratic 0.04306381578947369 0.050153525641025654
1.95 Bessel 0.043063815789473714 0.05015352564102565
1.95 Cubic 0.04096213288959459 0.05021478840315938
1.95 Limiter 0.04258198874296435 0.050173598883917835
1.98 SmartQuadratic 0.04419757894736843 0.050054589048378534
1.98 Bessel 0.04419757894736845 0.050054589048378534
1.98 Cubic 0.041751840248600444 0.05008049665024278
1.98 Limiter 0.043356157598499055 0.05006437083783426
2.01 SmartQuadratic 0.04519850000000001 0.049975619402985075
2.01 Bessel 0.04519850000000001 0.04997561940298508
2.01 Cubic 0.042601333295033454 0.049962479301182194
2.01 Limiter 0.04414451219512194 0.04997026756461594
2.04 SmartQuadratic 0.04577600000000001 0.04990964705882353
2.04 Bessel 0.04577600000000001 0.04990964705882353
2.04 Cubic 0.043437024049874505 0.04986041660167476
2.04 Limiter 0.04484878048780488 0.049889813486370164
2.07 SmartQuadratic 0.046326500000000014 0.04985376086956522
2.07 Bessel 0.046326500000000014 0.04985376086956522
2.07 Cubic 0.044236270058040796 0.04977315960913137
2.07 Limiter 0.04552012195121951 0.049821659597030755
2.1 SmartQuadratic 0.04685000000000002 0.049807142857142855
2.1 Bessel 0.04685000000000002 0.049807142857142855
2.1 Cubic 0.04499907131953233 0.04969955315401534
2.1 Limiter 0.04615853658536586 0.049764808362369344
2.13 SmartQuadratic 0.047346500000000014 0.049769021126760564
2.13 Bessel 0.047346500000000014 0.049769021126760564
2.13 Cubic 0.0457254278343491 0.04963850714676391
2.13 Limiter 0.04676402439024391 0.04971831844726898
2.16 SmartQuadratic 0.04781600000000002 0.04973866666666667
2.16 Bessel 0.04781600000000002 0.049738666666666674
2.16 Cubic 0.046415339602491126 0.04958899205834556
2.16 Limiter 0.047336585365853674 0.04968130081300813
2.19 SmartQuadratic 0.04825850000000002 0.04971539041095891
2.19 Bessel 0.04825850000000002 0.049715390410958904
2.19 Cubic 0.047068806623958376 0.04955003477227847
2.19 Limiter 0.04787621951219513 0.04965291513531574
2.22 SmartQuadratic 0.04867400000000002 0.04969854054054054
2.22 Bessel 0.04867400000000002 0.04969854054054054
2.22 Cubic 0.04768582889875088 0.0495207147729717
2.22 Limiter 0.04838292682926831 0.04963236651285432
2.25 SmartQuadratic 0.04906250000000002 0.0496875
2.25 Bessel 0.04906250000000002 0.0496875
2.25 Cubic 0.04826640642686862 0.049500160638999174
2.25 Limiter 0.048856707317073186 0.04961890243902439
2.28 SmartQuadratic 0.049424000000000017 0.049681684210526315
2.28 Bessel 0.049424000000000017 0.04968168421052632
2.28 Cubic 0.0488105392083116 0.049487546813220415
2.28 Limiter 0.04929756097560977 0.049611810012836974
2.31 SmartQuadratic 0.049758500000000025 0.04968053896103897
2.31 Bessel 0.049758500000000025 0.04968053896103896
2.31 Cubic 0.049318227243079826 0.04948209062458013
2.31 Limiter 0.04970548780487807 0.04961041336712069
2.34 SmartQuadratic 0.05006600000000002 0.04968353846153847
2.34 Bessel 0.05006600000000002 0.049683538461538466
2.34 Cubic 0.04978947053117329 0.04948304953900025
2.34 Limiter 0.05008048780487807 0.0496140712945591
2.37 SmartQuadratic 0.05034650000000002 0.0496901835443038
2.37 Bessel 0.05034650000000002 0.0496901835443038
2.37 Cubic 0.050224269072592004 0.04948971861906487
2.37 Limiter 0.05042256097560978 0.04962217505402903
2.4 SmartQuadratic 0.05060000000000002 0.04970000000000001
2.4 Bessel 0.05060000000000002 0.04970000000000001
2.4 Cubic 0.050622622867335945 0.0495014281742289
2.4 Limiter 0.050731707317073195 0.04963414634146342
2.43 SmartQuadratic 0.050826500000000024 0.04971253703703704
2.43 Bessel 0.050826500000000024 0.04971253703703704
2.43 Cubic 0.05098453191540514 0.049517541585085256
2.43 Limiter 0.051007926829268316 0.04964943541102078
2.46 SmartQuadratic 0.05102600000000002 0.04972736585365854
2.46 Bessel 0.05102600000000002 0.04972736585365854
2.46 Cubic 0.051309996216799575 0.04953745328683208
2.46 Limiter 0.05125121951219515 0.049667519333729926
2.49 SmartQuadratic 0.05119850000000002 0.04974407831325302
2.49 Bessel 0.05119850000000002 0.04974407831325302
2.49 Cubic 0.05159901577151925 0.049560586898513406
2.49 Limiter 0.051461585365853685 0.04968790038201587
2.52 SmartQuadratic 0.05134400000000002 0.04976228571428572
2.52 Bessel 0.05134400000000002 0.04976228571428572
2.52 Cubic 0.051851590579564164 0.04958639348588545
2.52 Limiter 0.051639024390243926 0.04971010452961673
2.55 SmartQuadratic 0.05146250000000002 0.04978161764705882
2.55 Bessel 0.05146250000000002 0.04978161764705884
2.55 Cubic 0.052067720640934324 0.04961434994690412
2.55 Limiter 0.05178353658536588 0.04973368005738881
2.58 SmartQuadratic 0.051554000000000016 0.04980172093023256
2.58 Bessel 0.05155400000000002 0.04980172093023257
2.58 Cubic 0.052247405955629725 0.04964395750985296
2.58 Limiter 0.051895121951219536 0.04975819625638118
2.61 SmartQuadratic 0.05161850000000002 0.04982225862068966
2.61 Bessel 0.05161850000000002 0.04982225862068967
2.61 Cubic 0.052390646523650365 0.049674740335048484
2.61 Limiter 0.051973780487804905 0.04978324222035325
2.64 SmartQuadratic 0.05165600000000002 0.04984290909090909
2.64 Bessel 0.05165600000000002 0.0498429090909091
2.64 Cubic 0.05249744234499625 0.04970624421188368
2.64 Limiter 0.05201951219512198 0.04980842572062085
2.67 SmartQuadratic 0.05166650000000002 0.049863365168539335
2.67 Bessel 0.05166650000000002 0.049863365168539335
2.67 Cubic 0.05256779341966738 0.04973803534371144
2.67 Limiter 0.052032317073170756 0.04983337215675528
2.7 SmartQuadratic 0.051650000000000015 0.04988333333333333
2.7 Bessel 0.051650000000000015 0.04988333333333334
2.7 Cubic 0.052601699747663745 0.049769699213735634
2.7 Limiter 0.05201219512195124 0.04985772357723578
2.73 SmartQuadratic 0.051606500000000013 0.04990253296703297
2.73 Bessel 0.051606500000000013 0.049902532967032974
2.73 Cubic 0.05259916132898535 0.049800839525678625
2.73 Limiter 0.05195914634146344 0.04988113776467436
2.76 SmartQuadratic 0.05153600000000001 0.04992069565217392
2.76 Bessel 0.05153600000000001 0.04992069565217392
2.76 Cubic 0.052560178163632204 0.04983107721353572
2.76 Limiter 0.05187317073170734 0.0499032873806999
2.79 SmartQuadratic 0.05143850000000001 0.04993756451612904
2.79 Bessel 0.05143850000000001 0.04993756451612904
2.79 Cubic 0.0524847502516043 0.049860049515216415
2.79 Limiter 0.051754268292682946 0.04992385916601102
2.82 SmartQuadratic 0.05131400000000001 0.049952893617021286
2.82 Bessel 0.05131400000000001 0.049952893617021286
2.82 Cubic 0.05237287759290163 0.04988740910531493
2.82 Limiter 0.05160243902439026 0.049942553191489374
2.85 SmartQuadratic 0.051162500000000014 0.04996644736842106
2.85 Bessel 0.051162500000000014 0.04996644736842106
2.85 Cubic 0.05222456018752421 0.04991282328265304
2.85 Limiter 0.05141768292682928 0.04995908215661105
2.88 SmartQuadratic 0.05098400000000001 0.04997800000000001
2.88 Bessel 0.05098400000000001 0.049978
2.88 Cubic 0.052039798035472026 0.049935973208601665
2.88 Limiter 0.05120000000000001 0.049973170731707324
2.91 SmartQuadratic 0.05077850000000001 0.0499873350515464
2.91 Bessel 0.050778500000000004 0.04998733505154639
2.91 Cubic 0.051818591136745085 0.049956553192516406
2.91 Limiter 0.050949390243902444 0.04998455494091024
2.94 SmartQuadratic 0.05054600000000001 0.049994244897959186
2.94 Bessel 0.05054600000000001 0.04999424489795919
2.94 Cubic 0.05156093949134338 0.04997427002092203
2.94 Limiter 0.0506658536585366 0.049992981582877065
2.97 SmartQuadratic 0.050286500000000005 0.0499985303030303
2.97 Bessel 0.050286500000000005 0.049998530303030315
2.97 Cubic 0.05126684309926693 0.04998884232735239
2.97 Limiter 0.05034939024390244 0.049998207686622324
3 SmartQuadratic 0.05 0.05
3 Bessel 0.05 0.05000000000000001
3 Cubic 0.05093630196051571 0.05000000000000001
3 Limiter 0.05 0.05000000000000001
3.03 SmartQuadratic 0.049742150000000006 0.049998703465346545
3.03 Bessel 0.049742150000000006 0.049998703465346545
3.03 Cubic 0.05060070479117771 0.05000758721767711
3.03 Limiter 0.04954113773875905 0.049997692725139174
3.06 SmartQuadratic 0.0495086 0.04999502352941177
3.06 Bessel 0.0495086 0.04999502352941177
3.06 Cubic 0.050291440307340896 0.050011864579845
3.06 Limiter 0.04912551904140467 0.04999114401959622
3.09 SmartQuadratic 0.04929935 0.0499892655339806
3.09 Bessel 0.04929935 0.04998926553398059
3.09 Cubic 0.050008508509005276 0.05001318414720295
3.09 Limiter 0.048753143907936884 0.049980897260613215
3.12 SmartQuadratic 0.049114399999999996 0.049981723076923085
3.12 Bessel 0.049114399999999996 0.049981723076923085
3.12 Cubic 0.049751909396170836 0.050011884439654174
3.12 Limiter 0.04842401233835567 0.049967474926307535
3.15 SmartQuadratic 0.04895375 0.04997267857142858
3.15 Bessel 0.04895375 0.04997267857142858
3.15 Cubic 0.04952164296883759 0.05000829108110553
3.15 Limiter 0.04813812433266105 0.04995137959086826
3.18 SmartQuadratic 0.0488174 0.049962403773584914
3.18 Bessel 0.04881739999999999 0.049962403773584914
3.18 Cubic 0.049317709227005534 0.05000271740776928
3.18 Limiter 0.047895479890853 0.04993309486342076
3.21 SmartQuadratic 0.048705349999999994 0.04995116028037384
3.21 Bessel 0.048705349999999994 0.04995116028037384
3.21 Cubic 0.049140108170674664 0.04999546504235444
3.21 Limiter 0.04769607901293154 0.04991308627424458
3.24 SmartQuadratic 0.04861759999999999 0.0499392
3.24 Bessel 0.04861759999999999 0.0499392
3.24 Cubic 0.04898883979984498 0.04998682443635857
3.24 Limiter 0.04753992169889666 0.04989180211175704
3.27 SmartQuadratic 0.04855414999999999 0.04992676559633028
3.27 Bessel 0.04855414999999999 0.04992676559633028
3.27 Cubic 0.04886390411451649 0.0499770753825087
3.27 Limiter 0.047427007948748365 0.04986967421342439
3.3 SmartQuadratic 0.04851499999999999 0.049914090909090915
3.3 Bessel 0.04851499999999999 0.049914090909090915
3.3 Cubic 0.048765301114689186 0.049966487499250846
3.3 Limiter 0.04735733776248665 0.04984711871353229
3.33 SmartQuadratic 0.04850014999999999 0.04990140135135136
3.33 Bessel 0.048500149999999985 0.04990140135135136
3.33 Cubic 0.04869303080036307 0.049955320689051
3.33 Limiter 0.047330911140111516 0.04982453675053628
3.36 SmartQuadratic 0.048509599999999986 0.04988891428571429
3.36 Bessel 0.048509599999999986 0.04988891428571429
3.36 Cubic 0.04864709317153815 0.049943825572144225
3.36 Limiter 0.047347728081622964 0.049802315136518484
3.39 SmartQuadratic 0.048543349999999985 0.04987683938053099
3.39 Bessel 0.048543349999999985 0.049876839380530974
3.39 Cubic 0.04862748822821441 0.049932243897252836
3.39 Limiter 0.047407788587020994 0.049780826991097954
3.42 SmartQuadratic 0.04860139999999999 0.04986537894736842
3.42 Bessel 0.04860139999999998 0.04986537894736843
3.42 Cubic 0.048634215970391866 0.04992080893068785
3.42 Limiter 0.047511092656305605 0.049760432341977266
3.45 SmartQuadratic 0.04868374999999999 0.04985472826086957
3.45 Bessel 0.048683749999999984 0.04985472826086958
3.45 Cubic 0.0486672763980705 0.049909745825149454
3.45 Limiter 0.047657640289476805 0.04974147869415631
3.48 SmartQuadratic 0.048790399999999984 0.04984507586206897
3.48 Bessel 0.048790399999999984 0.049845075862068974
3.48 Cubic 0.048726669511250334 0.04989927196945164
3.48 Limiter 0.04784743148653458 0.04972430156970394
3.51 SmartQuadratic 0.04892134999999998 0.04983660384615385
3.51 Bessel 0.04892134999999998 0.04983660384615385
3.51 Cubic 0.04881239530993135 0.04988959732031215
3.51 Limiter 0.048080466247478935 0.04970922501984906
3.54 SmartQuadratic 0.049076599999999984 0.04982948813559322
3.54 Bessel 0.049076599999999984 0.04982948813559322
3.54 Cubic 0.04892445379411356 0.04988092471727192
3.54 Limiter 0.04835674457230988 0.04969656211103314
3.57 SmartQuadratic 0.049256149999999985 0.0498238987394958
3.57 Bessel 0.049256149999999985 0.0498238987394958
3.57 Cubic 0.04906284496379695 0.049873450181735994
3.57 Limiter 0.0486762664610274 0.049686615386455926
3.6 SmartQuadratic 0.04945999999999998 0.04982
3.6 Bessel 0.04945999999999998 0.04982
3.6 Cubic 0.04922756881898154 0.049867363201062616
3.6 Limiter 0.04903903191363151 0.04967967730454384
3.63 SmartQuadratic 0.049688149999999986 0.04981795082644628
3.63 Bessel 0.04968814999999998 0.049817950826446286
3.63 Cubic 0.04941862535966731 0.04986284699856512
3.63 Limiter 0.0494450409301222 0.04967603065567615
3.66 SmartQuadratic 0.04994059999999999 0.049817904918032785
3.66 Bessel 0.04994059999999999 0.04981790491803279
3.66 Cubic 0.049636014585854274 0.0498600787902351
3.66 Limiter 0.04989429351049947 0.0496759489584164
3.69 SmartQuadratic 0.05021734999999998 0.04982001097560976
3.69 Bessel 0.05021734999999999 0.04982001097560976
3.69 Cubic 0.049879736497542425 0.04985923002894246
3.69 Limiter 0.05038678965476332 0.049679696836415516
3.72 SmartQuadratic 0.050518399999999984 0.04982441290322581
3.72 Bessel 0.050518399999999984 0.04982441290322581
3.72 Cubic 0.05014979109473176 0.04986046663681936
3.72 Limiter 0.05092252936291376 0.04968753037707761
3.75 SmartQuadratic 0.050843749999999986 0.04983125
3.75 Bessel 0.050843749999999986 0.04983125000000001
3.75 Cubic 0.050446178377422296 0.049863949226489755
3.75 Limiter 0.05150151263495077 0.04969969747300985
3.78 SmartQuadratic 0.05119339999999998 0.04984065714285715
3.78 Bessel 0.051193399999999986 0.049840657142857146
3.78 Cubic 0.05076889834561401 0.04986983331176412
3.78 Limiter 0.05212373947087437 0.049716438147212855
3.81 SmartQuadratic 0.051567349999999984 0.04985276496062992
3.81 Bessel 0.051567349999999984 0.049852764960629924
3.81 Cubic 0.05111795099930692 0.049878269508380174
3.81 Limiter 0.052789209870684556 0.04973798486290769
3.84 SmartQuadratic 0.05196559999999998 0.04986770000000001
3.84 Bessel 0.05196559999999999 0.04986770000000001
3.84 Cubic 0.051493336338501006 0.049889403725333806
3.84 Limiter 0.05349792383438132 0.04976456281883973
3.87 SmartQuadratic 0.05238814999999999 0.04988558488372093
3.87 Bessel 0.05238814999999999 0.04988558488372093
3.87 Cubic 0.051895054363196295 0.049903377347310984
3.87 Limiter 0.054249881361964666 0.049796390230847545
3.9 SmartQuadratic 0.052834999999999986 0.049906538461538474
3.9 Bessel 0.052834999999999986 0.04990653846153847
3.9 Cubic 0.052323105073392766 0.04992032740869964
3.9 Limiter 0.05504508245343459 0.04983367860043623
3.93 SmartQuadratic 0.05330614999999999 0.04993067595419848
3.93 Bessel 0.05330614999999999 0.04993067595419847
3.93 Cubic 0.05277748846909043 0.049940386759631576
3.93 Limiter 0.05588352710879111 0.04987663297104961
3.96 SmartQuadratic 0.053801599999999984 0.04995810909090909
3.96 Bessel 0.05380159999999999 0.04995810909090909
3.96 Cubic 0.053258204550289276 0.04996368422447703
3.96 Limiter 0.05676521532803419 0.04992545217269384
3.99 SmartQuadratic 0.05432134999999999 0.0499889462406015
3.99 Bessel 0.05432135 0.04998894624060151
3.99 Cubic 0.053765253316989316 0.04999034475318909
3.99 Limiter 0.057690147111163874 0.04998032905552528
4.02 SmartQuadratic 0.05491133090909089 0.05002341242876527
4.02 Bessel 0.054911330909090894 0.05002341242876527
4.02 Cubic 0.05429177396479477 0.05002047818808642
4.02 Limiter 0.0584208445591004 0.05004086924571623
4.05 SmartQuadratic 0.0555230909090909 0.05006188888888889
4.05 Bessel 0.0555230909090909 0.05006188888888889
4.05 Cubic 0.054815468879419495 0.050054059829902804
4.05 Limiter 0.059034105953441454 0.05010521884902752
4.08 SmartQuadratic 0.05612856727272726 0.05010427465240642
4.08 Bessel 0.05612856727272727 0.05010427465240642
4.08 Cubic 0.05533462285976452 0.05009098162733573
4.08 Limiter 0.05964028211013838 0.05017310536093365
4.11 SmartQuadratic 0.056727759999999995 0.05015043824817519
4.11 Bessel 0.056727759999999995 0.05015043824817518
4.11 Cubic 0.05584923590582986 0.050131137292785746
4.11 Limiter 0.060239373029191176 0.050244399613818325
4.14 SmartQuadratic 0.05732066909090907 0.05020025201581028
4.14 Bessel 0.05732066909090908 0.05020025201581028
4.14 Cubic 0.05635930801761548 0.05017442361945333
4.14 Limiter 0.060831378710599834 0.05031897618405418
4.17 SmartQuadratic 0.05790729454545453 0.05025359196860693
4.17 Bessel 0.057907294545454534 0.05025359196860694
4.17 Cubic 0.056864839195121426 0.05022074037051884
4.17 Limiter 0.06141629915436437 0.05039671325732683
4.2 SmartQuadratic 0.05848763636363635 0.05031033766233767
4.2 Bessel 0.05848763636363636 0.05031033766233766
4.2 Cubic 0.05736582943834768 0.05026999017307174
4.2 Limiter 0.06199413436048478 0.050477492499730894
4.23 SmartQuadratic 0.05906169454545454 0.050370372069632505
4.23 Bessel 0.05906169454545455 0.0503703720696325
4.23 Cubic 0.05786227874729423 0.050322078416553576
4.23 Limiter 0.06256488432896107 0.05056119893435119
4.26 SmartQuadratic 0.05962946909090907 0.050433581459667094
4.26 Bessel 0.059629469090909076 0.050433581459667094
4.26 Cubic 0.058354187121961075 0.05037691315549205
4.26 Limiter 0.0631285490597932 0.05064772082305891
4.29 SmartQuadratic 0.06019095999999999 0.050499855282898916
4.29 Bessel 0.06019095999999999 0.05049985528289892
4.29 Cubic 0.05884155456234824 0.05043440501631619
4.29 Limiter 0.06368512855298122 0.05073694955326729
4.32 SmartQuadratic 0.06074616727272726 0.05056908606060606
4.32 Bessel 0.06074616727272727 0.05056908606060607
4.32 Cubic 0.05932438106845571 0.05049446710805422
4.32 Limiter 0.06423462280852513 0.05082877952940588
4.35 SmartQuadratic 0.06129509090909089 0.050641169278996874
4.35 Bessel 0.061295090909090896 0.05064116927899686
4.35 Cubic 0.05980266664028347 0.05055701493672667
4.35 Limiter 0.06477703182642487 0.05092310806888546
4.38 SmartQuadratic 0.06183773090909089 0.05071600328767123
4.38 Bessel 0.06183773090909089 0.05071600328767124
4.38 Cubic 0.06027641127783155 0.05062196632325763
4.38 Limiter 0.06531235560668051 0.05101983530233846
4.41 SmartQuadratic 0.06237408727272726 0.050793489202226344
4.41 Bessel 0.062374087272727266 0.05079348920222635
4.41 Cubic 0.06074561498109994 0.05068924132473653
4.41 Limiter 0.06584059414929203 0.0511188640779311
4.44 SmartQuadratic 0.06290415999999999 0.050873530810810814
4.44 Bessel 0.06290416 0.050873530810810814
4.44 Cubic 0.06121027775008863 0.05075876215887199
4.44 Limiter 0.06636174745425939 0.05122009986955484
4.47 SmartQuadratic 0.06342794909090907 0.050956034484441734
4.47 Bessel 0.06342794909090907 0.050956034484441734
4.47 Cubic 0.061670399584797614 0.05083045313148784
4.47 Limiter 0.06687581552158263 0.05132345068871482
4.5 SmartQuadratic 0.06394545454545453 0.05104090909090908
4.5 Bessel 0.06394545454545453 0.051040909090909095
4.5 Cubic 0.06212598048522691 0.05090424056691927
4.5 Limiter 0.06738279835126175 0.051428826999942674
4.53 SmartQuadratic 0.06445667636363635 0.051128065912101145
4.53 Bessel 0.06445667636363636 0.051128065912101145
4.53 Cubic 0.06257702045137653 0.05098005274117472
4.53 Limiter 0.06788269594329674 0.051536141639570536
4.56 SmartQuadratic 0.06496161454545453 0.051217418564593296
4.56 Bessel 0.06496161454545453 0.051217418564593296
4.56 Cubic 0.06302351948324642 0.05105781981773607
4.56 Limiter 0.0683755082976876 0.05164530973771127
4.59 SmartQuadratic 0.06546026909090907 0.05130888292335115
4.59 Bessel 0.06546026909090907 0.05130888292335116
4.59 Cubic 0.06346547758083665 0.05113747378587657
4.59 Limiter 0.06886123541443433 0.051756248643298336
4.62 SmartQuadratic 0.06595263999999998 0.05140237704840614
4.62 Bessel 0.06595263999999999 0.05140237704840614
4.62 Cubic 0.06390289474414716 0.0512189484013818
4.62 Limiter 0.06933987729353694 0.05186887785204611
4.65 SmartQuadratic 0.06643872727272726 0.051497821114369506
4.65 Bessel 0.06643872727272726 0.051497821114369506
4.65 Cubic 0.064335770973178 0.05130217912956548
4.65 Limiter 0.06981143393499542 0.051983118937198945
4.68 SmartQuadratic 0.06691853090909089 0.051595137342657346
4.68 Bessel 0.06691853090909089 0.05159513734265734
4.68 Cubic 0.06476410626792911 0.05138710309047688
4.68 Limiter 0.07027590533880974 0.052098895482943657
4.71 SmartQuadratic 0.0673920509090909 0.05169424993630574
4.71 Bessel 0.0673920509090909 0.05169424993630573
4.71 Cubic 0.06518790062840055 0.05147365900620222
4.71 Limiter 0.07073329150497996 0.05221613302036672
4.74 SmartQuadratic 0.06785928727272726 0.05179508501726121
4.74 Bessel 0.06785928727272726 0.051795085017261225
4.74 Cubic 0.0656071540545923 0.05156178715016731
4.74 Limiter 0.07118359243350605 0.0523347589658436
4.77 SmartQuadratic 0.06832023999999998 0.051897570566037735
4.77 Bessel 0.06832023999999998 0.05189757056603774
4.77 Cubic 0.06602186654650433 0.051651429298353285
4.77 Limiter 0.071626808124388 0.05245470256175286
4.8 SmartQuadratic 0.06877490909090908 0.05200163636363636
4.8 Bessel 0.06877490909090908 0.05200163636363636
4.8 Cubic 0.06643203810413668 0.05174252868234177
4.8 Limiter 0.07206293857762583 0.052575894819413646
4.83 SmartQuadratic 0.06922329454545453 0.05210721393562958
4.83 Bessel 0.06922329454545453 0.052107213935629594
4.83 Cubic 0.06683766872748935 0.05183502994410985
4.83 Limiter 0.07249198379321954 0.05269826846414954
4.86 SmartQuadratic 0.06966539636363636 0.052214236498316496
4.86 Bessel 0.06966539636363636 0.05221423649831651
4.86 Cubic 0.06723875841656232 0.051928879092499394
4.86 Limiter 0.07291394377116911 0.05282175788238729
4.89 SmartQuadratic 0.07010121454545452 0.052322638906860015
4.89 Bessel 0.07010121454545452 0.052322638906860015
4.89 Cubic 0.06763530717135557 0.052024023461288656
4.89 Limiter 0.07332881851147455 0.052946299070702654
4.92 SmartQuadratic 0.07053074909090908 0.0524323576053215
4.92 Bessel 0.07053074909090908 0.05243235760532151
4.92 Cubic 0.06802731499186915 0.05212041166879789
4.92 Limiter 0.07373660801413587 0.05307182958673054
4.95 SmartQuadratic 0.07095399999999999 0.0525433305785124
4.95 Bessel 0.07095399999999999 0.0525433305785124
4.95 Cubic 0.06841478187810303 0.05221799357896382
4.95 Limiter 0.07413731227915304 0.05319828850186015
4.98 SmartQuadratic 0.07137096727272726 0.05265549730558598
4.98 Bessel 0.07137096727272726 0.052655497305585976
4.98 Cubic 0.06879770783005722 0.05231672026382108
4.98 Limiter 0.0745309313065261 0.053325616355639954
5.01 SmartQuadratic 0.07178165090909089 0.052768798715296675
5.01 Bessel 0.07178165090909089 0.052768798715296675
5.01 Cubic 0.0691760928477317 0.052416543967331634
5.01 Limiter 0.07491746509625502 0.053453755111820926
5.04 SmartQuadratic 0.0721860509090909 0.05288317714285713
5.04 Bessel 0.07218605090909089 0.052883177142857146
5.04 Cubic 0.06954993693112649 0.052517418070505965
5.04 Limiter 0.07529691364833982 0.05358264811596941
5.07 SmartQuadratic 0.07258416727272726 0.05299857628832706
5.07 Bessel 0.07258416727272726 0.05299857628832705
5.07 Cubic 0.0699192400802416 0.05261929705776259
5.07 Limiter 0.0756692769627805 0.053712240054585164
5.1 SmartQuadratic 0.07297599999999999 0.05311494117647059
5.1 Bessel 0.07297599999999999 0.05311494117647059
5.1 Cubic 0.070284002295077 0.05272213648447485
5.1 Limiter 0.07603455503957703 0.05384247691566201
5.13 SmartQuadratic 0.07336154909090907 0.05323221811802233
5.13 Bessel 0.07336154909090908 0.053232218118022326
5.13 Cubic 0.07064422357563271 0.05282589294565655
5.13 Limiter 0.07639274787872943 0.05397330595063255
5.16 SmartQuadratic 0.07374081454545453 0.05335035467230444
5.16 Bessel 0.07374081454545453 0.05335035467230444
5.16 Cubic 0.07099990392190872 0.05293052404573971
5.16 Limiter 0.07674385548023772 0.05410467563764023
5.19 SmartQuadratic 0.07411379636363635 0.05346929961114031
5.19 Bessel 0.07411379636363635 0.05346929961114031
5.19 Cubic 0.07135104333390505 0.05303598836940074
5.19 Limiter 0.07708787784410187 0.05423653564608532
5.22 SmartQuadratic 0.07448049454545452 0.05358900288401254
5.22 Bessel 0.07448049454545452 0.05358900288401254
5.22 Cubic 0.07169764181162167 0.053142245453392425
5.22 Limiter 0.0774248149703219 0.05436883680239334
5.25 SmartQuadratic 0.07484090909090907 0.05370941558441558
5.25 Bessel 0.07484090909090907 0.05370941558441559
5.25 Cubic 0.0720396993550586 0.053249255759341786
5.25 Limiter 0.07775466685889779 0.05450153105695727
5.28 SmartQuadratic 0.07519503999999999 0.05383048991735537
5.28 Bessel 0.07519503999999999 0.053830489917355374
5.28 Cubic 0.07237721596421584 0.053356980647475225
5.28 Limiter 0.07807743350982957 0.05463457145220657
5.31 SmartQuadratic 0.07554288727272725 0.05395217916795069
5.31 Bessel 0.07554288727272726 0.05395217916795069
5.31 Cubic 0.07271019163909338 0.053465382351234374
5.31 Limiter 0.0783931149231172 0.054767912091758755
5.34 SmartQuadratic 0.07588445090909089 0.054074437671092955
5.34 Bessel 0.07588445090909089 0.054074437671092955
5.34 Cubic 0.07303862637969123 0.05357442395274756
5.34 Limiter 0.0787017110987607 0.054901508110610724
5.37 SmartQuadratic 0.0762197309090909 0.0541972207821229
5.37 Bessel 0.0762197309090909 0.0541972207821229
5.37 Cubic 0.07336252018600939 0.053684069359123496
5.37 Limiter 0.07900322203676008 0.055035315646329276
5.4 SmartQuadratic 0.07654872727272727 0.054320484848484854
5.4 Bessel 0.07654872727272725 0.054320484848484854
5.4 Cubic 0.07368187305804785 0.053794283279535136
5.4 Limiter 0.07929764773711534 0.055169291811201934
5.43 SmartQuadratic 0.07687143999999999 0.05444418718232045
5.43 Bessel 0.07687143999999999 0.054444187182320435
5.43 Cubic 0.0739966849958066 0.05390503120306322
5.43 Limiter 0.07958498819982646 0.05530339466531099
5.46 SmartQuadratic 0.07718786909090908 0.05456828603396603
5.46 Bessel 0.07718786909090908 0.05456828603396603
5.46 Cubic 0.07430695599928568 0.054016279377270215
5.46 Limiter 0.07986524342489344 0.05543758319049517
5.49 SmartQuadratic 0.07749801454545453 0.054692740566318926
5.49 Bessel 0.07749801454545453 0.054692740566318926
5.49 Cubic 0.07461268606848505 0.0541279947874768
5.49 Limiter 0.08013841341231631 0.055571817265165004
5.52 SmartQuadratic 0.07780187636363635 0.05481751083003953
5.52 Bessel 0.07780187636363634 0.05481751083003952
5.52 Cubic 0.07491387520340473 0.05424014513671407
5.52 Limiter 0.08040449816209504 0.05570605763993951
5.55 SmartQuadratic 0.07809945454545453 0.054942557739557744
5.55 Bessel 0.07809945454545453 0.05494255773955774
5.55 Cubic 0.07521052340404472 0.054352698826325964
5.55 Limiter 0.08066349767422965 0.05584026591407299
5.58 SmartQuadratic 0.07839074909090908 0.05506784304985338
5.58 Bessel 0.07839074909090907 0.05506784304985336
5.58 Cubic 0.075502630670405 0.05446562493719741
5.58 Limiter 0.08091541194872012 0.05597440451264219
5.61 SmartQuadratic 0.07867575999999998 0.05519332933398152
5.61 Bessel 0.07867575999999998 0.05519332933398153
5.61 Cubic 0.0757901970024856 0.054578893211584774
5.61 Limiter 0.08116024098556647 0.05610843666446558
5.64 SmartQuadratic 0.07895448727272726 0.055318979961315275
5.64 Bessel 0.07895448727272725 0.055318979961315275
5.64 Cubic 0.0760732224002865 0.05469247403552622
5.64 Limiter 0.08139798478476869 0.05624232638072713
5.67 SmartQuadratic 0.07922693090909089 0.05544475907647907
5.67 Bessel 0.07922693090909089 0.055444759076479076
5.67 Cubic 0.07635170686380771 0.0548063384218104
5.67 Limiter 0.08162864334632677 0.05637603843427893
5.7 SmartQuadratic 0.0794930909090909 0.055570631578947365
5.7 Bessel 0.0794930909090909 0.055570631578947365
5.7 Cubic 0.07662565039304922 0.05492045799348308
5.7 Limiter 0.08185221667024074 0.05650953833959722
5.73 SmartQuadratic 0.07975296727272727 0.05569656310328416
5.73 Bessel 0.07975296727272727 0.05569656310328415
5.73 Cubic 0.07689505298801104 0.055034804967871755
5.73 Limiter 0.08206870475651058 0.05664279233336816
5.76 SmartQuadratic 0.08000655999999998 0.05582251999999998
5.76 Bessel 0.08000655999999998 0.055822519999999994
5.76 Cubic 0.07715991464869315 0.055149352141109616
5.76 Limiter 0.08227810760513628 0.05677576735568027
5.79 SmartQuadratic 0.08025386909090908 0.05594846931700423
5.79 Bessel 0.08025386909090908 0.05594846931700424
5.79 Cubic 0.07742023537509558 0.05526407287314057
5.79 Limiter 0.08248042521611784 0.056908431031801605
5.82 SmartQuadratic 0.08049489454545454 0.05607437878163074
5.82 Bessel 0.08049489454545453 0.05607437878163075
5.82 Cubic 0.07767601516721832 0.05537894107318803
5.82 Limiter 0.0826756575894553 0.05704075165452044
5.85 SmartQuadratic 0.08072963636363635 0.05620021678321677
5.85 Bessel 0.08072963636363634 0.05620021678321677
5.85 Cubic 0.07792725402506134 0.05549393118567081
5.85 Limiter 0.08286380472514861 0.05717269816702942
5.88 SmartQuadratic 0.08095809454545452 0.0563259523562152
5.88 Bessel 0.08095809454545452 0.05632595235621521
5.88 Cubic 0.0781739519486247 0.055609018176550215
5.88 Limiter 0.0830448666231978 0.057304240146333583
5.91 SmartQuadratic 0.08118026909090907 0.05645155516382095
5.91 Bessel 0.08118026909090907 0.05645155516382095
5.91 Cubic 0.07841610893790835 0.055724177520092885
5.91 Limiter 0.08321884328360286 0.057435347787163714
5.94 SmartQuadratic 0.08139616 0.05657699548209366
5.94 Bessel 0.08139615999999998 0.056576995482093655
5.94 Cubic 0.0786537249929123 0.05583938518603483
5.94 Limiter 0.08338573470636379 0.05756599188637731
5.97 SmartQuadratic 0.08160576727272725 0.05670224418455916
5.97 Bessel 0.08160576727272725 0.05670224418455915
5.97 Cubic 0.07888680011363655 0.055954617627132476
5.97 Limiter 0.08354554089148059 0.05769614382782964
6 SmartQuadratic 0.08180909090909089 0.056827272727272726
6 Bessel 0.08180909090909089 0.056827272727272726
6 Cubic 0.07911533430008112 0.05606985176708706
6 Limiter 0.08369826183895326 0.05782577556769893
6.03 SmartQuadratic 0.0820061309090909 0.056952053134328356
6.03 Bessel 0.0820061309090909 0.056952053134328356
6.03 Cubic 0.079339327552246 0.05618506498882967
6.03 Limiter 0.0838438975487818 0.05795485962024938
6.06 SmartQuadratic 0.08219688727272725 0.05707655798379837
6.06 Bessel 0.08219688727272725 0.05707655798379837
6.06 Cubic 0.07955877987013116 0.05630023512315417
6.06 Limiter 0.08398244802096622 0.05808336904401717
6.09 SmartQuadratic 0.08238135999999999 0.05720076039408866
6.09 Bessel 0.08238135999999999 0.05720076039408866
6.09 Cubic 0.07977369125373665 0.05641534043768604
6.09 Limiter 0.0841139132555065 0.0582112774284048
6.12 SmartQuadratic 0.08255954909090908 0.05732463401069519
6.12 Bessel 0.08255954909090907 0.05732463401069519
6.12 Cubic 0.07998406170306244 0.05653035962617577
6.12 Limiter 0.08423829325240266 0.05833855888066961
6.15 SmartQuadratic 0.08273145454545454 0.05744815299334812
6.15 Bessel 0.08273145454545452 0.05744815299334812
6.15 Cubic 0.08018989121810853 0.05664527179810553
6.15 Limiter 0.08435558801165469 0.05846518801329316
6.18 SmartQuadratic 0.08289707636363634 0.05757129200353046
6.18 Bessel 0.08289707636363634 0.05757129200353044
6.18 Cubic 0.08039117979887492 0.05676005646859861
6.18 Limiter 0.08446579753326258 0.05859113993171858
6.21 SmartQuadratic 0.08305641454545452 0.05769402619235837
6.21 Bessel 0.08305641454545452 0.05769402619235837
6.21 Cubic 0.08058792744536163 0.056874693548621354
6.21 Limiter 0.08456892181722635 0.0587163902224432
6.24 SmartQuadratic 0.08320946909090908 0.057816331188811194
6.24 Bessel 0.08320946909090907 0.05781633118881119
6.24 Cubic 0.08078013415756863 0.056989163335467684
6.24 Limiter 0.084664960863546 0.058840914941454804
6.27 SmartQuadratic 0.08335623999999998 0.057938183088299254
6.27 Bessel 0.08335623999999997 0.05793818308829926
6.27 Cubic 0.08096779993549594 0.05710344650351674
6.27 Limiter 0.0847539146722215 0.058964690602999775
6.3 SmartQuadratic 0.08349672727272725 0.05805955844155844
6.3 Bessel 0.08349672727272725 0.05805955844155843
6.3 Cubic 0.08115092477914357 0.0572175240952548
6.3 Limiter 0.08483578324325289 0.05908769416867219
6.33 SmartQuadratic 0.08363093090909089 0.05818043424386041
6.33 Bessel 0.08363093090909089 0.0581804342438604
6.33 Cubic 0.08132950868851149 0.05733137751255227
6.33 Limiter 0.08491056657664015 0.05920990303681317
6.36 SmartQuadratic 0.0837588509090909 0.0583007879245283
6.36 Bessel 0.08375885090909088 0.0583007879245283
6.36 Cubic 0.08150355166359971 0.057444988508187605
6.36 Limiter 0.08497826467238326 0.059331295032210185
6.39 SmartQuadratic 0.08388048727272726 0.058420597336747766
6.39 Bessel 0.08388048727272725 0.05842059733674775
6.39 Cubic 0.08167305370440825 0.05755833917761017
6.39 Limiter 0.08503887753048225 0.05945184839608668
6.42 SmartQuadratic 0.08399583999999999 0.058539840747663545
6.42 Bessel 0.08399583999999997 0.058539840747663545
6.42 Cubic 0.08183801481093708 0.05767141195093379
6.42 Limiter 0.08509240515093713 0.05957154177637217
6.45 SmartQuadratic 0.08410490909090908 0.05865849682875265
6.45 Bessel 0.08410490909090906 0.05865849682875263
6.45 Cubic 0.08199843498318624 0.05778418958515386
6.45 Limiter 0.08513884753374787 0.05969035421824398
6.48 SmartQuadratic 0.08420769454545453 0.05877654464646464
6.48 Bessel 0.08420769454545453 0.058776544646464646
6.48 Cubic 0.08215431422115568 0.05789665515658074
6.48 Limiter 0.08517820467891447 0.05980826515493175
6.51 SmartQuadratic 0.08430419636363634 0.058893963653121065
6.51 Bessel 0.08430419636363634 0.05889396365312107
6.51 Cubic 0.08230565252484544 0.058008792053482174
6.51 Limiter 0.08521047658643696 0.05992525439877605
6.54 SmartQuadratic 0.08439441454545453 0.05901073367806505
6.54 Bessel 0.08439441454545452 0.05901073367806505
6.54 Cubic 0.0824524498942555 0.058120583968928316
6.54 Limiter 0.0852356632563153 0.06004130213253325
6.57 SmartQuadratic 0.08447834909090908 0.059126834919053545
6.57 Bessel 0.08447834909090907 0.059126834919053545
6.57 Cubic 0.08259470632938587 0.058232014893832805
6.57 Limiter 0.08525376468854953 0.0601563889009185
6.6 SmartQuadratic 0.08455599999999998 0.05924224793388429
6.6 Bessel 0.08455599999999998 0.059242247933884294
6.6 Cubic 0.08273242183023653 0.05834306911018357
6.6 Limiter 0.08526478088313963 0.060270495602379404
6.63 SmartQuadratic 0.08462736727272725 0.05935695363225009
6.63 Bessel 0.08462736727272725 0.0593569536322501
6.63 Cubic 0.08286559639680752 0.05845373118445745
6.63 Limiter 0.08526871184008558 0.060383603481092986
6.66 SmartQuadratic 0.08469245090909089 0.05947093326781326
6.66 Bessel 0.08469245090909089 0.05947093326781327
6.66 Cubic 0.0829942300290988 0.05856398596121279
6.66 Limiter 0.08526555755938742 0.060495694119179086
6.69 SmartQuadratic 0.0847512509090909 0.059584168430493266
6.69 Bessel 0.08475125090909089 0.059584168430493266
6.69 Cubic 0.0831183227271104 0.05867381855685442
6.69 Limiter 0.08525531804104514 0.060606749429123065
6.72 SmartQuadratic 0.08480376727272726 0.059696641038961024
6.72 Bessel 0.08480376727272725 0.05969664103896103
6.72 Cubic 0.08323787449084227 0.05878321435356562
6.72 Limiter 0.08523799328505871 0.06071675164640163
6.75 SmartQuadratic 0.08484999999999998 0.05980833333333332
6.75 Bessel 0.08484999999999998 0.05980833333333333
6.75 Cubic 0.08335288532029447 0.058892158993402034
6.75 Limiter 0.08521358329142815 0.06082568332230525
6.78 SmartQuadratic 0.08488994909090908 0.059919227868061135
6.78 Bessel 0.08488994909090906 0.059919227868061135
6.78 Cubic 0.08346335521546698 0.059000638372542165
6.78 Limiter 0.08518208806015348 0.06093352731695107
6.81 SmartQuadratic 0.08492361454545452 0.060029307505006
6.81 Bessel 0.08492361454545452 0.060029307505006006
6.81 Cubic 0.08356928417635978 0.05910863863569
6.81 Limiter 0.08514350759123467 0.06104026679248064
6.84 SmartQuadratic 0.08495099636363634 0.060138555406698546
6.84 Bessel 0.08495099636363634 0.06013855540669856
6.84 Cubic 0.0836706722029729 0.05921614617062495
6.84 Limiter 0.08509784188467173 0.06114588520643654
6.87 SmartQuadratic 0.08497209454545453 0.06024695502977371
6.87 Bessel 0.08497209454545453 0.06024695502977371
6.87 Cubic 0.08376751929530632 0.0593231476028944
6.87 Limiter 0.08504509094046467 0.06125036630531252
6.9 SmartQuadratic 0.08498690909090907 0.060354490118577075
6.9 Bessel 0.08498690909090907 0.060354490118577075
6.9 Cubic 0.08385982545336004 0.05942962979064497
6.9 Limiter 0.08498525475861346 0.06135369411827207
6.93 SmartQuadratic 0.08499543999999998 0.06046114469893742
6.93 Bessel 0.08499543999999998 0.06046114469893742
6.93 Cubic 0.08394759067713407 0.059535579819587785
6.93 Limiter 0.08491833333911813 0.06145585295102993
6.96 SmartQuadratic 0.08499768727272726 0.0605669030721003
6.96 Bessel 0.08499768727272725 0.06056690307210031
6.96 Cubic 0.08403081496662841 0.05964098499809418
6.96 Limiter 0.0848443266819787 0.061556827379891946
6.99 SmartQuadratic 0.08499365090909089 0.06067174980881778
6.99 Bessel 0.08499365090909089 0.060671749808817795
6.99 Cubic 0.08410949832184306 0.059745832852417496
6.99 Limiter 0.08476323478719511 0.06165660224594845
7.02 SmartQuadratic 0.0849833309090909 0.06077566974358973
7.02 Bessel 0.08498333090909088 0.06077566974358974
7.02 Cubic 0.084183640742778 0.0598501111220375
7.02 Limiter 0.0846750576547674 0.06175516264941641
7.05 SmartQuadratic 0.08496672727272725 0.06087864796905223
7.05 Bessel 0.08496672727272725 0.060878647969052214
7.05 Cubic 0.08425324222943326 0.05995380775512371
7.05 Limiter 0.08457979528469556 0.06185249394412614
7.08 SmartQuadratic 0.08494383999999999 0.060980669830508476
7.08 Bessel 0.08494383999999998 0.06098066983050847
7.08 Cubic 0.08431830278180881 0.060056910904113914
7.08 Limiter 0.08447744767697958 0.061948581732148095
7.11 SmartQuadratic 0.08491466909090907 0.06108172092059839
7.11 Bessel 0.08491466909090907 0.06108172092059839
7.11 Cubic 0.08437882239990466 0.06015940892140477
7.11 Limiter 0.08436801483161949 0.06204341185855578
7.14 SmartQuadratic 0.08487921454545454 0.06118178707410236
7.14 Bessel 0.08487921454545452 0.06118178707410235
7.14 Cubic 0.08443480108372084 0.06026129035515097
7.14 Limiter 0.08425149674861526 0.06213697040632062
7.17 SmartQuadratic 0.08483747636363634 0.061280854362875614
7.17 Bessel 0.08483747636363634 0.06128085436287561
7.17 Cubic 0.0844862388332573 0.06036254394516992
7.17 Limiter 0.08412789342796691 0.06222924369133502
7.2 SmartQuadratic 0.08478945454545453 0.06137890909090909
7.2 Bessel 0.08478945454545452 0.06137890909090908
7.2 Cubic 0.08453313564851409 0.0604631586189487
7.2 Limiter 0.08399720486967442 0.06232021825755983
7.23 SmartQuadratic 0.08473514909090907 0.06147593778951338
7.23 Bessel 0.08473514909090907 0.06147593778951339
7.23 Cubic 0.08457549152949116 0.060563123487750545
7.23 Limiter 0.0838594310737378 0.06240988087229268
7.26 SmartQuadratic 0.08467455999999998 0.06157192721262208
7.26 Bessel 0.08467455999999998 0.06157192721262209
7.26 Cubic 0.08461330647618856 0.06066242784281781
7.26 Limiter 0.08371457204015706 0.06249821852155354
7.29 SmartQuadratic 0.08460768727272726 0.061666864332211
7.29 Bessel 0.08460768727272724 0.061666864332211
7.29 Cubic 0.08464658048860625 0.06076106115166871
7.29 Limiter 0.0835626277689322 0.06258521840558424
7.32 SmartQuadratic 0.0845345309090909 0.0617607363338301
7.32 Bessel 0.08453453090909088 0.0617607363338301
7.32 Cubic 0.08467531356674424 0.06085901305448509
7.32 Limiter 0.08340359826006319 0.06267086793445877
7.35 SmartQuadratic 0.0844550909090909 0.06185353061224489
7.35 Bessel 0.08445509090909088 0.06185353061224489
7.35 Cubic 0.08469950571060256 0.060956273360588675
7.35 Limiter 0.08323748351355006 0.06275515472380087
7.38 SmartQuadratic 0.08436936727272727 0.06194523476718403
7.38 Bessel 0.08436936727272724 0.061945234767184026
7.38 Cubic 0.08471915692018116 0.06105283204500328
7.38 Limiter 0.0830642835293928 0.06283806659060633
7.41 SmartQuadratic 0.08427735999999998 0.06203583659919028
7.41 Bessel 0.08427735999999997 0.06203583659919028
7.41 Cubic 0.08473426719548008 0.06114867924510052
7.41 Limiter 0.08288399830759141 0.06291959154916647
7.44 SmartQuadratic 0.08417906909090908 0.062125324105571846
7.44 Bessel 0.08417906909090907 0.062125324105571846
7.44 Cubic 0.0847448365364993 0.061243805257326644
7.44 Limiter 0.08269662784814591 0.06299971780709056
7.47 SmartQuadratic 0.08407449454545453 0.06221368547645125
7.47 Bessel 0.08407449454545451 0.06221368547645125
7.47 Cubic 0.08475086494323883 0.0613382005340083
7.47 Limiter 0.08250217215105626 0.06307843376142382
7.5 SmartQuadratic 0.08396363636363635 0.06230090909090908
7.5 Bessel 0.08396363636363634 0.06230090909090909
7.5 Cubic 0.08475235241569865 0.0614318556802349
7.5 Limiter 0.08230063121632249 0.06315572799485876
7.53 SmartQuadratic 0.08384649454545454 0.06238698351321984
7.53 Bessel 0.08384649454545451 0.06238698351321984
7.53 Cubic 0.0847492989538788 0.06152476145081555
7.53 Limiter 0.08209200504394458 0.06323158927203702
7.56 SmartQuadratic 0.08372306909090907 0.06247189748917749
7.56 Bessel 0.08372306909090907 0.06247189748917749
7.56 Cubic 0.08474170455777923 0.06161690874730843
7.56 Limiter 0.08187629363392254 0.06330600653593928
7.59 SmartQuadratic 0.08359335999999999 0.06255563994250808
7.59 Bessel 0.08359335999999998 0.06255563994250807
7.59 Cubic 0.08472956922739998 0.06170828861512056
7.59 Limiter 0.08165349698625639 0.0633789689043607
7.62 SmartQuadratic 0.08345736727272726 0.0626381999713672
7.62 Bessel 0.08345736727272725 0.0626381999713672
7.62 Cubic 0.08471289296274104 0.06179889224067624
7.62 Limiter 0.08142361510094609 0.0634504656664698
7.65 SmartQuadratic 0.0833150909090909 0.06271956684491979
7.65 Bessel 0.08331509090909088 0.06271956684491978
7.65 Cubic 0.08469167576380239 0.06188871094865186
7.65 Limiter 0.08118664797799167 0.0635204862794481
7.68 SmartQuadratic 0.08316653090909089 0.06279973
7.68 Bessel 0.08316653090909087 0.06279973
7.68 Cubic 0.08466591763058405 0.06197773619927581
7.68 Limiter 0.08094259561739313 0.0635890203652087
7.71 SmartQuadratic 0.08301168727272726 0.06287867903784931
7.71 Bessel 0.08301168727272724 0.0628786790378493
7.71 Cubic 0.08463561856308602 0.06206595958569118
7.71 Limiter 0.08069145801915045 0.06365605770719134
7.74 SmartQuadratic 0.08285055999999999 0.06295640372093023
7.74 Bessel 0.08285055999999996 0.06295640372093023
7.74 Cubic 0.08460077856130829 0.06215337283137992
7.74 Limiter 0.08043323518326365 0.06372158824723198
7.77 SmartQuadratic 0.08268314909090908 0.06303289396981396
7.77 Bessel 0.08268314909090907 0.06303289396981396
7.77 Cubic 0.08456139762525088 0.06223996778764667
7.77 Limiter 0.08016792710973272 0.06378560208250508
7.8 SmartQuadratic 0.08250945454545452 0.06310813986013986
7.8 Bessel 0.08250945454545452 0.06310813986013986
7.8 Cubic 0.08451747575491375 0.06232573643116063
7.8 Limiter 0.07989553379855766 0.06384808946253628
7.83 SmartQuadratic 0.08232947636363634 0.06318213161964473
7.83 Bessel 0.08232947636363633 0.06318213161964471
7.83 Cubic 0.08446901295029695 0.062410670861553864
7.83 Limiter 0.07961605524973847 0.06390904078628372
7.86 SmartQuadratic 0.08214321454545453 0.06325485962526024
7.86 Bessel 0.08214321454545451 0.06325485962526023
7.86 Cubic 0.08441600921140044 0.062494763299074794
7.86 Limiter 0.07932949146327514 0.06396844659928637
7.89 SmartQuadratic 0.08195066909090908 0.06332631440027651
7.89 Bessel 0.08195066909090906 0.06332631440027651
7.89 Cubic 0.08435846453822425 0.06257800608229505
7.89 Limiter 0.0790358424391677 0.06402629759087726
7.92 SmartQuadratic 0.08175183999999998 0.06339648661157025
7.92 Bessel 0.08175183999999996 0.06339648661157025
7.92 Cubic 0.08429637893076836 0.06266039166586851
7.92 Limiter 0.07873510817741611 0.06408258459146016
7.95 SmartQuadratic 0.08154672727272726 0.06346536706689536
7.95 Bessel 0.08154672727272724 0.06346536706689537
7.95 Cubic 0.08422975238903276 0.06274191261834104
7.95 Limiter 0.0784272886780204 0.06413729856984782
7.98 SmartQuadratic 0.0813353309090909 0.06353294671223512
7.98 Bessel 0.08133533090909087 0.06353294671223512
7.98 Cubic 0.08415858491301748 0.06282256162000974
7.98 Limiter 0.07811238394098056 0.06419043063066031
8.01 SmartQuadratic 0.0811176509090909 0.06359921662921347
8.01 Bessel 0.08111765090909089 0.06359921662921347
8.01 Cubic 0.0840828765027225 0.06290233146083016
8.01 Limiter 0.0777903939662966 0.06424197201178183
8.04 SmartQuadratic 0.08089368727272726 0.06366416803256444
8.04 Bessel 0.08089368727272725 0.06366416803256444
8.04 Cubic 0.08400262715814782 0.06298121503837044
8.04 Limiter 0.07746131875396851 0.06429191408187444
8.07 SmartQuadratic 0.08066343999999998 0.06372779226765798
8.07 Bessel 0.08066343999999998 0.06372779226765798
8.07 Cubic 0.08391783687929345 0.0630592053558111
8.07 Limiter 0.07712515830399629 0.06434024833794723
8.1 SmartQuadratic 0.08042690909090908 0.06379008080808081
8.1 Bessel 0.08042690909090906 0.06379008080808081
8.1 Cubic 0.0838285056661594 0.06313629551998927
8.1 Limiter 0.07678191261637993 0.0643869664029795
8.13 SmartQuadratic 0.08018409454545453 0.06385102525327072
8.13 Bessel 0.08018409454545451 0.0638510252532707
8.13 Cubic 0.08373463351874563 0.06321247873948616
8.13 Limiter 0.07643158169111944 0.06443206002359664
8.16 SmartQuadratic 0.07993499636363634 0.0639106173262032
8.16 Bessel 0.07993499636363632 0.0639106173262032
8.16 Cubic 0.08363622043705218 0.06328774832275674
8.16 Limiter 0.07607416552821485 0.06447552106779714
8.19 SmartQuadratic 0.07967961454545454 0.06396884887112887
8.19 Bessel 0.07967961454545452 0.06396884887112887
8.19 Cubic 0.08353326642107906 0.06336209767630069
8.19 Limiter 0.07570966412766611 0.06451734152272978
8.22 SmartQuadratic 0.07941794909090907 0.06402571185136031
8.22 Bessel 0.07941794909090906 0.0640257118513603
8.22 Cubic 0.0834257714708262 0.06343552030287311
8.22 Limiter 0.07533807748947322 0.06455751349251924
8.25 SmartQuadratic 0.07914999999999998 0.06408119834710743
8.25 Bessel 0.07914999999999997 0.06408119834710743
8.25 Cubic 0.08331373558629367 0.06350800979973448
8.25 Limiter 0.07495940561363625 0.06459602919613927
8.28 SmartQuadratic 0.07887576727272727 0.06413530055335967
8.28 Bessel 0.07887576727272724 0.06413530055335967
8.28 Cubic 0.08319715876748143 0.06357955985693862
8.28 Limiter 0.07457364850015512 0.06463288096533212
8.31 SmartQuadratic 0.07859525090909089 0.06418801077781425
8.31 Bessel 0.07859525090909088 0.06418801077781425
8.31 Cubic 0.0830760410143895 0.0636501642556577
8.31 Limiter 0.07418080614902985 0.06466806124257303
8.34 SmartQuadratic 0.07830845090909089 0.0642393214388489
8.34 Bessel 0.07830845090909089 0.0642393214388489
8.34 Cubic 0.08295038232701789 0.06371981686654345
8.34 Limiter 0.07378087856026047 0.06470156257907858
8.37 SmartQuadratic 0.07801536727272725 0.06428922506353861
8.37 Bessel 0.07801536727272725 0.06428922506353861
8.37 Cubic 0.08282018270536658 0.06378851164812352
8.37 Limiter 0.07337386573384697 0.06473337763285796
8.4 SmartQuadratic 0.07771599999999998 0.06433771428571428
8.4 Bessel 0.07771599999999997 0.06433771428571428
8.4 Cubic 0.08268544214943557 0.06385624264523233
8.4 Limiter 0.07295976766978932 0.06476349916680592
8.43 SmartQuadratic 0.07741034909090909 0.0643847818440634
8.43 Bessel 0.07741034909090906 0.06438478184406339
8.43 Cubic 0.08254616065922486 0.06392300398747534
8.43 Limiter 0.07253858436808755 0.06479192004683652
8.46 SmartQuadratic 0.07709841454545452 0.06443042058027079
8.46 Bessel 0.07709841454545452 0.06443042058027078
8.46 Cubic 0.08240233823473446 0.06398878988772604
8.46 Limiter 0.07211031582874164 0.06481863324005656
8.49 SmartQuadratic 0.07678019636363635 0.06447462343719883
8.49 Bessel 0.07678019636363634 0.06447462343719884
8.49 Cubic 0.08225397487596436 0.06405359464065469
8.49 Limiter 0.07167496205175161 0.06484363181297761
8.52 SmartQuadratic 0.07645569454545453 0.06451738345710625
8.52 Bessel 0.07645569454545453 0.06451738345710627
8.52 Cubic 0.08210107058291459 0.06411741262128842
8.52 Limiter 0.07123252303711747 0.0648669089297661
8.55 SmartQuadratic 0.07612490909090908 0.0645586937799043
8.55 Bessel 0.07612490909090905 0.06455869377990428
8.55 Cubic 0.0819436253555851 0.06418023828360123
8.55 Limiter 0.07078299878483918 0.06488845785052991
8.58 SmartQuadratic 0.07578783999999998 0.06459854764144946
8.58 Bessel 0.07578783999999997 0.06459854764144946
8.58 Cubic 0.08178163919397594 0.064242066159134
8.58 Limiter 0.07032638929491676 0.06490827192964115
8.61 SmartQuadratic 0.07544448727272725 0.06463693837187202
8.61 Bessel 0.07544448727272726 0.06463693837187202
8.61 Cubic 0.08161511209808706 0.06430289085564302
8.61 Limiter 0.06986269456735023 0.06492634461409398
8.64 SmartQuadratic 0.07509485090909088 0.06467385939393938
8.64 Bessel 0.07509485090909088 0.06467385939393938
8.64 Cubic 0.08144404406791848 0.06436270705577686
8.64 Limiter 0.06939191460213955 0.06494266944189649
8.67 SmartQuadratic 0.07473893090909091 0.06470930422145328
8.67 Bessel 0.07473893090909088 0.06470930422145328
8.67 Cubic 0.08126843510347023 0.06442150951578068
8.67 Limiter 0.06891404939928475 0.06495724004049609
8.7 SmartQuadratic 0.07437672727272727 0.06474326645768023
8.7 Bessel 0.07437672727272726 0.06474326645768025
8.7 Cubic 0.08108828520474227 0.0644792930642273
8.7 Limiter 0.06842909895878582 0.0649700501252375
8.73 SmartQuadratic 0.07400823999999998 0.06477573979381443
8.73 Bessel 0.07400823999999998 0.06477573979381442
8.73 Cubic 0.08090359437173462 0.06453605260077437
8.73 Limiter 0.06793706328064274 0.06498109349785244
8.76 SmartQuadratic 0.07363346909090908 0.06480671800747198
8.76 Bessel 0.07363346909090907 0.06480671800747198
8.76 Cubic 0.08071436260444727 0.06459178309494734
8.76 Limiter 0.06743794236485558 0.0649903640449804
8.79 SmartQuadratic 0.07325241454545454 0.06483619496121626
8.79 Bessel 0.07325241454545453 0.06483619496121625
8.79 Cubic 0.08052058990288025 0.06464647958494703
8.79 Limiter 0.06693173621142426 0.06499785573671976
8.82 SmartQuadratic 0.07286507636363634 0.06486416460111316
8.82 Bessel 0.07286507636363633 0.06486416460111316
8.82 Cubic 0.0803222762670335 0.06470013717648172
8.82 Limiter 0.0664184448203488 0.06500356262520832
8.85 SmartQuadratic 0.07247145454545452 0.06489062095531586
8.85 Bessel 0.07247145454545453 0.06489062095531585
8.85 Cubic 0.08011942169690707 0.064752751041623
8.85 Limiter 0.06589806819162924 0.06500747884323291
8.88 SmartQuadratic 0.07207154909090904 0.06491555813267813
8.88 Bessel 0.07207154909090906 0.06491555813267813
8.88 Cubic 0.07991202619250094 0.06480431641768473
8.88 Limiter 0.0653706063252655 0.06500959860286698
8.91 SmartQuadratic 0.07166535999999998 0.06493897032139577
8.91 Bessel 0.07166535999999997 0.06493897032139578
8.91 Cubic 0.07970008975381512 0.06485482860612468
8.91 Limiter 0.06483605922125768 0.06500991619413587
8.94 SmartQuadratic 0.07125288727272727 0.06496085178767541
8.94 Bessel 0.07125288727272726 0.06496085178767541
8.94 Cubic 0.07948361238084961 0.06490428297146829
8.94 Limiter 0.06429442687960574 0.06500842598370891
8.97 SmartQuadratic 0.0708341309090909 0.06498119687442991
8.97 Bessel 0.07083413090909088 0.0649811968744299
8.97 Cubic 0.0792625940736044 0.06495267494025406
8.97 Limiter 0.06374570930030962 0.06500512241361768
9 SmartQuadratic 0.0704090909090909 0.06499999999999999
9 Bessel 0.0704090909090909 0.065
9 Cubic 0.07903703483207951 0.065
9 Limiter 0.06318990648336945 0.065
9.03 SmartQuadratic 0.07023959214876031 0.06501768863665781
9.03 Bessel 0.07023959214876031 0.06501768863665781
9.03 Cubic 0.07880962107595359 0.06504625667318469
9.03 Limiter 0.06310031384350638 0.06499383746184473
9.06 SmartQuadratic 0.07007083612750883 0.06503470010555369
9.06 Bessel 0.07007083612750883 0.06503470010555369
9.06 Cubic 0.07858303922490528 0.06509145536242913
9.06 Limiter 0.06301113098173852 0.06498741974927057
9.09 SmartQuadratic 0.06990282284533647 0.06505104356260301
9.09 Bessel 0.06990282284533647 0.06505104356260301
9.09 Cubic 0.07835728927893462 0.06513560928838316
9.09 Limiter 0.06292235789806587 0.06498075074115986
9.12 SmartQuadratic 0.0697355523022432 0.06506672804324862
9.12 Bessel 0.0697355523022432 0.06506672804324862
9.12 Cubic 0.0781323712380416 0.06517873149774066
9.12 Limiter 0.06283399459248844 0.06497383426535704
9.15 SmartQuadratic 0.06956902449822902 0.06508176246443571
9.15 Bessel 0.06956902449822902 0.06508176246443571
9.15 Cubic 0.07790828510222621 0.06522083486609138
9.15 Limiter 0.06274604106500621 0.06496667409950528
9.18 SmartQuadratic 0.06940323943329396 0.06509615562654815
9.18 Bessel 0.06940323943329396 0.06509615562654814
9.18 Cubic 0.07768503087148847 0.06526193210071668
9.18 Limiter 0.06265849731561919 0.06495927397186683
9.21 SmartQuadratic 0.069238197107438 0.06510991621530676
9.21 Bessel 0.069238197107438 0.06510991621530675
9.21 Cubic 0.07746260854582834 0.06530203574333075
9.21 Limiter 0.06257136334432739 0.0649516375621272
9.24 SmartQuadratic 0.06907389752066113 0.06512305280363084
9.24 Bessel 0.06907389752066115 0.06512305280363084
9.24 Cubic 0.07724101812524586 0.06534115817276837
9.24 Limiter 0.0624846391511308 0.06494376850218378
9.27 SmartQuadratic 0.0689103406729634 0.06513557385346339
9.27 Bessel 0.0689103406729634 0.0651355738534634
9.27 Cubic 0.07702025960974103 0.06537931160762048
9.27 Limiter 0.062398324736029416 0.06493567037691914
9.3 SmartQuadratic 0.06874752656434473 0.06514748771756103
9.3 Bessel 0.06874752656434473 0.06514748771756103
9.3 Cubic 0.07680033299931381 0.06541650810881881
9.3 Limiter 0.062312420099023234 0.06492734672495923
9.33 SmartQuadratic 0.06858545519480519 0.06515880264124942
9.33 Bessel 0.06858545519480518 0.06515880264124942
9.33 Cubic 0.07658123829396425 0.06545275958217056
9.33 Limiter 0.06222692524011227 0.06491880103941722
9.36 SmartQuadratic 0.06842412656434474 0.06516952676414493
9.36 Bessel 0.06842412656434474 0.06516952676414493
9.36 Cubic 0.07636297549369232 0.0654880777808444
9.36 Limiter 0.062141840159296524 0.06491003676862271
9.39 SmartQuadratic 0.06826354067296339 0.0651796681218433
9.39 Bessel 0.06826354067296339 0.0651796681218433
9.39 Cubic 0.07614554459849801 0.06552247430780869
9.39 Limiter 0.062057164856575975 0.06490105731683721
9.42 SmartQuadratic 0.06810369752066114 0.06518923464757592
9.42 Bessel 0.06810369752066114 0.06518923464757592
9.42 Cubic 0.07592894560838136 0.06555596061822337
9.42 Limiter 0.061972899331950645 0.06489186604495584
9.45 SmartQuadratic 0.06794459710743801 0.06519823417383482
9.45 Bessel 0.06794459710743801 0.06519823417383483
9.45 Cubic 0.07571317852334233 0.06558854802178596
9.45 Limiter 0.06188904358542053 0.0648824662711957
9.48 SmartQuadratic 0.06778623943329397 0.06520667443396648
9.48 Bessel 0.06778623943329397 0.0652066744339665
9.48 Cubic 0.07549824334338093 0.06562024768503327
9.48 Limiter 0.06180559761698561 0.06487286127177112
9.51 SmartQuadratic 0.06762862449822904 0.0652145630637358
9.51 Bessel 0.06762862449822904 0.0652145630637358
9.51 Cubic 0.07528414006849718 0.06565107063359947
9.51 Limiter 0.061722561426645915 0.0648630542815562
9.54 SmartQuadratic 0.0674717523022432 0.06522190760286026
9.54 Bessel 0.0674717523022432 0.06522190760286026
9.54 Cubic 0.07507086869869106 0.06568102775443145
9.54 Limiter 0.061639935014401424 0.06485304849473479
9.57 SmartQuadratic 0.06731562284533647 0.06522871549651546
9.57 Bessel 0.06731562284533647 0.06522871549651545
9.57 Cubic 0.07485842923396258 0.06571012979796272
9.57 Limiter 0.06155771838025214 0.0648428470654383
9.6 SmartQuadratic 0.06716023612750885 0.06523499409681227
9.6 Bessel 0.06716023612750885 0.06523499409681227
9.6 Cubic 0.07464682167431173 0.06573838738024632
9.6 Limiter 0.061475911524198075 0.06483245310837146
9.63 SmartQuadratic 0.06700559214876031 0.06524075066424653
9.63 Bessel 0.06700559214876031 0.06524075066424653
9.63 Cubic 0.07443604601973852 0.06576581098504805
9.63 Limiter 0.06139451444623921 0.06482186969942651
9.66 SmartQuadratic 0.0668516909090909 0.06524599236912156
9.66 Bessel 0.0668516909090909 0.06524599236912157
9.66 Cubic 0.07422610227024294 0.06579241096590059
9.66 Limiter 0.061313527146375564 0.06481109987628585
9.69 SmartQuadratic 0.06669853240850059 0.06525072629294432
9.69 Bessel 0.06669853240850059 0.06525072629294432
9.69 Cubic 0.07401699042582502 0.0658181975481195
9.69 Limiter 0.061232949624607125 0.06480014663901351
9.72 SmartQuadratic 0.06654611664698935 0.0652549594297958
9.72 Bessel 0.06654611664698937 0.06525495942979578
9.72 Cubic 0.0738087104864847 0.06584318083078189
9.72 Limiter 0.0611527818809339 0.06478901295063566
9.75 SmartQuadratic 0.06639444362455725 0.06525869868767596
9.75 Bessel 0.06639444362455725 0.06525869868767596
9.75 Cubic 0.07360126245222204 0.0658673707886685
9.75 Limiter 0.06107302391535588 0.06477770173771055
9.78 SmartQuadratic 0.06624351334120424 0.06526195088982406
9.78 Bessel 0.06624351334120425 0.06526195088982406
9.78 Cubic 0.07339464632303702 0.06589077727417014
9.78 Limiter 0.06099367572787308 0.06476621589088763
9.81 SmartQuadratic 0.06609332579693034 0.06526472277601464
9.81 Bessel 0.06609332579693034 0.06526472277601464
9.81 Cubic 0.07318886209892962 0.06591341001915911
9.81 Limiter 0.06091473731848548 0.06475455826545679
9.84 SmartQuadratic 0.06594388099173552 0.06526702100382986
9.84 Bessel 0.06594388099173552 0.06526702100382988
9.84 Cubic 0.07298390977989987 0.06593527863682629
9.84 Limiter 0.06083620868719309 0.06474273168188731
9.87 SmartQuadratic 0.06579517892561983 0.06526885214990866
9.87 Bessel 0.06579517892561983 0.06526885214990866
9.87 Cubic 0.07277978936594774 0.06595639262348488
9.87 Limiter 0.060758089833995915 0.064730738926357
9.9 SmartQuadratic 0.06564721959858322 0.06527022271117311
9.9 Bessel 0.06564721959858322 0.06527022271117312
9.9 Cubic 0.07257650085707325 0.06597676136034124
9.9 Limiter 0.060680380758893954 0.0647185827512719
9.93 SmartQuadratic 0.06550000301062572 0.06527113910603266
9.93 Bessel 0.06550000301062574 0.06527113910603266
9.93 Cubic 0.07237404425327641 0.06599639411523371
9.93 Limiter 0.0606030814618872 0.06470626587577626
9.96 SmartQuadratic 0.06535352916174733 0.06527160767556649
9.96 Bessel 0.06535352916174733 0.06527160767556649
9.96 Cubic 0.07217241955455718 0.06601530004433993
9.96 Limiter 0.06052619194297565 0.06469379098625362
9.99 SmartQuadratic 0.06520779805194804 0.06527163468468468
9.99 Bessel 0.06520779805194804 0.06527163468468468
9.99 Cubic 0.07197162676091562 0.06603348819385335
9.99 Limiter 0.06044971220215932 0.0646811607368186
10.02 SmartQuadratic 0.06506280968122785 0.06527122632326846
10.02 Bessel 0.06506280968122785 0.06527122632326846
10.02 Cubic 0.07177166587235168 0.06605096750162988
10.02 Limiter 0.0603736422394382 0.06466837774980004
10.05 SmartQuadratic 0.06491856404958676 0.06527038870728999
10.05 Bessel 0.06491856404958676 0.06527038870728999
10.05 Cubic 0.07157253688886536 0.06606774679880467
10.05 Limiter 0.06029798205481228 0.06465544461621542
10.08 SmartQuadratic 0.06477506115702478 0.06526912787991229
10.08 Bessel 0.06477506115702479 0.06526912787991229
10.08 Cubic 0.0713742398104567 0.06608383481138036
10.08 Limiter 0.060222731648281576 0.06464236389623673
10.11 SmartQuadratic 0.0646323010035419 0.0652674498125694
10.11 Bessel 0.0646323010035419 0.0652674498125694
10.11 Cubic 0.07117677463712567 0.06609924016178685
10.11 Limiter 0.060147891019846085 0.06462913811964816
10.14 SmartQuadratic 0.06449028358913812 0.06526536040602753
10.14 Bessel 0.06449028358913812 0.06526536040602754
10.14 Cubic 0.07098014136887226 0.06611397137041344
10.14 Limiter 0.0600734601695058 0.06461576978629564
10.17 SmartQuadratic 0.06434900891381345 0.06526286549142732
10.17 Bessel 0.06434900891381345 0.06526286549142732
10.17 Cubic 0.0707843400056965 0.06612803685711388
10.17 Limiter 0.059999439097260736 0.06460226136652843
10.2 SmartQuadratic 0.06420847697756787 0.06525997083130773
10.2 Bessel 0.06420847697756789 0.06525997083130772
10.2 Cubic 0.07058937054759838 0.0661414449426848
10.2 Limiter 0.05992582780311087 0.06458861530163279
10.23 SmartQuadratic 0.06406868778040141 0.06525668212061198
10.23 Bessel 0.06406868778040141 0.06525668212061199
10.23 Cubic 0.0703952329945779 0.06615420385031817
10.23 Limiter 0.05985262628705622 0.06457483400425824
10.26 SmartQuadratic 0.06392964132231405 0.06525300498767579
10.26 Bessel 0.06392964132231405 0.0652530049876758
10.26 Cubic 0.07020192734663504 0.06616632170702831
10.26 Limiter 0.059779834549096786 0.06456091985883614
10.29 SmartQuadratic 0.06379133760330578 0.06524894499519827
10.29 Bessel 0.06379133760330578 0.06524894499519827
10.29 Cubic 0.07000945360376983 0.06617780654505381
10.29 Limiter 0.05970745258923255 0.06454687522199111
10.32 SmartQuadratic 0.06365377662337661 0.065244507641196
10.32 Bessel 0.06365377662337662 0.065244507641196
10.32 Cubic 0.06981781176598224 0.06618866630323521
10.32 Limiter 0.05963548040746353 0.06453270242294512
10.35 SmartQuadratic 0.06351695838252656 0.06523969835994045
10.35 Bessel 0.06351695838252656 0.06523969835994045
10.35 Cubic 0.0696270018332723 0.06619890882836844
10.35 Limiter 0.059563918003789726 0.06451840376391471
10.38 SmartQuadratic 0.06338088288075559 0.06523452252287912
10.38 Bessel 0.06338088288075559 0.06523452252287912
10.38 Cubic 0.06943702380563999 0.0662085418765351
10.38 Limiter 0.059492765378211125 0.06450398152050116
10.41 SmartQuadratic 0.06324555011806375 0.06522898543954081
10.41 Bessel 0.06324555011806375 0.0652289854395408
10.41 Cubic 0.06924787768308531 0.06621757311440947
10.41 Limiter 0.05942202253072774 0.06448943794207405
10.44 SmartQuadratic 0.063110960094451 0.06522309235842527
10.44 Bessel 0.063110960094451 0.06522309235842527
10.44 Cubic 0.06905956346560828 0.06622601012054313
10.44 Limiter 0.05935168946133956 0.06447477525214815
10.47 SmartQuadratic 0.06297711280991734 0.06521684846787752
10.47 Bessel 0.06297711280991734 0.06521684846787752
10.47 Cubic 0.06887208115320888 0.0662338603866275
10.47 Limiter 0.059281766170046594 0.06445999564875379
10.5 SmartQuadratic 0.0628440082644628 0.0652102588969472
10.5 Bessel 0.0628440082644628 0.0652102588969472
10.5 Cubic 0.06868543074588712 0.06624113131873463
10.5 Limiter 0.05921225265684884 0.064445101304801
10.53 SmartQuadratic 0.06271164645808736 0.06520332871623326
10.53 Bessel 0.06271164645808737 0.06520332871623326
10.53 Cubic 0.068499612243643 0.06624783023853693
10.53 Limiter 0.05914314892174629 0.06443009436843723
10.56 SmartQuadratic 0.06258002739079102 0.06519606293871417
10.56 Bessel 0.06258002739079102 0.06519606293871417
10.56 Cubic 0.06831462564647649 0.06625396438450597
10.56 Limiter 0.059074454964738954 0.06441497696339926
10.59 SmartQuadratic 0.06244915106257378 0.06518846652056416
10.59 Bessel 0.06244915106257379 0.06518846652056416
10.59 Cubic 0.06813047095438764 0.06625954091309097
10.59 Limiter 0.05900617078582683 0.06439975118935877
10.62 SmartQuadratic 0.06231901747343565 0.06518054436195546
10.62 Bessel 0.062319017473435656 0.06518054436195546
10.62 Cubic 0.06794714816737642 0.06626456689987731
10.62 Limiter 0.058938296385009914 0.0643844191222624
10.65 SmartQuadratic 0.06218962662337661 0.06517230130784707
10.65 Bessel 0.06218962662337662 0.06517230130784708
10.65 Cubic 0.06776465728544283 0.0662690493407255
10.65 Limiter 0.05887083176228821 0.06436898281466583
10.68 SmartQuadratic 0.06206097851239669 0.06516374214876033
10.68 Bessel 0.06206097851239669 0.06516374214876032
10.68 Cubic 0.06758299830858688 0.06627299515289085
10.68 Limiter 0.05880377691766172 0.06435344429606227
10.71 SmartQuadratic 0.061933073140495856 0.06515487162154117
10.71 Bessel 0.06193307314049586 0.06515487162154118
10.71 Cubic 0.06740217123680857 0.06627641117612444
10.71 Limiter 0.05873713185113043 0.06433780557320556
10.74 SmartQuadratic 0.06180591050767414 0.06514569441010995
10.74 Bessel 0.06180591050767414 0.06514569441010995
10.74 Cubic 0.0672221760701079 0.06627930417375547
10.74 Limiter 0.05867089656269436 0.06432206863042772
10.77 SmartQuadratic 0.06167949061393152 0.06513621514619845
10.77 Bessel 0.06167949061393152 0.06513621514619844
10.77 Cubic 0.06704301280848486 0.0662816808337558
10.77 Limiter 0.0586050710523535 0.06430623542995119
10.8 SmartQuadratic 0.061553813459268 0.06512643841007476
10.8 Bessel 0.061553813459268 0.06512643841007477
10.8 Cubic 0.06686468145193945 0.06628354776978644
10.8 Limiter 0.05853965532010784 0.06429030791219592
10.83 SmartQuadratic 0.06142887904368358 0.06511636873125613
10.83 Bessel 0.06142887904368359 0.06511636873125615
10.83 Cubic 0.06668718200047169 0.06628491152222687
10.83 Limiter 0.0584746493659574 0.06427428799608141
10.86 SmartQuadratic 0.06130468736717827 0.06510601058920988
10.86 Bessel 0.06130468736717828 0.06510601058920988
10.86 Cubic 0.06651051445408156 0.06628577855918716
10.86 Limiter 0.058410053189902174 0.0642581775793236
10.89 SmartQuadratic 0.06118123842975206 0.06509536841404275
10.89 Bessel 0.06118123842975206 0.06509536841404275
10.89 Cubic 0.06633467881276905 0.06628615527750345
10.89 Limiter 0.05834586679194215 0.06424197853872697
10.92 SmartQuadratic 0.06105853223140495 0.06508444658717905
10.92 Bessel 0.061058532231404956 0.06508444658717905
10.92 Cubic 0.0661596750765342 0.066286048003717
10.92 Limiter 0.05828209017207734 0.06422569273047177
10.95 SmartQuadratic 0.06093656877213695 0.06507324944202746
10.95 Bessel 0.060936568772136955 0.06507324944202746
10.95 Cubic 0.06598550324537698 0.06628546299503704
10.95 Limiter 0.05821872333030774 0.06420932199039656
10.98 SmartQuadratic 0.06081534805194804 0.06506178126463699
10.98 Bessel 0.06081534805194805 0.065061781264637
10.98 Cubic 0.06581216331929739 0.06628440644028806
10.98 Limiter 0.05815576626663335 0.06419286813427606
11.01 SmartQuadratic 0.06069487007083825 0.06505004629434226
11.01 Bessel 0.06069487007083825 0.06505004629434226
11.01 Cubic 0.06563965529829544 0.06628288446084143
11.01 Limiter 0.05809321898105417 0.06417633295809458
11.04 SmartQuadratic 0.06057513482880755 0.06503804872439813
11.04 Bessel 0.06057513482880756 0.06503804872439813
11.04 Cubic 0.06546797918237113 0.06628090311153183
11.04 Limiter 0.0580310814735702 0.0641597182383148
11.07 SmartQuadratic 0.06045614232585596 0.06502579270260411
11.07 Bessel 0.06045614232585596 0.06502579270260411
11.07 Cubic 0.06529713497152444 0.06627846838155892
11.07 Limiter 0.05796935374418144 0.06414302573214241
11.1 SmartQuadratic 0.060337892561983464 0.06501328233191869
11.1 Bessel 0.06033789256198347 0.06501328233191869
11.1 Cubic 0.0651271226657554 0.06627558619537421
11.1 Limiter 0.0579080357928879 0.06412625717778624
11.13 SmartQuadratic 0.06022038553719007 0.06500052167106356
11.13 Bessel 0.06022038553719008 0.06500052167106356
11.13 Cubic 0.06495794226506399 0.06627226241355376
11.13 Limiter 0.057847127619689555 0.06410941429471434
11.16 SmartQuadratic 0.060103621251475794 0.06498751473511825
11.16 Bessel 0.060103621251475794 0.06498751473511825
11.16 Cubic 0.06478959376945022 0.06626850283365666
11.16 Limiter 0.05778662922458643 0.06409249878390588
11.19 SmartQuadratic 0.05998759970484061 0.06497426549610516
11.19 Bessel 0.05998759970484062 0.06497426549610516
11.19 Cubic 0.06462207717891409 0.0662643131910698
11.19 Limiter 0.057726540607578515 0.06407551232809891
11.22 SmartQuadratic 0.059872320897284524 0.06496077788356514
11.22 Bessel 0.05987232089728453 0.06496077788356515
11.22 Cubic 0.06445539249345558 0.06625969915983904
11.22 Limiter 0.057666861768665804 0.06405845659203434
11.25 SmartQuadratic 0.05975778482880755 0.06494705578512396
11.25 Bessel 0.05975778482880756 0.06494705578512397
11.25 Cubic 0.06428953971307472 0.06625466635348704
11.25 Limiter 0.05760759270784831 0.0640413332226958
11.28 SmartQuadratic 0.05964399149940968 0.06493310304704966
11.28 Bessel 0.05964399149940969 0.06493310304704966
11.28 Cubic 0.0641245188377715 0.06624922032581819
11.28 Limiter 0.05754873342512603 0.06402414384954584
11.31 SmartQuadratic 0.059530940909090904 0.06491892347480105
11.31 Bessel 0.059530940909090904 0.06491892347480105
11.31 Cubic 0.0639603298675459 0.06624336657171055
11.31 Limiter 0.05749028392049895 0.06400689008475828
11.34 SmartQuadratic 0.059418633057851236 0.06490452083356757
11.34 Bessel 0.059418633057851236 0.06490452083356758
11.34 Cubic 0.06379697280239796 0.0662371105278953
11.34 Limiter 0.057432244193967086 0.0639895735234469
11.37 SmartQuadratic 0.05930706794569067 0.0648898988488005
11.37 Bessel 0.05930706794569068 0.06488989884880052
11.37 Cubic 0.06363444764232765 0.06623045757372391
11.37 Limiter 0.057374614245530434 0.06397219574389051
11.4 SmartQuadratic 0.059196245572609205 0.06487506120673585
11.4 Bessel 0.059196245572609205 0.06487506120673585
11.4 Cubic 0.06347275438733495 0.06622341303192308
11.4 Limiter 0.05731739407518899 0.06395475830775445
11.43 SmartQuadratic 0.05908616593860684 0.06486001155490895
11.43 Bessel 0.059086165938606855 0.06486001155490893
11.43 Cubic 0.06331189303741991 0.06621598216933787
11.43 Limiter 0.057260583682942755 0.06393726276030862
11.46 SmartQuadratic 0.05897682904368358 0.06484475350266107
11.46 Bessel 0.058976829043683586 0.06484475350266107
11.46 Cubic 0.06315186359258249 0.06620817019766309
11.46 Limiter 0.05720418306879173 0.06391971063064208
11.49 SmartQuadratic 0.05886823488783943 0.06482929062163803
11.49 Bessel 0.05886823488783943 0.06482929062163803
11.49 Cubic 0.06299266605282272 0.0661999822741634
11.49 Limiter 0.05714819223273592 0.06390210343187432
11.52 SmartQuadratic 0.05876038347107438 0.06481362644628098
11.52 Bessel 0.05876038347107439 0.06481362644628098
11.52 Cubic 0.06283430041814059 0.06619142350238189
11.52 Limiter 0.05709261117477532 0.06388444266136314
11.55 SmartQuadratic 0.05865327479338842 0.06479776447430963
11.55 Bessel 0.05865327479338843 0.06479776447430963
11.55 Cubic 0.06267676668853608 0.06618249893283781
11.55 Limiter 0.057037439894909926 0.06386672980090938
11.58 SmartQuadratic 0.05854690885478158 0.06478170816719785
11.58 Bessel 0.05854690885478159 0.06478170816719785
11.58 Cubic 0.06252006486400921 0.06617321356371349
11.58 Limiter 0.056982678393139745 0.06384896631695845
11.61 SmartQuadratic 0.05844128565525383 0.06476546095064203
11.61 Bessel 0.05844128565525384 0.06476546095064203
11.61 Cubic 0.062364194944559984 0.0661635723415304
11.61 Limiter 0.05692832666946478 0.06383115366079868
11.64 SmartQuadratic 0.058336405194805194 0.0647490262150221
11.64 Bessel 0.058336405194805194 0.06474902621502208
11.64 Cubic 0.062209156930188386 0.066153580161815
11.64 Limiter 0.056874384723885014 0.06381329326875668
11.67 SmartQuadratic 0.058232267473435656 0.06473240731585544
11.67 Bessel 0.058232267473435656 0.06473240731585544
11.67 Cubic 0.06205495082089443 0.06614324186975408
11.67 Limiter 0.056820852556400465 0.06379538656238962
11.7 SmartQuadratic 0.05812887249114522 0.06471560757424394
11.7 Bessel 0.05812887249114523 0.06471560757424394
11.7 Cubic 0.06190157661667811 0.06613256226084026
11.7 Limiter 0.05676773016701112 0.06377743494867459
11.73 SmartQuadratic 0.05802622024793388 0.06469863027731394
11.73 Bessel 0.058026220247933885 0.06469863027731393
11.73 Cubic 0.06174903431753942 0.06612154608150737
11.73 Limiter 0.05671501755571699 0.0637594398201951
11.76 SmartQuadratic 0.05792431074380165 0.06468147867864973
11.76 Bessel 0.05792431074380166 0.06468147867864973
11.76 Cubic 0.06159732392347837 0.0661101980297563
11.76 Limiter 0.056662714722518076 0.06374140255532454
11.79 SmartQuadratic 0.05782314397874853 0.06466415599872022
11.79 Bessel 0.057823143978748534 0.06466415599872022
11.79 Cubic 0.06144644543449496 0.06609852275577108
11.79 Limiter 0.05661082166741437 0.06372332451840716
11.82 SmartQuadratic 0.0577227199527745 0.06464666542529919
11.82 Bessel 0.057722719952774504 0.0646466654252992
11.82 Cubic 0.061296398850589184 0.06608652486252578
11.82 Limiter 0.05655933839040587 0.06370520705993592
11.85 SmartQuadratic 0.057623038665879575 0.06462901011387921
11.85 Bessel 0.05762303866587958 0.06462901011387921
11.85 Cubic 0.06114718417176104 0.06607420890638203
11.85 Limiter 0.056508264891492584 0.0636870515167279
11.88 SmartQuadratic 0.05752410011806375 0.06461119318807913
11.88 Bessel 0.057524100118063755 0.06461119318807913
11.88 Cubic 0.06099880139801053 0.0660615793976777
11.88 Limiter 0.056457601170674505 0.06366885921209706
11.91 SmartQuadratic 0.057425904309327036 0.06459321774004562
11.91 Bessel 0.057425904309327036 0.06459321774004562
11.91 Cubic 0.06085125052933767 0.06604864080130635
11.91 Limiter 0.05640734722795164 0.06365063145602412
11.94 SmartQuadratic 0.05732845123966942 0.06457508683084845
11.94 Bessel 0.057328451239669426 0.06457508683084845
11.94 Cubic 0.06070453156574243 0.06603539753728828
11.94 Limiter 0.05635750306332399 0.06363236954532421
11.97 SmartQuadratic 0.0572317409090909 0.06455680349087004
11.97 Bessel 0.05723174090909091 0.06455680349087004
11.97 Cubic 0.060558644507224826 0.06602185398133283
11.97 Limiter 0.056308068676791535 0.06361407476381183
12 SmartQuadratic 0.057135773317591496 0.06453837072018889
12 Bessel 0.05713577331759151 0.0645383707201889
12 Cubic 0.06041358935378487 0.0660080144653922
12 Limiter 0.0562590440683543 0.06359574838246329
12.03 SmartQuadratic 0.05704054846517119 0.06451979148895766
12.03 Bessel 0.057040548465171204 0.06451979148895766
12.03 Cubic 0.06026936610542255 0.06599388327820713
12.03 Limiter 0.05621042923801228 0.06357739165957688
12.06 SmartQuadratic 0.056946066351829985 0.06450106873777511
12.06 Bessel 0.05694606635182999 0.06450106873777511
12.06 Cubic 0.06012597476213785 0.06597946466584431
12.06 Limiter 0.05616222418576546 0.06355900584093045
12.09 SmartQuadratic 0.05685232697756788 0.06448220537805303
12.09 Bessel 0.056852326977567896 0.06448220537805303
12.09 Cubic 0.05998341532393081 0.06596476283222588
12.09 Limiter 0.05611442891161386 0.06354059215993686
12.12 SmartQuadratic 0.05675933034238489 0.06446320429237729
12.12 Bessel 0.056759330342384895 0.06446320429237729
12.12 Cubic 0.059841687790801394 0.06594978193965091
12.12 Limiter 0.05606704341555747 0.06352215183779694
12.15 SmartQuadratic 0.05666707644628099 0.0644440683348638
12.15 Bessel 0.056667076446280995 0.0644440683348638
12.15 Cubic 0.05970079216274961 0.06593452610930944
12.15 Limiter 0.056020067697596286 0.06350368608365028
12.18 SmartQuadratic 0.0565755652892562 0.06442480033150906
12.18 Bessel 0.056575565289256204 0.06442480033150906
12.18 Cubic 0.059560728439775466 0.06591899942178858
12.18 Limiter 0.05597350175773031 0.06348519609472378
12.21 SmartQuadratic 0.0564847968713105 0.06440540308053572
12.21 Bessel 0.056484796871310514 0.06440540308053572
12.21 Cubic 0.05942149662187895 0.06590320591757143
12.21 Limiter 0.05592734559595955 0.06346668305647796
12.24 SmartQuadratic 0.05639477119244392 0.06438587935273282
12.24 Bessel 0.056394771192443925 0.06438587935273282
12.24 Cubic 0.05928309670906008 0.06588714959752846
12.24 Limiter 0.055881599212284 0.06344814814275115
12.27 SmartQuadratic 0.05630548825265643 0.06436623189179125
12.27 Bessel 0.05630548825265644 0.06436623189179125
12.27 Cubic 0.059145528701318846 0.06587083442340191
12.27 Limiter 0.05583626260670366 0.06342959251590169
12.3 SmartQuadratic 0.056216948051948046 0.06434646341463414
12.3 Bessel 0.05621694805194806 0.06434646341463414
12.3 Cubic 0.05900879259865524 0.06585426431828278
12.3 Limiter 0.05579133577921853 0.06341101732694776
12.33 SmartQuadratic 0.05612915059031877 0.0643265766117426
12.33 Bessel 0.05612915059031878 0.0643265766117426
12.33 Cubic 0.05887288840106927 0.06583744316708123
12.33 Limiter 0.055746818729828604 0.06339242371570543
12.36 SmartQuadratic 0.05604209586776859 0.06430657414747652
12.36 Bessel 0.05604209586776861 0.06430657414747654
12.36 Cubic 0.05873781610856095 0.06582037481698974
12.36 Limiter 0.0557027114585339 0.0633738128109246
12.39 SmartQuadratic 0.05595578388429752 0.06428645866039089
12.39 Bessel 0.055955783884297526 0.0642864586603909
12.39 Cubic 0.05860357572113026 0.06580306307793994
12.39 Limiter 0.055659013965334396 0.063355185730423
12.42 SmartQuadratic 0.05587021463990555 0.06426623276354738
12.42 Bessel 0.05587021463990556 0.06426623276354738
12.42 Cubic 0.0584701672387772 0.06578551172305248
12.42 Limiter 0.055615726250230105 0.06333654358121812
12.45 SmartQuadratic 0.05578538813459268 0.06424589904482154
12.45 Bessel 0.05578538813459269 0.06424589904482154
12.45 Cubic 0.058337590661501786 0.06576772448908058
12.45 Limiter 0.05557284831322103 0.06331788745965748
12.48 SmartQuadratic 0.05570130436835891 0.06422546006720552
12.48 Bessel 0.05570130436835892 0.06422546006720552
12.48 Cubic 0.05820584598930399 0.06574970507684717
12.48 Limiter 0.05553038015430716 0.06329921845154673
12.51 SmartQuadratic 0.05561796334120425 0.06420491836910637
12.51 Bessel 0.05561796334120426 0.06420491836910636
12.51 Cubic 0.05807493322218385 0.06573145715167565
12.51 Limiter 0.0554883217734885 0.06328053763227619
12.54 SmartQuadratic 0.05553536505312869 0.06418427646464019
12.54 Bessel 0.0555353650531287 0.06418427646464019
12.54 Cubic 0.05794485236014134 0.06571298434381456
12.54 Limiter 0.05544667317076506 0.06326184606694527
12.57 SmartQuadratic 0.05545350950413223 0.06416353684392197
12.57 Bessel 0.05545350950413224 0.06416353684392197
12.57 Cubic 0.05781560340317646 0.06569429024885613
12.57 Limiter 0.05540543434613682 0.06324314481048543
12.6 SmartQuadratic 0.05537239669421488 0.06414270197335131
12.6 Bessel 0.055372396694214884 0.06414270197335133
12.6 Cubic 0.05768718635128922 0.06567537842814888
12.6 Limiter 0.05536460529960379 0.06322443490778117
12.63 SmartQuadratic 0.05529202662337662 0.06412177429589414
12.63 Bessel 0.05529202662337663 0.06412177429589412
12.63 Cubic 0.057559601204479616 0.06565625240920425
12.63 Limiter 0.05532418603116598 0.06320571739378932
12.66 SmartQuadratic 0.055212399291617476 0.06410075623136019
12.66 Bessel 0.05521239929161748 0.06410075623136019
12.66 Cubic 0.05743284796274764 0.06563691568609759
12.66 Limiter 0.05528417654082337 0.06318699329365669
12.69 SmartQuadratic 0.05513351469893743 0.06407965017667697
12.69 Bessel 0.05513351469893744 0.06407965017667697
12.69 Cubic 0.05730692662609332 0.06561737171986332
12.69 Limiter 0.055244576828575975 0.06316826362283605
12.72 SmartQuadratic 0.05505537284533648 0.06405845850615936
12.72 Bessel 0.05505537284533649 0.06405845850615936
12.72 Cubic 0.05718183719451662 0.06559762393888457
12.72 Limiter 0.055205386894423794 0.0631495293872004
12.75 SmartQuadratic 0.054977973730814644 0.06403718357177582
12.75 Bessel 0.054977973730814644 0.06403718357177582
12.75 Cubic 0.05705757966801756 0.06557767573927742
12.75 Limiter 0.05516660673836682 0.06313079158315575
12.78 SmartQuadratic 0.054901317355371904 0.06401582770341055
12.78 Bessel 0.05490131735537191 0.06401582770341055
12.78 Cubic 0.056934154046596144 0.06555753048526945
12.78 Limiter 0.05512823636040505 0.06311205119775212
12.81 SmartQuadratic 0.054825403719008264 0.06399439320912215
12.81 Bessel 0.05482540371900827 0.06399439320912215
12.81 Cubic 0.05681156033025235 0.06553719150957328
12.81 Limiter 0.0550902757605385 0.0630933092087932
12.84 SmartQuadratic 0.054750232821723734 0.0639728823753986
12.84 Bessel 0.05475023282172374 0.0639728823753986
12.84 Cubic 0.0566897985189862 0.06551666211375465
12.84 Limiter 0.05505272493876716 0.06307456658494436
12.87 SmartQuadratic 0.054675804663518304 0.06395129746740863
12.87 Bessel 0.05467580466351831 0.06395129746740862
12.87 Cubic 0.05656886861279768 0.06549594556859546
12.87 Limiter 0.05501558389509102 0.06305582428583902
12.9 SmartQuadratic 0.05460211924439197 0.0639296407292496
12.9 Bessel 0.05460211924439198 0.0639296407292496
12.9 Cubic 0.0564487706116868 0.0654750451144518
12.9 Limiter 0.0549788526295101 0.06303708326218387
12.93 SmartQuadratic 0.05452917656434475 0.06390791438419205
12.93 Bessel 0.05452917656434476 0.06390791438419205
12.93 Cubic 0.056329504515653564 0.06545396396160678
12.93 Limiter 0.054942531142024395 0.06301834445586231
12.96 SmartQuadratic 0.05445697662337662 0.06388612063492063
12.96 Bessel 0.05445697662337663 0.06388612063492063
12.96 Cubic 0.05621107032469795 0.06543270529061869
12.96 Limiter 0.05490661943263389 0.06299960880003659
12.99 SmartQuadratic 0.0543855194214876 0.06386426166377188
12.99 Bessel 0.054385519421487616 0.06386426166377188
12.99 Cubic 0.05609346803881998 0.06541127225266422
12.99 Limiter 0.0548711175013386 0.06298087721924854
13.02 SmartQuadratic 0.05431480495867769 0.06384233963296862
13.02 Bessel 0.0543148049586777 0.06384233963296862
13.02 Cubic 0.055976697658019645 0.06538966796987697
13.02 Limiter 0.054836025348138515 0.06296215062951886
13.05 SmartQuadratic 0.054244833234946874 0.0638203566848512
13.05 Bessel 0.054244833234946874 0.0638203566848512
13.05 Cubic 0.05586075918229694 0.06536789553568124
13.05 Limiter 0.05480134297303365 0.06294342993844504
13.08 SmartQuadratic 0.05417560425029516 0.06379831494210543
13.08 Bessel 0.05417560425029517 0.06379831494210543
13.08 Cubic 0.05574565261165189 0.06534595801512132
13.08 Limiter 0.05476707037602399 0.06292471604529805
13.11 SmartQuadratic 0.05410711800472255 0.06377621650798754
13.11 Bessel 0.054107118004722565 0.06377621650798754
13.11 Cubic 0.055631377946084457 0.06532385844518612
13.11 Limiter 0.05473320755710954 0.06290600984111748
13.14 SmartQuadratic 0.05403937449822904 0.0637540634665459
13.14 Bessel 0.054039374498229056 0.0637540634665459
13.14 Cubic 0.05551793518559466 0.06530159983512958
13.14 Limiter 0.0546997545162903 0.06288731220880563
13.17 SmartQuadratic 0.05397237373081464 0.06373185788283987
13.17 Bessel 0.05397237373081465 0.06373185788283987
13.17 Cubic 0.05540532433018251 0.06527918516678638
13.17 Limiter 0.05466671125356627 0.06286862402322009
13.2 SmartQuadratic 0.05390611570247934 0.06370960180315552
13.2 Bessel 0.05390611570247936 0.06370960180315552
13.2 Cubic 0.05529354537984799 0.06525661739488366
13.2 Limiter 0.05463407776893746 0.06284994615126523
13.23 SmartQuadratic 0.05384060041322314 0.06368729725521849
13.23 Bessel 0.05384060041322315 0.0636872972552185
13.23 Cubic 0.055182598334591104 0.06523389944734832
13.23 Limiter 0.054601854062403844 0.06283127945198229
13.26 SmartQuadratic 0.05377582786304605 0.06366494624840399
13.26 Bessel 0.053775827863046056 0.06366494624840399
13.26 Cubic 0.05507248319441187 0.06521103422561014
13.26 Limiter 0.05457004013396545 0.06281262477663847
13.29 SmartQuadratic 0.053711798051948055 0.06364255077394389
13.29 Bessel 0.05371179805194806 0.06364255077394389
13.29 Cubic 0.054963199959310254 0.06518802460490096
13.29 Limiter 0.05453863598362227 0.0627939829688145
13.32 SmartQuadratic 0.05364851097992916 0.06362011280513098
13.32 Bessel 0.053648510979929176 0.06362011280513098
13.32 Cubic 0.05485474862928628 0.06516487343454955
13.32 Limiter 0.05450764161137429 0.06277535486449132
13.35 SmartQuadratic 0.05358596664698938 0.06359763429752066
13.35 Bessel 0.05358596664698939 0.06359763429752066
13.35 Cubic 0.05474712920433994 0.06514158353827279
13.35 Limiter 0.054477057017221525 0.06275674129213543
13.38 SmartQuadratic 0.05352416505312869 0.06357511718912966
13.38 Bessel 0.0535241650531287 0.06357511718912966
13.38 Cubic 0.05464034168447123 0.06511815771446271
13.38 Limiter 0.05444688220116396 0.06273814307278315
13.41 SmartQuadratic 0.053463106198347106 0.0635525634006323
13.41 Bessel 0.05346310619834711 0.06355256340063231
13.41 Cubic 0.05453438606968017 0.06509459873646985
13.41 Limiter 0.05441711716320162 0.0627195610201237
13.44 SmartQuadratic 0.05340279008264463 0.06352997483555405
13.44 Bessel 0.05340279008264465 0.06352997483555406
13.44 Cubic 0.05442926235996674 0.06507090935288264
13.44 Limiter 0.05438776190333448 0.06270099594058122
13.47 SmartQuadratic 0.053343216706021254 0.06350735338046241
13.47 Bessel 0.05334321670602126 0.06350735338046241
13.47 Cubic 0.05432497055533094 0.06504709228780323
13.47 Limiter 0.05435881642156256 0.06268244863339568
13.5 SmartQuadratic 0.05328438606847698 0.06348470090515544
13.5 Bessel 0.05328438606847699 0.06348470090515546
13.5 Cubic 0.054221510655772784 0.06502315024111952
13.5 Limiter 0.05433028071788585 0.06266391989070269
13.53 SmartQuadratic 0.05322629817001181 0.06346201926284761
13.53 Bessel 0.053226298170011815 0.06346201926284761
13.53 Cubic 0.054118882661292264 0.0649990858887736
13.53 Limiter 0.054302154792304345 0.06264541049761226
13.56 SmartQuadratic 0.05316895301062574 0.06343931029035325
13.56 Bessel 0.05316895301062575 0.06343931029035325
13.56 Cubic 0.054017086571889375 0.06497490188302668
13.56 Limiter 0.054274438644818054 0.06262692123228654
13.59 SmartQuadratic 0.053112350590318776 0.06341657580826758
13.59 Bessel 0.05311235059031878 0.06341657580826758
13.59 Cubic 0.05391612238756413 0.06495060085272045
13.59 Limiter 0.05424713227542697 0.06260845286601649
13.62 SmartQuadratic 0.05305649090909091 0.06339381762114538
13.62 Bessel 0.053056490909090925 0.06339381762114538
13.62 Cubic 0.053815990108316517 0.06492618540353498
13.62 Limiter 0.0542202356841311 0.06259000616329752
13.65 SmartQuadratic 0.05300137396694215 0.06337103751767711
13.65 Bessel 0.05300137396694216 0.06337103751767713
13.65 Cubic 0.05371668973414653 0.06490165811824326
13.65 Limiter 0.05419374887093044 0.06257158188190423
13.68 SmartQuadratic 0.052946999763872495 0.0633482372708631
13.68 Bessel 0.0529469997638725 0.06334823727086311
13.68 Cubic 0.053618221265054195 0.06487702155696241
13.68 Limiter 0.054167671835824986 0.0625531807729641
13.71 SmartQuadratic 0.052893368299881935 0.06332541863818497
13.71 Bessel 0.05289336829988195 0.06332541863818497
13.71 Cubic 0.053520584701039486 0.0648522782574015
13.71 Limiter 0.05414200457881475 0.06253480358103014
13.74 SmartQuadratic 0.052840479574970484 0.06330258336177519
13.74 Bessel 0.0528404795749705 0.06330258336177519
13.74 Cubic 0.05342378004210242 0.06482743073510619
13.74 Limiter 0.05411674709989972 0.06251645104415275
13.77 SmartQuadratic 0.05278833358913814 0.06327973316858423
13.77 Bessel 0.05278833358913815 0.06327973316858423
13.77 Cubic 0.05332780728824299 0.06480248148370019
13.77 Limiter 0.05409189939907989 0.06249812389395049
13.8 SmartQuadratic 0.052736930342384886 0.06325686977054566
13.8 Bessel 0.0527369303423849 0.06325686977054565
13.8 Cubic 0.05323266643946118 0.0647774329751235
13.8 Limiter 0.054067461476355286 0.06247982285568003
13.83 SmartQuadratic 0.052686269834710746 0.0632339948647389
13.83 Bessel 0.05268626983471075 0.06323399486473888
13.83 Cubic 0.05313835749575703 0.06475228765986768
13.83 Limiter 0.054043433331725885 0.062461548648305165
13.86 SmartQuadratic 0.05263635206611571 0.06321111013355005
13.86 Bessel 0.05263635206611572 0.06321111013355003
13.86 Cubic 0.0530448804571305 0.06472704796720784
13.86 Limiter 0.054019814965191704 0.06244330198456487
13.89 SmartQuadratic 0.052587177036599764 0.06318821724483056
13.89 Bessel 0.05258717703659978 0.06318821724483056
13.89 Cubic 0.052952235323581606 0.06470171630543185
13.89 Limiter 0.05399660637675272 0.062425083571040534
13.92 SmartQuadratic 0.05253874474616293 0.06316531785205388
13.92 Bessel 0.05253874474616294 0.0631653178520539
13.92 Cubic 0.052860422095110354 0.06467629506206654
13.92 Limiter 0.05397380756640895 0.062406894108222345
13.95 SmartQuadratic 0.0524910551948052 0.06314241359447005
13.95 Bessel 0.05249105519480521 0.06314241359447005
13.95 Cubic 0.05276944077171674 0.06465078660410079
13.95 Limiter 0.0539514185341604 0.0623887342905748
13.98 SmartQuadratic 0.05244410838252657 0.06311950609725818
13.98 Bessel 0.05244410838252658 0.06311950609725818
13.98 Cubic 0.052679291353400756 0.06462519327820601
13.98 Limiter 0.05392943928000705 0.06237060480660127
14.01 SmartQuadratic 0.05239790430932704 0.06309659697167734
14.01 Bessel 0.05239790430932705 0.06309659697167734
14.01 Cubic 0.05258997384016241 0.06459951741095366
14.01 Limiter 0.05390786980394892 0.062352506338907904
14.04 SmartQuadratic 0.052352442975206616 0.06307368781521508
14.04 Bessel 0.05235244297520663 0.06307368781521508
14.04 Cubic 0.05250148823200171 0.06457376130902995
14.04 Limiter 0.05388671010598599 0.06233443956426664
14.07 SmartQuadratic 0.05230772438016529 0.06305078021173437
14.07 Bessel 0.0523077243801653 0.06305078021173438
14.07 Cubic 0.05241383452891863 0.06454792725944787
14.07 Limiter 0.05386596018611827 0.062316405153677326
14.1 SmartQuadratic 0.052263748524203076 0.06302787573161849
14.1 Bessel 0.05226374852420308 0.06302787573161847
14.1 Cubic 0.0523270127309132 0.06452201752975649
14.1 Limiter 0.05384562004434577 0.06229840377242919
14.13 SmartQuadratic 0.05222051540731996 0.06300497593191406
14.13 Bessel 0.052220515407319965 0.06300497593191406
14.13 Cubic 0.05224102283798539 0.0644960343682475
14.13 Limiter 0.053825689680668476 0.062280436080161476
14.16 SmartQuadratic 0.05217802502951594 0.0629820823564725
14.16 Bessel 0.052178025029515955 0.06298208235647249
14.16 Cubic 0.05215586485013523 0.06446998000415935
14.16 Limiter 0.05380616909508639 0.06226250273092321
14.19 SmartQuadratic 0.05213627739079103 0.0629591965360893
14.19 Bessel 0.05213627739079105 0.06295919653608932
14.19 Cubic 0.0520715387673627 0.06444385664787851
14.19 Limiter 0.05378705828759952 0.062244604373232405
14.22 SmartQuadratic 0.05209527249114522 0.06293631998864196
14.22 Bessel 0.052095272491145234 0.06293631998864196
14.22 Cubic 0.051988044589667805 0.06441766649113846
14.22 Limiter 0.053768357258207854 0.06222674165013429
14.25 SmartQuadratic 0.052055010330578515 0.06291345421922574
14.25 Bessel 0.05205501033057853 0.06291345421922576
14.25 Cubic 0.05190538231705055 0.06439141170721592
14.25 Limiter 0.0537500660069114 0.06220891519925903
14.28 SmartQuadratic 0.05201549090909091 0.0628906007202881
14.28 Bessel 0.052015490909090925 0.06289060072028811
14.28 Cubic 0.051823551949510924 0.06436509445112484
14.28 Limiter 0.05373218453371016 0.06219112565287852
14.31 SmartQuadratic 0.05197671422668241 0.06286776097176122
14.31 Bessel 0.05197671422668242 0.06286776097176124
14.31 Cubic 0.05174255348704894 0.06433871685980772
14.31 Limiter 0.05371471283860413 0.062173373637962596
14.34 SmartQuadratic 0.051938680283353016 0.06284493644119289
14.34 Bessel 0.05193868028335302 0.06284493644119289
14.34 Cubic 0.0516623869296646 0.06431228105232471
14.34 Limiter 0.0536976509215933 0.06215565977623448
14.37 SmartQuadratic 0.051901389079102724 0.0628221285838758
14.37 Bessel 0.05190138907910273 0.06282212858387579
14.37 Cubic 0.051583052277357884 0.0642857891300403
14.37 Limiter 0.053680998782677694 0.06213798468422556
14.4 SmartQuadratic 0.051864840613931526 0.0627993388429752
14.4 Bessel 0.05186484061393154 0.06279933884297521
14.4 Cubic 0.051504549530128806 0.06425924317680755
14.4 Limiter 0.05366475642185729 0.062120348973329444
14.43 SmartQuadratic 0.05182903488783944 0.062776568649655
14.43 Bessel 0.05182903488783945 0.06277656864965502
14.43 Cubic 0.051426878687977365 0.0642326452591502
14.43 Limiter 0.0536489238391321 0.06210275324985542
14.46 SmartQuadratic 0.05179397190082645 0.06275381942320221
14.46 Bessel 0.05179397190082646 0.06275381942320221
14.46 Cubic 0.05135003975090356 0.06420599742644247
14.46 Limiter 0.053633501034502123 0.06208519811508112
14.49 SmartQuadratic 0.05175965165289256 0.06273109257114991
14.49 Bessel 0.05175965165289258 0.06273109257114991
14.49 Cubic 0.05127403271890739 0.06417930171108645
14.49 Limiter 0.053618488007967355 0.062067684165304685
14.52 SmartQuadratic 0.05172607414403778 0.06270838948939865
14.52 Bessel 0.0517260741440378 0.06270838948939866
14.52 Cubic 0.05119885759198886 0.06415256012868756
14.52 Limiter 0.05360388475952779 0.06205021199189614
14.55 SmartQuadratic 0.0516932393742621 0.06268571156233645
14.55 Bessel 0.051693239374262116 0.06268571156233645
14.55 Cubic 0.051124514370147964 0.06412577467822768
14.55 Limiter 0.05358969128918345 0.06203278218134828
14.58 SmartQuadratic 0.05166114734356553 0.06266306016295714
14.58 Bessel 0.05166114734356554 0.06266306016295713
14.58 Cubic 0.051051003053384704 0.06409894734223615
14.58 Limiter 0.05357590759693431 0.06201539531532674
14.61 SmartQuadratic 0.05162979805194806 0.0626404366529774
14.61 Bessel 0.05162979805194807 0.0626404366529774
14.61 Cubic 0.05097832364169908 0.0640720800869587
14.61 Limiter 0.05356253368278038 0.06199805197071967
14.64 SmartQuadratic 0.05159919149940968 0.06261784238295236
14.64 Bessel 0.0515991914994097 0.06261784238295237
14.64 Cubic 0.0509064761350911 0.0640451748625243
14.64 Limiter 0.05354956954672166 0.06198075271968659
14.67 SmartQuadratic 0.05156932768595041 0.0625952786923896
14.67 Bessel 0.051569327685950433 0.0625952786923896
14.67 Cubic 0.050835460533560736 0.06401823360310993
14.67 Limiter 0.053537015188758155 0.06196349812970679
14.7 SmartQuadratic 0.05154020661157025 0.06257274690986193
14.7 Bessel 0.05154020661157027 0.06257274690986195
14.7 Cubic 0.05076527683710802 0.0639912582271034
14.7 Limiter 0.05352487060888986 0.06194628876362708
14.73 SmartQuadratic 0.05151182827626919 0.06255024835311884
14.73 Bessel 0.0515118282762692 0.06255024835311883
14.73 Cubic 0.05069592504573295 0.06396425063726409
14.73 Limiter 0.05351313580711677 0.06192912517970896
14.76 SmartQuadratic 0.05148419268004723 0.06252778432919631
14.76 Bessel 0.05148419268004724 0.0625277843291963
14.76 Cubic 0.05062740515943551 0.06393721272088176
14.76 Limiter 0.0535018107834389 0.06191200793167521
14.79 SmartQuadratic 0.051457299822904375 0.06250535613452562
14.79 Bessel 0.05145729982290439 0.06250535613452562
14.79 Cubic 0.050559717178215696 0.06391014634993353
14.79 Limiter 0.053490895537856235 0.061894937568755935
14.82 SmartQuadratic 0.05143114970484062 0.06248296505504065
14.82 Bessel 0.05143114970484063 0.062482965055040654
14.82 Cubic 0.05049286110207352 0.06388305338123877
14.82 Limiter 0.05348039007036878 0.061877914635734034
14.85 SmartQuadratic 0.051405742325855965 0.06246061236628384
14.85 Bessel 0.051405742325855985 0.062460612366283856
14.85 Cubic 0.05042683693100899 0.06385593565661225
14.85 Limiter 0.05347029438097654 0.061860939672990126
14.88 SmartQuadratic 0.05138107768595042 0.06243829933351106
14.88 Bessel 0.05138107768595043 0.06243829933351106
14.88 Cubic 0.05036164466502209 0.06382879500301546
14.88 Limiter 0.0534606084696795 0.06184401321654691
14.91 SmartQuadratic 0.051357155785123974 0.06241602721179497
14.91 Bessel 0.05135715578512398 0.062416027211794976
14.91 Cubic 0.05029728430411282 0.06380163323270585
14.91 Limiter 0.053451332336477676 0.06182713579811302
14.94 SmartQuadratic 0.051333976623376625 0.06239379724612736
14.94 Bessel 0.051333976623376645 0.06239379724612737
14.94 Cubic 0.0502337558482812 0.0637744521433847
14.94 Limiter 0.05344246598137106 0.06181030794512635
14.97 SmartQuadratic 0.05131154020070838 0.06237161067152013
14.97 Bessel 0.0513115402007084 0.06237161067152013
14.97 Cubic 0.0501710592975272 0.0637472535183428
14.97 Limiter 0.05343400940435966 0.06179353018079681
15 SmartQuadratic 0.05128984651711925 0.06234946871310507
15 Bessel 0.051289846517119264 0.06234946871310507
15 Cubic 0.05010919465185085 0.06372003912660465
15 Limiter 0.05342596260544347 0.061776803024148674
15.03 SmartQuadratic 0.05126889557260921 0.06232737258623249
15.03 Bessel 0.051268895572609226 0.0623273725862325
15.03 Cubic 0.05004816191125213 0.06369281072307077
15.03 Limiter 0.05341832558462249 0.06176012699006227
15.06 SmartQuadratic 0.05124868736717828 0.062305323496568615
15.06 Bessel 0.051248687367178296 0.06230532349656863
15.06 Cubic 0.049987961075731044 0.06366557004865842
15.06 Limiter 0.053411098341896716 0.0617435025893153
15.09 SmartQuadratic 0.05122922190082645 0.06228332264019191
15.09 Bessel 0.05122922190082646 0.0622833226401919
15.09 Cubic 0.0499285921452876 0.06363831883044058
15.09 Limiter 0.05340428087726616 0.06172693032862363
15.12 SmartQuadratic 0.05121049917355373 0.0622613712036881
15.12 Bessel 0.051210499173553733 0.06226137120368809
15.12 Cubic 0.04987005511992179 0.06361105878178332
15.12 Limiter 0.053397873190730805 0.06171041071068157
15.15 SmartQuadratic 0.051192519185360094 0.062239470364244216
15.15 Bessel 0.05119251918536011 0.062239470364244216
15.15 Cubic 0.04981234999963362 0.06358379160248148
15.15 Limiter 0.05339187528229067 0.06169394423420167
15.18 SmartQuadratic 0.05117528193624558 0.062217621289741516
15.18 Bessel 0.05117528193624559 0.06221762128974152
15.18 Cubic 0.049755476784423075 0.06355651897889279
15.18 Limiter 0.05338628715194574 0.06167753139395413
15.21 SmartQuadratic 0.05115878742621016 0.062195825138847166
15.21 Bessel 0.051158787426210175 0.06219582513884716
15.21 Cubic 0.04969943547429018 0.06352924258407039
15.21 Limiter 0.053381108799696014 0.06166117268080559
15.24 SmartQuadratic 0.05114303565525384 0.06217408306110496
15.24 Bessel 0.051143035655253855 0.062174083061104966
15.24 Cubic 0.04964422606923491 0.06350196407789375
15.24 Limiter 0.05337634022554151 0.061644868581757634
15.27 SmartQuadratic 0.05112802662337663 0.06215239619702497
15.27 Bessel 0.05112802662337664 0.06215239619702498
15.27 Cubic 0.04958984856925727 0.06347468510719813
15.27 Limiter 0.05337198142948221 0.061628619579984716
15.3 SmartQuadratic 0.05111376033057852 0.062130765678172106
15.3 Bessel 0.05111376033057853 0.0621307656781721
15.3 Cubic 0.04953630297435728 0.06344740730590241
15.3 Limiter 0.05336803241151812 0.061612426154871655
15.33 SmartQuadratic 0.05110023677685951 0.06210919262725355
15.33 Bessel 0.05110023677685952 0.06210919262725355
15.33 Cubic 0.04948358928453492 0.06342013229513553
15.33 Limiter 0.05336449317164925 0.061596288782050784
15.36 SmartQuadratic 0.0510874559622196 0.062087678158205435
15.36 Bessel 0.05108745596221961 0.06208767815820543
15.36 Cubic 0.0494317074997902 0.06339286168336132
15.36 Limiter 0.053361363709875584 0.061580207933438554
15.39 SmartQuadratic 0.0510754178866588 0.06206622337627816
15.39 Bessel 0.051075417886658814 0.06206622337627816
15.39 Cubic 0.049380657620123114 0.063365597066502
15.39 Limiter 0.053358644026197125 0.061564184077271746
15.42 SmartQuadratic 0.0510641225501771 0.062044829378120996
15.42 Bessel 0.051064122550177116 0.062044829378120996
15.42 Cubic 0.049330439645533665 0.06333834002806019
15.42 Limiter 0.05335633412061388 0.06154821767814326
15.45 SmartQuadratic 0.051053569952774505 0.06202349725186552
15.45 Bessel 0.05105356995277452 0.062023497251865525
15.45 Cubic 0.04928105357602185 0.0633110921392394
15.45 Limiter 0.05335443399312584 0.061532309197037525
15.48 SmartQuadratic 0.051043760094451 0.0620022280772082
15.48 Bessel 0.051043760094451024 0.0620022280772082
15.48 Cubic 0.04923249941158767 0.06328385495906332
15.48 Limiter 0.05335294364373302 0.06151645909136547
15.51 SmartQuadratic 0.051034692975206616 0.06198102292549196
15.51 Bessel 0.05103469297520663 0.06198102292549195
15.51 Cubic 0.04918477715223113 0.06325663003449353
15.51 Limiter 0.053351863072435404 0.061500667814999015
15.54 SmartQuadratic 0.051026368595041324 0.06195988285978675
15.54 Bessel 0.05102636859504134 0.061959882859786757
15.54 Cubic 0.049137886797952224 0.063229418900546
15.54 Limiter 0.053351192279232997 0.06148493581830532
15.57 SmartQuadratic 0.05101878695395514 0.06193880893496938
15.57 Bessel 0.05101878695395516 0.06193880893496939
15.57 Cubic 0.04909182834875095 0.06320222308040607
15.57 Limiter 0.05335093126412581 0.06146926354818046
15.6 SmartQuadratic 0.05101194805194806 0.061917802197802206
15.6 Bessel 0.05101194805194807 0.0619178021978022
15.6 Cubic 0.04904660180462732 0.06317504408554234
15.6 Limiter 0.05335108002711382 0.06145365144808289
15.63 SmartQuadratic 0.05100585188902007 0.06189686368701094
15.63 Bessel 0.05100585188902009 0.061896863687010945
15.63 Cubic 0.04900220716558132 0.06314788341581899
15.63 Limiter 0.053351638568197045 0.06143809995806638
15.66 SmartQuadratic 0.0510004984651712 0.06187599443336182
15.66 Bessel 0.05100049846517121 0.061875994433361836
15.66 Cubic 0.04895864443161296 0.06312074255960703
15.66 Limiter 0.05335260688737549 0.06142260951481263
15.69 SmartQuadratic 0.05099588778040142 0.06185519545973754
15.69 Bessel 0.05099588778040144 0.06185519545973755
15.69 Cubic 0.04891591360272223 0.06309362299389411
15.69 Limiter 0.05335398498464913 0.06140718055166354
15.72 SmartQuadratic 0.05099201983471075 0.06183446778121254
15.72 Bessel 0.050992019834710765 0.06183446778121254
15.72 Cubic 0.048874014678909145 0.06306652618439315
15.72 Limiter 0.05335577286001799 0.06139181349865304
15.75 SmartQuadratic 0.05098889462809918 0.06181381240512734
15.75 Bessel 0.05098889462809919 0.061813812405127344
15.75 Cubic 0.04883294766017369 0.06303945358564976
15.75 Limiter 0.05335797051348206 0.06137650878253861
15.78 SmartQuadratic 0.05098651216056671 0.0617932303311621
15.78 Bessel 0.050986512160566724 0.061793230331162095
15.78 Cubic 0.04879271254651587 0.06301240664114838
15.78 Limiter 0.05336057794504134 0.06136126682683242
15.81 SmartQuadratic 0.050984872432113346 0.061772722551409254
15.81 Bessel 0.05098487243211336 0.06177272255140926
15.81 Cubic 0.04875330933793569 0.06298538678341718
15.81 Limiter 0.053363595154695825 0.06134608805183216
15.84 SmartQuadratic 0.05098397544273908 0.06175229005044542
15.84 Bessel 0.050983975442739096 0.06175229005044543
15.84 Cubic 0.048714738034433144 0.06295839543413184
15.84 Limiter 0.05336702214244553 0.06133097287465141
15.87 SmartQuadratic 0.05098382119244393 0.06173193380540237
15.87 Bessel 0.05098382119244394 0.061731933805402366
15.87 Cubic 0.04867699863600823 0.06293143400421818
15.87 Limiter 0.053370858908290436 0.061315921709249786
15.9 SmartQuadratic 0.05098440968122787 0.06171165478603729
15.9 Bessel 0.05098440968122789 0.061711654786037295
15.9 Cubic 0.04864009114266096 0.06290450389395344
15.9 Limiter 0.053375105452230565 0.06130093496646269
15.93 SmartQuadratic 0.050985740909090915 0.06169145395480226
15.93 Bessel 0.05098574090909093 0.061691453954802265
15.93 Cubic 0.048604015554391325 0.06287760649306672
15.93 Limiter 0.05337976177426589 0.0612860130540307
15.96 SmartQuadratic 0.05098781487603306 0.06167133226691285
15.96 Bessel 0.05098781487603308 0.06167133226691285
15.96 Cubic 0.048568771871199325 0.06285074318083797
15.96 Limiter 0.05338482787439643 0.06127115637662867
15.99 SmartQuadratic 0.050990631582054316 0.06165129067041605
15.99 Bessel 0.05099063158205433 0.061651290670416053
15.99 Cubic 0.048534360093084955 0.06282391532619609
15.99 Limiter 0.05339030375262219 0.06125636533589454
16.02 SmartQuadratic 0.05099419102715467 0.06163133010625737
16.02 Bessel 0.05099419102715469 0.06163133010625738
16.02 Cubic 0.04850078022004822 0.06279712428781584
16.02 Limiter 0.05339618940894315 0.061241640330457675
16.05 SmartQuadratic 0.05099849321133412 0.061611451508347216
16.05 Bessel 0.050998493211334144 0.061611451508347216
16.05 Cubic 0.048468032252089135 0.06277037141421365
16.05 Limiter 0.05340248484335932 0.06122698175596705
16.08 SmartQuadratic 0.05100353813459268 0.061591655803626494
16.08 Bessel 0.0510035381345927 0.061591655803626494
16.08 Cubic 0.04843611618920768 0.06274365804384241
16.08 Limiter 0.053409190055870706 0.061212390005119056
16.11 SmartQuadratic 0.05100932579693034 0.06157194391213155
16.11 Bessel 0.05100932579693036 0.06157194391213155
16.11 Cubic 0.04840503203140385 0.06271698550518513
16.11 Limiter 0.0534163050464773 0.061197865467684937
16.14 SmartQuadratic 0.051015856198347115 0.06155231674705828
16.14 Bessel 0.05101585619834713 0.061552316747058286
16.14 Cubic 0.04837477977867767 0.06269035511684765
16.14 Limiter 0.053423829815179104 0.061183408530538046
16.17 SmartQuadratic 0.05102312933884298 0.06153277521482565
16.17 Bessel 0.051023129338842996 0.061532775214825655
16.17 Cubic 0.04834535943102912 0.06266376818765021
16.17 Limiter 0.05343176436197612 0.061169019577680644
16.2 SmartQuadratic 0.05103114521841795 0.061513320215138396
16.2 Bessel 0.051031145218417964 0.061513320215138396
16.2 Cubic 0.04831677098845821 0.06263722601671812
16.2 Limiter 0.05344010868686834 0.06115469899027059
16.23 SmartQuadratic 0.05103990383707203 0.06149395264104908
16.23 Bessel 0.05103990383707204 0.061493952641049086
16.23 Cubic 0.04828901445096494 0.06261072989357129
16.23 Limiter 0.05344886278985578 0.061140447146647514
16.26 SmartQuadratic 0.0510494051948052 0.061474673379019504
16.26 Bessel 0.05104940519480522 0.061474673379019504
16.26 Cubic 0.04826208981854929 0.06258428109821292
16.26 Limiter 0.05345802667093842 0.0611262644223589
16.29 SmartQuadratic 0.05105964929161748 0.06145548330898131
16.29 Bessel 0.05105964929161749 0.061455483308981325
16.29 Cubic 0.04823599709121129 0.06255788090121707
16.29 Limiter 0.053467600330116286 0.06111215119018578
16.32 SmartQuadratic 0.05107063612750886 0.06143638330439614
16.32 Bessel 0.05107063612750888 0.06143638330439614
16.32 Cubic 0.04821073626895092 0.06253153056381529
16.32 Limiter 0.05347758376738935 0.06109810782016812
16.35 SmartQuadratic 0.05108236570247934 0.0614173742323148
16.35 Bessel 0.051082365702479364 0.0614173742323148
16.35 Cubic 0.04818630735176818 0.0625052313379825
16.35 Limiter 0.053487976982757625 0.06108413467963002
16.38 SmartQuadratic 0.05109483801652893 0.061398456953436174
16.38 Bessel 0.05109483801652895 0.06139845695343617
16.38 Cubic 0.04816271033966309 0.06247898446652152
16.38 Limiter 0.053498779976221114 0.06107023213320452
16.41 SmartQuadratic 0.05110805306965762 0.061379632322165124
16.41 Bessel 0.05110805306965764 0.06137963232216512
16.41 Cubic 0.048139945232635636 0.062452791183147116
16.41 Limiter 0.05350999274777981 0.061056400542858325
16.44 SmartQuadratic 0.05112201086186541 0.06136090118667
16.44 Bessel 0.05112201086186543 0.06136090118667
16.44 Cubic 0.0481180120306858 0.06242665271256881
16.44 Limiter 0.053521615297433725 0.061042640267915935
16.47 SmartQuadratic 0.05113671139315231 0.061342264388939416
16.47 Bessel 0.051136711393152325 0.06134226438893943
16.47 Cubic 0.048096910733813614 0.06240057027057292
16.47 Limiter 0.05353364762518284 0.0610289516650839
16.5 SmartQuadratic 0.0511521546635183 0.06132372276483847
16.5 Bessel 0.05115215466351832 0.06132372276483847
16.5 Cubic 0.04807664134201907 0.062374545064103684
16.5 Limiter 0.05354608973102717 0.06101533508847454
16.53 SmartQuadratic 0.05116834067296341 0.06130527714416421
16.53 Bessel 0.05116834067296342 0.0613052771441642
16.53 Cubic 0.048057203855302155 0.06234857829134351
16.53 Limiter 0.05355894161496671 0.06100179088962943
16.56 SmartQuadratic 0.05118526942148761 0.06128692835070069
16.56 Bessel 0.05118526942148763 0.06128692835070069
16.56 Cubic 0.048038598273662865 0.06232267114179227
16.56 Limiter 0.05357220327700146 0.060988319417542805
16.59 SmartQuadratic 0.05120294090909091 0.06126867720227332
16.59 Bessel 0.05120294090909093 0.061268677202273324
16.59 Cubic 0.048020824597101226 0.06229682479634592
16.59 Limiter 0.05358587471713142 0.06097492101868448
16.62 SmartQuadratic 0.05122135513577332 0.06125052451080261
16.62 Bessel 0.05122135513577334 0.06125052451080262
16.62 Cubic 0.048003882825617225 0.06227104042737405
16.62 Limiter 0.05359995593535659 0.06096159603702271
16.65 SmartQuadratic 0.05124051210153483 0.061232471082357444
16.65 Bessel 0.05124051210153485 0.061232471082357444
16.65 Cubic 0.04798777295921085 0.06224531919879678
16.65 Limiter 0.05361444693167697 0.06094834481404673
16.68 SmartQuadratic 0.051260411806375444 0.061214517717207574
16.68 Bessel 0.051260411806375465 0.06121451771720758
16.68 Cubic 0.047972494997882115 0.06221966226616068
16.68 Limiter 0.05362934770609257 0.06093516768878893
16.71 SmartQuadratic 0.051281054250295166 0.061196665209875815
16.71 Bessel 0.05128105425029518 0.06119666520987581
16.71 Cubic 0.04795804894163101 0.06219407077671396
16.71 Limiter 0.05364465825860337 0.06092206499784706
16.74 SmartQuadratic 0.05130243943329398 0.061178914349189414
16.74 Bessel 0.051302439433294 0.06117891434918943
16.74 Cubic 0.04794443479045755 0.06216854586948082
16.74 Limiter 0.053660378589209384 0.06090903707540599
16.77 SmartQuadratic 0.05132456735537191 0.06116126591833114
16.77 Bessel 0.05132456735537193 0.06116126591833114
16.77 Cubic 0.047931652544361714 0.06214308867533503
16.77 Limiter 0.0536765086979106 0.06089608425325927
16.8 SmartQuadratic 0.05134743801652893 0.06114372069488951
16.8 Bessel 0.051347438016528954 0.061143720694889526
16.8 Cubic 0.04791970220334353 0.062117700317072685
16.8 Limiter 0.05369304858470704 0.06088320686083047
16.83 SmartQuadratic 0.051371051416765054 0.06112627945090884
16.83 Bessel 0.051371051416765075 0.06112627945090884
16.83 Cubic 0.04790858376740297 0.06209238190948425
16.83 Limiter 0.053709998249598684 0.060870405225194366
16.86 SmartQuadratic 0.05139540755608028 0.06110894295293836
16.86 Bessel 0.05139540755608031 0.06110894295293835
16.86 Cubic 0.04789829723654005 0.06206713455942564
16.86 Limiter 0.053727357692585534 0.06085767967109779
16.89 SmartQuadratic 0.05142050643447462 0.06109171196208119
16.89 Bessel 0.05142050643447464 0.061091711962081206
16.89 Cubic 0.04788884261075477 0.06204195936588887
16.89 Limiter 0.053745126913667604 0.06084503052098031
16.92 SmartQuadratic 0.05144634805194806 0.06107458723404255
16.92 Bessel 0.051446348051948074 0.06107458723404255
16.92 Cubic 0.04788021989004712 0.062016857420071646
16.92 Limiter 0.05376330591284488 0.06083245809499467
16.95 SmartQuadratic 0.051472932408500593 0.06105756951917752
16.95 Bessel 0.051472932408500614 0.061057569519177526
16.95 Cubic 0.047872429074417105 0.0619918298054464
16.95 Limiter 0.05378189469011736 0.06081996271102708
16.98 SmartQuadratic 0.051500259504132236 0.061040659562538326
16.98 Bessel 0.051500259504132256 0.06104065956253833
16.98 Cubic 0.047865470163864735 0.06196687759782851
16.98 Limiter 0.05380089324548506 0.06080754468471718
17.01 SmartQuadratic 0.05152832933884298 0.06102385810392108
17.01 Bessel 0.051528329338843 0.061023858103921094
17.01 Cubic 0.047859343158389994 0.06194200186544382
17.01 Limiter 0.05382030157894797 0.060795204329477895
17.04 SmartQuadratic 0.051557141912632824 0.0610071658779121
17.04 Bessel 0.051557141912632845 0.0610071658779121
17.04 Cubic 0.0478540480579929 0.061917203668995446
17.04 Limiter 0.05384011969050608 0.060782941956515
17.07 SmartQuadratic 0.05158669722550178 0.060990583613933586
17.07 Bessel 0.0515866972255018 0.0609905836139336
17.07 Cubic 0.047849584862673426 0.06189248406172991
17.07 Limiter 0.05386034758015941 0.06077075787484653
17.1 SmartQuadratic 0.051616995277449826 0.06097411203628907
17.1 Bessel 0.051616995277449854 0.06097411203628907
17.1 Cubic 0.0478459535724316 0.06186784408950255
17.1 Limiter 0.05388098524790795 0.06075865239132199
17.13 SmartQuadratic 0.051648036068476975 0.060957751864208064
17.13 Bessel 0.051648036068476996 0.060957751864208085
17.13 Cubic 0.0478431541872674 0.06184328479084216
17.13 Limiter 0.0539020326937517 0.06074662581064132
17.16 SmartQuadratic 0.05167981959858324 0.06094150381189059
17.16 Bessel 0.05167981959858326 0.0609415038118906
17.16 Cubic 0.04784118670718084 0.061818807197015165
17.16 Limiter 0.05392348991769066 0.06073467843537366
17.19 SmartQuadratic 0.0517123458677686 0.060925368588550896
17.19 Bessel 0.05171234586776862 0.06092536858855091
17.19 Cubic 0.04784005113217192 0.061794412332088884
17.19 Limiter 0.053945356919724824 0.060722810565976046
17.22 SmartQuadratic 0.05174561487603306 0.06090934689846106
17.22 Bessel 0.051745614876033075 0.06090934689846106
17.22 Cubic 0.04783974746224063 0.06177010121299427
17.22 Limiter 0.0539676336998542 0.06071102250081166
17.25 SmartQuadratic 0.05177962662337662 0.060893439440993784
17.25 Bessel 0.05177962662337665 0.0608934394409938
17.25 Cubic 0.04784027569738698 0.061745874849588
17.25 Limiter 0.053990320258078796 0.06069931453616814
17.28 SmartQuadratic 0.051814381109799294 0.060877646910665086
17.28 Bessel 0.051814381109799315 0.06087764691066509
17.28 Cubic 0.04784163583761097 0.061721734244713854
17.28 Limiter 0.054013416594398594 0.060687686966275585
17.31 SmartQuadratic 0.05184987833530107 0.06086196999717628
17.31 Bessel 0.05184987833530108 0.060861969997176295
17.31 Cubic 0.04784382788291259 0.06169768039426347
17.31 Limiter 0.054036922708813606 0.0606761400833244
17.34 SmartQuadratic 0.05188611829988194 0.060846409385455685
17.34 Bessel 0.05188611829988196 0.0608464093854557
17.34 Cubic 0.04784685183329185 0.061673714287236496
17.34 Limiter 0.05406083860132383 0.06066467417748282
17.37 SmartQuadratic 0.051923101003541916 0.060830965755699774
17.37 Bessel 0.05192310100354194 0.06083096575569979
17.37 Cubic 0.047850707688748745 0.061649836905800164
17.37 Limiter 0.05408516427192926 0.06065328953691455
17.4 SmartQuadratic 0.05196082644628099 0.06081563978341408
17.4 Bessel 0.051960826446281014 0.06081563978341408
17.4 Cubic 0.04785539544928327 0.06162604922534808
17.4 Limiter 0.054109899720629906 0.060641986447795906
17.43 SmartQuadratic 0.05199929462809917 0.060800432139453416
17.43 Bessel 0.0519992946280992 0.060800432139453416
17.43 Cubic 0.04786091511489543 0.061602352214558606
17.43 Limiter 0.054135044947425756 0.06063076519433301
17.46 SmartQuadratic 0.052038505548996465 0.06078534349006194
17.46 Bessel 0.052038505548996486 0.060785343490061955
17.46 Cubic 0.04786726668558524 0.06157874683545253
17.46 Limiter 0.05416059995231682 0.06061962605877865
17.49 SmartQuadratic 0.052078459208972847 0.060770374496912714
17.49 Bessel 0.05207845920897287 0.06077037449691273
17.49 Cubic 0.04787445016135267 0.06155523404345012
17.49 Limiter 0.054186564735303096 0.06060856932144907
17.52 SmartQuadratic 0.05211915560802834 0.06075552581714674
17.52 Bessel 0.05211915560802836 0.06075552581714673
17.52 Cubic 0.047882465542197744 0.06153181478742769
17.52 Limiter 0.05421293929638458 0.06059759526074056
17.55 SmartQuadratic 0.052160594746162935 0.060740798103411736
17.55 Bessel 0.052160594746162955 0.06074079810341174
17.55 Cubic 0.047891312828120466 0.061508490009773514
17.55 Limiter 0.054239723635561274 0.06058670415314577
17.58 SmartQuadratic 0.05220277662337662 0.060726192003900524
17.58 Bessel 0.05220277662337665 0.06072619200390054
17.58 Cubic 0.047900992019120806 0.061485260646443184
17.58 Limiter 0.054266917752833176 0.06057589627327015
17.61 SmartQuadratic 0.05224570123966942 0.060711708162388946
17.61 Bessel 0.05224570123966944 0.060711708162388946
17.61 Cubic 0.04791150311519878 0.06146212762701437
17.61 Limiter 0.05429452164820029 0.060565171893847775
17.64 SmartQuadratic 0.052289368595041325 0.06069734721827337
17.64 Bessel 0.052289368595041345 0.06069734721827339
17.64 Cubic 0.0479228461163544 0.06143909187474114
17.64 Limiter 0.05432253532166262 0.060554531285757475
17.67 SmartQuadratic 0.052333778689492336 0.06068310980660796
17.67 Bessel 0.05233377868949235 0.06068310980660796
17.67 Cubic 0.04793502102258766 0.06141615430660754
17.67 Limiter 0.05435095877322016 0.06054397471803848
17.7 SmartQuadratic 0.052378931523022434 0.06066899655814139
17.7 Bessel 0.052378931523022455 0.060668996558141404
17.7 Cubic 0.04794802783389855 0.06139331583338079
17.7 Limiter 0.054379792002872906 0.060533502457905994
17.73 SmartQuadratic 0.05242482709563164 0.06065500809935335
17.73 Bessel 0.05242482709563166 0.06065500809935334
17.73 Cubic 0.04796186655028708 0.06137057735966384
17.73 Limiter 0.05440903501062086 0.06052311477076669
17.76 SmartQuadratic 0.05247146540731996 0.0606411450524905
17.76 Bessel 0.05247146540731998 0.06064114505249051
17.76 Cubic 0.047976537171753236 0.061347939783947515
17.76 Limiter 0.054438687796464026 0.06051281192023392
17.79 SmartQuadratic 0.05251884645808737 0.06062740803560229
17.79 Bessel 0.052518846458087395 0.0606274080356023
17.79 Cubic 0.04799203969829704 0.061325403998661945
17.79 Limiter 0.054468750360402406 0.060502594168142895
17.82 SmartQuadratic 0.052566970247933886 0.060613797662576165
17.82 Bessel 0.05256697024793391 0.06061379766257618
17.82 Cubic 0.04800837412991847 0.06130297089022764
17.82 Limiter 0.054499222702436 0.06049246177456563
17.85 SmartQuadratic 0.052615836776859506 0.06060031454317263
17.85 Bessel 0.052615836776859534 0.06060031454317264
17.85 Cubic 0.04802554046661754 0.06128064133910598
17.85 Limiter 0.0545301048225648 0.06048241499782573
17.88 SmartQuadratic 0.05266544604486423 0.060586959283059835
17.88 Bessel 0.05266544604486425 0.060586959283059835
17.88 Cubic 0.04804353870839425 0.06125841621984922
17.88 Limiter 0.0545613967207888 0.06047245409451311
17.91 SmartQuadratic 0.05271579805194805 0.06057373248384779
17.91 Bessel 0.05271579805194808 0.06057373248384782
17.91 Cubic 0.04806236885524859 0.06123629640114998
17.91 Limiter 0.05459309839710803 0.06046257931949846
17.94 SmartQuadratic 0.05276689279811098 0.06056063474312248
17.94 Bessel 0.052766892798111004 0.06056063474312248
17.94 Cubic 0.048082030907180565 0.06121428274589019
17.94 Limiter 0.05462520985152246 0.0604527909259477
17.97 SmartQuadratic 0.05281873028335301 0.06054766665447922
17.97 Bessel 0.05281873028335303 0.060547666654479235
17.97 Cubic 0.048102524864190185 0.06119237611118964
17.97 Limiter 0.05465773108403209 0.060443089165336104
18 SmartQuadratic 0.052871310507674144 0.060534828807556076
18 Bessel 0.05287131050767417 0.06053482880755608
18 Cubic 0.04812385072627744 0.061170577348454006
18 Limiter 0.054690662094636945 0.06043347428746247
18.03 SmartQuadratic 0.05292463347107438 0.06052212178806673
18.03 Bessel 0.05292463347107441 0.06052212178806673
18.03 Cubic 0.04814600849344232 0.06114888730342236
18.03 Limiter 0.05472400288333701 0.06042394654046306
18.06 SmartQuadratic 0.052978699173553724 0.06050954617783304
18.06 Bessel 0.052978699173553745 0.06050954617783305
18.06 Cubic 0.048168998165684845 0.06112730681621425
18.06 Limiter 0.05475775345013228 0.06041450617082535
18.09 SmartQuadratic 0.05303350761511216 0.06049710255481742
18.09 Bessel 0.05303350761511219 0.060497102554817425
18.09 Cubic 0.048192819743005 0.06110583672137629
18.09 Limiter 0.05479191379502276 0.06040515342340177
18.12 SmartQuadratic 0.05308905879574971 0.060484791493154645
18.12 Bessel 0.05308905879574973 0.060484791493154645
18.12 Cubic 0.048217473225402804 0.061084477847928274
18.12 Limiter 0.054826483918008456 0.06039588854142318
18.15 SmartQuadratic 0.053145352715466346 0.060472613563183626
18.15 Bessel 0.053145352715466374 0.060472613563183626
18.15 Cubic 0.04824295861287823 0.06106323101940893
18.15 Limiter 0.05486146381908935 0.06038671176651236
18.18 SmartQuadratic 0.053202389374262096 0.0604605693314786
18.18 Bessel 0.053202389374262124 0.060460569331478614
18.18 Cubic 0.0482692759054313 0.06104209705392101
18.18 Limiter 0.05489685349826547 0.060377623338697166
18.21 SmartQuadratic 0.05326016877213696 0.06044865936088024
18.21 Bessel 0.05326016877213698 0.060448659360880244
18.21 Cubic 0.04829642510306201 0.0610210767641762
18.21 Limiter 0.054932652955536794 0.060368623496423746
18.24 SmartQuadratic 0.0533186909090909 0.06043688421052631
18.24 Bessel 0.05331869090909093 0.060436884210526315
18.24 Cubic 0.04832440620577034 0.0610001709575394
18.24 Limiter 0.05496886219090333 0.060359712476569495
18.27 SmartQuadratic 0.05337795578512397 0.06042524443588207
18.27 Bessel 0.05337795578512399 0.06042524443588207
18.27 Cubic 0.048353219213556314 0.06097938043607256
18.27 Limiter 0.055005481204365075 0.06035089051445602
18.3 SmartQuadratic 0.053437963400236134 0.06041374058877038
18.3 Bessel 0.053437963400236155 0.060413740588770394
18.3 Cubic 0.04838286412641993 0.06095870599657829
18.3 Limiter 0.05504250999592203 0.06034215784386177
18.33 SmartQuadratic 0.053498713754427385 0.060402373217401543
18.33 Bessel 0.05349871375442741 0.06040237321740157
18.33 Cubic 0.04841334094436117 0.060938148430642755
18.33 Limiter 0.055079948565574195 0.06033351469703478
18.36 SmartQuadratic 0.05356020684769776 0.06039114286640275
18.36 Bessel 0.05356020684769778 0.060391142866402764
18.36 Cubic 0.04844464966738006 0.060917708524678385
18.36 Limiter 0.05511779691332157 0.06032496130470511
18.39 SmartQuadratic 0.05362244268004723 0.06038005007684736
18.39 Bessel 0.053622442680047254 0.060380050076847366
18.39 Cubic 0.04847679029547658 0.06089738705996602
18.39 Limiter 0.055156055039164154 0.06031649789609722
18.42 SmartQuadratic 0.0536854212514758 0.060369095386283836
18.42 Bessel 0.05368542125147582 0.060369095386283836
18.42 Cubic 0.048509762828650736 0.060877184812696765
18.42 Limiter 0.05519472294310196 0.06030812469894226
18.45 SmartQuadratic 0.05374914256198347 0.060358279328764364
18.45 Bessel 0.053749142561983494 0.060358279328764364
18.45 Cubic 0.04854356726690253 0.06085710255401327
18.45 Limiter 0.055233800625134964 0.06029984193949025
18.48 SmartQuadratic 0.05381360661157025 0.06034760243487328
18.48 Bessel 0.05381360661157028 0.06034760243487328
18.48 Cubic 0.048578203610231956 0.06083714105005083
18.48 Limiter 0.05527328808526318 0.06029164984252196
18.51 SmartQuadratic 0.053878813400236134 0.06033706523175514
18.51 Bessel 0.05387881340023616 0.06033706523175513
18.51 Cubic 0.04861367185863902 0.060817301061977844
18.51 Limiter 0.05531318532348661 0.06028354863136098
18.54 SmartQuadratic 0.05394476292798111 0.06032666824314257
18.54 Bessel 0.05394476292798113 0.06032666824314257
18.54 Cubic 0.04864997201212372 0.06079758334603605
18.54 Limiter 0.055353492339805244 0.060275538527885426
18.57 SmartQuadratic 0.05401145519480519 0.0603164119893838
18.57 Bessel 0.05401145519480523 0.060316411989383804
18.57 Cubic 0.048687104070686056 0.06077798865358039
18.57 Limiter 0.0553942091342191 0.060267619752539636
18.6 SmartQuadratic 0.05407889020070839 0.06030629698746999
18.6 Bessel 0.05407889020070841 0.060306296987470004
18.6 Cubic 0.048725068034326025 0.060758517731118296
18.6 Limiter 0.05543533570672816 0.0602597925243457
18.63 SmartQuadratic 0.05414706794569067 0.06029632375106229
18.63 Bessel 0.0541470679456907 0.06029632375106229
18.63 Cubic 0.04876386390304363 0.06073917132034881
18.63 Limiter 0.05547687205733243 0.060252057060914944
18.66 SmartQuadratic 0.054215988429752074 0.06028649279051845
18.66 Bessel 0.05421598842975209 0.06028649279051847
18.66 Cubic 0.04880349167683888 0.060719950158201176
18.66 Limiter 0.05551881818603191 0.06024441357845932
18.69 SmartQuadratic 0.054285651652892564 0.060276804612919545
18.69 Bessel 0.05428565165289259 0.060276804612919545
18.69 Cubic 0.04884395135571176 0.060700854976873164
18.69 Limiter 0.0555611740928266 0.06023686229180249
18.72 SmartQuadratic 0.054356057615112155 0.06026725972209609
18.72 Bessel 0.05435605761511218 0.060267259722096095
18.72 Cubic 0.048885242939662274 0.06068188650386898
18.72 Limiter 0.0556039397777165 0.060229403414391106
18.75 SmartQuadratic 0.05442720631641087 0.06025785861865408
18.75 Bessel 0.05442720631641089 0.060257858618654084
18.75 Cubic 0.04892736642869043 0.060663045462036796
18.75 Limiter 0.05564711524070161 0.060222037158305736
18.78 SmartQuadratic 0.05449909775678867 0.060248601800000745
18.78 Bessel 0.0544990977567887 0.06024860180000076
18.78 Cubic 0.04897032182279622 0.060644332569605934
18.78 Limiter 0.055690700481781936 0.0602147637342718
18.81 SmartQuadratic 0.05457173193624557 0.06023948976037011
18.81 Bessel 0.05457173193624559 0.06023948976037013
18.81 Cubic 0.049014109121979635 0.060625748540223734
18.81 Limiter 0.055734695500957464 0.06020758335167041
18.84 SmartQuadratic 0.054645108854781584 0.06023052299084817
18.84 Bessel 0.054645108854781604 0.06023052299084818
18.84 Cubic 0.0490587283262407 0.060607294082991994
18.84 Limiter 0.05577910029822821 0.060200496218548984
18.87 SmartQuadratic 0.054719228512396696 0.06022170197939796
18.87 Bessel 0.054719228512396724 0.060221701979397975
18.87 Cubic 0.049104179435579404 0.06058896990250312
18.87 Limiter 0.055823914873594165 0.060193502541631944
18.9 SmartQuadratic 0.05479409090909091 0.06021302721088435
18.9 Bessel 0.05479409090909093 0.060213027210884354
18.9 Cubic 0.04915046244999573 0.06057077669887591
18.9 Limiter 0.055869139227055324 0.060186602526331186
18.93 SmartQuadratic 0.054869696044864226 0.06020449916709858
18.93 Bessel 0.054869696044864254 0.06020449916709857
18.93 Cubic 0.049197577369489695 0.060552715167791024
18.93 Limiter 0.0559147733586117 0.06017979637675643
18.96 SmartQuadratic 0.05494604391971665 0.060196118326782524
18.96 Bessel 0.05494604391971668 0.060196118326782545
18.96 Cubic 0.04924552419406131 0.06053478600052609
18.96 Limiter 0.05596081726826328 0.060173084295725585
18.99 SmartQuadratic 0.05502313453364817 0.06018788516565297
18.99 Bessel 0.055023134533648196 0.06018788516565297
18.99 Cubic 0.04929430292371054 0.06051698988399045
18.99 Limiter 0.05600727095601008 0.06016646648477494
19.02 SmartQuadratic 0.05510096788665879 0.060179800156425156
19.02 Bessel 0.05510096788665882 0.060179800156425156
19.02 Cubic 0.049343913558437424 0.06049932750075963
19.02 Limiter 0.056054134421852087 0.06015994314416922
19.05 SmartQuadratic 0.055179543978748524 0.06017186376883674
19.05 Bessel 0.05517954397874855 0.06017186376883676
19.05 Cubic 0.04939435609824194 0.06048179952910949
19.05 Limiter 0.056101407665789305 0.06015351447291171
19.08 SmartQuadratic 0.05525886280991735 0.06016407646967097
19.08 Bessel 0.055258862809917375 0.060164076469670986
19.08 Cubic 0.04944563054312408 0.06046440664304997
19.08 Limiter 0.05614909068782173 0.06014718066875403
19.11 SmartQuadratic 0.05533892438016529 0.06015643872277999
19.11 Bessel 0.055338924380165314 0.060156438722780016
19.11 Cubic 0.04949773689308387 0.060447149512358654
19.11 Limiter 0.056197183487949366 0.06014094192820609
19.14 SmartQuadratic 0.055419728689492326 0.06014895098910778
19.14 Bessel 0.05541972868949235 0.060148950989107795
19.14 Cubic 0.049550675148121295 0.06043002880261386
19.14 Limiter 0.05624568606617222 0.0601347984465457
19.17 SmartQuadratic 0.05550127573789846 0.0601416137267129
19.17 Bessel 0.055501275737898495 0.06014161372671289
19.17 Cubic 0.04960444530823635 0.06041304517522753
19.17 Limiter 0.05629459842249027 0.060128750417828364
19.2 SmartQuadratic 0.05558356552538371 0.06013442739079102
19.2 Bessel 0.055583565525383724 0.06013442739079102
19.2 Cubic 0.04965904737342904 0.06039619928747783
19.2 Limiter 0.056343920556903536 0.060122798034896625
19.23 SmartQuadratic 0.05566659805194805 0.06012739243369735
19.23 Bessel 0.05566659805194808 0.06012739243369735
19.23 Cubic 0.04971448134369937 0.060379491792541255
19.23 Limiter 0.05639365246941202 0.060116941489389744
19.26 SmartQuadratic 0.05575037331759151 0.06012050930496861
19.26 Bessel 0.05575037331759153 0.060120509304968615
19.26 Cubic 0.04977074721904734 0.06036292333952477
19.26 Limiter 0.056443794160015714 0.06011118097175291
19.29 SmartQuadratic 0.05583489132231405 0.06011377845134506
19.29 Bessel 0.055834891322314076 0.06011377845134507
19.29 Cubic 0.04982784499947294 0.06034649457349726
19.29 Limiter 0.05649434562871461 0.06010551667124659
19.32 SmartQuadratic 0.055920152066115704 0.06010720031679219
19.32 Bessel 0.05592015206611573 0.06010720031679219
19.32 Cubic 0.049885774684976174 0.06033020613552102
19.32 Limiter 0.05654530687550872 0.06009994877595573
19.35 SmartQuadratic 0.05600615554899646 0.060100775342522166
19.35 Bessel 0.05600615554899649 0.06010077534252217
19.35 Cubic 0.04994453627555705 0.06031405866268277
19.35 Limiter 0.05659667790039804 0.06009447747279886
19.38 SmartQuadratic 0.05609290177095631 0.06009450396701526
19.38 Bessel 0.05609290177095634 0.06009450396701526
19.38 Cubic 0.05000412977121556 0.060298052788124376
19.38 Limiter 0.056648458703382566 0.06008910294753713
19.41 SmartQuadratic 0.056180390731995274 0.0600883866260408
19.41 Bessel 0.0561803907319953 0.06008838662604082
19.41 Cubic 0.0500645551719517 0.060282189141073424
19.41 Limiter 0.056700649284462314 0.060083825384783206
19.44 SmartQuadratic 0.05626862243211334 0.060082423752678284
19.44 Bessel 0.05626862243211336 0.06008242375267831
19.44 Cubic 0.05012581247776549 0.06026646834687337
19.44 Limiter 0.05675324964363726 0.06007864496801019
19.47 SmartQuadratic 0.056357596871310506 0.060076615777337944
19.47 Bessel 0.056357596871310534 0.06007661577733795
19.47 Cubic 0.0501879016886569 0.06025089102701345
19.47 Limiter 0.05680625978090742 0.06007356187956041
19.5 SmartQuadratic 0.05644731404958678 0.0600709631277813
19.5 Bessel 0.0564473140495868 0.06007096312778131
19.5 Cubic 0.05025082280462596 0.060235457799158384
19.5 Limiter 0.0568596796962728 0.06006857630065404
19.53 SmartQuadratic 0.056537773966942144 0.06006546622914161
19.53 Bessel 0.05653777396694218 0.06006546622914162
19.53 Cubic 0.050314575825672656 0.06022016927717768
19.53 Limiter 0.056913509389733385 0.060063688411397774
19.56 SmartQuadratic 0.05662897662337662 0.0600601255039439
19.56 Bessel 0.05662897662337664 0.06006012550394391
19.56 Cubic 0.05037916075179697 0.060205026071174825
19.56 Limiter 0.05696774886128917 0.06005889839079338
19.59 SmartQuadratic 0.0567209220188902 0.06005494137212502
19.59 Bessel 0.05672092201889023 0.06005494137212502
19.59 Cubic 0.05044457758299893 0.06019002878751602
19.59 Limiter 0.057022398110940176 0.06005420641674613
19.62 SmartQuadratic 0.05681361015348288 0.06004991425105337
19.62 Bessel 0.05681361015348291 0.06004991425105337
19.62 Cubic 0.05051082631927854 0.060175178028858835
19.62 Limiter 0.057077457138686394 0.060049612666073185
19.65 SmartQuadratic 0.05690704102715466 0.060045044555548543
19.65 Bessel 0.05690704102715468 0.060045044555548543
19.65 Cubic 0.050577906960635764 0.06016047439418047
19.65 Limiter 0.05713292594452782 0.06004511731451191
19.68 SmartQuadratic 0.05700121463990555 0.06004033269790077
19.68 Bessel 0.057001214639905574 0.060040332697900774
19.68 Cubic 0.050645819507070644 0.06014591847880585
19.68 Limiter 0.05718880452846445 0.060040720536728084
19.71 SmartQuadratic 0.05709613099173554 0.06003577908789011
19.71 Bessel 0.057096130991735564 0.06003577908789011
19.71 Cubic 0.05071456395858315 0.06013151087443538
19.71 Limiter 0.0572450928904963 0.060036422506324086
19.74 SmartQuadratic 0.05719179008264463 0.06003138413280558
19.74 Bessel 0.05719179008264465 0.06003138413280558
19.74 Cubic 0.05078414031517328 0.06011725216917249
19.74 Limiter 0.057301791030623356 0.06003222339584698
19.77 SmartQuadratic 0.05728819191263282 0.060027148237464016
19.77 Bessel 0.057288191912632846 0.060027148237464016
19.77 Cubic 0.050854548576841074 0.06010314294755096
19.77 Limiter 0.05735889894884562 0.06002812337679647
19.8 SmartQuadratic 0.05738533648170012 0.06002307180422883
19.8 Bessel 0.05738533648170015 0.060023071804228834
19.8 Cubic 0.050925788743586484 0.06008918379056192
19.8 Limiter 0.0574164166451631 0.06002412261963288
19.83 SmartQuadratic 0.05748322378984651 0.060019155233028566
19.83 Bessel 0.057483223789846535 0.06001915523302856
19.83 Cubic 0.050997860815409524 0.06007537527568071
19.83 Limiter 0.057474344119575776 0.060020221293785016
19.86 SmartQuadratic 0.05758185383707201 0.06001539892137524
19.86 Bessel 0.05758185383707204 0.06001539892137526
19.86 Cubic 0.05107076479231022 0.060061717976893324
19.86 Limiter 0.05753268137208368 0.060016419567657936
19.89 SmartQuadratic 0.05768122662337662 0.060011803264382664
19.89 Bessel 0.05768122662337666 0.060011803264382685
19.89 Cubic 0.051144500674288544 0.06004821246472286
19.89 Limiter 0.057591428402686794 0.060012717608640666
19.92 SmartQuadratic 0.05778134214876034 0.06000836865478442
19.92 Bessel 0.057781342148760365 0.060008368654784434
19.92 Cubic 0.0512190684613445 0.0600348593062555
19.92 Limiter 0.057650585211385115 0.06000911558311389
19.95 SmartQuadratic 0.05788220041322314 0.06000509548295176
19.95 Bessel 0.05788220041322316 0.06000509548295178
19.95 Cubic 0.051294468153478094 0.06002165906516637
19.95 Limiter 0.057710151798178635 0.06000561365645749
19.98 SmartQuadratic 0.05798380141676505 0.06000198413691141
19.98 Bessel 0.05798380141676508 0.06000198413691142
19.98 Cubic 0.05137069975068932 0.0600086123017452
19.98 Limiter 0.057770128163067376 0.06000221199305807
20.01 SmartQuadratic 0.058057789285714284 0.05999902792061762
20.01 Bessel 0.05805778928571427 0.059999027920617606
20.01 Cubic 0.05144770416900396 0.059995719563079204
20.01 Limiter 0.0578169057561515 0.05999890735804893
20.04 SmartQuadratic 0.058075277922077916 0.059996134971615205
20.04 Bessel 0.0580752779220779 0.05999613497161521
20.04 Cubic 0.05152471331675625 0.059982980803319236
20.04 Limiter 0.057836563428255446 0.05999565560978678
20.07 SmartQuadratic 0.05809271396103896 0.059993276773338766
20.07 Bessel 0.05809271396103895 0.059993276773338766
20.07 Cubic 0.05160149085804916 0.05997039506428279
20.07 Limiter 0.05785616197954104 0.05999244292222452
20.1 SmartQuadratic 0.0581100974025974 0.05999045309168442
20.1 Bessel 0.058110097402597385 0.05999045309168444
20.1 Cubic 0.05167803679288265 0.05995796131512119
20.1 Limiter 0.057875701410008286 0.05998926903222345
20.13 SmartQuadratic 0.058127428246753245 0.05998766369394391
20.13 Bessel 0.05812742824675323 0.059987663693943906
20.13 Cubic 0.05175435112125673 0.05994567853113085
20.13 Limiter 0.057895181719657164 0.05998613367821353
20.16 SmartQuadratic 0.05814470649350649 0.05998490834879406
20.16 Bessel 0.058144706493506476 0.05998490834879406
20.16 Cubic 0.05183043384317141 0.059933545693707665
20.16 Limiter 0.05791460290848768 0.05998303660018168
20.19 SmartQuadratic 0.05816193214285714 0.059982186826286636
20.19 Bessel 0.05816193214285713 0.059982186826286636
20.19 Cubic 0.05190628495862669 0.05992156179030163
20.19 Limiter 0.05793396497649985 0.0599799775396602
20.22 SmartQuadratic 0.05817910519480519 0.05997949889783806
20.22 Bessel 0.058179105194805174 0.05997949889783806
20.22 Cubic 0.051981904467622554 0.05990972581437189
20.22 Limiter 0.05795326792369365 0.05997695623971536
20.25 SmartQuadratic 0.05819622564935065 0.059976844336219325
20.25 Bessel 0.05819622564935063 0.05997684433621934
20.25 Cubic 0.05205729237015902 0.05989803676534235
20.25 Limiter 0.05797251175006911 0.05997397244493595
20.28 SmartQuadratic 0.058213293506493506 0.059974222915545994
20.28 Bessel 0.05821329350649349 0.059974222915545994
20.28 Cubic 0.052132448666236085 0.05988649364855743
20.28 Limiter 0.0579916964556262 0.059971025901422115
20.31 SmartQuadratic 0.05823030876623376 0.059971634411268196
20.31 Bessel 0.058230308766233745 0.059971634411268196
20.31 Cubic 0.05220737335585373 0.059875095475238414
20.31 Limiter 0.05801082204036493 0.05996811635677411
20.34 SmartQuadratic 0.058247271428571425 0.0599690786001609
20.34 Bessel 0.05824727142857141 0.0599690786001609
20.34 Cubic 0.05228206643901198 0.059863841262440085
20.34 Limiter 0.0580298885042853 0.05996524356008132
20.37 SmartQuadratic 0.05826418149350649 0.05996655526031406
20.37 Bessel 0.05826418149350648 0.05996655526031406
20.37 Cubic 0.05235652791571083 0.05985273003300776
20.37 Limiter 0.05804889584738732 0.0599624072619112
20.4 SmartQuadratic 0.05828103896103896 0.059964064171122995
20.4 Bessel 0.05828103896103894 0.059964064171122995
20.4 Cubic 0.05243075778595026 0.05984176081553477
20.4 Limiter 0.058067844069670985 0.059959607214298494
20.43 SmartQuadratic 0.05829784383116882 0.0599616051132788
20.43 Bessel 0.058297843831168816 0.05996160511327878
20.43 Cubic 0.05250475604973029 0.05983093264432015
20.43 Limiter 0.05808673317113629 0.059956843170734374
20.46 SmartQuadratic 0.058314596103896096 0.05995917786875881
20.46 Bessel 0.05831459610389609 0.059959177868758796
20.46 Cubic 0.05257852270705092 0.05982024455932691
20.46 Limiter 0.05810556315178323 0.059954114886155874
20.49 SmartQuadratic 0.058331295779220776 0.05995678222081724
20.49 Bessel 0.05833129577922076 0.059956782220817254
20.49 Cubic 0.05265205775791214 0.059809695606140516
20.49 Limiter 0.058124334011611815 0.0599514221169352
20.52 SmartQuadratic 0.05834794285714285 0.05995441795397585
20.52 Bessel 0.058347942857142836 0.059954417953975846
20.52 Cubic 0.052725361202313956 0.05979928483592781
20.52 Limiter 0.05814304575062205 0.05994876462086928
20.55 SmartQuadratic 0.05836453733766234 0.0599520848540146
20.55 Bessel 0.05836453733766232 0.059952084854014605
20.55 Cubic 0.052798433040256366 0.059789011305396274
20.55 Limiter 0.05816169836881392 0.0599461421571694
20.58 SmartQuadratic 0.05838107922077922 0.059949782707962584
20.58 Bessel 0.0583810792207792 0.05994978270796259
20.58 Cubic 0.052871273271739364 0.05977887407675362
20.58 Limiter 0.058180291866187436 0.05994355448645084
20.61 SmartQuadratic 0.058397568506493504 0.059947511304088916
20.61 Bessel 0.05839756850649349 0.05994751130408892
20.61 Cubic 0.05294388189676297 0.05976887221766779
20.61 Limiter 0.05819882624274259 0.059941001370722675
20.64 SmartQuadratic 0.05841400519480519 0.059945270431893675
20.64 Bessel 0.05841400519480518 0.05994527043189368
20.64 Cubic 0.053016258915327165 0.059759004801227256
20.64 Limiter 0.05821730149847939 0.05993848257337765
20.67 SmartQuadratic 0.05843038928571428 0.059943059882099026
20.67 Bessel 0.05843038928571427 0.05994305988209903
20.67 Cubic 0.053088404327431955 0.0597492709059017
20.67 Limiter 0.05823571763339783 0.05993599785918215
20.7 SmartQuadratic 0.05844672077922077 0.05994087944664031
20.7 Bessel 0.05844672077922076 0.05994087944664031
20.7 Cubic 0.05316031813307733 0.05973966961550299
20.7 Limiter 0.05825407464749791 0.0599335469942662
20.73 SmartQuadratic 0.05846299967532467 0.059938728918657314
20.73 Bessel 0.05846299967532466 0.05993872891865732
20.73 Cubic 0.05323200033226331 0.059730200019146557
20.73 Limiter 0.05827237254077964 0.059931129746113684
20.76 SmartQuadratic 0.05847922597402597 0.05993660809248554
20.76 Bessel 0.05847922597402595 0.05993660809248554
20.76 Cubic 0.053303450924989886 0.05972086121121306
20.76 Limiter 0.05829061131324301 0.05992874588355246
20.79 SmartQuadratic 0.05849539967532467 0.059934516763647604
20.79 Bessel 0.058495399675324654 0.059934516763647604
20.79 Cubic 0.05337466991125705 0.05971165229131039
20.79 Limiter 0.058308790964888016 0.05992639517674474
20.82 SmartQuadratic 0.058511520779220776 0.059932454728844634
20.82 Bessel 0.05851152077922076 0.059932454728844634
20.82 Cubic 0.05344565729106481 0.059702572364236026
20.82 Limiter 0.058326911495714666 0.05992407739717743
20.85 SmartQuadratic 0.058527589285714283 0.05993042178594787
20.85 Bessel 0.05852758928571427 0.05993042178594786
20.85 Cubic 0.05351641306441317 0.05969362053993968
20.85 Limiter 0.05834497290572296 0.059921792317652656
20.88 SmartQuadratic 0.05854360519480519 0.059928417733990144
20.88 Bessel 0.05854360519480518 0.059928417733990144
20.88 Cubic 0.05358693723130211 0.059684795933486315
20.88 Limiter 0.058362975194912896 0.05991953971227822
20.91 SmartQuadratic 0.0585595685064935 0.05992644237315768
20.91 Bessel 0.058559568506493485 0.05992644237315768
20.91 Cubic 0.05365722979173166 0.05967609766501941
20.91 Limiter 0.058380918363284476 0.05991731935645836
20.94 SmartQuadratic 0.058575479220779214 0.059924495504781745
20.94 Bessel 0.0585754792207792 0.059924495504781745
20.94 Cubic 0.0537272907457018 0.05966752485972462
20.94 Limiter 0.0583988024108377 0.059915131026884345
20.97 SmartQuadratic 0.05859133733766233 0.059922576931330476
20.97 Bessel 0.058591337337662315 0.05992257693133046
20.97 Cubic 0.05379712009321253 0.05965907664779367
20.97 Limiter 0.05841662733757256 0.059912974501525336
21 SmartQuadratic 0.05860714285714285 0.05992068645640074
21 Bessel 0.05860714285714284 0.059920686456400744
21 Cubic 0.05386671783426386 0.05965075216438865
21 Limiter 0.05843439314348906 0.05991084955961926
21.03 SmartQuadratic 0.05862289577922077 0.05991882388471016
21.03 Bessel 0.05862289577922076 0.05991882388471015
21.03 Cubic 0.05393608396885579 0.059642550549606495
21.03 Limiter 0.05845209982858721 0.059908755981663696
21.06 SmartQuadratic 0.058638596103896094 0.059916989022089015
21.06 Bessel 0.05863859610389608 0.05991698902208902
21.06 Cubic 0.0540052184969883 0.059634470948443895
21.06 Limiter 0.058469747392867 0.059906693549406996
21.09 SmartQuadratic 0.05865424383116882 0.059915181675472454
21.09 Bessel 0.05865424383116881 0.05991518167547247
21.09 Cubic 0.054074121418661414 0.05962651251076242
21.09 Limiter 0.05848733583632843 0.05990466204583933
21.12 SmartQuadratic 0.05866983896103895 0.05991340165289255
21.12 Bessel 0.058669838961038945 0.059913401652892564
21.12 Cubic 0.05414279273387512 0.05961867439125395
21.12 Limiter 0.058504865158971506 0.059902661255183856
21.15 SmartQuadratic 0.05868538149350649 0.05991164876347058
21.15 Bessel 0.058685381493506474 0.05991164876347057
21.15 Cubic 0.054211232442629424 0.05961095574940648
21.15 Limiter 0.05852233536079622 0.05990069096288801
21.18 SmartQuadratic 0.05870087142857142 0.05990992281740922
21.18 Bessel 0.05870087142857141 0.059909922817409214
21.18 Cubic 0.05427944054492432 0.059603355749470094
21.18 Limiter 0.058539746441802584 0.059898750955614845
21.21 SmartQuadratic 0.05871630876623376 0.05990822362598505
21.21 Bessel 0.058716308766233745 0.059908223625985045
21.21 Cubic 0.054347417040759814 0.05959587356042329
21.21 Limiter 0.05855709840199058 0.059896841021234395
21.24 SmartQuadratic 0.0587316935064935 0.05990655100154083
21.24 Bessel 0.05873169350649349 0.059906551001540825
21.24 Cubic 0.054415161930135895 0.05958850835593962
21.24 Limiter 0.05857439124136023 0.05989496094881515
21.27 SmartQuadratic 0.058747025649350644 0.05990490475747807
21.27 Bessel 0.05874702564935063 0.05990490475747806
21.27 Cubic 0.05448267521305258 0.05958125931435456
21.27 Limiter 0.05859162495991151 0.05989311052861565
21.3 SmartQuadratic 0.05876230519480519 0.059903284708249495
21.3 Bessel 0.05876230519480517 0.059903284708249495
21.3 Cubic 0.05454995688950985 0.059574125618632685
21.3 Limiter 0.05860879955764444 0.059891289552076066
21.33 SmartQuadratic 0.058777532142857136 0.05990169066935174
21.33 Bessel 0.05877753214285712 0.059901690669351734
21.33 Cubic 0.05461700695950772 0.0595671064563351
21.33 Limiter 0.05862591503455901 0.05988949781180991
21.36 SmartQuadratic 0.058792706493506486 0.05990012245731797
21.36 Bessel 0.05879270649350647 0.05990012245731796
21.36 Cubic 0.05468382542304618 0.05956020101958717
21.36 Limiter 0.05864297139065522 0.05988773510159577
21.39 SmartQuadratic 0.05880782824675324 0.05989857988971057
21.39 Bessel 0.05880782824675323 0.05989857988971056
21.39 Cubic 0.05475041228012524 0.059553408505046555
21.39 Limiter 0.058659968625933076 0.059886001216369174
21.42 SmartQuadratic 0.0588228974025974 0.059897062785114044
21.42 Bessel 0.058822897402597385 0.059897062785114044
21.42 Cubic 0.054816767530744895 0.05954672811387138
21.42 Limiter 0.058676906740392575 0.05988429595221444
21.45 SmartQuadratic 0.058837913961038955 0.05989557096312778
21.45 Bessel 0.05883791396103894 0.05989557096312778
21.45 Cubic 0.05488289117490514 0.05954015905168885
21.45 Limiter 0.058693785734033714 0.059882619106356734
21.48 SmartQuadratic 0.05885287792207791 0.05989410424435899
21.48 Bessel 0.0588528779220779 0.05989410424435899
21.48 Cubic 0.05494878321260598 0.05953370052856399
21.48 Limiter 0.058710605606856495 0.059880970477153975
21.51 SmartQuadratic 0.058867789285714275 0.05989266245041568
21.51 Bessel 0.05886778928571426 0.05989266245041569
21.51 Cubic 0.05501444364384742 0.05952735175896874
21.51 Limiter 0.058727366358860916 0.05987934986408903
21.54 SmartQuadratic 0.058882648051948046 0.059891245403899715
21.54 Bessel 0.05888264805194803 0.05989124540389972
21.54 Cubic 0.05507987246862945 0.05952111196175121
21.54 Limiter 0.05874406799004698 0.05987775706776187
21.57 SmartQuadratic 0.05889745422077921 0.05988985292839984
21.57 Bessel 0.0588974542207792 0.05988985292839983
21.57 Cubic 0.055145069686952077 0.059514980360105274
21.57 Limiter 0.05876071050041469 0.05987619188988177
21.6 SmartQuadratic 0.05891220779220779 0.059888484848484844
21.6 Bessel 0.05891220779220777 0.059888484848484844
21.6 Cubic 0.055210035298815296 0.059508956181540444
21.6 Limiter 0.05877729388996404 0.0598746541332596
21.63 SmartQuadratic 0.05892690876623376 0.05988714098969685
21.63 Bessel 0.05892690876623374 0.05988714098969685
21.63 Cubic 0.05527476930421911 0.05950303865785184
21.63 Limiter 0.058793818158695034 0.059873143601800245
21.66 SmartQuadratic 0.058941557142857134 0.059885821178544435
21.66 Bessel 0.05894155714285712 0.05988582117854445
21.66 Cubic 0.05533927170316352 0.05949722702509058
21.66 Limiter 0.05881028330660767 0.05987166010049496
21.69 SmartQuadratic 0.05895615292207791 0.059884525242496094
21.69 Bessel 0.0589561529220779 0.05988452524249609
21.69 Cubic 0.05540354249564853 0.05949152052353436
21.69 Limiter 0.05882668933370194 0.0598702034354139
21.72 SmartQuadratic 0.058970696103896096 0.05988325300997344
21.72 Bessel 0.05897069610389608 0.05988325300997345
21.72 Cubic 0.05546758168167412 0.05948591839765822
21.72 Limiter 0.05884303623997786 0.05986877341369866
21.75 SmartQuadratic 0.05898518668831168 0.05988200431034483
21.75 Bessel 0.05898518668831167 0.05988200431034483
21.75 Cubic 0.055531389261240315 0.05948041989610557
21.75 Limiter 0.05885932402543542 0.05986736984355486
21.78 SmartQuadratic 0.058999624675324665 0.05988077897391864
21.78 Bessel 0.05899962467532465 0.05988077897391864
21.78 Cubic 0.05559496523434711 0.059475024271659606
21.78 Limiter 0.05887555269007463 0.059865992534244857
21.81 SmartQuadratic 0.059014010064935056 0.059879576831936975
21.81 Bessel 0.05901401006493504 0.05987957683193697
21.81 Cubic 0.055658309600994486 0.059469730781214696
21.81 Limiter 0.05889172223389547 0.05986464129608045
21.84 SmartQuadratic 0.05902834285714285 0.05987839771656914
21.84 Bessel 0.05902834285714283 0.059878397716569144
21.84 Cubic 0.055721422361182465 0.059464538685748226
21.84 Limiter 0.05890783265689796 0.059863315940415676
21.87 SmartQuadratic 0.059042623051948045 0.059877241460905346
21.87 Bessel 0.05904262305194803 0.059877241460905346
21.87 Cubic 0.05578430351491104 0.059459447250292584
21.87 Limiter 0.058923883959082095 0.0598620162796397
21.9 SmartQuadratic 0.05905685064935064 0.05987610789895036
21.9 Bessel 0.05905685064935062 0.05987610789895036
21.9 Cubic 0.055846953062180196 0.05945445574390737
21.9 Limiter 0.058939876140447864 0.05986074212716964
21.93 SmartQuadratic 0.05907102564935064 0.05987499686561728
21.93 Bessel 0.05907102564935063 0.05987499686561728
21.93 Cubic 0.05590937100298996 0.05944956343965185
21.93 Limiter 0.05895580920099528 0.05985949329744363
21.96 SmartQuadratic 0.05908514805194804 0.0598739081967213
21.96 Bessel 0.059085148051948026 0.05987390819672131
21.96 Cubic 0.05597155733734032 0.059444769614557656
21.96 Limiter 0.05897168314072434 0.05985826960591378
21.99 SmartQuadratic 0.059099217857142845 0.05987284172897362
21.99 Bessel 0.05909921785714283 0.059872841728973614
21.99 Cubic 0.056033512065231265 0.05944007354960168
21.99 Limiter 0.05898749795963504 0.0598570708690393
22.02 SmartQuadratic 0.05911323506493506 0.05987179729997522
22.02 Bessel 0.059113235064935044 0.05987179729997523
22.02 Cubic 0.05609523518666281 0.05943547452967917
22.02 Limiter 0.05900325365772738 0.05985589690427959
22.05 SmartQuadratic 0.05912719967532466 0.059870774748210974
22.05 Bessel 0.05912719967532465 0.059870774748210974
22.05 Cubic 0.05615672670163495 0.05943097184357714
22.05 Limiter 0.05901895023500136 0.05985474753008751
22.08 SmartQuadratic 0.059141111688311675 0.059869773913043475
22.08 Bessel 0.05914111168831166 0.059869773913043475
22.08 Cubic 0.05621798661014768 0.059426564783947866
22.08 Limiter 0.05903458769145699 0.059853622565902556
22.11 SmartQuadratic 0.059154971103896094 0.05986879463470723
22.11 Bessel 0.05915497110389608 0.05986879463470721
22.11 Cubic 0.05627901491220101 0.05942225264728269
22.11 Limiter 0.05905016602709425 0.05985252183214423
22.14 SmartQuadratic 0.05916877792207791 0.059867836754302614
22.14 Bessel 0.0591687779220779 0.05986783675430261
22.14 Cubic 0.056339811607794936 0.059418034733886016
22.14 Limiter 0.05906568524191316 0.05985144515020533
22.17 SmartQuadratic 0.05918253214285713 0.05986690011379014
22.17 Bessel 0.05918253214285712 0.05986690011379013
22.17 Cubic 0.056400376696929454 0.0594139103478495
22.17 Limiter 0.05908114533591372 0.05985039234244544
22.2 SmartQuadratic 0.05919623376623376 0.05986598455598456
22.2 Bessel 0.059196233766233744 0.059865984555984554
22.2 Cubic 0.056460710179604565 0.05940987879702647
22.2 Limiter 0.059096546309095915 0.05984936323218435
22.23 SmartQuadratic 0.059209882792207784 0.059865089924549135
22.23 Bessel 0.05920988279220777 0.059865089924549135
22.23 Cubic 0.05652081205582027 0.05940593939300653
22.23 Limiter 0.05911188816145975 0.05984835764369559
22.26 SmartQuadratic 0.05922347922077921 0.059864216063989915
22.26 Bessel 0.059223479220779196 0.059864216063989915
22.26 Cubic 0.05658068232557657 0.0594020914510904
22.26 Limiter 0.05912717089300523 0.059847375402200004
22.29 SmartQuadratic 0.05923702305194804 0.059863362819650066
22.29 Bessel 0.05923702305194803 0.05986336281965006
22.29 Cubic 0.05664032098887346 0.05939833429026492
22.29 Limiter 0.05914239450373235 0.05984641633385936
22.32 SmartQuadratic 0.059250514285714276 0.05986253003770423
22.32 Bessel 0.05925051428571426 0.05986253003770423
22.32 Cubic 0.056699728045710954 0.059394667233178315
22.32 Limiter 0.05915755899364111 0.05984548026577006
22.35 SmartQuadratic 0.05926395292207791 0.059861717565152954
22.35 Bessel 0.059263952922077895 0.05986171756515296
22.35 Cubic 0.056758903496089044 0.05939108960611558
22.35 Limiter 0.059172664362731525 0.05984456702595684
22.38 SmartQuadratic 0.05927733896103895 0.0598609252498172
22.38 Bessel 0.059277338961038935 0.059860925249817204
22.38 Cubic 0.05681784734000772 0.05938760073897412
22.38 Limiter 0.05918771061100357 0.05984367644336656
22.41 SmartQuadratic 0.05929067240259739 0.059860152940332756
22.41 Bessel 0.059290672402597375 0.059860152940332756
22.41 Cubic 0.056876559577467 0.05938419996523958
22.41 Limiter 0.05920269773845726 0.059842808347861993
22.44 SmartQuadratic 0.059303953246753235 0.059859400486144874
22.44 Bessel 0.05930395324675322 0.05985940048614486
22.44 Cubic 0.05693504020846687 0.059380886621961865
22.44 Limiter 0.059217625745092595 0.059841962570215804
22.47 SmartQuadratic 0.05931718149350648 0.05985866773750281
22.47 Bessel 0.05931718149350647 0.05985866773750281
22.47 Cubic 0.056993289233007324 0.0593776600497313
22.47 Limiter 0.05923249463090957 0.059841138942104355
22.5 SmartQuadratic 0.05933035714285713 0.05985795454545454
22.5 Bessel 0.059330357142857115 0.05985795454545454
22.5 Cubic 0.05705130665108838 0.05937451959265511
22.5 Limiter 0.05924730439590819 0.059840337296101734
22.53 SmartQuadratic 0.05934348019480518 0.05985726076184134
22.53 Bessel 0.05934348019480517 0.05985726076184135
22.53 Cubic 0.05710909246271004 0.05937146459833392
22.53 Limiter 0.05926205504008845 0.05983955746567382
22.56 SmartQuadratic 0.05935655064935064 0.05985658623929262
22.56 Bessel 0.05935655064935062 0.05985658623929262
22.56 Cubic 0.05716664666787228 0.05936849441783857
22.56 Limiter 0.05927674656345035 0.059838799285172266
22.59 SmartQuadratic 0.0593695685064935 0.05985593083122057
22.59 Bessel 0.059369568506493484 0.059855930831220566
22.59 Cubic 0.05722396926657512 0.059365608405687074
22.59 Limiter 0.059291378965993895 0.05983806258982868
22.62 SmartQuadratic 0.05938253376623376 0.05985529439181508
22.62 Bessel 0.05938253376623374 0.05985529439181507
22.62 Cubic 0.05728106025881856 0.059362805919821744
22.62 Limiter 0.059305952247719076 0.059837347215748786
22.65 SmartQuadratic 0.05939544642857142 0.05985467677603853
22.65 Bessel 0.0593954464285714 0.05985467677603853
22.65 Cubic 0.05733791964460259 0.059360086321586555
22.65 Limiter 0.059320466408625906 0.05983665299990661
22.68 SmartQuadratic 0.05940830649350648 0.05985407783962069
22.68 Bessel 0.059408306493506466 0.05985407783962069
22.68 Cubic 0.05739454742392722 0.059357448975704566
22.68 Limiter 0.05933492144871438 0.05983597978013876
22.71 SmartQuadratic 0.05942111396103895 0.059853497439053674
22.71 Bessel 0.059421113961038934 0.05985349743905368
22.71 Cubic 0.05745094359679244 0.05935489325025568
22.71 Limiter 0.059349317367984496 0.059835327395138686
22.74 SmartQuadratic 0.059433868831168815 0.05985293543158688
22.74 Bessel 0.0594338688311688 0.05985293543158688
22.74 Cubic 0.05750710816319825 0.05935241851665446
22.74 Limiter 0.05936365416643625 0.0598346956844511
22.77 SmartQuadratic 0.05944657110389609 0.05985239167522201
22.77 Bessel 0.059446571103896076 0.05985239167522201
22.77 Cubic 0.057563041123144656 0.059350024149628186
22.77 Limiter 0.05937793184406964 0.0598340844884663
22.8 SmartQuadratic 0.059459220779220764 0.05985186602870812
22.8 Bessel 0.05945922077922075 0.05985186602870812
22.8 Cubic 0.057618742476631665 0.05934770952719502
22.8 Limiter 0.059392150400884684 0.05983349364841464
22.83 SmartQuadratic 0.059471817857142846 0.05985135835153676
22.83 Bessel 0.05947181785714283 0.05985135835153676
22.83 Cubic 0.05767421222365925 0.05934547403064245
22.83 Limiter 0.05940630983688137 0.05983292300636104
22.86 SmartQuadratic 0.05948436233766233 0.059850868503937005
22.86 Bessel 0.05948436233766231 0.059850868503937005
22.86 Cubic 0.05772945036422745 0.05934331704450575
22.86 Limiter 0.05942041015205969 0.05983237240519941
22.89 SmartQuadratic 0.05949685422077921 0.05985039634687069
22.89 Bessel 0.059496854220779195 0.05985039634687069
22.89 Cubic 0.05778445689833624 0.05934123795654679
22.89 Limiter 0.059434451346419656 0.05983184168864736
22.92 SmartQuadratic 0.0595092935064935 0.0598499417420276
22.92 Bessel 0.05950929350649348 0.059849941742027596
22.92 Cubic 0.057839231825985625 0.05933923615773286
22.92 Limiter 0.05944843341996127 0.059831330701240644
22.95 SmartQuadratic 0.05952168019480518 0.05984950455182072
22.95 Bessel 0.059521680194805165 0.059849504551820726
22.95 Cubic 0.05789377514717559 0.059337311042215714
22.95 Limiter 0.059462356372684516 0.05983083928832799
22.98 SmartQuadratic 0.059534014285714275 0.05984908463938151
22.98 Bessel 0.05953401428571426 0.0598490846393815
22.98 Cubic 0.05794808686190617 0.05933546200731083
22.98 Limiter 0.05947622020458941 0.05983036729606564
23.01 SmartQuadratic 0.05954629577922077 0.05984868186855518
23.01 Bessel 0.05954629577922075 0.059848681868555166
23.01 Cubic 0.058002166970177335 0.059333688453476766
23.01 Limiter 0.05949002491567595 0.0598299145714122
23.04 SmartQuadratic 0.05955852467532466 0.059848296103896095
23.04 Bessel 0.059558524675324645 0.0598482961038961
23.04 Cubic 0.05805601547198909 0.059331989784294666
23.04 Limiter 0.059503770505944124 0.0598294809621233
23.07 SmartQuadratic 0.05957070097402596 0.05984792721066319
23.07 Bessel 0.05957070097402595 0.05984792721066319
23.07 Cubic 0.05810963236734145 0.05933036540644799
23.07 Limiter 0.05951745697539394 0.05982906631674656
23.1 SmartQuadratic 0.059582824675324664 0.059847575054815305
23.1 Bessel 0.05958282467532465 0.059847575054815305
23.1 Cubic 0.0581630176562344 0.05932881472970238
23.1 Limiter 0.05953108432402541 0.05982867048461629
23.13 SmartQuadratic 0.059594895779220766 0.05984723950300672
23.13 Bessel 0.05959489577922075 0.059847239503006716
23.13 Cubic 0.05821617133866794 0.05932733716688563
23.13 Limiter 0.05954465255183851 0.059828293315848526
23.16 SmartQuadratic 0.059606914285714276 0.0598469204225826
23.16 Bessel 0.059606914285714255 0.05984692042258259
23.16 Cubic 0.05826909341464208 0.059325932133867894
23.16 Limiter 0.05955816165883326 0.05982793466133586
23.19 SmartQuadratic 0.059618880194805185 0.059846617681574565
23.19 Bessel 0.059618880194805164 0.059846617681574565
23.19 Cubic 0.05832178388415681 0.05932459904954199
23.19 Limiter 0.059571611645009646 0.05982759437274248
23.22 SmartQuadratic 0.059630793506493494 0.05984633114869626
23.22 Bessel 0.059630793506493474 0.05984633114869626
23.22 Cubic 0.05837424274721214 0.05932333733580385
23.22 Limiter 0.05958500251036768 0.05982727230249917
23.25 SmartQuadratic 0.059642654220779204 0.05984606069333893
23.25 Bessel 0.05964265422077919 0.059846060693338914
23.25 Cubic 0.05842647000380806 0.05932214641753319
23.25 Limiter 0.059598334254907355 0.05982696830379837
23.28 SmartQuadratic 0.05965446233766233 0.059845806185567015
23.28 Bessel 0.059654462337662306 0.059845806185567
23.28 Cubic 0.05847846565394458 0.05932102572257428
23.28 Limiter 0.05961160687862867 0.05982668223058923
23.31 SmartQuadratic 0.05966621785714284 0.05984556749611392
23.31 Bessel 0.05966621785714283 0.05984556749611392
23.31 Cubic 0.058530229697621686 0.059319974681716806
23.31 Limiter 0.05962482038153163 0.05982641393757278
23.34 SmartQuadratic 0.05967792077922077 0.05984534449637765
23.34 Bessel 0.059677920779220746 0.059845344496377656
23.34 Cubic 0.05858176213483939 0.05931899272867703
23.34 Limiter 0.05963797476361623 0.059826163280197124
23.37 SmartQuadratic 0.05968957110389609 0.059845137058416535
23.37 Bessel 0.059689571103896076 0.05984513705841655
23.37 Cubic 0.0586330629655977 0.05931807930007893
23.37 Limiter 0.05965107002488247 0.05982593011465256
23.4 SmartQuadratic 0.05970116883116881 0.05984494505494505
23.4 Bessel 0.0597011688311688 0.05984494505494505
23.4 Cubic 0.05868413218989659 0.0593172338354356
23.4 Limiter 0.059664106165330355 0.05982571429786691
23.43 SmartQuadratic 0.05971271396103894 0.059844768359329524
23.43 Bessel 0.05971271396103893 0.05984476835932953
23.43 Cubic 0.05873496980773608 0.05931645577713076
23.43 Limiter 0.05967708318495988 0.059825515687500726
23.46 SmartQuadratic 0.05972420649350648 0.059844606845584083
23.46 Bessel 0.05972420649350646 0.059844606845584083
23.46 Cubic 0.05878557581911616 0.059315744570400376
23.46 Limiter 0.05969000108377105 0.05982533414194267
23.49 SmartQuadratic 0.05973564642857141 0.05984446038836641
23.49 Bessel 0.0597356464285714 0.05984446038836642
23.49 Cubic 0.05883595022403684 0.059315099663314434
23.49 Limiter 0.05970285986176386 0.05982516952030482
23.52 SmartQuadratic 0.059747033766233755 0.05984432886297375
23.52 Bessel 0.059747033766233734 0.05984432886297376
23.52 Cubic 0.058886093022498115 0.059314520506758936
23.52 Limiter 0.05971565951893831 0.05982502168241806
23.55 SmartQuadratic 0.05975836850649349 0.059844212145338735
23.55 Bessel 0.05975836850649348 0.059844212145338735
23.55 Cubic 0.05893600421449999 0.059314006554417896
23.55 Limiter 0.059728400055294416 0.059824890488827526
23.58 SmartQuadratic 0.059769650649350636 0.059844110112025374
23.58 Bessel 0.059769650649350616 0.059844110112025374
23.58 Cubic 0.058985683800042446 0.05931355726275554
23.58 Limiter 0.05974108147083215 0.05982477580078805
23.61 SmartQuadratic 0.05978088019480518 0.05984402264022508
23.61 Bessel 0.05978088019480516 0.059844022640225085
23.61 Cubic 0.059035131779125505 0.059313172090998706
23.61 Limiter 0.05975370376555153 0.05982467748025964
23.64 SmartQuadratic 0.05979205714285713 0.05984394960775265
23.64 Bessel 0.05979205714285711 0.05984394960775264
23.64 Cubic 0.05908434815174916 0.05931285050111923
23.64 Limiter 0.059766266939452556 0.05982459538990301
23.67 SmartQuadratic 0.05980318149350648 0.05984389089304231
23.67 Bessel 0.05980318149350646 0.05984389089304231
23.67 Cubic 0.0591333329179134 0.05931259195781663
23.67 Limiter 0.05977877099253522 0.05982452939307516
23.7 SmartQuadratic 0.059814253246753234 0.05984384637514384
23.7 Bessel 0.05981425324675321 0.05984384637514384
23.7 Cubic 0.05918208607761824 0.0593123959285008
23.7 Limiter 0.05979121592479952 0.05982447935382494
23.73 SmartQuadratic 0.059825272402597385 0.059843815933718625
23.73 Bessel 0.05982527240259737 0.05984381593371862
23.73 Cubic 0.05923060763086368 0.059312261883274854
23.73 Limiter 0.05980360173624548 0.05982444513688869
23.76 SmartQuadratic 0.05983623896103895 0.059843799449035805
23.76 Bessel 0.05983623896103893 0.059843799449035805
23.76 Cubic 0.05927889757764971 0.05931218929491819
23.76 Limiter 0.05981592842687307 0.05982442660768593
23.79 SmartQuadratic 0.05984715292207791 0.05984379680196852
23.79 Bessel 0.05984715292207789 0.05984379680196852
23.79 Cubic 0.059326955917976334 0.05931217763886955
23.79 Limiter 0.0598281959966823 0.05982442363231496
23.82 SmartQuadratic 0.05985801428571427 0.05984380787398998
23.82 Bessel 0.05985801428571425 0.059843807873989976
23.82 Cubic 0.05937478265184355 0.05931222639321033
23.82 Limiter 0.05984040444567318 0.05982443607754871
23.85 SmartQuadratic 0.05986882305194804 0.05984383254716981
23.85 Bessel 0.05986882305194802 0.0598438325471698
23.85 Cubic 0.05942237777925137 0.05931233503864791
23.85 Limiter 0.0598525537738457 0.059824463810830404
23.88 SmartQuadratic 0.0598795792207792 0.0598438707041702
23.88 Bessel 0.05987957922077919 0.0598438707041702
23.88 Cubic 0.059469741300199774 0.05931250305849919
23.88 Limiter 0.05986464398119985 0.05982450670026938
23.91 SmartQuadratic 0.059890282792207775 0.05984392222824227
23.91 Bessel 0.05989028279220776 0.05984392222824226
23.91 Cubic 0.05951687321468878 0.059312729938674195
23.91 Limiter 0.05987667506773566 0.05982456461463692
23.94 SmartQuadratic 0.059900933766233753 0.05984398700322234
23.94 Bessel 0.05990093376623373 0.05984398700322234
23.94 Cubic 0.059563773522718376 0.05931301516765987
23.94 Limiter 0.059888647033453105 0.0598246374233621
23.97 SmartQuadratic 0.059911532142857125 0.05984406491352827
23.97 Bessel 0.05991153214285711 0.05984406491352827
23.97 Cubic 0.059610442224288566 0.059313358236503896
23.97 Limiter 0.05990055987835219 0.059824724996527655
24 SmartQuadratic 0.059922077922077904 0.05984415584415584
24 Bessel 0.05992207792207789 0.05984415584415584
24 Cubic 0.05965687931939935 0.05931375863879875
24 Limiter 0.05991241360243292 0.059824827204865906
24.03 SmartQuadratic 0.05993257110389609 0.05984425968067513
24.03 Bessel 0.05993257110389607 0.059844259680675124
24.03 Cubic 0.059703084808050734 0.05931421587066575
24.03 Limiter 0.059924208205695294 0.059824943919754715
24.06 SmartQuadratic 0.05994301168831167 0.059844376309226927
24.06 Bessel 0.059943011688311655 0.059844376309226927
24.06 Cubic 0.059749058690242704 0.059314729430739344
24.06 Limiter 0.05993594368813931 0.059825075013213436
24.09 SmartQuadratic 0.05995339967532466 0.05984450561651921
24.09 Bessel 0.05995339967532464 0.05984450561651921
24.09 Cubic 0.05979480096597528 0.05931529882015142
24.09 Limiter 0.05994762004976496 0.05982522035789895
24.12 SmartQuadratic 0.05996373506493505 0.05984464748982361
24.12 Bessel 0.059963735064935034 0.0598446474898236
24.12 Cubic 0.059840311635248444 0.05931592354251585
24.12 Limiter 0.059959237290572266 0.059825379827101705
24.15 SmartQuadratic 0.05997401785714284 0.05984480181697184
24.15 Bessel 0.05997401785714282 0.05984480181697185
24.15 Cubic 0.0598855906980622 0.05931660310391297
24.15 Limiter 0.0599707954105612 0.0598255532947417
24.18 SmartQuadratic 0.05998424805194803 0.05984496848635235
24.18 Bessel 0.05998424805194802 0.05984496848635235
24.18 Cubic 0.05993063815441656 0.05931733701287434
24.18 Limiter 0.05998229440973179 0.0598257406353647
24.21 SmartQuadratic 0.05999442564935063 0.059845147386906765
24.21 Bessel 0.05999442564935061 0.059845147386906765
24.21 Cubic 0.05997545400431151 0.059318124780367555
24.21 Limiter 0.059993734288084015 0.05982594172413828
24.24 SmartQuadratic 0.06000455064935063 0.05984533840812651
24.24 Bessel 0.06000455064935061 0.059845338408126524
24.24 Cubic 0.06002003824774705 0.05931896591978117
24.24 Limiter 0.06000511504561788 0.059826156436847994
24.27 SmartQuadratic 0.06001462305194803 0.05984554144004944
24.27 Bessel 0.06001462305194802 0.059845541440049436
24.27 Cubic 0.060064390884723186 0.05931985994690971
24.27 Limiter 0.06001643668233339 0.05982638464989356
24.3 SmartQuadratic 0.06002464285714284 0.05984575637325637
24.3 Bessel 0.06002464285714282 0.05984575637325637
24.3 Cubic 0.06010851191523992 0.05932080637993887
24.3 Limiter 0.06002769919823054 0.059826626240285063
24.33 SmartQuadratic 0.060034610064935046 0.05984598309886784
24.33 Bessel 0.06003461006493503 0.059845983098867836
24.33 Cubic 0.060152401339297244 0.05932180473943068
24.33 Limiter 0.06003890259330934 0.05982688108563922
24.36 SmartQuadratic 0.06004452467532466 0.05984622150854071
24.36 Bessel 0.06004452467532464 0.05984622150854071
24.36 Cubic 0.06019605915689517 0.059322854548309024
24.36 Limiter 0.060050046867569776 0.0598271490641756
24.39 SmartQuadratic 0.06005438668831167 0.059846471494464946
24.39 Bessel 0.06005438668831165 0.05984647149446494
24.39 Cubic 0.06023948536803368 0.059323955331844924
24.39 Limiter 0.060061132021011855 0.05982743005471293
24.42 SmartQuadratic 0.060064196103896086 0.05984673294936022
24.42 Bessel 0.060064196103896066 0.059846732949360215
24.42 Cubic 0.0602826799727128 0.0593251066176423
24.42 Limiter 0.060072158053635576 0.05982772393666544
24.45 SmartQuadratic 0.06007395292207791 0.05984700576647278
24.45 Bessel 0.060073952922077886 0.05984700576647278
24.45 Cubic 0.0603256429709325 0.05932630793562355
24.45 Limiter 0.06008312496544094 0.05982803059003919
24.48 SmartQuadratic 0.06008365714285713 0.05984728983957219
24.48 Bessel 0.06008365714285711 0.05984728983957219
24.48 Cubic 0.0603683743626928 0.05932755881801537
24.48 Limiter 0.06009403275642794 0.05982834989542845
24.51 SmartQuadratic 0.06009330876623375 0.059847585062948065
24.51 Bessel 0.06009330876623373 0.059847585062948065
24.51 Cubic 0.0604108741479937 0.05932885879933468
24.51 Limiter 0.06010488142659659 0.05982868173401206
24.54 SmartQuadratic 0.060102907792207776 0.05984789133140698
24.54 Bessel 0.060102907792207755 0.05984789133140698
24.54 Cubic 0.060453142326835185 0.05933020741637455
24.54 Limiter 0.06011567097594688 0.05982902598754995
24.57 SmartQuadratic 0.0601124542207792 0.05984820854026925
24.57 Bessel 0.06011245422077918 0.059848208540269246
24.57 Cubic 0.06049517889921727 0.05933160420819041
24.57 Limiter 0.060126401404478814 0.0598293825383795
24.6 SmartQuadratic 0.06012194805194804 0.059848536585365854
24.6 Bessel 0.06012194805194802 0.05984853658536585
24.6 Cubic 0.06053698386513995 0.05933304871608618
24.6 Limiter 0.06013707271219239 0.05982975126941205
24.63 SmartQuadratic 0.060131389285714265 0.05984887536303525
24.63 Bessel 0.060131389285714244 0.05984887536303525
24.63 Cubic 0.060578557224603216 0.059334540483600574
24.63 Limiter 0.0601476848990876 0.05983013206412942
24.66 SmartQuadratic 0.060140777922077907 0.059849224770120384
24.66 Bessel 0.060140777922077886 0.059849224770120384
24.66 Cubic 0.060619898977607084 0.05933607905649358
24.66 Limiter 0.060158237965164466 0.05983052480658044
24.69 SmartQuadratic 0.06015011396103894 0.05984958470396553
24.69 Bessel 0.06015011396103892 0.05984958470396553
24.69 Cubic 0.06066100912415155 0.059337663982732845
24.69 Limiter 0.06016873191042296 0.059830929381377455
24.72 SmartQuadratic 0.06015939740259738 0.05984995506241332
24.72 Bessel 0.06015939740259736 0.05984995506241331
24.72 Cubic 0.060701887664236606 0.05933929481248042
24.72 Limiter 0.06017916673486311 0.05983134567369299
24.75 SmartQuadratic 0.06016862824675323 0.05985033574380166
24.75 Bessel 0.06016862824675321 0.05985033574380164
24.75 Cubic 0.06074253459786226 0.05934097109807934
24.75 Limiter 0.06018954243848489 0.059831773569256286
24.78 SmartQuadratic 0.06017780649350648 0.059850726646960783
24.78 Bessel 0.06017780649350646 0.05985072664696078
24.78 Cubic 0.0607829499250285 0.05934269239404048
24.78 Limiter 0.06019985902128832 0.05983221295434995
24.81 SmartQuadratic 0.06018693214285713 0.059851127671210286
24.81 Bessel 0.06018693214285711 0.05985112767121028
24.81 Cubic 0.06082313364573534 0.059344458257029456
24.81 Limiter 0.060210116483273395 0.05983266371580662
24.84 SmartQuadratic 0.060196005194805176 0.0598515387163561
24.84 Bessel 0.060196005194805155 0.059851538716356095
24.84 Cubic 0.060863085759982775 0.05934626824585357
24.84 Limiter 0.060220314824440103 0.05983312574100563
24.87 SmartQuadratic 0.06020502564935063 0.05985195968268764
24.87 Bessel 0.06020502564935061 0.059851959682687625
24.87 Cubic 0.06090280626777081 0.059348121921448935
24.87 Limiter 0.06023045404478846 0.05983359891786974
24.9 SmartQuadratic 0.060213993506493486 0.0598523904709748
24.9 Bessel 0.060213993506493466 0.0598523904709748
24.9 Cubic 0.06094229516909943 0.05935001884686764
24.9 Limiter 0.06024053414431846 0.059834083134861805
24.93 SmartQuadratic 0.06022290876623375 0.05985283098246519
24.93 Bessel 0.06022290876623373 0.05985283098246518
24.93 Cubic 0.06098155246396865 0.059351958587265004
24.93 Limiter 0.0602505551230301 0.05983457828098159
24.96 SmartQuadratic 0.06023177142857141 0.05985328111888111
24.96 Bessel 0.06023177142857139 0.059853281118881115
24.96 Cubic 0.06102057815237846 0.059353940709886935
24.96 Limiter 0.06026051698092338 0.059835084245762525
24.99 SmartQuadratic 0.06024058149350647 0.059853740782416856
24.99 Bessel 0.06024058149350645 0.059853740782416856
24.99 Cubic 0.06105937223432887 0.059355964784057406
24.99 Limiter 0.0602704197179983 0.05983560091926845
25.02 SmartQuadratic 0.06024933896103894 0.059854209875735774
25.02 Bessel 0.06024933896103892 0.05985420987573577
25.02 Cubic 0.06109793470981987 0.05935803038116599
25.02 Limiter 0.06028026333425487 0.0598361281920905
25.05 SmartQuadratic 0.06025804383116881 0.05985468830196749
25.05 Bessel 0.06025804383116879 0.05985468830196749
25.05 Cubic 0.06113626557885147 0.059360137074655456
25.05 Limiter 0.06029004782969308 0.05983666595534393
25.08 SmartQuadratic 0.06026669610389609 0.059855175964705146
25.08 Bessel 0.06026669610389606 0.059855175964705146
25.08 Cubic 0.06117436484142366 0.059362284440009544
25.08 Limiter 0.06029977320431292 0.05983721410066498
25.11 SmartQuadratic 0.060275295779220764 0.0598556727680026
25.11 Bessel 0.060275295779220736 0.059855672768002605
25.11 Cubic 0.06121223249753645 0.05936447205474074
25.11 Limiter 0.06030943945811442 0.059837772520207735
25.14 SmartQuadratic 0.06028384285714284 0.05985617861637169
25.14 Bessel 0.06028384285714282 0.05985617861637169
25.14 Cubic 0.06124986854718983 0.05936669949837817
25.14 Limiter 0.060319046591097554 0.05983834110664107
25.17 SmartQuadratic 0.06029233733766232 0.0598566934147795
25.17 Bessel 0.060292337337662295 0.05985669341477949
25.17 Cubic 0.061287272990383806 0.059368966352455574
25.17 Limiter 0.06032859460326233 0.059838919753145564
25.2 SmartQuadratic 0.0603007792207792 0.059857217068645635
25.2 Bessel 0.06030077922077918 0.059857217068645635
25.2 Cubic 0.06132444582711837 0.059371272200499425
25.2 Limiter 0.06033808349460875 0.059839508353410474
25.23 SmartQuadratic 0.06030916850649349 0.05985774948383958
25.23 Bessel 0.06030916850649346 0.05985774948383958
25.23 Cubic 0.06136138705739354 0.05937361662801702
25.23 Limiter 0.060347513265136814 0.05984010680163068
25.26 SmartQuadratic 0.06031750519480518 0.05985829056667797
25.26 Bessel 0.06031750519480515 0.05985829056667797
25.26 Cubic 0.0613980966812093 0.059375999222484745
25.26 Limiter 0.06035688391484652 0.05984071499250372
25.29 SmartQuadratic 0.06032578928571427 0.05985884022392198
25.29 Bessel 0.06032578928571424 0.059858840223921975
25.29 Cubic 0.06143457469856565 0.059378419573336394
25.29 Limiter 0.06036619544373786 0.059841332821226764
25.32 SmartQuadratic 0.06033402077922076 0.059859398362774666
25.32 Bessel 0.06033402077922074 0.05985939836277466
25.32 Cubic 0.0614708211094626 0.05938087727195158
25.32 Limiter 0.06037544785181085 0.059841960183493685
25.35 SmartQuadratic 0.060342199675324656 0.059859964890878345
25.35 Bessel 0.060342199675324636 0.059859964890878345
25.35 Cubic 0.06150683591390014 0.0593833719116442
25.35 Limiter 0.060384641139065484 0.05984259697549212
25.38 SmartQuadratic 0.06035032597402595 0.05986053971631205
25.38 Bessel 0.06035032597402593 0.05986053971631205
25.38 Cubic 0.06154261911187828 0.059385903087651036
25.38 Limiter 0.06039377530550175 0.05984324309390054
25.41 SmartQuadratic 0.06035839967532466 0.05986112274758889
25.41 Bessel 0.06035839967532463 0.05986112274758888
25.41 Cubic 0.06157817070339701 0.05938847039712038
25.41 Limiter 0.06040285035111967 0.05984389843588537
25.44 SmartQuadratic 0.06036642077922076 0.059861713893653516
25.44 Bessel 0.060366420779220734 0.059861713893653516
25.44 Cubic 0.061613490688456334 0.059391073439100724
25.44 Limiter 0.06041186627591923 0.059844562899098064
25.47 SmartQuadratic 0.060374389285714265 0.05986231306387958
25.47 Bessel 0.060374389285714244 0.059862313063879576
25.47 Cubic 0.06164857906705626 0.059393711814529696
25.47 Limiter 0.060420823079900425 0.05984523638167233
25.5 SmartQuadratic 0.060382305194805176 0.05986292016806722
25.5 Bessel 0.06038230519480515 0.05986292016806721
25.5 Cubic 0.061683435839196776 0.05939638512622279
25.5 Limiter 0.060429720763063265 0.05984591878222121
25.53 SmartQuadratic 0.06039016850649349 0.059863535116440554
25.53 Bessel 0.060390168506493466 0.05986353511644055
25.53 Cubic 0.06171806100487788 0.05939909297886246
25.53 Limiter 0.06043855932540775 0.05984660999983431
25.56 SmartQuadratic 0.060397979220779205 0.059864157819645145
25.56 Bessel 0.06039797922077918 0.05986415781964514
25.56 Cubic 0.061752454564099585 0.059401834978987066
25.56 Limiter 0.06044733876693388 0.059847309934075
25.59 SmartQuadratic 0.060405737337662316 0.0598647881887456
25.59 Bessel 0.060405737337662295 0.0598647881887456
25.59 Cubic 0.06178661651686189 0.059404610734980066
25.59 Limiter 0.06045605908764164 0.05984801848497763
25.62 SmartQuadratic 0.06041344285714284 0.059865426135223096
25.62 Bessel 0.06041344285714281 0.05986542613522308
25.62 Cubic 0.06182054686316478 0.05940741985705919
25.62 Limiter 0.06046472028753106 0.05984873555304478
25.65 SmartQuadratic 0.06042109577922076 0.05986607157097289
25.65 Bessel 0.06042109577922073 0.05986607157097288
25.65 Cubic 0.06185424560300827 0.059410261957265696
25.65 Limiter 0.06047332236660211 0.059849461039244496
25.68 SmartQuadratic 0.06042869610389608 0.05986672440830197
25.68 Bessel 0.060428696103896055 0.05986672440830198
25.68 Cubic 0.061887712736392354 0.05941313664945375
25.68 Limiter 0.060481865324854805 0.0598501948450076
25.71 SmartQuadratic 0.060436243831168815 0.059867384559926656
25.71 Bessel 0.06043624383116879 0.05986738455992665
25.71 Cubic 0.06192094826331703 0.05941604354927982
25.71 Limiter 0.060490349162289146 0.05985093687222499
25.74 SmartQuadratic 0.06044373896103894 0.05986805193897012
25.74 Bessel 0.06044373896103891 0.05986805193897011
25.74 Cubic 0.0619539521837823 0.059418982274192185
25.74 Limiter 0.06049877387890512 0.05985168702324493
25.77 SmartQuadratic 0.06045118149350647 0.059868726458960124
25.77 Bessel 0.06045118149350645 0.059868726458960124
25.77 Cubic 0.061986724497788165 0.059421952443420516
25.77 Limiter 0.060507139474702744 0.05985244520087041
25.8 SmartQuadratic 0.06045857142857141 0.05986940803382664
25.8 Bessel 0.06045857142857138 0.05986940803382663
25.8 Cubic 0.06201926520533463 0.059424953677965485
25.8 Limiter 0.06051544594968201 0.059853211308356524
25.83 SmartQuadratic 0.06046590876623375 0.059870096577899455
25.83 Bessel 0.06046590876623372 0.05987009657789945
25.83 Cubic 0.062051574306421685 0.05942798560058854
25.83 Limiter 0.06052369330384291 0.05985398524940779
25.86 SmartQuadratic 0.06047319350649349 0.05987079200590593
25.86 Bessel 0.06047319350649346 0.05987079200590592
25.86 Cubic 0.062083651801049335 0.05943104783580164
25.86 Limiter 0.060531881537185465 0.05985476692817559
25.89 SmartQuadratic 0.06048042564935063 0.05987149423296864
25.89 Bessel 0.060480425649350605 0.05987149423296865
25.89 Cubic 0.062115497689217584 0.0594341400098571
25.89 Limiter 0.06054001064970966 0.05985555624925555
25.92 SmartQuadratic 0.06048760519480518 0.05987220317460317
25.92 Bessel 0.06048760519480515 0.05987220317460317
25.92 Cubic 0.06214711197092642 0.0594372617507376
25.92 Limiter 0.06054808064141549 0.059856353117684995
25.95 SmartQuadratic 0.060494732142857124 0.05987291874671572
25.95 Bessel 0.0604947321428571 0.05987291874671571
25.95 Cubic 0.06217849464617585 0.0594404126881461
25.95 Limiter 0.06055609151230296 0.059857157438940385
25.98 SmartQuadratic 0.06050180649350648 0.059873640865600916
25.98 Bessel 0.06050180649350645 0.0598736408656009
25.98 Cubic 0.062209645714965886 0.059443592453495946
25.98 Limiter 0.06056404326237208 0.05985796911893476
26.01 SmartQuadratic 0.06050882824675323 0.0598743694479396
26.01 Bessel 0.0605088282467532 0.0598743694479396
26.01 Cubic 0.06224056517729651 0.059446800679900984
26.01 Limiter 0.060571935891622845 0.05985878806401527
26.04 SmartQuadratic 0.06051579740259738 0.059875104410796576
26.04 Bessel 0.060515797402597354 0.05987510441079657
26.04 Cubic 0.062271253033167724 0.05945003700216582
26.04 Limiter 0.060579769400055244 0.05985961418096061
26.07 SmartQuadratic 0.06052271396103894 0.05987584567161836
26.07 Bessel 0.060522713961038914 0.05987584567161836
26.07 Cubic 0.06230170928257954 0.059453301056775994
26.07 Limiter 0.06058754378766929 0.059860447376978605
26.1 SmartQuadratic 0.0605295779220779 0.05987659314823107
26.1 Bessel 0.06052957792207787 0.05987659314823107
26.1 Cubic 0.06233193392553195 0.05945659248188843
26.1 Limiter 0.06059525905446498 0.059861287559703685
26.13 SmartQuadratic 0.06053638928571427 0.05987734675883818
26.13 Bessel 0.06053638928571424 0.05987734675883817
26.13 Cubic 0.062361926962024944 0.05945991091732176
26.13 Limiter 0.06060291520044231 0.05986213463719449
26.16 SmartQuadratic 0.060543148051948034 0.05987810642201834
26.16 Bessel 0.060543148051948006 0.05987810642201834
26.16 Cubic 0.06239168839205854 0.05946325600454683
26.16 Limiter 0.06061051222560128 0.05986298851793136
26.19 SmartQuadratic 0.0605498542207792 0.05987887205672335
26.19 Bessel 0.06054985422077917 0.059878872056723334
26.19 Cubic 0.062421218215632734 0.059466627386677226
26.19 Limiter 0.06061805012994189 0.05986384911081404
26.22 SmartQuadratic 0.060556507792207774 0.059879643582275835
26.22 Bessel 0.06055650779220774 0.059879643582275835
26.22 Cubic 0.062450516432747516 0.05947002470845989
26.22 Limiter 0.06062552891346415 0.059864716325159155
26.25 SmartQuadratic 0.06056310876623375 0.05988042091836734
26.25 Bessel 0.06056310876623372 0.05988042091836734
26.25 Cubic 0.0624795830434029 0.05947344761626577
26.25 Limiter 0.06063294857616804 0.05986559007069789
26.28 SmartQuadratic 0.06056965714285712 0.05988120398505604
26.28 Bessel 0.06056965714285709 0.05988120398505603
26.28 Cubic 0.06250841804759888 0.059476895758080586
26.28 Limiter 0.060640309118053584 0.05986647025757363
26.31 SmartQuadratic 0.0605761529220779 0.05988199270276474
26.31 Bessel 0.060576152922077874 0.05988199270276473
26.31 Cubic 0.06253702144533545 0.05948036878349556
26.31 Limiter 0.060647610539120766 0.05986735679633958
26.34 SmartQuadratic 0.06058259610389608 0.05988278699227879
26.34 Bessel 0.060582596103896054 0.05988278699227878
26.34 Cubic 0.0625653932366126 0.0594838663436983
26.34 Limiter 0.06065485283936959 0.059868249597956495
26.37 SmartQuadratic 0.06058898668831167 0.05988358677474402
26.37 Bessel 0.06058898668831164 0.059883586774744015
26.37 Cubic 0.06259353342143037 0.05948738809146379
26.37 Limiter 0.06066203601880006 0.059869148573790235
26.4 SmartQuadratic 0.060595324675324656 0.05988439197166469
26.4 Bessel 0.06059532467532462 0.05988439197166469
26.4 Cubic 0.06262144199978872 0.059490933681145254
26.4 Limiter 0.06066916007741217 0.059870053635609606
26.43 SmartQuadratic 0.060601610064935044 0.05988520250490145
26.43 Bessel 0.060601610064935016 0.059885202504901446
26.43 Cubic 0.06264911897168766 0.05949450276866527
26.43 Limiter 0.06067622501520592 0.059870964695584
26.46 SmartQuadratic 0.06060784285714284 0.05988601829666931
26.46 Bessel 0.0606078428571428 0.059886018296669306
26.46 Cubic 0.0626765643371272 0.05949809501150685
26.46 Limiter 0.060683230832181315 0.0598718816662811
26.49 SmartQuadratic 0.06061402305194803 0.05988683926953567
26.49 Bessel 0.060614023051948 0.05988683926953566
26.49 Cubic 0.06270377809610735 0.05950171006870464
26.49 Limiter 0.06069017752833835 0.059872804460664696
26.52 SmartQuadratic 0.060620150649350626 0.059887665346418276
26.52 Bessel 0.0606201506493506 0.05988766534641828
26.52 Cubic 0.06273076024862807 0.059505347600836096
26.52 Limiter 0.06069706510367703 0.059873732992092386
26.55 SmartQuadratic 0.06062622564935063 0.05988849645058331
26.55 Bessel 0.0606262256493506 0.059888496450583306
26.55 Cubic 0.0627575107946894 0.05950900727001277
26.55 Limiter 0.060703893558197344 0.059874667174313376
26.58 SmartQuadratic 0.06063224805194803 0.059889332505643336
26.58 Bessel 0.060632248051948 0.059889332505643336
26.58 Cubic 0.06278402973429131 0.05951268873987171
26.58 Limiter 0.06071066289189931 0.05987560692146628
26.61 SmartQuadratic 0.06063821785714284 0.059890173435555416
26.61 Bessel 0.0606382178571428 0.059890173435555416
26.61 Cubic 0.06281031706743384 0.05951639167556678
26.61 Limiter 0.06071737310478292 0.059876552148076884
26.64 SmartQuadratic 0.060644135064935045 0.05989101916461916
26.64 Bessel 0.06064413506493501 0.059891019164619155
26.64 Cubic 0.06283637279411695 0.05952011574376019
26.64 Limiter 0.060724024196848164 0.05987750276905602
26.67 SmartQuadratic 0.06064999967532465 0.05989186961747476
26.67 Bessel 0.060649999675324626 0.05989186961747476
26.67 Cubic 0.06286219691434065 0.059523860612613964
26.67 Limiter 0.06073061616809505 0.059878458699697365
26.7 SmartQuadratic 0.06065581168831167 0.05989272471910112
26.7 Bessel 0.060655811688311634 0.05989272471910111
26.7 Cubic 0.06288778942810495 0.05952762595178154
26.7 Limiter 0.06073714901852358 0.059879419855675284
26.73 SmartQuadratic 0.060661571103896084 0.05989358439481393
26.73 Bessel 0.06066157110389605 0.05989358439481393
26.73 Cubic 0.06291315033540984 0.0595314114323994
26.73 Limiter 0.06074362274813376 0.05988038615304272
26.76 SmartQuadratic 0.0606672779220779 0.059894448570263804
26.76 Bessel 0.06066727792207787 0.059894448570263804
26.76 Cubic 0.06293827963625534 0.059535216727078746
26.76 Limiter 0.06075003735692557 0.059881357508229066
26.79 SmartQuadratic 0.06067293214285712 0.05989531717143439
26.79 Bessel 0.060672932142857086 0.05989531717143438
26.79 Cubic 0.06296317733064141 0.05953904150989723
26.79 Limiter 0.06075639284489903 0.05988233383803805
26.82 SmartQuadratic 0.06067853376623374 0.05989619012464045
26.82 Bessel 0.060678533766233715 0.059896190124640446
26.82 Cubic 0.0629878434185681 0.05954288545639079
26.82 Limiter 0.06076268921205413 0.05988331505964563
26.85 SmartQuadratic 0.06068408279220777 0.05989706735652615
26.85 Bessel 0.06068408279220774 0.05989706735652614
26.85 Cubic 0.06301227790003536 0.059546748243545486
26.85 Limiter 0.060768926458390875 0.05988430109059793
26.88 SmartQuadratic 0.0606895792207792 0.05989794879406307
26.88 Bessel 0.060689579220779166 0.05989794879406307
26.88 Cubic 0.06303648077504323 0.05955062954978938
26.88 Limiter 0.06077510458390926 0.05988529184880918
26.91 SmartQuadratic 0.06069502305194803 0.05989883436454849
26.91 Bessel 0.060695023051947995 0.05989883436454849
26.91 Cubic 0.06306045204359169 0.059554529054984554
26.91 Limiter 0.06078122358860929 0.05988628725255967
26.94 SmartQuadratic 0.060700414285714266 0.059899723995603504
26.94 Bessel 0.06070041428571423 0.0598997239956035
26.94 Cubic 0.06308419170568075 0.059558446440419056
26.94 Limiter 0.06078728347249096 0.05988728722049366
26.97 SmartQuadratic 0.0607057529220779 0.059900617615171264
26.97 Bessel 0.06070575292207787 0.05990061761517125
26.97 Cubic 0.06310769976131039 0.05956238138879905
26.97 Limiter 0.06079328423555427 0.059888291671617425
27 SmartQuadratic 0.06071103896103894 0.05990151515151514
27 Bessel 0.0607110389610389 0.05990151515151514
27 Cubic 0.06313097621048064 0.05956633358424087
27 Limiter 0.06079922587779922 0.0598893005252972
27.03 SmartQuadratic 0.06071627240259738 0.05990241653321706
27.03 Bessel 0.060716272402597346 0.059902416533217054
27.03 Cubic 0.06315402105319148 0.05957030271226322
27.03 Limiter 0.06080510839922582 0.059890313701257185
27.06 SmartQuadratic 0.060721453246753224 0.059903321689175566
27.06 Bessel 0.06072145324675319 0.05990332168917556
27.06 Cubic 0.06317683428944292 0.05957428845977939
27.06 Limiter 0.06081093179983406 0.05989133111957759
27.09 SmartQuadratic 0.060726581493506473 0.05990423054860422
27.09 Bessel 0.06072658149350644 0.059904230548604206
27.09 Cubic 0.06319941591923495 0.05957829051508959
27.09 Limiter 0.06081669607962394 0.05989235270069264
27.12 SmartQuadratic 0.06073165714285712 0.05990514304102977
27.12 Bessel 0.06073165714285709 0.05990514304102976
27.12 Cubic 0.06322176594256756 0.05958230856787315
27.12 Limiter 0.06082240123859546 0.059893378365388605
27.15 SmartQuadratic 0.06073668019480517 0.059906059096290445
27.15 Bessel 0.06073668019480514 0.05990605909629044
27.15 Cubic 0.06324388435944078 0.05958634230918108
27.15 Limiter 0.06082804727674863 0.05989440803480189
27.18 SmartQuadratic 0.06074165064935063 0.05990697864453426
27.18 Bessel 0.060741650649350595 0.059906978644534266
27.18 Cubic 0.0632657711698546 0.05959039143142832
27.18 Limiter 0.060833634194083434 0.05989544163041706
27.21 SmartQuadratic 0.06074656850649349 0.05990790161621729
27.21 Bessel 0.06074656850649345 0.05990790161621729
27.21 Cubic 0.063287426373809 0.05959445562838637
27.21 Limiter 0.06083916199059988 0.05989647907406498
27.24 SmartQuadratic 0.060751433766233744 0.05990882794210195
27.24 Bessel 0.06075143376623371 0.05990882794210194
27.24 Cubic 0.063308849971304 0.05959853459517569
27.24 Limiter 0.06084463066629798 0.059897520287920836
27.27 SmartQuadratic 0.06075624642857141 0.05990975755325533
27.27 Bessel 0.06075624642857137 0.05990975755325532
27.27 Cubic 0.0633300419623396 0.0596026280282584
27.27 Limiter 0.06085004022117771 0.0598985651945023
27.3 SmartQuadratic 0.06076100649350647 0.05991069038104752
27.3 Bessel 0.060761006493506436 0.05991069038104751
27.3 Cubic 0.06335100234691579 0.059606735625430826
27.3 Limiter 0.06085539065523909 0.05989961371666762
27.33 SmartQuadratic 0.06076571396103894 0.05991162635714998
27.33 Bessel 0.0607657139610389 0.05991162635714998
27.33 Cubic 0.06337173112503257 0.059610857085816205
27.33 Limiter 0.06086068196848211 0.05990066577761375
27.36 SmartQuadratic 0.06077036883116881 0.05991256541353382
27.36 Bessel 0.06077036883116877 0.059912565413533826
27.36 Cubic 0.06339222829668995 0.05961499210985741
27.36 Limiter 0.06086591416090677 0.05990172130087452
27.39 SmartQuadratic 0.06077497110389608 0.05991350748246824
27.39 Bessel 0.06077497110389604 0.05991350748246823
27.39 Cubic 0.06341249386188792 0.05961914039930973
27.39 Limiter 0.06087108723251307 0.05990278021031874
27.42 SmartQuadratic 0.06077952077922076 0.0599144524965188
27.42 Bessel 0.06077952077922072 0.05991445249651879
27.42 Cubic 0.0634325278206265 0.05962330165723368
27.42 Limiter 0.06087620118330102 0.059903842430148416
27.45 SmartQuadratic 0.06078401785714284 0.05991540038854588
27.45 Bessel 0.0607840178571428 0.05991540038854587
27.45 Cubic 0.06345233017290566 0.05962747558798786
27.45 Limiter 0.0608812560132706 0.059904907884896906
27.48 SmartQuadratic 0.060788462337662316 0.05991635109170305
27.48 Bessel 0.060788462337662275 0.05991635109170305
27.48 Cubic 0.06347190091872541 0.059631661897221876
27.48 Limiter 0.06088625172242183 0.059905976499427124
27.51 SmartQuadratic 0.0607928542207792 0.059917304539435466
27.51 Bessel 0.06079285422077916 0.05991730453943547
27.51 Cubic 0.06349124005808576 0.05963586029186935
27.51 Limiter 0.060891188310754706 0.05990704819892974
27.54 SmartQuadratic 0.060797193506493485 0.0599182606654783
27.54 Bessel 0.060797193506493444 0.0599182606654783
27.54 Cubic 0.06351034759098671 0.05964007048014081
27.54 Limiter 0.06089606577826922 0.05990812290892136
27.57 SmartQuadratic 0.06080148019480517 0.05991921940385512
27.57 Bessel 0.060801480194805135 0.059919219403855105
27.57 Cubic 0.06352922351742826 0.05964429217151687
27.57 Limiter 0.06090088412496538 0.05990920055524284
27.6 SmartQuadratic 0.06080571428571426 0.05992018068887634
27.6 Bessel 0.06080571428571423 0.05992018068887633
27.6 Cubic 0.0635478678374104 0.05964852507674127
27.6 Limiter 0.060905643350843176 0.059910281064057394
27.63 SmartQuadratic 0.06080989577922076 0.05992114445513769
27.63 Bessel 0.06080989577922072 0.05992114445513769
27.63 Cubic 0.06356628055093312 0.05965276890781398
27.63 Limiter 0.06091034345590262 0.05991136436184898
27.66 SmartQuadratic 0.06081402467532465 0.05992211063751866
27.66 Bessel 0.06081402467532462 0.05992211063751866
27.66 Cubic 0.06358446165799644 0.05965702337798447
27.66 Limiter 0.060914984440143705 0.05991245037542047
27.69 SmartQuadratic 0.06081810097402595 0.05992307917118093
27.69 Bessel 0.060818100974025915 0.059923079171180914
27.69 Cubic 0.06360241115860037 0.059661288201744864
27.69 Limiter 0.06091956630356643 0.05991353903189194
27.72 SmartQuadratic 0.060822124675324656 0.05992404999156688
27.72 Bessel 0.060822124675324614 0.05992404999156686
27.72 Cubic 0.06362012905274489 0.0596655630948233
27.72 Limiter 0.0609240890461708 0.059914630258698996
27.75 SmartQuadratic 0.060826095779220754 0.05992502303439803
27.75 Bessel 0.06082609577922072 0.05992502303439802
27.75 Cubic 0.06363761534043 0.05966984777417714
27.75 Limiter 0.060928552667956805 0.05991572398359099
27.78 SmartQuadratic 0.060830014285714266 0.05992599823567361
27.78 Bessel 0.060830014285714225 0.05992599823567361
27.78 Cubic 0.0636548700216557 0.059674141957986426
27.78 Limiter 0.06093295716892446 0.059916820134629414
27.81 SmartQuadratic 0.06083388019480517 0.05992697553166897
27.81 Bessel 0.06083388019480513 0.05992697553166896
27.81 Cubic 0.06367189309642199 0.059678445365647266
27.81 Limiter 0.06093730254907375 0.05991791864018616
27.84 SmartQuadratic 0.060837693506493484 0.05992795485893416
27.84 Bessel 0.06083769350649344 0.05992795485893416
27.84 Cubic 0.06368868456472888 0.059682757717765225
27.84 Limiter 0.06094158880840469 0.05991901942894186
27.87 SmartQuadratic 0.0608414542207792 0.05992893615429242
27.87 Bessel 0.060841454220779155 0.059928936154292414
27.87 Cubic 0.06370524442657638 0.05968707873614888
27.87 Limiter 0.06094581594691727 0.059920122429884225
27.9 SmartQuadratic 0.060845162337662316 0.05992991935483871
27.9 Bessel 0.060845162337662274 0.0599299193548387
27.9 Cubic 0.06372157268196446 0.05969140814380336
27.9 Limiter 0.06094998396461149 0.05992122757230638
27.93 SmartQuadratic 0.060848817857142835 0.059930904397938245
27.93 Bessel 0.060848817857142794 0.059930904397938245
27.93 Cubic 0.06373766933089313 0.05969574566492383
27.93 Limiter 0.060954092861487355 0.05992233478580529
27.96 SmartQuadratic 0.060852420779220755 0.05993189122122512
27.96 Bessel 0.06085242077922071 0.059931891221225116
27.96 Cubic 0.0637535343733624 0.059700091024889226
27.96 Limiter 0.06095814263754486 0.05992344400028002
27.99 SmartQuadratic 0.06085597110389608 0.05993287976260075
27.99 Bessel 0.06085597110389604 0.059932879762600734
27.99 Cubic 0.06376916780937227 0.05970444395025581
27.99 Limiter 0.06096213329278401 0.0599245551459302
28.02 SmartQuadratic 0.06085946883116881 0.059933869960232485
28.02 Bessel 0.060859468831168766 0.05993386996023248
28.02 Cubic 0.06378456963892273 0.059708804168750906
28.02 Limiter 0.0609660648272048 0.0599256681532544
28.05 SmartQuadratic 0.06086291396103894 0.05993486175255226
28.05 Bessel 0.0608629139610389 0.05993486175255225
28.05 Cubic 0.06379973986201379 0.05971317140926669
28.05 Limiter 0.06096993724080723 0.0599267829530485
28.08 SmartQuadratic 0.060866306493506474 0.05993585507825507
28.08 Bessel 0.060866306493506425 0.059935855078255065
28.08 Cubic 0.06381467847864544 0.05971754540185387
28.08 Limiter 0.0609737505335913 0.059927899476404145
28.11 SmartQuadratic 0.06086964642857141 0.05993684987629765
28.11 Bessel 0.060869646428571365 0.05993684987629765
28.11 Cubic 0.06382938548881768 0.059721925877715576
28.11 Limiter 0.060977504705557024 0.059929017654707144
28.14 SmartQuadratic 0.06087293376623375 0.059937846085897035
28.14 Bessel 0.0608729337662337 0.059937846085897035
28.14 Cubic 0.06384386089253052 0.059726312569201176
28.14 Limiter 0.060981199756704386 0.05993013741963588
28.17 SmartQuadratic 0.06087616850649349 0.05993884364652918
28.17 Bessel 0.06087616850649344 0.059938843646529176
28.17 Cubic 0.06385810468978395 0.05973070520980022
28.17 Limiter 0.06098483568703338 0.05993125870315981
28.2 SmartQuadratic 0.06087935064935063 0.0599398424979276
28.2 Bessel 0.060879350649350586 0.05993984249792759
28.2 Cubic 0.06387211688057798 0.059735103534136295
28.2 Limiter 0.06098841249654403 0.05993238143753785
28.23 SmartQuadratic 0.060882480194805175 0.05994084258008197
28.23 Bessel 0.060882480194805126 0.05994084258008197
28.23 Cubic 0.0638858974649126 0.05973950727796111
28.23 Limiter 0.06099193018523631 0.0599335055553169
28.26 SmartQuadratic 0.06088555714285712 0.059941843833236835
28.26 Bessel 0.06088555714285707 0.05994184383323682
28.26 Cubic 0.06389944644278782 0.0597439161781484
28.26 Limiter 0.060995388753110245 0.05993463098933027
28.29 SmartQuadratic 0.06088858149350647 0.05994284619789012
28.29 Bessel 0.06088858149350643 0.059942846197890115
28.29 Cubic 0.06391276381420363 0.05974832997268804
28.29 Limiter 0.06099878820016581 0.05993575767269617
28.32 SmartQuadratic 0.06089155324675322 0.05994384961479198
28.32 Bessel 0.06089155324675318 0.059943849614791975
28.32 Cubic 0.06392584957916003 0.059752748400680136
28.32 Limiter 0.06100212852640303 0.05993688553881622
28.35 SmartQuadratic 0.06089447240259738 0.05994485402494331
28.35 Bessel 0.060894472402597336 0.0599448540249433
28.35 Cubic 0.06393870373765703 0.059757171202329096
28.35 Limiter 0.061005409731821884 0.05993801452137392
28.38 SmartQuadratic 0.06089733896103894 0.059945859369594456
28.38 Bessel 0.06089733896103889 0.059945859369594456
28.38 Cubic 0.06395132628969463 0.059761598118937845
28.38 Limiter 0.06100863181642238 0.05993914455433321
28.41 SmartQuadratic 0.0609001529220779 0.05994686559024395
28.41 Bessel 0.06090015292207785 0.05994686559024395
28.41 Cubic 0.06396371723527282 0.05976602889290204
28.41 Limiter 0.06101179478020452 0.05994027557193692
28.44 SmartQuadratic 0.06090291428571426 0.05994787262863718
28.44 Bessel 0.06090291428571422 0.05994787262863717
28.44 Cubic 0.0639758765743916 0.05977046326770422
28.44 Limiter 0.0610148986231683 0.059941407508705365
28.47 SmartQuadratic 0.06090562305194803 0.05994888042676501
28.47 Bessel 0.06090562305194798 0.059948880426764994
28.47 Cubic 0.06398780430705098 0.05977490098790818
28.47 Limiter 0.06101794334531373 0.059942540299434834
28.5 SmartQuadratic 0.060908279220779196 0.05994988892686261
28.5 Bessel 0.060908279220779155 0.0599498889268626
28.5 Cubic 0.06399950043325096 0.059779341799153216
28.5 Limiter 0.06102092894664079 0.059943673879196184
28.53 SmartQuadratic 0.06091088279220777 0.059950898071408076
28.53 Bessel 0.06091088279220772 0.059950898071408076
28.53 Cubic 0.06401096495299152 0.05978378544814849
28.53 Limiter 0.0610238554271495 0.05994480818333334
28.56 SmartQuadratic 0.060913433766233746 0.05995190780312124
28.56 Bessel 0.0609134337662337 0.059951907803121235
28.56 Cubic 0.0640221978662727 0.05978823168266741
28.56 Limiter 0.06102672278683985 0.059945943147461905
28.59 SmartQuadratic 0.06091593214285712 0.059952918064962314
28.59 Bessel 0.06091593214285707 0.05995291806496231
28.59 Cubic 0.06403319917309444 0.05979268025154208
28.59 Limiter 0.06102953102571184 0.059947078707467724
28.62 SmartQuadratic 0.0609183779220779 0.059953928800130674
28.62 Bessel 0.060918377922077854 0.059953928800130674
28.62 Cubic 0.0640439688734568 0.059797130904657665
28.62 Limiter 0.06103228014376548 0.05994821479950547
28.65 SmartQuadratic 0.060920771103896085 0.05995493995206364
28.65 Bessel 0.06092077110389603 0.05995493995206363
28.65 Cubic 0.06405450696735975 0.05980158339294697
28.65 Limiter 0.061034970141000754 0.05994935135999721
28.68 SmartQuadratic 0.06092311168831167 0.05995595146443514
28.68 Bessel 0.06092311168831162 0.05995595146443513
28.68 Cubic 0.06406481345480329 0.05980603746838492
28.68 Limiter 0.061037601017417675 0.05995048832563104
28.71 SmartQuadratic 0.060925399675324655 0.059956963281154574
28.71 Bessel 0.06092539967532461 0.059956963281154574
28.71 Cubic 0.06407488833578742 0.05981049288398309
28.71 Limiter 0.06104017277301624 0.05995162563335969
28.74 SmartQuadratic 0.060927635064935044 0.05995797534636553
28.74 Bessel 0.060927635064934996 0.05995797534636552
28.74 Cubic 0.06408473161031215 0.059814949393784345
28.74 Limiter 0.06104268540779644 0.05995276322039913
28.77 SmartQuadratic 0.06092981785714283 0.059958987604444555
28.77 Bessel 0.060929817857142785 0.059958987604444555
28.77 Cubic 0.06409434327837747 0.059819406752857435
28.77 Limiter 0.06104513892175829 0.0599539010242272
28.8 SmartQuadratic 0.06093194805194803 0.05995999999999999
28.8 Bessel 0.06093194805194798 0.059959999999999986
28.8 Cubic 0.06410372333998339 0.059823864717291675
28.8 Limiter 0.06104753331490178 0.05995503898258224
28.83 SmartQuadratic 0.060934025649350625 0.05996101247787071
28.83 Bessel 0.060934025649350576 0.0599610124778707
28.83 Cubic 0.06411287179512991 0.05982832304419157
28.83 Limiter 0.061049868587226906 0.05995617703346176
28.86 SmartQuadratic 0.06093605064935063 0.05996202498312497
28.86 Bessel 0.06093605064935058 0.05996202498312497
28.86 Cubic 0.06412178864381701 0.059832781491671636
28.86 Limiter 0.06105214473873368 0.059957315115121056
28.89 SmartQuadratic 0.06093802305194803 0.05996303746105918
28.89 Bessel 0.06093802305194798 0.05996303746105918
28.89 Cubic 0.06413047388604472 0.05983723981885107
28.89 Limiter 0.0610543617694221 0.059958453166071936
28.92 SmartQuadratic 0.06093994285714283 0.059964049857196736
28.92 Bessel 0.060939942857142784 0.05996404985719673
28.92 Cubic 0.06413892752181302 0.0598416977858486
28.92 Limiter 0.061056519679292154 0.05995959112508129
28.95 SmartQuadratic 0.06094181006493504 0.059965062117286846
28.95 Bessel 0.060941810064934994 0.059965062117286846
28.95 Cubic 0.06414714955112191 0.05984615515377725
28.95 Limiter 0.06105861846834386 0.05996072893116987
28.98 SmartQuadratic 0.06094362467532465 0.059966074187303375
28.98 Bessel 0.060943624675324604 0.05996607418730337
28.98 Cubic 0.0641551399739714 0.05985061168473928
28.98 Limiter 0.0610606581365772 0.05996186652361089
29.01 SmartQuadratic 0.06094538668831167 0.05996708601344364
29.01 Bessel 0.06094538668831161 0.05996708601344363
29.01 Cubic 0.06416289879036148 0.05985506714182093
29.01 Limiter 0.061062638683992185 0.059963003841928784
29.04 SmartQuadratic 0.06094709610389608 0.05996809754212729
29.04 Bessel 0.06094709610389603 0.05996809754212727
29.04 Cubic 0.06417042600029216 0.0598595212890875
29.04 Limiter 0.061064560110588806 0.05996414082589789
29.07 SmartQuadratic 0.0609487529220779 0.05996910871999517
29.07 Bessel 0.060948752922077847 0.05996910871999516
29.07 Cubic 0.06417772160376342 0.0598639738915782
29.07 Limiter 0.061066422416367075 0.05996527741554115
29.1 SmartQuadratic 0.06095035714285712 0.059970119493908146
29.1 Bessel 0.06095035714285707 0.05997011949390814
29.1 Cubic 0.06418478560077528 0.05986842471530111
29.1 Limiter 0.06106822560132699 0.05996641355112882
29.13 SmartQuadratic 0.06095190876623374 0.059971129810946
29.13 Bessel 0.06095190876623369 0.05997112981094599
29.13 Cubic 0.06419161799132775 0.05987287352722829
29.13 Limiter 0.06106996966546854 0.059967549173177224
29.16 SmartQuadratic 0.06095340779220777 0.05997213961840628
29.16 Bessel 0.06095340779220772 0.05997213961840627
29.16 Cubic 0.0641982187754208 0.05987732009529072
29.16 Limiter 0.061071654608791735 0.059968684222447485
29.19 SmartQuadratic 0.060954854220779196 0.05997314886380319
29.19 Bessel 0.06095485422077915 0.059973148863803186
29.19 Cubic 0.06420458795305445 0.05988176418837344
29.19 Limiter 0.061073280431296575 0.059969818639944224
29.22 SmartQuadratic 0.06095624805194803 0.059974157494866516
29.22 Bessel 0.06095624805194798 0.05997415749486651
29.22 Cubic 0.0642107255242287 0.059886205576310615
29.22 Limiter 0.06107484713298306 0.05997095236691438
29.25 SmartQuadratic 0.060957589285714264 0.059975165459540465
29.25 Bessel 0.06095758928571421 0.059975165459540444
29.25 Cubic 0.06421663148894353 0.05989064402988069
29.25 Limiter 0.06107635471385118 0.0599720853448459
29.28 SmartQuadratic 0.0609588779220779 0.05997617270598253
29.28 Bessel 0.060958877922077846 0.05997617270598253
29.28 Cubic 0.06422230584719897 0.05989507932080151
29.28 Limiter 0.06107780317390094 0.05997321751546657
29.31 SmartQuadratic 0.06096011396103894 0.059977179182562575
29.31 Bessel 0.060960113961038884 0.05997717918256256
29.31 Cubic 0.064227748598995 0.05989951122172559
29.31 Limiter 0.06107919251313235 0.0599743488207427
29.34 SmartQuadratic 0.060961297402597384 0.05997818483786153
29.34 Bessel 0.06096129740259733 0.059978184837861506
29.34 Cubic 0.06423295974433162 0.059903939506235286
29.34 Limiter 0.0610805227315454 0.05997547920287801
29.37 SmartQuadratic 0.06096242824675322 0.059979189620670434
29.37 Bessel 0.060962428246753166 0.059979189620670434
29.37 Cubic 0.06423793928320884 0.059908363948838014
29.37 Limiter 0.06108179382914009 0.05997660860431233
29.4 SmartQuadratic 0.06096350649350647 0.0599801934799894
29.4 Bessel 0.06096350649350642 0.059980193479989376
29.4 Cubic 0.06424268721562665 0.05991278432496161
29.4 Limiter 0.06108300580591643 0.05997773696772045
29.43 SmartQuadratic 0.060964532142857124 0.059981196365026405
29.43 Bessel 0.06096453214285706 0.05998119636502639
29.43 Cubic 0.06424720354158506 0.059917200410949556
29.43 Limiter 0.0610841586618744 0.05997886423601088
29.46 SmartQuadratic 0.060965505194805175 0.05998219822519639
29.46 Bessel 0.06096550519480511 0.059982198225196376
29.46 Cubic 0.06425148826108405 0.05992161198405641
29.46 Limiter 0.06108525239701402 0.05997999035232469
29.49 SmartQuadratic 0.060966425649350627 0.05998319901012008
29.49 Bessel 0.06096642564935057 0.05998319901012008
29.49 Cubic 0.06425554137412365 0.05992601882244307
29.49 Limiter 0.061086287011335276 0.05998111526003434
29.52 SmartQuadratic 0.060967293506493485 0.05998419866962306
29.52 Bessel 0.06096729350649343 0.05998419866962305
29.52 Cubic 0.06425936288070383 0.059930420705172245
29.52 Limiter 0.06108726250483818 0.05998223890274246
29.55 SmartQuadratic 0.06096810876623374 0.059985197153734585
29.55 Bessel 0.06096810876623369 0.05998519715373457
29.55 Cubic 0.06426295278082461 0.05993481741220385
29.55 Limiter 0.06108817887752273 0.059983361224280704
29.58 SmartQuadratic 0.06096887142857141 0.0599861944126867
29.58 Bessel 0.060968871428571346 0.05998619441268669
29.58 Cubic 0.064266311074486 0.05993920872439045
29.58 Limiter 0.061089036129388916 0.059984482168708594
29.61 SmartQuadratic 0.060969581493506474 0.05998719039691311
29.61 Bessel 0.06096958149350641 0.0599871903969131
29.61 Cubic 0.06426943776168798 0.05994359442347275
29.61 Limiter 0.061089834260436744 0.05998560168031239
29.64 SmartQuadratic 0.06097023896103894 0.05998818505704821
29.64 Bessel 0.06097023896103888 0.0599881850570482
29.64 Cubic 0.06427233284243054 0.05994797429207511
29.64 Limiter 0.061090573270666214 0.059986719703603864
29.67 SmartQuadratic 0.06097084383116881 0.059989178343926024
29.67 Bessel 0.06097084383116875 0.05998917834392603
29.67 Cubic 0.0642749963167137 0.05995234811370103
29.67 Limiter 0.06109125316007733 0.05998783618331924
29.7 SmartQuadratic 0.06097139610389608 0.059990170208579295
29.7 Bessel 0.06097139610389602 0.05999017020857929
29.7 Cubic 0.06427742818453745 0.05995671567272876
29.7 Limiter 0.06109187392867008 0.05998895106441801
29.73 SmartQuadratic 0.060971895779220756 0.05999116060223832
29.73 Bessel 0.0609718957792207 0.05999116060223831
29.73 Cubic 0.0642796284459018 0.0599610767544069
29.73 Limiter 0.06109243557644448 0.05999006429208186
29.76 SmartQuadratic 0.060972342857142835 0.059992149476330116
29.76 Bessel 0.06097234285714277 0.05999214947633011
29.76 Cubic 0.06428159710080675 0.05996543114484993
29.76 Limiter 0.061092938103400524 0.05999117581171349
29.79 SmartQuadratic 0.060972737337662314 0.05999313678247734
29.79 Bessel 0.06097273733766226 0.05999313678247732
29.79 Cubic 0.06428333414925229 0.05996977863103394
29.79 Limiter 0.061093381509538205 0.05999228556893553
29.82 SmartQuadratic 0.0609730792207792 0.059994122472497316
29.82 Bessel 0.06097307922077914 0.0599941224724973
29.82 Cubic 0.06428483959123843 0.05997411900079224
29.82 Limiter 0.06109376579485753 0.05999339350958945
29.85 SmartQuadratic 0.060973368506493486 0.05999510649840109
29.85 Bessel 0.060973368506493424 0.05999510649840108
29.85 Cubic 0.06428611342676516 0.059978452042811076
29.85 Limiter 0.0610940909593585 0.059994499579734434
29.88 SmartQuadratic 0.06097360519480517 0.05999608881239242
29.88 Bessel 0.06097360519480511 0.05999608881239241
29.88 Cubic 0.06428715565583248 0.05998277754662536
29.88 Limiter 0.06109435700304111 0.05999560372564628
29.91 SmartQuadratic 0.060973789285714265 0.05999706936686683
29.91 Bessel 0.0609737892857142 0.05999706936686682
29.91 Cubic 0.0642879662784404 0.059987095302614375
29.91 Limiter 0.06109456392590536 0.059996705893816345
29.94 SmartQuadratic 0.06097392077922076 0.059998048114410625
29.94 Bessel 0.060973920779220696 0.05999804811441062
29.94 Cubic 0.06428854529458891 0.05999140510199758
29.94 Limiter 0.06109471172795125 0.05999780603095046
29.97 SmartQuadratic 0.06097399967532465 0.0599990250078
29.97 Bessel 0.06097399967532459 0.059999025007799994
29.97 Cubic 0.06428889270427803 0.05999570673683039
29.97 Limiter 0.06109480040917879 0.05999890408396784
30 SmartQuadratic 0.06097402597402595 0.05999999999999999
30 Bessel 0.06097402597402589 0.05999999999999998
30 Cubic 0.06428900850750772 0.059999999999999984
30 Limiter 0.06109482996958797 0.05999999999999998
0.03 Lavery 0.06000000000000001 0.06000000000000001
0.06 Lavery 0.06000000000000001 0.06000000000000001
0.09 Lavery 0.06000000000000001 0.06000000000000001
0.12 Lavery 0.06042962962962961 0.06003621399176954
0.15 Lavery 0.0610185185185185 0.06017489711934156
0.18 Lavery 0.06154074074074072 0.0603599451303155
0.21 Lavery 0.06199629629629628 0.060561963550852436
0.24 Lavery 0.062385185185185175 0.06076625514403291
0.27 Lavery 0.06270740740740739 0.06096465477823501
0.3 Lavery 0.06296296296296296 0.061152263374485594
0.33 Lavery 0.06315185185185185 0.061325963337074435
0.36 Lavery 0.06327407407407407 0.06148367626886144
0.39 Lavery 0.06332962962962962 0.06162396327951883
0.42 Lavery 0.06331851851851852 0.061745796590241014
0.45 Lavery 0.06324074074074074 0.06184842249657064
0.48 Lavery 0.0630962962962963 0.06193127572016461
0.51 Lavery 0.0628851851851852 0.06199392398934881
0.54 Lavery 0.06260740740740742 0.062036031092821214
0.57 Lavery 0.06226296296296297 0.062057331600606454
0.6 Lavery 0.061851851851851866 0.062057613168724275
0.63 Lavery 0.06137407407407409 0.06203670389966686
0.66 Lavery 0.06082962962962964 0.061994463150018705
0.69 Lavery 0.06021851851851853 0.06193077473608874
0.72 Lavery 0.059540740740740755 0.061845541838134434
0.75 Lavery 0.05879629629629631 0.06173868312757202
0.78 Lavery 0.0579851851851852 0.061610129787907565
0.81 Lavery 0.057107407407407426 0.06145982319768328
0.84 Lavery 0.056162962962962984 0.06128771310993533
0.87 Lavery 0.055151851851851875 0.0610937562083156
0.9 Lavery 0.054074074074074094 0.06087791495198902
0.93 Lavery 0.05292962962962965 0.060640156644099295
0.96 Lavery 0.05171851851851854 0.060380452674897125
0.99 Lavery 0.05044074074074077 0.06009877790248161
1.02 Lavery 0.048824 0.059792313725490195
1.05 Lavery 0.04715 0.0594547619047619
1.08 Lavery 0.045584 0.059090962962962956
1.11 Lavery 0.044126 0.058705963963963964
1.14 Lavery 0.04277600000000001 0.058304280701754384
1.17 Lavery 0.041534 0.057889965811965816
1.2 Lavery 0.040400000000000005 0.057466666666666666
1.23 Lavery 0.039374000000000006 0.05703767479674797
1.26 Lavery 0.038456000000000004 0.056605968253968256
1.29 Lavery 0.037646 0.05617424806201551
1.32 Lavery 0.036944 0.055744969696969696
1.35 Lavery 0.03634999999999999 0.05532037037037037
1.38 Lavery 0.035864 0.05490249275362318
1.41 Lavery 0.035486000000000004 0.05449320567375886
1.44 Lavery 0.035216 0.054094222222222224
1.47 Lavery 0.035054 0.053707115646258505
1.5 Lavery 0.034999999999999996 0.05333333333333334
1.53 Lavery 0.035053999999999995 0.0529742091503268
1.56 Lavery 0.035216 0.05263097435897436
1.59 Lavery 0.035486 0.052304767295597486
1.62 Lavery 0.03586399999999999 0.051996641975308636
1.65 Lavery 0.036349999999999986 0.05170757575757576
1.68 Lavery 0.03694399999999999 0.05143847619047619
1.71 Lavery 0.03764599999999999 0.05119018713450292
1.74 Lavery 0.03845599999999998 0.05096349425287357
1.77 Lavery 0.039373999999999985 0.05075912994350282
1.8 Lavery 0.04039999999999999 0.05057777777777778
1.83 Lavery 0.04153399999999999 0.05042007650273223
1.86 Lavery 0.04277599999999998 0.05028662365591397
1.89 Lavery 0.044125999999999985 0.05017797883597884
1.92 Lavery 0.04558399999999998 0.05009466666666666
1.95 Lavery 0.04714999999999998 0.050037179487179485
1.98 Lavery 0.04882399999999998 0.05000597979797979
2.01 Lavery 0.05000000000000001 0.05
2.04 Lavery 0.05000000000000001 0.05
2.07 Lavery 0.05000000000000001 0.05
2.1 Lavery 0.05000000000000001 0.05
2.13 Lavery 0.05000000000000001 0.05
2.16 Lavery 0.05000000000000001 0.05
2.19 Lavery 0.05000000000000001 0.05
2.22 Lavery 0.05000000000000001 0.05
2.25 Lavery 0.05000000000000001 0.05
2.28 Lavery 0.05000000000000001 0.05
2.31 Lavery 0.05000000000000001 0.05
2.34 Lavery 0.05000000000000001 0.05
2.37 Lavery 0.05000000000000001 0.05000000000000001
2.4 Lavery 0.05000000000000001 0.05
2.43 Lavery 0.05000000000000001 0.05000000000000001
2.46 Lavery 0.05000000000000001 0.05
2.49 Lavery 0.05000000000000001 0.05000000000000001
2.52 Lavery 0.05000000000000001 0.05
2.55 Lavery 0.05000000000000001 0.05
2.58 Lavery 0.05000000000000001 0.05
2.61 Lavery 0.05000000000000001 0.05
2.64 Lavery 0.05000000000000001 0.05
2.67 Lavery 0.05000000000000001 0.05
2.7 Lavery 0.05000000000000001 0.05
2.73 Lavery 0.05000000000000001 0.05
2.76 Lavery 0.05000000000000001 0.05000000000000001
2.79 Lavery 0.05000000000000001 0.05
2.82 Lavery 0.05000000000000001 0.05000000000000001
2.85 Lavery 0.05000000000000001 0.05
2.88 Lavery 0.05000000000000001 0.05000000000000001
2.91 Lavery 0.05000000000000001 0.05
2.94 Lavery 0.05000000000000001 0.05000000000000001
2.97 Lavery 0.05000000000000001 0.05
3.0 Lavery 0.05000000000000001 0.05000000000000001
3.03 Lavery 0.05000000000000004 0.05000000000000001
3.06 Lavery 0.05000000000000005 0.05000000000000001
3.09 Lavery 0.050000000000000065 0.05000000000000001
3.12 Lavery 0.05000000000000007 0.05000000000000001
3.15 Lavery 0.05000000000000008 0.05000000000000001
3.18 Lavery 0.050000000000000086 0.05000000000000001
3.21 Lavery 0.05000000000000009 0.05000000000000001
3.24 Lavery 0.05000000000000009 0.05000000000000002
3.27 Lavery 0.0500000000000001 0.05000000000000001
3.3 Lavery 0.0500000000000001 0.05000000000000002
3.33 Lavery 0.0500000000000001 0.05000000000000001
3.36 Lavery 0.05000000000000009 0.05000000000000002
3.39 Lavery 0.05000000000000009 0.05000000000000002
3.42 Lavery 0.050000000000000086 0.05000000000000001
3.45 Lavery 0.05000000000000008 0.05000000000000002
3.48 Lavery 0.05000000000000007 0.050000000000000024
3.51 Lavery 0.050000000000000065 0.05000000000000002
3.54 Lavery 0.05000000000000005 0.050000000000000024
3.57 Lavery 0.05000000000000004 0.05000000000000002
3.6 Lavery 0.050000000000000024 0.05000000000000002
3.63 Lavery 0.05000000000000001 0.05000000000000002
3.66 Lavery 0.04999999999999999 0.05000000000000002
3.69 Lavery 0.049999999999999975 0.05000000000000002
3.72 Lavery 0.049999999999999954 0.05000000000000002
3.75 Lavery 0.04999999999999993 0.05000000000000002
3.78 Lavery 0.049999999999999906 0.05000000000000002
3.81 Lavery 0.049999999999999885 0.05000000000000002
3.84 Lavery 0.04999999999999986 0.05000000000000002
3.87 Lavery 0.04999999999999983 0.05000000000000002
3.9 Lavery 0.0499999999999998 0.05000000000000001
3.93 Lavery 0.04999999999999977 0.05000000000000001
3.96 Lavery 0.04999999999999974 0.05000000000000001
3.99 Lavery 0.049999999999999704 0.05000000000000001
4.02 Lavery 0.05059841890909058 0.05000149051831751
4.05 Lavery 0.051487390909090595 0.050009211111111104
4.08 Lavery 0.05236597527272697 0.05002331653475936
4.11 Lavery 0.05323417199999971 0.05004359115328467
4.14 Lavery 0.05409198109090879 0.05006982558102766
4.17 Lavery 0.05493940254545426 0.05010181645781556
4.2 Lavery 0.05577643636363609 0.050139366233766226
4.23 Lavery 0.05660308254545429 0.0501822829632495
4.26 Lavery 0.05741934109090882 0.0502303801075544
4.29 Lavery 0.05822521199999975 0.050283476345835965
4.32 Lavery 0.05902069527272703 0.05034139539393938
4.35 Lavery 0.05980579090909066 0.05040396583072098
4.38 Lavery 0.060580498909090674 0.05047102093150683
4.41 Lavery 0.061344819272727044 0.050542398508348775
4.44 Lavery 0.062098751999999785 0.050617940756756734
4.47 Lavery 0.06284229709090887 0.05069749410860278
4.5 Lavery 0.06357545454545434 0.050780909090909064
4.53 Lavery 0.06429822436363616 0.050868040190246815
4.56 Lavery 0.06501060654545433 0.05095874572248801
4.59 Lavery 0.0657126010909089 0.051052887707664855
4.62 Lavery 0.06640420799999981 0.05115033174970481
4.65 Lavery 0.0670854272727271 0.051250946920821085
4.68 Lavery 0.06775625890909073 0.05135460565034962
4.71 Lavery 0.06841670290909074 0.05146118361783436
4.74 Lavery 0.06906675927272711 0.05157055965017258
4.77 Lavery 0.06970642799999983 0.051682615622641474
4.8 Lavery 0.07033570909090894 0.051797236363636326
4.83 Lavery 0.07095460254545441 0.05191430956295874
4.86 Lavery 0.07156310836363623 0.052033725683501654
4.89 Lavery 0.0721612265454544 0.05215537787618512
4.92 Lavery 0.07274895709090896 0.05227916189800439
4.95 Lavery 0.07332629999999987 0.05240497603305781
4.98 Lavery 0.07389325527272717 0.052532721016429314
5.01 Lavery 0.07444982290909079 0.052662299960805625
5.04 Lavery 0.07499600290909081 0.052793618285714244
5.07 Lavery 0.07553179527272717 0.052926583649273766
5.1 Lavery 0.0760571999999999 0.053061105882352896
5.13 Lavery 0.076572217090909 0.053197096925039836
5.16 Lavery 0.07707684654545446 0.05333447076532766
5.19 Lavery 0.07757108836363628 0.05347314337992639
5.22 Lavery 0.07805494254545446 0.053613032677115945
5.25 Lavery 0.07852840909090901 0.0537540584415584
5.28 Lavery 0.07899148799999993 0.053896142280991696
5.31 Lavery 0.0794441792727272 0.054039207574730304
5.34 Lavery 0.07988648290909084 0.054183179423901905
5.37 Lavery 0.08031839890909084 0.05432798460335191
5.4 Lavery 0.08073992727272722 0.05447355151515147
5.43 Lavery 0.08115106799999995 0.05461981014364636
5.46 Lavery 0.08155182109090904 0.05476669201198797
5.49 Lavery 0.08194218654545452 0.05491413014008938
5.52 Lavery 0.08232216436363632 0.05506205900395253
5.55 Lavery 0.08269175454545451 0.055210414496314454
5.58 Lavery 0.08305095709090907 0.055359133888563006
5.61 Lavery 0.08339977199999998 0.05550815579387453
5.64 Lavery 0.08373819927272724 0.05565742013152801
5.67 Lavery 0.0840662389090909 0.05580686809235205
5.7 Lavery 0.0843838909090909 0.05595644210526311
5.73 Lavery 0.08469115527272726 0.05610608580485479
5.76 Lavery 0.08498803199999999 0.05625574399999996
5.79 Lavery 0.08527452109090908 0.05640536264342906
5.82 Lavery 0.08555062254545454 0.05655488880224926
5.85 Lavery 0.08581633636363636 0.056704270629370584
5.88 Lavery 0.08607166254545454 0.05685345733580701
5.91 Lavery 0.0863166010909091 0.05700239916382091
5.94 Lavery 0.08655115200000002 0.057151047360881495
5.97 Lavery 0.08677531527272728 0.057299354154408365
6.0 Lavery 0.08698909090909093 0.05744727272727268
6.03 Lavery 0.08719247890909093 0.05759475719402981
6.06 Lavery 0.08738547927272729 0.05774176257785774
6.09 Lavery 0.08756809200000003 0.0578882447881773
6.12 Lavery 0.08774031709090913 0.05803416059893045
6.15 Lavery 0.08790215454545458 0.05817946762749442
6.18 Lavery 0.0880536043636364 0.058324124314210024
6.21 Lavery 0.08819466654545458 0.05846808990250326
6.24 Lavery 0.08832534109090912 0.05861132441958038
6.27 Lavery 0.08844562800000004 0.05875378865767721
6.3 Lavery 0.08855552727272731 0.05889544415584412
6.33 Lavery 0.08865503890909095 0.059036253182249
6.36 Lavery 0.08874416290909096 0.0591761787169811
6.39 Lavery 0.08882289927272731 0.05931518443533927
6.42 Lavery 0.08889124800000005 0.05945323469158875
6.45 Lavery 0.08894920909090914 0.059590294503171215
6.48 Lavery 0.0889967825454546 0.0597263295353535
6.51 Lavery 0.08903396836363642 0.05986130608630076
6.54 Lavery 0.08906076654545461 0.05999519107256044
6.57 Lavery 0.08907717709090915 0.060127952014943926
6.6 Lavery 0.08908320000000006 0.06025955702479335
6.63 Lavery 0.08907883527272734 0.06038997479062111
6.66 Lavery 0.08906408290909096 0.06051917456511053
6.69 Lavery 0.08903894290909098 0.060647126152466334
6.72 Lavery 0.08900341527272734 0.06077379989610386
6.75 Lavery 0.08895750000000008 0.060899166666666636
6.78 Lavery 0.08890119709090916 0.061023197850362
6.81 Lavery 0.0888345065454546 0.06114586533760509
6.84 Lavery 0.08875742836363643 0.061267141511961686
6.87 Lavery 0.08866996254545462 0.06138699923938068
6.9 Lavery 0.08857210909090915 0.06150541185770748
6.93 Lavery 0.08846386800000007 0.06162235316646986
6.96 Lavery 0.08834523927272735 0.061737797416927864
6.99 Lavery 0.08821622290909098 0.06185171930237999
7.02 Lavery 0.08807681890909098 0.06196409394871793
7.05 Lavery 0.08792702727272736 0.06207489690522241
7.08 Lavery 0.08776684800000006 0.06218410413559319
7.11 Lavery 0.08759628109090917 0.062291692009205965
7.14 Lavery 0.08741532654545463 0.06239763729258974
7.17 Lavery 0.08722398436363643 0.06250191714111827
7.2 Lavery 0.08702225454545462 0.06260450909090906
7.23 Lavery 0.08681013709090916 0.06270539105092415
7.26 Lavery 0.08658763200000008 0.06280454129526669
7.29 Lavery 0.08635473927272735 0.06290193845566777
7.32 Lavery 0.08611145890909098 0.06299756151415795
7.35 Lavery 0.08585779090909099 0.06309138979591834
7.38 Lavery 0.08559373527272734 0.06318340296230596
7.41 Lavery 0.08531929200000007 0.06327358100404856
7.44 Lavery 0.08503446109090916 0.06336190423460408
7.47 Lavery 0.08473924254545462 0.06344835328368015
7.5 Lavery 0.08443363636363643 0.06353290909090907
7.53 Lavery 0.08411764254545462 0.06361555289967401
7.56 Lavery 0.08379126109090915 0.06369626625108223
7.59 Lavery 0.08345449200000007 0.06377503097808118
7.62 Lavery 0.08310733527272735 0.06385182919971365
7.65 Lavery 0.08274979090909097 0.063926643315508
7.68 Lavery 0.08238185890909097 0.06399945599999998
7.71 Lavery 0.08200353927272735 0.06407025019738237
7.74 Lavery 0.08161483200000005 0.06413900911627905
7.77 Lavery 0.08121573709090917 0.0642057162246402
7.8 Lavery 0.08080625454545462 0.06427035524475523
7.83 Lavery 0.08038638436363643 0.06433291014838033
7.86 Lavery 0.0799561265454546 0.06439336515197777
7.89 Lavery 0.07951548109090917 0.06445170471206359
7.92 Lavery 0.07906444800000006 0.06450791352066115
7.95 Lavery 0.07860302727272733 0.06456197650085761
7.98 Lavery 0.07813121890909094 0.06461387880246068
8.01 Lavery 0.07764902290909095 0.0646636057977528
8.04 Lavery 0.07715643927272733 0.06471114307734055
8.07 Lavery 0.07665346800000003 0.06475647644609664
8.1 Lavery 0.07614010909090914 0.0647995919191919
8.13 Lavery 0.07561636254545458 0.06484047571821534
8.16 Lavery 0.0750822283636364 0.06487911426737966
8.19 Lavery 0.0745377065454546 0.06491549418981017
8.22 Lavery 0.07398279709090912 0.06494960230391504
8.25 Lavery 0.07341750000000004 0.06498142561983469
8.28 Lavery 0.07284181527272732 0.06501095133596838
8.31 Lavery 0.07225574290909093 0.06503816683557595
8.34 Lavery 0.07165928290909095 0.06506305968345323
8.37 Lavery 0.07105243527272731 0.06508561762267838
8.4 Lavery 0.07043520000000002 0.06510582857142856
8.43 Lavery 0.06980757709090912 0.06512368061986411
8.46 Lavery 0.06916956654545454 0.06513916202707928
8.49 Lavery 0.06852116836363638 0.06515226121811757
8.52 Lavery 0.06786238254545457 0.06516296678104992
8.55 Lavery 0.06719320909090908 0.06517126746411482
8.58 Lavery 0.066513648 0.06517715217291799
8.61 Lavery 0.06582369927272728 0.06518060996769083
8.64 Lavery 0.06512336290909089 0.06518163006060607
8.67 Lavery 0.06441263890909091 0.06518020181314878
8.7 Lavery 0.06369152727272728 0.06517631473354231
8.73 Lavery 0.06296002799999997 0.06516995847422678
8.76 Lavery 0.062218141090909077 0.06516112282938977
8.79 Lavery 0.06146586654545455 0.0651497977325473
8.82 Lavery 0.06070320436363633 0.06513597325417438
8.85 Lavery 0.05993015454545453 0.06511963959938365
8.88 Lavery 0.059146717090909046 0.06510078710565109
8.91 Lavery 0.05835289199999997 0.06507940624058768
8.94 Lavery 0.057548679272727256 0.06505548759975595
8.97 Lavery 0.05673407890909086 0.06502902190453025
9.0 Lavery 0.05590909090909087 0.06499999999999999
9.03 Lavery 0.05590909090909089 0.06496979764421625
9.06 Lavery 0.05590909090909089 0.06493979530403371
9.09 Lavery 0.05590909090909089 0.06490999099909991
9.12 Lavery 0.05590909090909089 0.06488038277511962
9.15 Lavery 0.05590909090909089 0.06485096870342771
9.18 Lavery 0.05590909090909089 0.06482174688057041
9.21 Lavery 0.05590909090909089 0.06479271542789457
9.24 Lavery 0.05590909090909089 0.06476387249114521
9.27 Lavery 0.05590909090909089 0.0647352162400706
9.3 Lavery 0.05590909090909089 0.06470674486803518
9.33 Lavery 0.05590909090909089 0.06467845659163986
9.36 Lavery 0.055909090909090894 0.06465034965034964
9.39 Lavery 0.055909090909090894 0.06462242230612837
9.42 Lavery 0.055909090909090894 0.06459467284308049
9.45 Lavery 0.055909090909090894 0.06456709956709956
9.48 Lavery 0.055909090909090894 0.06453970080552358
9.51 Lavery 0.055909090909090894 0.06451247490679667
9.54 Lavery 0.055909090909090894 0.06448542024013722
9.57 Lavery 0.055909090909090894 0.06445853519521232
9.6 Lavery 0.055909090909090894 0.06443181818181819
9.63 Lavery 0.055909090909090894 0.06440526762956669
9.66 Lavery 0.055909090909090894 0.06437888198757764
9.69 Lavery 0.055909090909090894 0.06435265972417674
9.72 Lavery 0.055909090909090894 0.06432659932659932
9.75 Lavery 0.055909090909090894 0.06430069930069929
9.78 Lavery 0.055909090909090894 0.06427495817066368
9.81 Lavery 0.055909090909090894 0.06424937447873227
9.84 Lavery 0.055909090909090894 0.06422394678492238
9.87 Lavery 0.055909090909090894 0.06419867366675877
9.9 Lavery 0.055909090909090894 0.06417355371900826
9.93 Lavery 0.055909090909090894 0.06414858555341939
9.96 Lavery 0.055909090909090894 0.06412376779846658
9.99 Lavery 0.055909090909090894 0.0640990990990991
10.02 Lavery 0.055909090909090894 0.06407457811649428
10.05 Lavery 0.055909090909090894 0.06405020352781547
10.08 Lavery 0.055909090909090894 0.06402597402597403
10.11 Lavery 0.055909090909090894 0.06400188831939574
10.14 Lavery 0.055909090909090894 0.06397794513179128
10.17 Lavery 0.055909090909090894 0.06395414320193081
10.2 Lavery 0.0559090909090909 0.06393048128342246
10.23 Lavery 0.0559090909090909 0.06390695814449479
10.26 Lavery 0.0559090909090909 0.06388357256778308
10.29 Lavery 0.0559090909090909 0.06386032335011926
10.32 Lavery 0.0559090909090909 0.06383720930232557
10.35 Lavery 0.0559090909090909 0.06381422924901185
10.38 Lavery 0.0559090909090909 0.06379138202837624
10.41 Lavery 0.0559090909090909 0.06376866649200942
10.44 Lavery 0.0559090909090909 0.06374608150470219
10.47 Lavery 0.0559090909090909 0.06372362594425632
10.5 Lavery 0.0559090909090909 0.0637012987012987
10.53 Lavery 0.0559090909090909 0.06367909867909867
10.56 Lavery 0.0559090909090909 0.06365702479338843
10.59 Lavery 0.0559090909090909 0.06363507597218646
10.62 Lavery 0.0559090909090909 0.06361325115562404
10.65 Lavery 0.0559090909090909 0.06359154929577464
10.68 Lavery 0.0559090909090909 0.0635699693564862
10.71 Lavery 0.0559090909090909 0.06354851031321619
10.74 Lavery 0.0559090909090909 0.06352717115286947
10.77 Lavery 0.0559090909090909 0.06350595087363889
10.8 Lavery 0.0559090909090909 0.06348484848484848
10.83 Lavery 0.0559090909090909 0.06346386300679929
10.86 Lavery 0.0559090909090909 0.06344299347061777
10.89 Lavery 0.0559090909090909 0.06342223891810668
10.92 Lavery 0.0559090909090909 0.0634015984015984
10.95 Lavery 0.0559090909090909 0.06338107098381071
10.98 Lavery 0.0559090909090909 0.06336065573770491
11.01 Lavery 0.0559090909090909 0.0633403517463463
11.04 Lavery 0.0559090909090909 0.0633201581027668
11.07 Lavery 0.0559090909090909 0.06330007390983
11.1 Lavery 0.0559090909090909 0.06328009828009827
11.13 Lavery 0.0559090909090909 0.06326023033570202
11.16 Lavery 0.0559090909090909 0.06324046920821114
11.19 Lavery 0.0559090909090909 0.0632208140385084
11.22 Lavery 0.0559090909090909 0.06320126397666503
11.25 Lavery 0.05590909090909091 0.06318181818181817
11.28 Lavery 0.05590909090909091 0.06316247582205028
11.31 Lavery 0.05590909090909091 0.06314323607427055
11.34 Lavery 0.05590909090909091 0.06312409812409812
11.37 Lavery 0.05590909090909091 0.06310506116574717
11.4 Lavery 0.05590909090909091 0.06308612440191387
11.43 Lavery 0.05590909090909091 0.06306728704366499
11.46 Lavery 0.05590909090909091 0.06304854831032841
11.49 Lavery 0.05590909090909091 0.06302990742938523
11.52 Lavery 0.05590909090909091 0.06301136363636363
11.55 Lavery 0.05590909090909091 0.06299291617473435
11.58 Lavery 0.05590909090909091 0.06297456429580782
11.61 Lavery 0.05590909090909091 0.06295630725863284
11.64 Lavery 0.05590909090909091 0.0629381443298969
11.67 Lavery 0.05590909090909091 0.06292007478382798
11.7 Lavery 0.05590909090909091 0.06290209790209789
11.73 Lavery 0.05590909090909091 0.06288421297372704
11.76 Lavery 0.05590909090909091 0.06286641929499072
11.79 Lavery 0.05590909090909091 0.06284871616932684
11.82 Lavery 0.05590909090909091 0.06283110290724503
11.85 Lavery 0.05590909090909091 0.06281357882623705
11.88 Lavery 0.05590909090909091 0.0627961432506887
11.91 Lavery 0.05590909090909091 0.06277879551179298
11.94 Lavery 0.05590909090909091 0.06276153494746459
11.97 Lavery 0.05590909090909091 0.06274436090225563
12.0 Lavery 0.05590909090909091 0.06272727272727273
12.03 Lavery 0.05590909090909091 0.06271026978009521
12.06 Lavery 0.05590909090909091 0.0626933514246947
12.09 Lavery 0.05590909090909091 0.06267651703135574
12.12 Lavery 0.05590909090909091 0.06265976597659766
12.15 Lavery 0.05590909090909091 0.06264309764309764
12.18 Lavery 0.05590909090909091 0.06262651141961487
12.21 Lavery 0.05590909090909091 0.06261000670091578
12.24 Lavery 0.05590909090909091 0.06259358288770053
12.27 Lavery 0.05590909090909091 0.06257723938653033
12.3 Lavery 0.05590909090909091 0.0625609756097561
12.33 Lavery 0.05590909090909091 0.0625447909754479
12.36 Lavery 0.05590909090909091 0.06252868490732567
12.39 Lavery 0.05590909090909091 0.06251265683469073
12.42 Lavery 0.05590909090909091 0.062496706192358364
12.45 Lavery 0.05590909090909091 0.06248083242059145
12.48 Lavery 0.05590909090909091 0.062465034965034964
12.51 Lavery 0.05590909090909091 0.0624493132766514
12.54 Lavery 0.05590909090909091 0.06243366681165724
12.57 Lavery 0.05590909090909091 0.06241809503146018
12.6 Lavery 0.05590909090909091 0.062402597402597404
12.63 Lavery 0.05590909090909091 0.06238717339667457
12.66 Lavery 0.05590909090909091 0.062371822490305893
12.69 Lavery 0.05590909090909091 0.062356544165054796
12.72 Lavery 0.05590909090909091 0.06234133790737564
12.75 Lavery 0.05590909090909091 0.06232620320855614
12.78 Lavery 0.05590909090909091 0.06231113956466069
12.81 Lavery 0.05590909090909091 0.062296146476474336
12.84 Lavery 0.05590909090909091 0.06228122344944774
12.87 Lavery 0.05590909090909091 0.06226636999364272
12.9 Lavery 0.05590909090909091 0.06225158562367864
12.93 Lavery 0.05590909090909091 0.0622368698586796
12.96 Lavery 0.05590909090909091 0.06222222222222222
12.99 Lavery 0.05590909090909091 0.06220764224228427
13.02 Lavery 0.05590909090909091 0.062193129451193964
13.05 Lavery 0.05590909090909091 0.06217868338557993
13.08 Lavery 0.05590909090909091 0.062164303586321926
13.11 Lavery 0.05590909090909091 0.062149989598502174
13.14 Lavery 0.05590909090909091 0.062135740971357406
13.17 Lavery 0.05590909090909091 0.06212155725823152
13.2 Lavery 0.05590909090909091 0.062107438016528925
13.23 Lavery 0.05590909090909091 0.06209338280766852
13.26 Lavery 0.05590909090909091 0.06207939119703825
13.29 Lavery 0.055909090909090915 0.062065462753950335
13.32 Lavery 0.055909090909090915 0.062051597051597046
13.35 Lavery 0.055909090909090915 0.062037793667007145
13.38 Lavery 0.055909090909090915 0.06202405218100285
13.41 Lavery 0.055909090909090915 0.06201037217815741
13.44 Lavery 0.055909090909090915 0.061996753246753245
13.47 Lavery 0.055909090909090915 0.061983194978740636
13.5 Lavery 0.055909090909090915 0.06196969696969696
13.53 Lavery 0.055909090909090915 0.061956258818786525
13.56 Lavery 0.055909090909090915 0.06194288012872083
13.59 Lavery 0.055909090909090915 0.06192956050571945
13.62 Lavery 0.055909090909090915 0.061916299559471366
13.65 Lavery 0.055909090909090915 0.061903096903096894
13.68 Lavery 0.055909090909090915 0.06188995215311004
13.71 Lavery 0.055909090909090915 0.06187686492938133
13.74 Lavery 0.055909090909090915 0.061863834855101225
13.77 Lavery 0.055909090909090915 0.0618508615567439
13.8 Lavery 0.055909090909090915 0.06183794466403161
13.83 Lavery 0.055909090909090915 0.06182508380989942
13.86 Lavery 0.055909090909090915 0.061812278630460446
13.89 Lavery 0.055909090909090915 0.06179952876497152
13.92 Lavery 0.055909090909090915 0.06178683385579937
13.95 Lavery 0.055909090909090915 0.06177419354838709
13.98 Lavery 0.055909090909090915 0.06176160749122122
14.01 Lavery 0.055909090909090915 0.061749075335799104
14.04 Lavery 0.055909090909090915 0.06173659673659673
14.07 Lavery 0.055909090909090915 0.06172417135103701
14.1 Lavery 0.055909090909090915 0.061711798839458404
14.13 Lavery 0.055909090909090915 0.06169947886508396
14.16 Lavery 0.055909090909090915 0.06168721109399075
14.19 Lavery 0.055909090909090915 0.06167499519507976
14.22 Lavery 0.055909090909090915 0.06166283084004602
14.25 Lavery 0.055909090909090915 0.061650717703349275
14.28 Lavery 0.055909090909090915 0.06163865546218487
14.31 Lavery 0.055909090909090915 0.06162664379645511
14.34 Lavery 0.055909090909090915 0.06161468238874096
14.37 Lavery 0.055909090909090915 0.061602770924274054
14.4 Lavery 0.055909090909090915 0.061590909090909085
14.43 Lavery 0.055909090909090915 0.061579096579096576
14.46 Lavery 0.055909090909090915 0.06156733308185589
14.49 Lavery 0.055909090909090915 0.06155561829474872
14.52 Lavery 0.05590909090909091 0.06154395191585274
14.55 Lavery 0.05590909090909091 0.0615323336457357
14.58 Lavery 0.05590909090909091 0.061520763187429856
14.61 Lavery 0.05590909090909091 0.06150924024640657
14.64 Lavery 0.05590909090909091 0.061497764530551405
14.67 Lavery 0.05590909090909091 0.061486335750139426
14.7 Lavery 0.05590909090909091 0.06147495361781075
14.73 Lavery 0.05590909090909091 0.061463617848546565
14.76 Lavery 0.05590909090909091 0.061452328159645235
14.79 Lavery 0.05590909090909091 0.06144108427069888
14.82 Lavery 0.05590909090909091 0.06142988590357011
14.85 Lavery 0.05590909090909091 0.06141873278236914
14.88 Lavery 0.05590909090909091 0.06140762463343108
14.91 Lavery 0.05590909090909091 0.061396561185293574
14.94 Lavery 0.05590909090909091 0.061385542168674694
14.97 Lavery 0.05590909090909091 0.06137456731645108
15.0 Lavery 0.05590909090909091 0.06136363636363636
15.03 Lavery 0.05590909090909091 0.06135274904735982
15.06 Lavery 0.05590909090909091 0.06134190510684535
15.09 Lavery 0.05590909090909091 0.061331104283390565
15.12 Lavery 0.05590909090909091 0.06132034632034632
15.15 Lavery 0.05590909090909091 0.06130963096309631
15.18 Lavery 0.05590909090909091 0.06129895795903701
15.21 Lavery 0.05590909090909091 0.06128832705755782
15.24 Lavery 0.05590909090909091 0.06127773801002147
15.27 Lavery 0.05590909090909091 0.06126719056974459
15.3 Lavery 0.05590909090909091 0.06125668449197861
15.33 Lavery 0.05590909090909091 0.06124621953389077
15.36 Lavery 0.05590909090909091 0.06123579545454546
15.39 Lavery 0.05590909090909091 0.0612254120148857
15.42 Lavery 0.05590909090909091 0.061215068977714886
15.45 Lavery 0.05590909090909091 0.06120476610767873
15.48 Lavery 0.05590909090909091 0.061194503171247354
15.51 Lavery 0.05590909090909091 0.06118427993669773
15.54 Lavery 0.05590909090909091 0.06117409617409617
15.57 Lavery 0.05590909090909091 0.061163951655281136
15.6 Lavery 0.05590909090909091 0.061153846153846156
15.63 Lavery 0.05590909090909091 0.06114377944512301
15.66 Lavery 0.05590909090909091 0.06113375130616509
15.69 Lavery 0.05590909090909091 0.061123761515730915
15.72 Lavery 0.05590909090909091 0.06111380985426787
15.75 Lavery 0.05590909090909091 0.061103896103896105
15.78 Lavery 0.05590909090909091 0.06109402004839267
15.81 Lavery 0.05590909090909091 0.06108418147317578
15.84 Lavery 0.05590909090909091 0.06107438016528925
15.87 Lavery 0.05590909090909091 0.061064615913387174
15.9 Lavery 0.05590909090909091 0.061054888507718695
15.93 Lavery 0.05590909090909091 0.061045197740112994
15.96 Lavery 0.05590909090909091 0.06103554340396446
15.99 Lavery 0.05590909090909091 0.06102592529421797
16.02 Lavery 0.05590909090909091 0.06101634320735444
16.05 Lavery 0.05590909090909091 0.06100679694137638
16.08 Lavery 0.05590909090909091 0.060997286295793755
16.11 Lavery 0.05590909090909091 0.06098781107160995
16.14 Lavery 0.05590909090909091 0.06097837107130787
16.17 Lavery 0.05590909090909091 0.06096896609883622
16.2 Lavery 0.05590909090909091 0.06095959595959596
16.23 Lavery 0.05590909090909091 0.060950260460426814
16.26 Lavery 0.05590909090909091 0.0609409594095941
16.29 Lavery 0.05590909090909091 0.06093169261677549
16.32 Lavery 0.05590909090909091 0.06092245989304813
16.35 Lavery 0.05590909090909091 0.060913261050875724
16.38 Lavery 0.05590909090909091 0.06090409590409591
16.41 Lavery 0.05590909090909091 0.060894964267907595
16.44 Lavery 0.05590909090909091 0.06088586595885866
16.47 Lavery 0.05590909090909091 0.060876800794833576
16.5 Lavery 0.05590909090909091 0.060867768595041324
16.53 Lavery 0.05590909090909091 0.0608587691800033
16.56 Lavery 0.0559090909090909 0.06084980237154151
16.59 Lavery 0.0559090909090909 0.06084086799276672
16.62 Lavery 0.0559090909090909 0.060831965868066946
16.65 Lavery 0.0559090909090909 0.06082309582309582
16.68 Lavery 0.0559090909090909 0.06081425768476127
16.71 Lavery 0.0559090909090909 0.0608054512812143
16.74 Lavery 0.0559090909090909 0.06079667644183773
16.77 Lavery 0.0559090909090909 0.060787932997235325
16.8 Lavery 0.0559090909090909 0.06077922077922077
16.83 Lavery 0.0559090909090909 0.060770539620807
16.86 Lavery 0.0559090909090909 0.0607618893561954
16.89 Lavery 0.0559090909090909 0.060753269820765385
16.92 Lavery 0.0559090909090909 0.060744680851063826
16.95 Lavery 0.0559090909090909 0.06073612228479486
16.98 Lavery 0.0559090909090909 0.060727593960809505
17.01 Lavery 0.0559090909090909 0.06071909571909571
17.04 Lavery 0.0559090909090909 0.06071062740076824
17.07 Lavery 0.0559090909090909 0.06070218884805879
17.1 Lavery 0.0559090909090909 0.060693779904306216
17.13 Lavery 0.0559090909090909 0.060685400413946815
17.16 Lavery 0.0559090909090909 0.06067705022250477
17.19 Lavery 0.0559090909090909 0.06066872917658257
17.22 Lavery 0.0559090909090909 0.06066043712385176
17.25 Lavery 0.0559090909090909 0.06065217391304347
17.28 Lavery 0.0559090909090909 0.060643939393939396
17.31 Lavery 0.0559090909090909 0.06063573341736253
17.34 Lavery 0.0559090909090909 0.060627555835168295
17.37 Lavery 0.0559090909090909 0.06061940650023551
17.4 Lavery 0.0559090909090909 0.06061128526645768
17.43 Lavery 0.0559090909090909 0.06060319198873415
17.46 Lavery 0.0559090909090909 0.06059512652296156
17.49 Lavery 0.0559090909090909 0.06058708872602526
17.52 Lavery 0.0559090909090909 0.060579078455790775
17.55 Lavery 0.0559090909090909 0.06057109557109557
17.58 Lavery 0.0559090909090909 0.0605631399317406
17.61 Lavery 0.055909090909090894 0.060555211398482266
17.64 Lavery 0.055909090909090894 0.06054730983302411
17.67 Lavery 0.055909090909090894 0.06053943509800895
17.7 Lavery 0.055909090909090894 0.06053158705701078
17.73 Lavery 0.055909090909090894 0.060523765574526996
17.76 Lavery 0.055909090909090894 0.06051597051597051
17.79 Lavery 0.055909090909090894 0.06050820174766212
17.82 Lavery 0.055909090909090894 0.06050045913682277
17.85 Lavery 0.055909090909090894 0.06049274255156607
17.88 Lavery 0.055909090909090894 0.06048505186089078
17.91 Lavery 0.055909090909090894 0.06047738693467336
17.94 Lavery 0.055909090909090894 0.060469747643660685
17.97 Lavery 0.055909090909090894 0.06046213385946273
18.0 Lavery 0.055909090909090894 0.060454545454545455
18.03 Lavery 0.055909090909090894 0.06044698230222357
18.06 Lavery 0.055909090909090894 0.06043944427665358
18.09 Lavery 0.055909090909090894 0.06043193125282678
18.12 Lavery 0.055909090909090894 0.06042444310656231
18.15 Lavery 0.055909090909090894 0.06041697971450038
18.18 Lavery 0.055909090909090894 0.06040954095409541
18.21 Lavery 0.055909090909090894 0.0604021267036094
18.24 Lavery 0.055909090909090894 0.060394736842105265
18.27 Lavery 0.055909090909090894 0.06038737124944021
18.3 Lavery 0.055909090909090894 0.060380029806259304
18.33 Lavery 0.055909090909090894 0.06037271239398898
18.36 Lavery 0.055909090909090894 0.06036541889483065
18.39 Lavery 0.055909090909090894 0.06035814919175441
18.42 Lavery 0.055909090909090894 0.06035090316849274
18.45 Lavery 0.05590909090909089 0.060343680709534366
18.48 Lavery 0.05590909090909089 0.06033648170011806
18.51 Lavery 0.05590909090909089 0.06032930602622661
18.54 Lavery 0.05590909090909089 0.060322153574580754
18.57 Lavery 0.05590909090909089 0.060315024232633276
18.6 Lavery 0.05590909090909089 0.060307917888563045
18.63 Lavery 0.05590909090909089 0.06030083443126921
18.66 Lavery 0.05590909090909089 0.06029377375036538
18.69 Lavery 0.05590909090909089 0.06028673573617393
18.72 Lavery 0.05590909090909089 0.06027972027972028
18.75 Lavery 0.05590909090909089 0.06027272727272726
18.78 Lavery 0.05590909090909089 0.06026575660760964
18.81 Lavery 0.05590909090909089 0.060258808177468454
18.84 Lavery 0.05590909090909089 0.06025188187608569
18.87 Lavery 0.05590909090909089 0.060244977597918775
18.9 Lavery 0.05590909090909089 0.060238095238095236
18.93 Lavery 0.05590909090909089 0.06023123469240744
18.96 Lavery 0.05590909090909089 0.060224395857307246
18.99 Lavery 0.05590909090909089 0.060217578629900896
19.02 Lavery 0.05590909090909089 0.06021078290794379
19.05 Lavery 0.05590909090909089 0.06020400858983536
19.08 Lavery 0.05590909090909089 0.06019725557461406
19.11 Lavery 0.05590909090909089 0.06019052376195232
19.14 Lavery 0.05590909090909088 0.0601838130521516
19.17 Lavery 0.05590909090909088 0.06017712334613742
19.2 Lavery 0.05590909090909088 0.060170454545454534
19.23 Lavery 0.05590909090909088 0.060163806552262084
19.26 Lavery 0.05590909090909088 0.0601571792693288
19.29 Lavery 0.05590909090909088 0.06015057260002827
19.32 Lavery 0.05590909090909088 0.060143986448334276
19.35 Lavery 0.05590909090909088 0.060137420718816066
19.38 Lavery 0.05590909090909088 0.06013087531663383
19.41 Lavery 0.05590909090909088 0.06012435014753407
19.44 Lavery 0.05590909090909088 0.06011784511784511
19.47 Lavery 0.05590909090909088 0.06011136013447261
19.5 Lavery 0.05590909090909088 0.0601048951048951
19.53 Lavery 0.05590909090909088 0.0600984499371596
19.56 Lavery 0.05590909090909088 0.060092024539877296
19.59 Lavery 0.05590909090909088 0.06008561882221911
19.62 Lavery 0.05590909090909088 0.060079232693911584
19.65 Lavery 0.05590909090909088 0.06007286606523247
19.68 Lavery 0.05590909090909088 0.060066518847006645
19.71 Lavery 0.05590909090909088 0.06006019095060191
19.74 Lavery 0.055909090909090874 0.06005388228792483
19.77 Lavery 0.055909090909090874 0.06004759277141675
19.8 Lavery 0.055909090909090874 0.06004132231404958
19.83 Lavery 0.055909090909090874 0.06003507082932197
19.86 Lavery 0.055909090909090874 0.06002883823125515
19.89 Lavery 0.055909090909090874 0.06002262443438913
19.92 Lavery 0.055909090909090874 0.06001642935377874
19.95 Lavery 0.055909090909090874 0.060010252904989736
19.98 Lavery 0.055909090909090874 0.06000409500409499
20.01 Lavery 0.05592135749999998 0.05999795863329698
20.04 Lavery 0.05595808363636361 0.059991883440391934
20.07 Lavery 0.055994699318181795 0.05998588122401141
20.1 Lavery 0.05603120454545452 0.05997995149253731
20.13 Lavery 0.056067599318181796 0.05997409375728221
20.16 Lavery 0.056103883636363615 0.05996830753246753
20.19 Lavery 0.05614005749999998 0.059962592335201945
20.22 Lavery 0.05617612090909089 0.05995694768545994
20.25 Lavery 0.056212073863636344 0.0599513731060606
20.28 Lavery 0.056247916363636345 0.05994586812264659
20.31 Lavery 0.056283648409090885 0.05994043226366322
20.34 Lavery 0.05631926999999998 0.05993506506033789
20.37 Lavery 0.056354781136363614 0.059929766046659526
20.4 Lavery 0.0563901818181818 0.05992453475935828
20.43 Lavery 0.056425472045454526 0.05991937073788546
20.46 Lavery 0.0564606518181818 0.05991427352439349
20.49 Lavery 0.056495721136363614 0.05990924266371623
20.52 Lavery 0.05653067999999998 0.05990427770334928
20.55 Lavery 0.05656552840909089 0.05989937819343066
20.58 Lavery 0.05660026636363634 0.059894543686721445
20.61 Lavery 0.05663489386363634 0.059889773738586734
20.64 Lavery 0.05666941090909089 0.05988506790697674
20.67 Lavery 0.05670381749999998 0.05988042575240797
20.7 Lavery 0.056738113636363614 0.05987584683794467
20.73 Lavery 0.0567722993181818 0.05987133072918037
20.76 Lavery 0.05680637454545453 0.059866876994219644
20.79 Lavery 0.0568403393181818 0.05986248520365998
20.82 Lavery 0.05687419363636362 0.05985815493057375
20.85 Lavery 0.05690793749999998 0.05985388575049051
20.88 Lavery 0.05694157090909088 0.05984967724137931
20.91 Lavery 0.05697509386363634 0.059845528983631144
20.94 Lavery 0.057008506363636344 0.059841440560041675
20.97 Lavery 0.057041808409090886 0.05983741155579399
21.0 Lavery 0.05707499999999998 0.05983344155844155
21.03 Lavery 0.05710808113636361 0.059829530157891324
21.06 Lavery 0.0571410518181818 0.05982567694638694
21.09 Lavery 0.05717391204545452 0.05982188151849217
21.12 Lavery 0.0572066618181818 0.05981814347107437
21.15 Lavery 0.057239301136363614 0.0598144624032882
21.18 Lavery 0.057271829999999975 0.059810837916559355
21.21 Lavery 0.05730424840909089 0.059807269614568594
21.24 Lavery 0.05733655636363634 0.059803757103235745
21.27 Lavery 0.05736875386363634 0.05980029999070393
21.3 Lavery 0.05740084090909089 0.05979689788732394
21.33 Lavery 0.057432817499999976 0.05979355040563867
21.36 Lavery 0.05746468363636361 0.05979025716036772
21.39 Lavery 0.0574964393181818 0.059787017768392195
21.42 Lavery 0.05752808454545452 0.05978383184873949
21.45 Lavery 0.05755961931818179 0.059780699022568336
21.48 Lavery 0.057591043636363616 0.05977761891315388
21.51 Lavery 0.05762235749999998 0.059774591145872955
21.54 Lavery 0.057653560909090885 0.05977161534818941
21.57 Lavery 0.05768465386363634 0.05976869114963964
21.6 Lavery 0.057715636363636344 0.05976581818181818
21.63 Lavery 0.05774650840909089 0.05976299607836338
21.66 Lavery 0.05777726999999998 0.059760224474943335
21.69 Lavery 0.05780792113636361 0.05975750300924179
21.72 Lavery 0.057838461818181794 0.059754831320944245
21.75 Lavery 0.05786889204545452 0.05975220905172413
21.78 Lavery 0.0578992118181818 0.059749635845229146
21.81 Lavery 0.05792942113636361 0.05974711134706765
21.84 Lavery 0.05795951999999998 0.0597446352047952
21.87 Lavery 0.05798950840909089 0.059742207067901225
21.9 Lavery 0.05801938636363634 0.05973982658779576
21.93 Lavery 0.05804915386363634 0.05973749341779629
21.96 Lavery 0.05807881090909089 0.059735207213114754
21.99 Lavery 0.05810835749999998 0.0597329676308446
22.02 Lavery 0.058137793636363615 0.05973077432994798
22.05 Lavery 0.0581671193181818 0.05972862697124304
22.08 Lavery 0.058196334545454524 0.0597265252173913
22.11 Lavery 0.0582254393181818 0.05972446873288516
22.14 Lavery 0.058254433636363616 0.05972245718403547
22.17 Lavery 0.05828331749999998 0.05972049023895928
22.2 Lavery 0.05831209090909088 0.05971856756756757
22.23 Lavery 0.05834075386363634 0.05971668884155318
22.26 Lavery 0.05836930636363634 0.05971485373437883
22.29 Lavery 0.058397748409090885 0.05971306192126514
22.32 Lavery 0.05842607999999998 0.05971131307917889
22.35 Lavery 0.058454301136363615 0.059709606886821226
22.38 Lavery 0.0584824118181818 0.059707943024616135
22.41 Lavery 0.05851041204545452 0.05970632117469879
22.44 Lavery 0.058538301818181794 0.05970474102090423
22.47 Lavery 0.058566081136363614 0.059703202248755916
22.5 Lavery 0.05859374999999998 0.059701704545454544
22.53 Lavery 0.05862130840909089 0.059700247599866835
22.56 Lavery 0.05864875636363634 0.059698831102514505
22.59 Lavery 0.05867609386363634 0.0596974547455632
22.62 Lavery 0.05870332090909089 0.05969611822281167
22.65 Lavery 0.058730437499999975 0.05969482122968091
22.68 Lavery 0.058757443636363614 0.05969356346320345
22.71 Lavery 0.0587843393181818 0.05969234462201273
22.74 Lavery 0.05881112454545452 0.05969116440633245
22.77 Lavery 0.0588377993181818 0.05969002251796622
22.8 Lavery 0.05886436363636362 0.05968891866028708
22.83 Lavery 0.05889081749999998 0.05968785253822721
22.86 Lavery 0.05891716090909089 0.05968682385826771
22.89 Lavery 0.05894339386363634 0.059685832328428445
22.92 Lavery 0.05896951636363634 0.059684877658257966
22.95 Lavery 0.058995528409090885 0.059683959558823524
22.98 Lavery 0.05902142999999998 0.05968307774270115
23.01 Lavery 0.05904722113636361 0.05968223192396586
23.04 Lavery 0.0590729018181818 0.05968142181818181
23.07 Lavery 0.05909847204545452 0.05968064714239271
23.1 Lavery 0.0591239318181818 0.05967990761511216
23.13 Lavery 0.05914928113636361 0.05967920295631411
23.16 Lavery 0.05917451999999998 0.05967853288742345
23.19 Lavery 0.05919964840909089 0.05967789713130659
23.22 Lavery 0.05922466636363634 0.059677295412262146
23.25 Lavery 0.05924957386363634 0.05967672745601172
23.28 Lavery 0.059274370909090886 0.059676192989690714
23.31 Lavery 0.059299057499999974 0.05967569174183924
23.34 Lavery 0.059323633636363615 0.05967522344239308
23.37 Lavery 0.059348099318181795 0.05967478782267475
23.4 Lavery 0.05937245454545452 0.059674384615384615
23.43 Lavery 0.0593966993181818 0.05967401355459201
23.46 Lavery 0.059420833636363614 0.05967367437572657
23.49 Lavery 0.059444857499999976 0.059673366815569485
23.52 Lavery 0.05946877090909088 0.0596730906122449
23.55 Lavery 0.05949257386363634 0.05967284550521135
23.58 Lavery 0.05951626636363634 0.05967263123525329
23.61 Lavery 0.059539848409090886 0.05967244754447267
23.64 Lavery 0.059563319999999975 0.05967229417628056
23.67 Lavery 0.05958668113636362 0.05967217087538886
23.7 Lavery 0.05960993181818179 0.059672077387802065
23.73 Lavery 0.059633072045454524 0.059672013460809095
23.76 Lavery 0.059656101818181796 0.0596719788429752
23.79 Lavery 0.059679021136363614 0.0596719732841339
23.82 Lavery 0.05970182999999998 0.059671996535378975
23.85 Lavery 0.059724528409090885 0.0596720483490566
23.88 Lavery 0.05974711636363634 0.05967212847875742
23.91 Lavery 0.05976959386363634 0.059672236679308766
23.94 Lavery 0.059791960909090884 0.05967237270676692
23.97 Lavery 0.059814217499999975 0.05967253631840937
24.0 Lavery 0.05983636363636361 0.059672727272727266
24.03 Lavery 0.05985839931818179 0.05967294532941776
24.06 Lavery 0.05988032454545452 0.059673190249376555
24.09 Lavery 0.059902139318181793 0.059673461794690366
24.12 Lavery 0.05992384363636361 0.05967375972862957
24.15 Lavery 0.059945437499999976 0.05967408381564088
24.18 Lavery 0.059966920909090886 0.05967443382133994
24.21 Lavery 0.05998829386363634 0.059674809512504215
24.24 Lavery 0.06000955636363634 0.0596752106570657
24.27 Lavery 0.06003070840909089 0.05967563702410383
24.3 Lavery 0.06005174999999998 0.05967608838383837
24.33 Lavery 0.06007268113636361 0.05967656450762246
24.36 Lavery 0.060093501818181794 0.05967706516793551
24.39 Lavery 0.06011421204545452 0.059677590138376375
24.42 Lavery 0.060134811818181796 0.059678139193656464
24.45 Lavery 0.06015530113636361 0.05967871210959286
24.48 Lavery 0.060175679999999974 0.059679308663101595
24.51 Lavery 0.060195948409090885 0.05967992863219094
24.54 Lavery 0.06021610636363634 0.05968057179595465
24.57 Lavery 0.060236153863636344 0.05968123793456542
24.6 Lavery 0.060256090909090884 0.05968192682926828
24.63 Lavery 0.06027591749999998 0.059682638262374035
24.66 Lavery 0.060295633636363616 0.059683372017252816
24.69 Lavery 0.06031523931818179 0.059684127878327616
24.72 Lavery 0.06033473454545452 0.05968490563106796
24.75 Lavery 0.0603541193181818 0.059685705061983466
24.78 Lavery 0.06037339363636361 0.05968652595861765
24.81 Lavery 0.06039255749999998 0.059687368109541596
24.84 Lavery 0.06041161090909088 0.05968823130434782
24.87 Lavery 0.06043055386363634 0.05968911533364403
24.9 Lavery 0.06044938636363634 0.05969001998904709
24.93 Lavery 0.060468108409090886 0.05969094506317688
24.96 Lavery 0.06048671999999998 0.05969189034965034
24.99 Lavery 0.06050522113636361 0.05969285564307541
25.02 Lavery 0.06052361181818179 0.05969384073904512
25.05 Lavery 0.06054189204545452 0.05969484543413173
25.08 Lavery 0.06056006181818179 0.05969586952588081
25.11 Lavery 0.060578121136363614 0.059696912812805474
25.14 Lavery 0.060596069999999974 0.05969797509438055
25.17 Lavery 0.06061390840909089 0.05969905617103694
25.2 Lavery 0.06063163636363634 0.05970015584415583
25.23 Lavery 0.06064925386363634 0.05970127391606313
25.26 Lavery 0.060666760909090886 0.05970241019002375
25.29 Lavery 0.060684157499999974 0.05970356447023616
25.32 Lavery 0.060701443636363615 0.05970473656182679
25.35 Lavery 0.060718619318181795 0.059705926270844534
25.38 Lavery 0.06073568454545452 0.05970713340425531
25.41 Lavery 0.0607526393181818 0.05970835776993667
25.44 Lavery 0.060769483636363614 0.05970959917667238
25.47 Lavery 0.060786217499999975 0.05971085743414712
25.5 Lavery 0.06080284090909088 0.05971213235294117
25.53 Lavery 0.06081935386363634 0.05971342374452515
25.56 Lavery 0.06083575636363634 0.059714731421254795
25.59 Lavery 0.060852048409090885 0.05971605519636576
25.62 Lavery 0.060868229999999975 0.05971739488396848
25.65 Lavery 0.06088430113636361 0.059718750299043055
25.68 Lavery 0.0609002618181818 0.059720121257434144
25.71 Lavery 0.060916112045454524 0.05972150757584597
25.74 Lavery 0.060931851818181795 0.05972290907183725
25.77 Lavery 0.06094748113636361 0.05972432556381627
25.8 Lavery 0.060962999999999976 0.059725756871035936
25.83 Lavery 0.060978408409090884 0.05972720281358884
25.86 Lavery 0.06099370636363634 0.05972866321240244
25.89 Lavery 0.06100889386363634 0.05973013788923417
25.92 Lavery 0.06102397090909088 0.05973162666666666
25.95 Lavery 0.06103893749999997 0.05973312936810299
25.98 Lavery 0.06105379363636361 0.05973464581776191
26.01 Lavery 0.06106853931818179 0.05973617584067316
26.04 Lavery 0.06108317454545452 0.0597377192626728
26.07 Lavery 0.06109769931818179 0.05973927591039857
26.1 Lavery 0.06111211363636361 0.05974084561128526
26.13 Lavery 0.061126417499999974 0.05974242819356016
26.16 Lavery 0.061140610909090884 0.05974402348623853
26.19 Lavery 0.06115469386363634 0.059745631319119016
26.22 Lavery 0.06116866636363634 0.059747251522779266
26.25 Lavery 0.061182528409090886 0.05974888392857142
26.28 Lavery 0.06119627999999998 0.05975052836861768
26.31 Lavery 0.061209921136363615 0.05975218467580594
26.34 Lavery 0.06122345181818179 0.059753852683785455
26.37 Lavery 0.06123687204545452 0.05975553222696245
26.4 Lavery 0.061250181818181794 0.05975722314049586
26.43 Lavery 0.061263381136363614 0.05975892526029305
26.46 Lavery 0.06127646999999998 0.05976063842300556
26.49 Lavery 0.06128944840909088 0.059762362466024906
26.52 Lavery 0.06130231636363634 0.0597640972274784
26.55 Lavery 0.06131507386363634 0.059765842546224954
26.58 Lavery 0.06132772090909089 0.05976759826185101
26.61 Lavery 0.061340257499999974 0.05976936421466639
26.64 Lavery 0.06135268363636361 0.05977114024570024
26.67 Lavery 0.0613649993181818 0.059772926196697
26.7 Lavery 0.06137720454545452 0.05977472191011235
26.73 Lavery 0.061389299318181795 0.05977652722910927
26.76 Lavery 0.061401283636363616 0.05977834199755401
26.79 Lavery 0.061413157499999975 0.05978016606001221
26.82 Lavery 0.06142492090909089 0.05978199926174496
26.85 Lavery 0.06143657386363634 0.059783841448704925
26.88 Lavery 0.06144811636363634 0.059785692467532466
26.91 Lavery 0.06145954840909089 0.05978755216555183
26.94 Lavery 0.061470869999999976 0.05978942039076736
26.97 Lavery 0.06148208113636361 0.05979129699185964
27.0 Lavery 0.061493181818181794 0.059793181818181815
27.03 Lavery 0.061504172045454525 0.05979507471975582
27.06 Lavery 0.061515051818181794 0.059796975547268684
27.09 Lavery 0.06152582113636361 0.059798884152068854
27.12 Lavery 0.06153647999999998 0.059800800386162506
27.15 Lavery 0.06154702840909088 0.05980272410220994
27.18 Lavery 0.06155746636363634 0.05980465515352197
27.21 Lavery 0.06156779386363634 0.05980659339405632
27.24 Lavery 0.06157801090909089 0.05980853867841409
27.27 Lavery 0.06158811749999998 0.05981049086183617
27.3 Lavery 0.06159811363636361 0.05981244980019979
27.33 Lavery 0.0616079993181818 0.059814415350014964
27.36 Lavery 0.06161777454545452 0.05981638736842104
27.39 Lavery 0.06162743931818179 0.0598183657131833
27.42 Lavery 0.061636993636363616 0.05982035024268947
27.45 Lavery 0.06164643749999998 0.05982234081594634
27.48 Lavery 0.061655770909090885 0.059824337292576406
27.51 Lavery 0.06166499386363634 0.05982633953281451
27.54 Lavery 0.061674106363636336 0.05982834739750445
27.57 Lavery 0.06168310840909089 0.05983036074809575
27.6 Lavery 0.061691999999999976 0.059832379446640306
27.63 Lavery 0.06170078113636361 0.05983440335578915
27.66 Lavery 0.0617094518181818 0.059836432338789186
27.69 Lavery 0.061718012045454525 0.059838466259479944
27.72 Lavery 0.061726461818181796 0.05984050498229043
27.75 Lavery 0.061734801136363614 0.05984254837223587
27.78 Lavery 0.06174302999999998 0.05984459629491458
27.81 Lavery 0.061751148409090885 0.05984664861650484
27.84 Lavery 0.06175915636363634 0.059848705203761746
27.87 Lavery 0.06176705386363634 0.05985076592401409
27.9 Lavery 0.06177484090909088 0.05985283064516128
27.93 Lavery 0.061782517499999974 0.05985489923567034
27.96 Lavery 0.06179008363636361 0.05985697156457276
27.99 Lavery 0.06179753931818179 0.05985904750146155
28.02 Lavery 0.06180488454545452 0.05986112691648822
28.05 Lavery 0.06181211931818179 0.05986320968035974
28.08 Lavery 0.06181924363636361 0.059865295664335655
28.11 Lavery 0.061826257499999974 0.059867384740225085
28.14 Lavery 0.061833160909090884 0.05986947678038378
28.17 Lavery 0.06183995386363634 0.05987157165771129
28.2 Lavery 0.06184663636363634 0.05987366924564796
28.23 Lavery 0.061853208409090886 0.05987576941817215
28.26 Lavery 0.06185966999999998 0.059877872049797325
28.29 Lavery 0.06186602113636361 0.05987997701556926
28.32 Lavery 0.0618722618181818 0.05988208419106317
28.35 Lavery 0.06187839204545452 0.05988419345238095
28.38 Lavery 0.06188441181818179 0.05988630467614837
28.41 Lavery 0.06189032113636361 0.059888417739512326
28.44 Lavery 0.06189611999999998 0.05989053252013808
28.47 Lavery 0.06190180840909089 0.059892648896206525
28.5 Lavery 0.06190738636363634 0.05989476674641147
28.53 Lavery 0.06191285386363634 0.05989688594995698
28.56 Lavery 0.06191821090909089 0.059899006386554605
28.59 Lavery 0.06192345749999997 0.05990112793642086
28.62 Lavery 0.06192859363636361 0.05990325048027443
28.65 Lavery 0.061933619318181796 0.05990537389933364
28.68 Lavery 0.06193853454545452 0.0599074980753138
28.71 Lavery 0.06194333931818179 0.05990962289042461
28.74 Lavery 0.061948033636363614 0.05991174822736762
28.77 Lavery 0.061952617499999973 0.05991387396933358
28.8 Lavery 0.061957090909090885 0.059916
28.83 Lavery 0.06196145386363634 0.059918126203528516
28.86 Lavery 0.06196570636363634 0.05992025246456246
28.89 Lavery 0.06196984840909089 0.05992237866822429
28.92 Lavery 0.061973879999999974 0.05992450470011315
28.95 Lavery 0.061977801136363614 0.05992663044630239
28.98 Lavery 0.06198161181818179 0.05992875579333709
29.01 Lavery 0.06198531204545452 0.05993088062823164
29.04 Lavery 0.06198890181818179 0.05993300483846731
29.07 Lavery 0.061992381136363614 0.059935128311989855
29.1 Lavery 0.061995749999999974 0.05993725093720711
29.13 Lavery 0.06199900840909089 0.05993937260298661
29.16 Lavery 0.06200215636363634 0.05994149319865319
29.19 Lavery 0.06200519386363634 0.05994361261398672
29.22 Lavery 0.062008120909090886 0.0599457307392197
29.25 Lavery 0.062010937499999974 0.05994784746503496
29.28 Lavery 0.062013643636363615 0.05994996268256333
29.31 Lavery 0.062016239318181794 0.0599520762833814
29.34 Lavery 0.06201872454545452 0.05995418815950919
29.37 Lavery 0.0620210993181818 0.05995629820340792
29.4 Lavery 0.06202336363636361 0.059958406307977725
29.43 Lavery 0.062025517499999974 0.05996051236655545
29.46 Lavery 0.06202756090909088 0.05996261627291242
29.49 Lavery 0.06202949386363634 0.059964717921252186
29.52 Lavery 0.06203131636363634 0.05996681720620842
29.55 Lavery 0.06203302840909088 0.05996891402284263
29.58 Lavery 0.06203462999999998 0.05997100826664207
29.61 Lavery 0.062036121136363614 0.05997309983351754
29.64 Lavery 0.062037501818181795 0.05997518861980124
29.67 Lavery 0.06203877204545452 0.05997727452224469
29.7 Lavery 0.06203993181818179 0.05997935743801652
29.73 Lavery 0.06204098113636361 0.05998143726470048
29.76 Lavery 0.06204191999999997 0.059983513900293245
29.79 Lavery 0.06204274840909089 0.05998558724320241
29.82 Lavery 0.06204346636363634 0.059987657192244366
29.85 Lavery 0.06204407386363634 0.05998972364664229
29.88 Lavery 0.062044570909090886 0.05999178650602409
29.91 Lavery 0.06204495749999998 0.05999384567042034
29.94 Lavery 0.06204523363636361 0.05999590104026234
29.97 Lavery 0.062045399318181794 0.05999795251638001
30.0 Lavery 0.06204545454545453 0.05999999999999999


==> haganwest_forward_2006n.txt <==
T Spline Forward Zero
0.03 SmartQuadratic 0.08132921810699588 0.08112802926383172
0.03 Bessel 0.08132921810699588 0.08112802926383172
0.03 Cubic 0.0811519579682139 0.08106856797208634
0.03 Limiter 0.08310425955770925 0.08181832316133138
0.06 SmartQuadratic 0.08120576131687243 0.08122862368541381
0.06 Bessel 0.08120576131687243 0.0812286236854138
0.06 Cubic 0.08108061892206767 0.08110504303994429
0.06 Limiter 0.08231516222356829 0.08246129135952032
0.09 SmartQuadratic 0.08034156378600824 0.08109754610577656
0.09 Bessel 0.08034156378600825 0.08109754610577655
0.09 Cubic 0.08070652392398382 0.08104296238852528
0.09 Limiter 0.0767914808845815 0.08162348431339533
0.12 SmartQuadratic 0.07924928141817032 0.08076137455594247
0.12 Bessel 0.07924928141817032 0.08076137455594247
0.12 Cubic 0.0800934840827743 0.08088409888090327
0.12 Limiter 0.07458740556872318 0.0798746723413462
0.15 SmartQuadratic 0.07830872111427668 0.08036452287995499
0.15 Bessel 0.07830872111427668 0.08036452287995499
0.15 Cubic 0.07944888550207775 0.08066177616257923
0.15 Limiter 0.0755027694173388 0.0789111265419906
0.18 SmartQuadratic 0.07739078189300412 0.07994508013553282
0.18 Bessel 0.07739078189300412 0.07994508013553281
0.18 Cubic 0.07878868095909718 0.0804048274233901
0.18 Limiter 0.07627586304750772 0.07840946746565225
0.21 SmartQuadratic 0.07649546375435265 0.07951595979237956
0.21 Bessel 0.07649546375435265 0.07951595979237955
0.21 Cubic 0.07811287045383258 0.08012586296338035
0.21 Limiter 0.07690668645922995 0.0781514193426885
0.24 SmartQuadratic 0.07562276669832227 0.079083618585347
0.24 Bessel 0.07562276669832227 0.079083618585347
0.24 Cubic 0.07742145398628399 0.07983118793257223
0.24 Limiter 0.07739523965250547 0.07802784428827805
0.27 SmartQuadratic 0.07477269072491295 0.07865164358935278
0.27 Bessel 0.07477269072491297 0.0786516435893528
0.27 Cubic 0.07671443155645136 0.07952430519208917
0.27 Limiter 0.07774152262733429 0.07797811014418685
0.3 SmartQuadratic 0.07394523583412473 0.07822218704934755
0.3 Bessel 0.07394523583412474 0.07822218704934755
0.3 Cubic 0.07599180316433471 0.07920731645860525
0.3 Limiter 0.0779455353837164 0.07796583761547442
0.33 SmartQuadratic 0.07314040202595759 0.07779661857575439
0.33 Bessel 0.07314040202595759 0.07779661857575439
0.33 Cubic 0.07525356880993403 0.0788815591881858
0.33 Limiter 0.07800727792165182 0.07796787624172415
0.36 SmartQuadratic 0.07235818930041153 0.0773758512421887
0.36 Bessel 0.07235818930041153 0.07737585124218871
0.36 Cubic 0.07449972849324935 0.0785479250182077
0.36 Limiter 0.07792675024114054 0.07796879238265826
0.39 SmartQuadratic 0.07159859765748655 0.07696051717653807
0.39 Bessel 0.07159859765748657 0.07696051717653808
0.39 Cubic 0.07373028221428064 0.07820703123608573
0.39 Limiter 0.07770395234218257 0.07795790121039213
0.42 SmartQuadratic 0.07086162709718266 0.07655106789872221
0.42 Bessel 0.07086162709718268 0.07655106789872224
0.42 Cubic 0.07294522997302792 0.07785931876140183
0.42 Limiter 0.07733888422477789 0.0779275707050082
0.45 SmartQuadratic 0.07014727761949985 0.07614783452334893
0.45 Bessel 0.07014727761949986 0.07614783452334893
0.45 Cubic 0.07214457176949117 0.07750511093518282
0.45 Limiter 0.0768315458889265 0.07787220405190029
0.48 SmartQuadratic 0.06945554922443813 0.07575106538637404
0.48 Bessel 0.06945554922443813 0.07575106538637404
0.48 Cubic 0.0713283076036704 0.07714465026319876
0.48 Limiter 0.07618193733462841 0.07778760364011371
0.51 SmartQuadratic 0.06878644191199747 0.07536095039176376
0.51 Bessel 0.06878644191199748 0.07536095039176377
0.51 Cubic 0.07049643747556561 0.07677812219103854
0.51 Limiter 0.07539005856188363 0.07767055953185957
0.54 SmartQuadratic 0.06813995568217791 0.07497763724260295
0.54 Bessel 0.06813995568217793 0.07497763724260298
0.54 Cubic 0.06964896138517682 0.07640567095416019
0.54 Limiter 0.07445590957069215 0.07751857510885764
0.57 SmartQuadratic 0.06751609053497944 0.07460124254659019
0.57 Bessel 0.06751609053497945 0.07460124254659019
0.57 Cubic 0.06878587933250399 0.07602741042266216
0.57 Limiter 0.07337949036105397 0.07732967935667621
0.6 SmartQuadratic 0.06691484647040204 0.07423185958988429
0.6 Bessel 0.06691484647040205 0.0742318595898843
0.6 Cubic 0.06790719131754713 0.07564343169262318
0.6 Limiter 0.07216080093296909 0.07710229546376983
0.63 SmartQuadratic 0.06633622348844571 0.07386956388985197
0.63 Bessel 0.06633622348844573 0.07386956388985198
0.63 Cubic 0.06701289734030627 0.07525380850848795
0.63 Limiter 0.0707998412864375 0.07683514696364939
0.66 SmartQuadratic 0.06578022158911048 0.0735144172334296
0.66 Bessel 0.0657802215891105 0.0735144172334296
0.66 Cubic 0.06610299740078139 0.07485860120662036
0.66 Limiter 0.06929661142145922 0.07652718947464195
0.69 SmartQuadratic 0.06524684077239633 0.0731664706619994
0.69 Bessel 0.06524684077239636 0.07316647066199941
0.69 Cubic 0.06517749149897249 0.07445785963010355
0.69 Limiter 0.06765111133803424 0.07617756024666986
0.72 SmartQuadratic 0.06473608103830326 0.07282576671004655
0.72 Bessel 0.06473608103830329 0.07282576671004656
0.72 Cubic 0.06423637963487956 0.07405162531484022
0.72 Limiter 0.06586334103616255 0.0757855403213351
0.75 SmartQuadratic 0.06424794238683128 0.07249234110653864
0.75 Bessel 0.0642479423868313 0.07249234110653867
0.75 Cubic 0.06327966180850261 0.07363993315098852
0.75 Limiter 0.06393330051584417 0.07535052577358331
0.78 SmartQuadratic 0.06378242481798038 0.07216622408367898
0.78 Bessel 0.0637824248179804 0.072166224083679
0.78 Cubic 0.06230733801984165 0.07322281266099008
0.78 Limiter 0.06186098977707909 0.07487200558990699
0.81 SmartQuadratic 0.06333952833175056 0.07184744139482595
0.81 Bessel 0.06333952833175058 0.07184744139482595
0.81 Cubic 0.061319408268896675 0.07280028899359142
0.81 Limiter 0.0596464088198673 0.07434954446250341
0.84 SmartQuadratic 0.06291925292814182 0.07153601511428673
0.84 Bessel 0.06291925292814185 0.07153601511428674
0.84 Cubic 0.06031587255566767 0.07237238370486097
0.84 Limiter 0.057289557644208816 0.07378276927039884
0.87 SmartQuadratic 0.06252159860715417 0.07123196427163649
0.87 Bessel 0.0625215986071542 0.0712319642716365
0.87 Cubic 0.05929673088015465 0.0719391153776164
0.87 Limiter 0.05479043625010363 0.0731713583575814
0.9 SmartQuadratic 0.0621465653687876 0.07093530535917368
0.9 Bessel 0.062146565368787626 0.07093530535917368
0.9 Cubic 0.05826198324235761 0.07150050011696628
0.9 Limiter 0.05214904463755175 0.07251503295550753
0.93 SmartQuadratic 0.06179415321304211 0.07064605274115829
0.93 Bessel 0.06179415321304213 0.0706460527411583
0.93 Cubic 0.05721162964227654 0.07105655194994073
0.93 Limiter 0.04936538280655316 0.07181355026576824
0.96 SmartQuadratic 0.061464362139917704 0.07036421898631777
0.96 Bessel 0.061464362139917725 0.07036421898631777
0.96 Cubic 0.05614567007991146 0.07060728315019106
0.96 Limiter 0.04643945075710788 0.07106669783975574
0.99 SmartQuadratic 0.06115719214941438 0.07008981513989747
0.99 Bessel 0.06115719214941441 0.07008981513989747
0.99 Cubic 0.05506410455526236 0.07015270450365327
0.99 Limiter 0.04337124848921589 0.07027428898020854
1.02 SmartQuadratic 0.060102659373219375 0.06981529824106661
1.02 Bessel 0.06010265937321938 0.06981529824106661
1.02 Cubic 0.05397511595905086 0.0696928790102756
1.02 Limiter 0.04203531447682385 0.0694544272420896
1.05 SmartQuadratic 0.0586901680911681 0.06951754936010492
1.05 Bessel 0.058690168091168095 0.06951754936010493
1.05 Cubic 0.052905298686122273 0.0692284664452798
1.05 Limiter 0.04162007701775606 0.06866507165932553
1.08 SmartQuadratic 0.05730559270655271 0.06919749393549296
1.08 Bessel 0.05730559270655271 0.06919749393549295
1.08 Cubic 0.051856698459157004 0.06876043211306304
1.08 Limiter 0.04121340638199868 0.06790815377428691
1.11 SmartQuadratic 0.05594893321937322 0.06885769508961953
1.11 Bessel 0.05594893321937322 0.06885769508961953
1.11 Cubic 0.050829315278155054 0.06828964310410167
1.11 Limiter 0.0408153025695517 0.0671812750391395
1.14 SmartQuadratic 0.05462018962962964 0.0685004461425168
1.14 Bessel 0.05462018962962964 0.06850044614251678
1.14 Cubic 0.04982314914311643 0.06781687523619037
1.14 Limiter 0.040425765580415135 0.06648228938476848
1.17 SmartQuadratic 0.053319361937321945 0.06812780520190583
1.17 Bessel 0.053319361937321945 0.06812780520190584
1.17 Cubic 0.04883820005404112 0.06734282475606793
1.17 Limiter 0.040044795414588975 0.06580927085171184
1.2 SmartQuadratic 0.05204645014245014 0.06774162456473569
1.2 Bessel 0.05204645014245015 0.06774162456473568
1.2 Cubic 0.047874468010929115 0.06686811828579926
1.2 Limiter 0.039672392072073216 0.06516048607645376
1.23 SmartQuadratic 0.05080145424501425 0.06734357581605788
1.23 Bessel 0.05080145424501425 0.06734357581605788
1.23 Cubic 0.046931953013780434 0.06639332131358931
1.23 Limiter 0.039308555552867865 0.0645343708041141
1.26 SmartQuadratic 0.049584374245014246 0.06693517134234764
1.26 Bessel 0.049584374245014246 0.06693517134234765
1.26 Cubic 0.04601065506259507 0.06591894547162347
1.26 Limiter 0.03895328585697292 0.06392950975646801
1.29 SmartQuadratic 0.04839521014245014 0.06651778284296621
1.29 Bessel 0.04839521014245014 0.06651778284296621
1.29 Cubic 0.045110574157373025 0.0654454547983955
1.29 Limiter 0.038606582984388384 0.06334461930907893
1.32 SmartQuadratic 0.04723396193732193 0.06609265731733288
1.32 Bessel 0.04723396193732193 0.06609265731733288
1.32 Cubic 0.0442317102981143 0.06497327114708151
1.32 Limiter 0.038268446935114254 0.06277853253064097
1.35 SmartQuadratic 0.04610062962962963 0.06566093092047413
1.35 Bessel 0.04610062962962962 0.06566093092047413
1.35 Cubic 0.043374063484818884 0.06450277887279754
1.35 Limiter 0.037938877709150526 0.0622301862170754
1.38 SmartQuadratic 0.04499521321937322 0.0652236410113272
1.38 Bessel 0.04499521321937322 0.0652236410113272
1.38 Cubic 0.0425376337174868 0.06403432890847562
1.38 Limiter 0.03761787530649721 0.061698609616832045
1.41 SmartQuadratic 0.04391771270655271 0.0647817366629623
1.41 Bessel 0.04391771270655271 0.0647817366629623
1.41 Cubic 0.04172242099611802 0.06356824232041527
1.41 Limiter 0.0373054397271543 0.061182914595514
1.44 SmartQuadratic 0.04286812809116809 0.06433608785902713
1.44 Bessel 0.04286812809116809 0.06433608785902713
1.44 Cubic 0.04092842532071256 0.06310481341939102
1.44 Limiter 0.03700157097112179 0.06068228702992402
1.47 SmartQuadratic 0.041846459373219375 0.0638874935640961
1.47 Bessel 0.041846459373219375 0.06388749356409612
1.47 Cubic 0.04015564669127042 0.0626443124908081
1.47 Limiter 0.03670626903839969 0.060195979255901456
1.5 SmartQuadratic 0.04085270655270655 0.06343668882557771
1.5 Bessel 0.04085270655270655 0.06343668882557772
1.5 Cubic 0.03940408510779159 0.062186988197239286
1.5 Limiter 0.036419533928988 0.059723303422418446
1.53 SmartQuadratic 0.039886869629629625 0.06298435104010329
1.53 Bessel 0.03988686962962963 0.06298435104010329
1.53 Cubic 0.03867374057027608 0.06173306969831048
1.53 Limiter 0.03614136564288671 0.0592636256275474
1.56 SmartQuadratic 0.0389489486039886 0.06253110549687096
1.56 Bessel 0.0389489486039886 0.06253110549687096
1.56 Cubic 0.03796461307872389 0.061282768525984056
1.56 Limiter 0.035871764180095835 0.05881636073104742
1.59 SmartQuadratic 0.038038943475783474 0.062077530293441326
1.59 Bessel 0.038038943475783474 0.062077530293441326
1.59 Cubic 0.03727670263313501 0.060836280247545976
1.59 Limiter 0.03561072954061536 0.05838096775420526
1.62 SmartQuadratic 0.037156854245014234 0.061624160705333386
1.62 Bessel 0.037156854245014234 0.061624160705333386
1.62 Cubic 0.03661000923350946 0.06039378594381658
1.62 Limiter 0.03535826172444529 0.057956945790804945
1.65 SmartQuadratic 0.03630268091168091 0.06117149307893753
1.65 Bessel 0.03630268091168091 0.06117149307893753
1.65 Cubic 0.03596453287984722 0.059955453526102
1.65 Limiter 0.03511436073158563 0.05754383036417345
1.68 SmartQuadratic 0.03547642347578347 0.06071998830733053
1.68 Bessel 0.035476423475783475 0.06071998830733054
1.68 Cubic 0.035340273572148306 0.059521438912043645
1.68 Limiter 0.034879026562036376 0.057141190174543006
1.71 SmartQuadratic 0.03467808193732193 0.06027007494021537
1.71 Bessel 0.034678081937321935 0.06027007494021538
1.71 Cubic 0.0347372313104127 0.059091887077694055
1.71 Limiter 0.03465225921579752 0.05674862418879619
1.74 SmartQuadratic 0.03390765629629629 0.059822151972143085
1.74 Bessel 0.033907656296296294 0.059822151972143085
1.74 Cubic 0.034155406094640406 0.058666933000757315
1.74 Limiter 0.034434058692869085 0.05636575903127196
1.77 SmartQuadratic 0.03316514655270655 0.059376591347186675
1.77 Bessel 0.03316514655270655 0.059376591347186675
1.77 Cubic 0.03359479792483144 0.05824670250790672
1.77 Limiter 0.03422442499325105 0.0559922466399134
1.8 SmartQuadratic 0.0324505527065527 0.05893374021314762
1.8 Bessel 0.0324505527065527 0.05893374021314762
1.8 Cubic 0.03305540680098579 0.05783131303737069
1.8 Limiter 0.03402335811694342 0.055627762156800764
1.83 SmartQuadratic 0.03176387475783475 0.058493922954037124
1.83 Bessel 0.03176387475783475 0.05849392295403713
1.83 Cubic 0.03253723272310345 0.0574208743265102
1.83 Limiter 0.033830858063946194 0.05527200202617291
1.86 SmartQuadratic 0.0311051127065527 0.058057443025865685
1.86 Bessel 0.031105112706552696 0.058057443025865685
1.86 Cubic 0.032040275691184436 0.0570154890328565
1.86 Limiter 0.03364692483425937 0.05492468227651142
1.89 SmartQuadratic 0.030474266552706547 0.05762458461759549
1.89 Bessel 0.030474266552706547 0.05762458461759548
1.89 Cubic 0.03156453570522873 0.05661525329600232
1.89 Limiter 0.033471558427882964 0.054585536966235505
1.92 SmartQuadratic 0.029871336296296288 0.0571956141563786
1.92 Bessel 0.02987133629629629 0.05719561415637861
1.92 Cubic 0.03111001276523635 0.05622025724681586
1.92 Limiter 0.033304758844816956 0.05425431677511319
1.95 SmartQuadratic 0.02929632193732193 0.05677078167385006
1.95 Bessel 0.02929632193732193 0.05677078167385005
1.95 Cubic 0.03067670687120728 0.055830585469650355
1.95 Limiter 0.033146526085061356 0.05393078772569602
1.98 SmartQuadratic 0.028749223475783466 0.05635032204821243
1.98 Bessel 0.028749223475783466 0.05635032204821242
1.98 Cubic 0.03026461802314153 0.0554463174225346
1.98 Limiter 0.032996860148616164 0.053614730020986934
2.01 SmartQuadratic 0.028230040911680902 0.05593445613508904
2.01 Bessel 0.028230040911680902 0.055934456135089045
2.01 Cubic 0.0298737462210391 0.055067527819734494
2.01 Limiter 0.03285576103548138 0.05330593698619767
2.04 SmartQuadratic 0.027738774245014235 0.055523391798595986
2.04 Bessel 0.02773877424501424 0.055523391798595986
2.04 Cubic 0.029504091464899983 0.05469428698055906
2.04 Limiter 0.032723228745656995 0.05300421410388045
2.07 SmartQuadratic 0.027275423475783465 0.055117324852755646
2.07 Bessel 0.027275423475783475 0.05511732485275564
2.07 Cubic 0.029155653754724186 0.05432666114783572
2.07 Limiter 0.032599263279143025 0.05270937813296126
2.1 SmartQuadratic 0.02683998860398859 0.0547164399222177
2.1 Bessel 0.026839988603988597 0.054716439922217704
2.1 Cubic 0.028828433090511703 0.05396471277908741
2.1 Limiter 0.032483864635939455 0.05242125630328466
2.13 SmartQuadratic 0.02643246962962962 0.05432091123024313
2.13 Bessel 0.02643246962962962 0.05432091123024312
2.13 Cubic 0.02852242947226254 0.053608500813103414
2.13 Limiter 0.0323770328160463 0.05213968557822503
2.16 SmartQuadratic 0.02605286655270654 0.05393090332102283
2.16 Bessel 0.02605286655270654 0.05393090332102283
2.16 Cubic 0.02823764289997669 0.05325808091429581
2.16 Limiter 0.03227876781946354 0.051864511978747065
2.19 SmartQuadratic 0.025701179373219363 0.053546571722627674
2.19 Bessel 0.025701179373219363 0.05354657172262768
2.19 Cubic 0.02797407337365417 0.052913505696971924
2.19 Limiter 0.03218906964619119 0.05159558996302293
2.22 SmartQuadratic 0.025377408091168077 0.05316806355620578
2.22 Bessel 0.025377408091168077 0.05316806355620577
2.22 Cubic 0.027731720893294953 0.05257482493142245
2.22 Limiter 0.03210793829622925 0.05133278185635056
2.25 SmartQuadratic 0.025081552706552695 0.05279551809644402
2.25 Bessel 0.0250815527065527 0.052795518096444026
2.25 Cubic 0.027510585458899058 0.0522420857335226
2.25 Limiter 0.03203537376957771 0.0510759573266787
2.28 SmartQuadratic 0.024813613219373212 0.05242906728778261
2.28 Bessel 0.024813613219373212 0.05242906728778261
2.28 Cubic 0.02731066707046648 0.05191533273936466
2.28 Limiter 0.03197137606623658 0.050824992901537726
2.31 SmartQuadratic 0.024573589629629616 0.05206883622040512
2.31 Bessel 0.02457358962962962 0.052068836220405104
2.31 Cubic 0.027131965727997216 0.051594608266282885
2.31 Limiter 0.03191594518620586 0.05057977152261228
2.34 SmartQuadratic 0.024361481937321926 0.05171494356961388
2.34 Bessel 0.024361481937321926 0.05171494356961388
2.34 Cubic 0.026974481431491275 0.05127995246149183
2.34 Limiter 0.03186908112948554 0.05034018213457755
2.37 SmartQuadratic 0.02417729014245013 0.051367502001835215
2.37 Bessel 0.024177290142450132 0.05136750200183522
2.37 Cubic 0.026838214180948648 0.05097140343943569
2.37 Limiter 0.03183078389607563 0.05010611930516313
2.4 SmartQuadratic 0.024021014245014235 0.05102661855017411
2.4 Bessel 0.02402101424501424 0.05102661855017411
2.4 Cubic 0.026723163976369344 0.05066899740883644
2.4 Limiter 0.03180105348597613 0.04987748287371213
2.43 SmartQuadratic 0.02389265424501423 0.05069239496215007
2.43 Bessel 0.023892654245014237 0.05069239496215008
2.43 Cubic 0.02662933081775335 0.05037276879033102
2.43 Limiter 0.03177988989918703 0.04965417762577295
2.46 SmartQuadratic 0.02379221014245013 0.05036492802198905
2.46 Bessel 0.023792210142450136 0.05036492802198905
2.46 Cubic 0.026556714705100678 0.05008275032550093
2.46 Limiter 0.031767293135708335 0.0494361129915014
2.49 SmartQuadratic 0.02371968193732192 0.050044309849616886
2.49 Bessel 0.023719681937321928 0.050044309849616886
2.49 Cubic 0.02650531563841132 0.049798973178020095
2.49 Limiter 0.03176326319554005 0.04922320276586501
2.52 SmartQuadratic 0.023675069629629616 0.049730628178296314
2.52 Bessel 0.023675069629629612 0.04973062817829632
2.52 Cubic 0.026475133617685283 0.049521467027578016
2.52 Limiter 0.03176780007868217 0.04901536484883291
2.55 SmartQuadratic 0.02365837321937321 0.049423966612665966
2.55 Bessel 0.023658373219373204 0.04942396661266595
2.55 Cubic 0.026466168642922557 0.04925026015717286
2.55 Limiter 0.03178090378513469 0.04881252100390507
2.58 SmartQuadratic 0.023669592706552695 0.04912440486877654
2.58 Bessel 0.023669592706552695 0.049124404868776554
2.58 Cubic 0.02647842071412315 0.04898537953431456
2.58 Limiter 0.03180257431489763 0.048614596633488424
2.61 SmartQuadratic 0.02370872809116808 0.048832018997573064
2.61 Bessel 0.02370872809116808 0.04883201899757307
2.61 Cubic 0.026511889831287064 0.04872685088662752
2.61 Limiter 0.03183281166797097 0.04842152056976432
2.64 SmartQuadratic 0.02377577937321936 0.048546881593139364
2.64 Bessel 0.023775779373219362 0.04854688159313937
2.64 Cubic 0.026566575994414292 0.04847469877229864
2.64 Limiter 0.03187161584435472 0.04823322487981497
2.67 SmartQuadratic 0.02387074655270654 0.04826906198690384
2.67 Bessel 0.02387074655270654 0.04826906198690384
2.67 Cubic 0.02664247920350484 0.04822894664577614
2.67 Limiter 0.03191898684404886 0.04804964468388737
2.7 SmartQuadratic 0.023993629629629615 0.04799862642889803
2.7 Bessel 0.02399362962962962 0.04799862642889803
2.7 Cubic 0.026739599458558704 0.04798961691908827
2.7 Limiter 0.03197492466705343 0.04787071798577316
2.73 SmartQuadratic 0.02414442860398859 0.04773563825706424
2.73 Bessel 0.02414442860398859 0.04773563825706424
2.73 Cubic 0.02685793675957588 0.04775673101911922
2.73 Limiter 0.03203942931336839 0.047696385514372004
2.76 SmartQuadratic 0.024323143475783467 0.04748015805552115
2.76 Bessel 0.024323143475783467 0.047480158055521145
2.76 Cubic 0.02699749110655638 0.04753030944114948
2.76 Limiter 0.032112500782993755 0.047526590575587946
2.79 SmartQuadratic 0.024529774245014235 0.04723224380261891
2.79 Bessel 0.024529774245014235 0.0472322438026189
2.79 Cubic 0.027158262499500194 0.047310371798942104
2.79 Limiter 0.03219413907592954 0.04736127891378076
2.82 SmartQuadratic 0.024764320911680897 0.04699195100954382
2.82 Bessel 0.024764320911680904 0.04699195100954382
2.82 Cubic 0.027340250938407328 0.04709693687163199
2.82 Limiter 0.03228434419217572 0.047200398582060855
2.85 SmartQuadratic 0.02502678347578346 0.0467593328501691
2.85 Bessel 0.025026783475783465 0.0467593328501691
2.85 Cubic 0.02754345642327778 0.04689002264765353
2.85 Limiter 0.03238311613173231 0.04704389982077612
2.88 SmartQuadratic 0.025317161937321923 0.046534440282789906
2.88 Bessel 0.025317161937321926 0.04653444028278991
2.88 Cubic 0.027767878954111546 0.046689646365923085
2.88 Limiter 0.032490454894599306 0.04689173494359328
2.91 SmartQuadratic 0.025635456296296287 0.0463173221643284
2.91 Bessel 0.025635456296296287 0.046317322164328385
2.91 Cubic 0.02801351853090863 0.04649582455447385
2.91 Limiter 0.032606360480776704 0.04674385823062578
2.94 SmartQuadratic 0.025981666552706548 0.04610802535754662
2.94 Bessel 0.02598166655270654 0.046108025357546635
2.94 Cubic 0.028280375153669025 0.046308573066725395
2.94 Limiter 0.032730832890264516 0.04660022582810488
2.97 SmartQuadratic 0.0263557927065527 0.04590659483176173
2.97 Bessel 0.0263557927065527 0.045906594831761745
2.97 Cubic 0.028568448822392747 0.046127907115555096
2.97 Limiter 0.03286387212306273 0.04646079565413131
3 SmartQuadratic 0.026757834757834748 0.045713073757518194
3 Bessel 0.026757834757834748 0.0457130737575182
3 Cubic 0.028877739537079783 0.04595384130532528
3 Limiter 0.03300547817917135 0.04632552731008174
3.03 SmartQuadratic 0.027187792706552687 0.04552750359563592
3.03 Bessel 0.027187792706552694 0.04552750359563591
3.03 Cubic 0.029208247297730135 0.04578638966200762
3.03 Limiter 0.03315565105859038 0.046194381997278336
3.06 SmartQuadratic 0.02764566655270655 0.0453499241810203
3.06 Bessel 0.027645666552706546 0.0453499241810203
3.06 Cubic 0.029559972104343808 0.045625565661535715
3.06 Limiter 0.03331439076131981 0.04606732243856006
3.09 SmartQuadratic 0.028131456296296285 0.04518037380159016
3.09 Bessel 0.028131456296296285 0.04518037380159016
3.09 Cubic 0.029932913956920788 0.04547138225650593
3.09 Limiter 0.03348169728735965 0.045944312804422544
3.12 SmartQuadratic 0.028645161937321927 0.04501888927265201
3.12 Bessel 0.02864516193732193 0.045018889272652005
3.12 Cubic 0.030327072855461094 0.04532385190133787
3.12 Limiter 0.03365757063670989 0.04582531864341937
3.15 SmartQuadratic 0.029186783475783462 0.044865506007024526
3.15 Bessel 0.02918678347578347 0.04486550600702452
3.15 Cubic 0.030742448799964718 0.04518298657599703
3.15 Limiter 0.03384201080937055 0.04571030681654012
3.18 SmartQuadratic 0.029756320911680904 0.044720258081193585
3.18 Bessel 0.029756320911680907 0.0447202580811936
3.18 Cubic 0.03117904179043166 0.04504879780837474
3.18 Limiter 0.03403501780534161 0.045599245435303075
3.21 SmartQuadratic 0.030353774245014238 0.04458317829775777
3.21 Bessel 0.03035377424501424 0.04458317829775778
3.21 Cubic 0.03163685182686191 0.04492129669541313
3.21 Limiter 0.03423659162462307 0.045492103803319306
3.24 SmartQuadratic 0.030979143475783476 0.04445429824440457
3.24 Bessel 0.03097914347578348 0.044454298244404576
3.24 Cubic 0.03211587890925549 0.04480049392305648
3.24 Limiter 0.03444673226721494 0.04538885236110317
3.27 SmartQuadratic 0.03163242860398859 0.04433364834964031
3.27 Bessel 0.0316324286039886 0.04433364834964032
3.27 Cubic 0.03261612303761238 0.044686399785104323
3.27 Limiter 0.03466543973311722 0.045289462633920786
3.3 SmartQuadratic 0.032313629629629616 0.04422125793548015
3.3 Bessel 0.03231362962962962 0.04422125793548016
3.3 Cubic 0.03313758421193258 0.04457902420103618
3.3 Limiter 0.0348927140223299 0.045193907182483145
3.33 SmartQuadratic 0.03302274655270654 0.044117155267290084
3.33 Bessel 0.03302274655270655 0.04411715526729009
3.33 Cubic 0.03368026243221611 0.04447837673287289
3.33 Limiter 0.035128555134852996 0.045102159556304464
3.36 SmartQuadratic 0.03375977937321936 0.044021367600958705
3.36 Bessel 0.033759779373219355 0.04402136760095871
3.36 Cubic 0.03424415769846295 0.04438446660113452
3.36 Limiter 0.035372963070686485 0.04501419424955913
3.39 SmartQuadratic 0.03452472809116809 0.043933921227564454
3.39 Bessel 0.03452472809116808 0.043933921227564454
3.39 Cubic 0.03482927001067311 0.044297302699951066
3.39 Limiter 0.035625937829830395 0.04492998665928264
3.42 SmartQuadratic 0.0353175927065527 0.04385484151569173
3.42 Bessel 0.03531759270655269 0.043854841515691724
3.42 Cubic 0.03543559936884659 0.044216893611377775
3.42 Limiter 0.0358874794122847 0.0448495130457724
3.45 SmartQuadratic 0.03613837321937323 0.043784152951539416
3.45 Bessel 0.036138373219373215 0.04378415295153942
3.45 Cubic 0.03606314577298339 0.04414324761896364
3.45 Limiter 0.03615758781804942 0.044772750495054595
3.48 SmartQuadratic 0.03698706962962962 0.04372187917695473
3.48 Bessel 0.036987069629629624 0.043721879176954734
3.48 Cubic 0.03671190922308348 0.044076372720618
3.48 Limiter 0.03643626304712454 0.04469967688329243
3.51 SmartQuadratic 0.037863681937321925 0.043668043025516565
3.51 Bessel 0.037863681937321925 0.043668043025516565
3.51 Cubic 0.03738188971914691 0.044016276640817434
3.51 Limiter 0.03672350509951006 0.04463027084301963
3.54 SmartQuadratic 0.03876821014245013 0.04362266655678421
3.54 Bessel 0.03876821014245013 0.04362266655678422
3.54 Cubic 0.038073087261173665 0.04396296684219183
3.54 Limiter 0.037019313975206 0.044564511731090786
3.57 SmartQuadratic 0.03970065424501425 0.04358577108881919
3.57 Bessel 0.03970065424501423 0.04358577108881919
3.57 Cubic 0.038785501849163725 0.043916450536526395
3.57 Limiter 0.03732368967421234 0.04450237959824773
3.6 SmartQuadratic 0.04066101424501424 0.04355737722908093
3.6 Bessel 0.04066101424501424 0.04355737722908093
3.6 Cubic 0.039519133483117114 0.043876734695213485
3.6 Limiter 0.03763663219652909 0.04444385516020757
3.63 SmartQuadratic 0.04164929014245015 0.04353750490379056
3.63 Bessel 0.041649290142450134 0.043537504903790554
3.63 Cubic 0.04027398216303381 0.0438438260591862
3.63 Limiter 0.03795814154215624 0.04438891977018436
3.66 SmartQuadratic 0.042665481937321934 0.043526173385850464
3.66 Bessel 0.04266548193732194 0.04352617338585047
3.66 Cubic 0.04105004788891382 0.04381773114836345
3.66 Limiter 0.038288217711093794 0.04433755539276221
3.69 SmartQuadratic 0.04370958962962962 0.04352340132140201
3.69 Bessel 0.043709589629629626 0.043523401321402005
3.69 Cubic 0.04184733066075716 0.043798456270634244
3.69 Limiter 0.03862686070334176 0.04428974457904281
3.72 SmartQuadratic 0.04478161321937322 0.04352920675509808
3.72 Bessel 0.044781613219373226 0.04352920675509808
3.72 Cubic 0.04266583047856381 0.04378600753040733
3.72 Limiter 0.03897407051890013 0.04424547044299552
3.75 SmartQuadratic 0.0458815527065527 0.04354360715416271
3.75 Bessel 0.04588155270655271 0.043543607154162715
3.75 Cubic 0.043505547342333764 0.04378039083675035
3.75 Limiter 0.03932984715776891 0.04420471663894269
3.78 SmartQuadratic 0.047009408091168076 0.043566619431304854
3.78 Bessel 0.04700940809116809 0.04356661943130487
3.78 Cubic 0.04436648125206703 0.043781611911141514
3.78 Limiter 0.03969419061994809 0.044167467340117075
3.81 SmartQuadratic 0.048165179373219374 0.04359825996654976
3.81 Bessel 0.04816517937321938 0.04359825996654977
3.81 Cubic 0.045248632207763644 0.04378967629485498
3.81 Limiter 0.040067100905437684 0.0441337072182323
3.84 SmartQuadratic 0.049348866552706545 0.043638544628046845
3.84 Bessel 0.04934886655270655 0.04363854462804685
3.84 Cubic 0.04615200020942357 0.0438045893560001
3.84 Limiter 0.04044857801423768 0.04410342142401092
3.87 SmartQuadratic 0.050560469629629644 0.0436874887919099
3.87 Bessel 0.05056046962962964 0.04368748879190991
3.87 Cubic 0.047076585257046805 0.04382635629623321
3.87 Limiter 0.04083862194634808 0.0440765955686182
3.9 SmartQuadratic 0.0517999886039886 0.04374510736114155
3.9 Bessel 0.05179998860398861 0.04374510736114155
3.9 Cubic 0.04802238735063335 0.043854982157159696
3.9 Limiter 0.04123723270176889 0.044053215705952796
3.93 SmartQuadratic 0.0530674234757835 0.04381141478369084
3.93 Bessel 0.05306742347578349 0.04381141478369084
3.93 Cubic 0.04898940649018323 0.04389047182644279
3.93 Limiter 0.04164441028050011 0.04403326831574852
3.96 SmartQuadratic 0.05436277424501424 0.04388642506969026
3.96 Bessel 0.054362774245014255 0.04388642506969026
3.96 Cubic 0.0499776426756964 0.04393283004363471
3.96 Limiter 0.04206015468254173 0.04401674028744419
3.99 SmartQuadratic 0.05568604091168092 0.04397015180791485
3.99 Bessel 0.05568604091168093 0.04397015180791485
3.99 Cubic 0.05098709590717291 0.04398206140574476
3.99 Limiter 0.042484465907893766 0.04400361890478127
4.02 SmartQuadratic 0.05687356945454545 0.04406220854274084
4.02 Bessel 0.05687356945454545 0.04406220854274084
4.02 Cubic 0.052010837390926885 0.044038158882021276
4.02 Limiter 0.04397852828801586 0.04399653800336227
4.05 SmartQuadratic 0.057973445454545455 0.04416118888888888
4.05 Bessel 0.057973445454545455 0.04416118888888888
4.05 Cubic 0.05302634854747951 0.04410098306200388
4.05 Limiter 0.045982759289205706 0.044003843862029705
4.08 SmartQuadratic 0.059060747636363646 0.044266754737967914
4.08 Bessel 0.059060747636363646 0.04426675473796791
4.08 Cubic 0.054031897178409276 0.044170313723852474
4.08 Limiter 0.0479607686721389 0.04402568287124659
4.11 SmartQuadratic 0.06013547600000002 0.04437867010218978
4.11 Bessel 0.06013547600000002 0.04437867010218978
4.11 Cubic 0.0550274832837162 0.044245935670696845
4.11 Limiter 0.049912556436815435 0.04406154538816693
4.14 SmartQuadratic 0.061197630545454546 0.04449670583399209
4.14 Bessel 0.061197630545454546 0.04449670583399209
4.14 Cubic 0.05601310686340024 0.044327639943257204
4.14 Limiter 0.05183812258323526 0.04411093654220108
4.17 SmartQuadratic 0.062247211272727275 0.04462063937998692
4.17 Bessel 0.06224721127272728 0.04462063937998692
4.17 Cubic 0.056988767917461464 0.044415223595470454
4.17 Limiter 0.053737467111398485 0.04417337570363971
4.2 SmartQuadratic 0.0632842181818182 0.04475025454545454
4.2 Bessel 0.0632842181818182 0.04475025454545454
4.2 Cubic 0.05795446644589984 0.04450848947973245
4.2 Limiter 0.05561059002130505 0.044248395975050904
4.23 SmartQuadratic 0.06430865127272731 0.0448853412688588
4.23 Bessel 0.06430865127272731 0.0448853412688588
4.23 Cubic 0.058910202448715365 0.044607246041278865
4.23 Limiter 0.05745749131295496 0.04433554370431994
4.26 SmartQuadratic 0.06532051054545454 0.04502569540588988
4.26 Bessel 0.06532051054545455 0.04502569540588988
4.26 Cubic 0.059855975925908016 0.04471130712125422
4.26 Limiter 0.05927817098634816 0.044434378018264914
4.29 SmartQuadratic 0.06631979600000001 0.04517111852256834
4.29 Bessel 0.06631979600000001 0.04517111852256834
4.29 Cubic 0.06079178687747784 0.04482049176804378
4.29 Limiter 0.061072629041484756 0.044544470375820905
4.32 SmartQuadratic 0.06730650763636366 0.04532141769696969
4.32 Bessel 0.06730650763636366 0.0453214176969697
4.32 Cubic 0.06171763530342482 0.04493462405646653
4.32 Limiter 0.0628408654783647 0.04466540413984145
4.35 SmartQuadratic 0.06828064545454546 0.045476405329153605
4.35 Bessel 0.06828064545454546 0.0454764053291536
4.35 Cubic 0.06263352120374893 0.045053532914449905
4.35 Limiter 0.06458288029698793 0.04479677416661862
4.38 SmartQuadratic 0.06924220945454546 0.04563589895890411
4.38 Bessel 0.06924220945454547 0.0456358989589041
4.38 Cubic 0.0635394445784502 0.045177051956827426
4.38 Limiter 0.06629867349735456 0.04493818641227209
4.41 SmartQuadratic 0.07019119963636365 0.04579972109090909
4.41 Bessel 0.07019119963636367 0.045799721090909094
4.41 Cubic 0.06443540542752864 0.045305019325920154
4.41 Limiter 0.06798824507946453 0.04508925755520401
4.44 SmartQuadratic 0.07112761600000003 0.04596769902702703
4.44 Bessel 0.07112761600000003 0.04596769902702703
4.44 Cubic 0.06532140375098422 0.045437277538581
4.44 Limiter 0.06965159504331786 0.0452496146338597
4.47 SmartQuadratic 0.07205145854545456 0.046139664705308114
4.47 Bessel 0.07205145854545456 0.046139664705308114
4.47 Cubic 0.06619743954881693 0.045573673339398366
4.47 Limiter 0.07128872338891447 0.04541889469907521
4.5 SmartQuadratic 0.07296272727272729 0.04631545454545454
4.5 Bessel 0.07296272727272729 0.04631545454545454
4.5 Cubic 0.06706351282102682 0.04571405755977165
4.5 Limiter 0.07289963011625447 0.04559674448033097
4.53 SmartQuadratic 0.0738614221818182 0.04649490930042143
4.53 Bessel 0.07386142218181821 0.04649490930042143
4.53 Cubic 0.06791962356761386 0.04585828498258633
4.53 Limiter 0.07448431522533783 0.04578282006526687
4.56 SmartQuadratic 0.07474754327272728 0.046677873913875595
4.56 Bessel 0.07474754327272728 0.046677873913875595
4.56 Cubic 0.06876577178857803 0.04600621421223092
4.56 Limiter 0.07604277871616447 0.04597678659184804
4.59 SmartQuadratic 0.07562109054545454 0.046864197383244204
4.59 Bessel 0.07562109054545457 0.046864197383244204
4.59 Cubic 0.06960195748391937 0.04615770754971123
4.59 Limiter 0.0775750205887345 0.04617831795260266
4.62 SmartQuadratic 0.07648206400000002 0.04705373262809917
4.62 Bessel 0.07648206400000003 0.04705373262809917
4.62 Cubic 0.07042818065363786 0.04631263087263029
4.62 Limiter 0.07908104084304787 0.04638709651038281
4.65 SmartQuadratic 0.07733046363636366 0.047246336363636364
4.65 Bessel 0.07733046363636367 0.047246336363636364
4.65 Cubic 0.0712444412977335 0.046470853519814316
4.65 Limiter 0.08056083947910461 0.046602812825128286
4.68 SmartQuadratic 0.07816628945454546 0.04744186897902098
4.68 Bessel 0.07816628945454547 0.047441868979020974
4.68 Cubic 0.07205073941620627 0.04663224818037601
4.68 Limiter 0.08201441649690464 0.04682516539113937
4.71 SmartQuadratic 0.07898954145454547 0.04764019442038217
4.71 Bessel 0.07898954145454548 0.04764019442038217
4.71 Cubic 0.07284707500905621 0.04679669078701756
4.71 Limiter 0.08344177189644804 0.04705386038439028
4.74 SmartQuadratic 0.07980021963636366 0.04784118007825086
4.74 Bessel 0.07980021963636366 0.04784118007825086
4.74 Cubic 0.07363344807628332 0.04696406041338542
4.74 Limiter 0.0848429056777348 0.047288611419438104
4.77 SmartQuadratic 0.080598324 0.04804469667924528
4.77 Bessel 0.08059832400000001 0.048044696679245276
4.77 Cubic 0.07440985861788754 0.04713423917529842
4.77 Limiter 0.08621781784076485 0.04752913931550518
4.8 SmartQuadratic 0.08138385454545456 0.04825061818181818
4.8 Bessel 0.08138385454545458 0.04825061818181819
4.8 Cubic 0.07517630663386894 0.04730711213567998
4.8 Limiter 0.0875665083855383 0.047775171871333316
4.83 SmartQuadratic 0.08215681127272728 0.04845882167588932
4.83 Bessel 0.08215681127272731 0.04845882167588933
4.83 Cubic 0.07593279212422749 0.047482567213033004
4.83 Limiter 0.08888897731205508 0.04802644364842846
4.86 SmartQuadratic 0.0829171941818182 0.048669187286195285
4.86 Bessel 0.08291719418181821 0.04866918728619529
4.86 Cubic 0.0766793150889632 0.047660495093304805
4.86 Limiter 0.09018522462031521 0.048282695762333475
4.89 SmartQuadratic 0.08366500327272729 0.04888159807919688
4.89 Bessel 0.0836650032727273 0.04888159807919688
4.89 Cubic 0.07741587552807602 0.04784078914499611
4.89 Limiter 0.09145525031031865 0.048543675681584006
4.92 SmartQuadratic 0.08440023854545456 0.049095939973392455
4.92 Bessel 0.08440023854545457 0.04909593997339246
4.92 Cubic 0.07814247344156602 0.04802334533737595
4.92 Limiter 0.09269905438206547 0.04880913703401976
4.95 SmartQuadratic 0.08512290000000002 0.04931210165289257
4.95 Bessel 0.08512290000000003 0.049312101652892563
4.95 Cubic 0.07885910882943319 0.048208062161670444
4.95 Limiter 0.09391663683555562 0.049078839420138826
4.98 SmartQuadratic 0.08583298763636366 0.04952997448411829
4.98 Bessel 0.08583298763636368 0.0495299744841183
4.98 Cubic 0.0795657816916775 0.04839484055510029
4.98 Limiter 0.09510799767078913 0.049352548233198394
5.01 SmartQuadratic 0.08653050145454547 0.04974945243549265
5.01 Bessel 0.08653050145454548 0.04974945243549265
5.01 Cubic 0.08026249202829892 0.048583583827647325
5.01 Limiter 0.09627313688776595 0.04963003448577883
5.04 SmartQuadratic 0.08721544145454548 0.049970431999999995
5.04 Bessel 0.08721544145454549 0.049970432
5.04 Cubic 0.08094923983929754 0.04877419759143673
5.04 Limiter 0.09741205448648613 0.04991107464254194
5.07 SmartQuadratic 0.08788780763636365 0.0501928121204949
5.07 Bessel 0.08788780763636367 0.05019281212049489
5.07 Cubic 0.0816260251246733 0.04896658969262618
5.07 Limiter 0.09852475046694967 0.05019545045892674
5.1 SmartQuadratic 0.0885476 0.05041649411764706
5.1 Bessel 0.08854760000000003 0.05041649411764705
5.1 Cubic 0.08229284788442619 0.049160670145699074
5.1 Limiter 0.09961122482915652 0.05048294882553839
5.13 SmartQuadratic 0.08919481854545457 0.05064138162041468
5.13 Bessel 0.08919481854545458 0.05064138162041468
5.13 Cubic 0.08294970811855626 0.04935635107006318
5.13 Limiter 0.10067147757310674 0.05077336161799715
5.16 SmartQuadratic 0.0898294632727273 0.05086738049894292
5.16 Bessel 0.08982946327272731 0.05086738049894292
5.16 Cubic 0.08359660582706346 0.04955354662886093
5.16 Limiter 0.10170550869880032 0.05106648555202512
5.19 SmartQuadratic 0.0904515341818182 0.05109439879978981
5.19 Bessel 0.09045153418181823 0.05109439879978981
5.19 Cubic 0.08423354100994783 0.049752172969902066
5.19 Limiter 0.10271331820623722 0.05136212204355893
5.22 SmartQuadratic 0.09106103127272729 0.051322346683385575
5.22 Bessel 0.0910610312727273 0.05132234668338558
5.22 Cubic 0.08486051366720933 0.04995214816863277
5.22 Limiter 0.10369490609541746 0.05166007707368607
5.25 SmartQuadratic 0.09165795454545457 0.051551136363636355
5.25 Bessel 0.09165795454545458 0.05155113636363637
5.25 Cubic 0.085477523798848 0.05015339217306057
5.25 Limiter 0.10465027236634104 0.05196016105821205
5.28 SmartQuadratic 0.09224230400000002 0.05178068204958679
5.28 Bessel 0.09224230400000005 0.05178068204958679
5.28 Cubic 0.08608457140486381 0.05035582675055639
5.28 Limiter 0.10557941701900798 0.0522621887216741
5.31 SmartQuadratic 0.09281407963636365 0.052010899889060096
5.31 Bessel 0.09281407963636366 0.052010899889060096
5.31 Cubic 0.08668165648525678 0.050559375436460184
5.31 Limiter 0.10648234005341825 0.05256597897562546
5.34 SmartQuadratic 0.09337328145454547 0.05224170791419817
5.34 Bessel 0.09337328145454549 0.05224170791419816
5.34 Cubic 0.08726877904002689 0.0507639634844189
5.34 Limiter 0.10735904146957187 0.0528713548010228
5.37 SmartQuadratic 0.09391990945454548 0.05247302598882681
5.37 Bessel 0.0939199094545455 0.05247302598882682
5.37 Cubic 0.08784593906917416 0.05096951781838901
5.37 Limiter 0.10820952126746884 0.05317814313455549
5.4 SmartQuadratic 0.09445396363636366 0.05270477575757577
5.4 Bessel 0.09445396363636369 0.05270477575757577
5.4 Cubic 0.08841313657269859 0.051175966986239094
5.4 Limiter 0.10903377944710917 0.05348617475876431
5.43 SmartQuadratic 0.09497544400000002 0.05293688059668508
5.43 Bessel 0.09497544400000003 0.05293688059668509
5.43 Cubic 0.08897037155060014 0.05138324111489036
5.43 Limiter 0.1098318160084928 0.05379528419580238
5.46 SmartQuadratic 0.09548435054545457 0.05316926556643357
5.46 Bessel 0.09548435054545458 0.05316926556643357
5.46 Cubic 0.08951764400287887 0.051591271866936066
5.46 Limiter 0.1106036309516198 0.05410530960469858
5.49 SmartQuadratic 0.0959806832727273 0.05340185736512667
5.49 Bessel 0.09598068327272732 0.05340185736512668
5.49 Cubic 0.09005495392953475 0.05179999239868328
5.49 Limiter 0.11134922427649016 0.05441609268198936
5.52 SmartQuadratic 0.0964644421818182 0.05363458428458498
5.52 Bessel 0.09646444218181821 0.05363458428458498
5.52 Cubic 0.09058230133056776 0.052009337319562816
5.52 Limiter 0.11206859598310383 0.05472747856559078
5.55 SmartQuadratic 0.09693562727272728 0.05386737616707618
5.55 Bessel 0.09693562727272731 0.053867376167076174
5.55 Cubic 0.09109968620597794 0.052219242652855685
5.55 Limiter 0.11276174607146087 0.05503931574178833
5.58 SmartQuadratic 0.09739423854545456 0.05410016436363637
5.58 Bessel 0.09739423854545459 0.05410016436363637
5.58 Cubic 0.09160710855576527 0.05242964579768624
5.58 Limiter 0.11342867454156125 0.05535145595522692
5.61 SmartQuadratic 0.09784027600000003 0.054332881693728734
5.61 Bessel 0.09784027600000005 0.05433288169372874
5.61 Cubic 0.09210456837992975 0.052640485492235066
5.61 Limiter 0.11406938139340497 0.05566375412178901
5.64 SmartQuadratic 0.09827373963636366 0.05456546240618955
5.64 Bessel 0.09827373963636368 0.05456546240618956
5.64 Cubic 0.09259206567847138 0.05285170177812566
5.64 Limiter 0.11468386662699202 0.05597606824425318
5.67 SmartQuadratic 0.09869462945454548 0.054797842141414144
5.67 Bessel 0.09869462945454549 0.054797842141414144
5.67 Cubic 0.09306960045139015 0.053063235965941924
5.67 Limiter 0.11527213024232243 0.05628825933063021
5.7 SmartQuadratic 0.09910294545454548 0.055029957894736845
5.7 Bessel 0.09910294545454551 0.05502995789473685
5.7 Cubic 0.0935371726986861 0.053275030601834375
5.7 Limiter 0.11583417223939618 0.05660019131507803
5.73 SmartQuadratic 0.09949868763636366 0.05526174798096145
5.73 Bessel 0.09949868763636369 0.05526174798096146
5.73 Cubic 0.09399478242035918 0.053487029435175526
5.73 Limiter 0.11636999261821328 0.056911730981300965
5.76 SmartQuadratic 0.09988185600000002 0.055493152
5.76 Bessel 0.09988185600000005 0.05549315200000001
5.76 Cubic 0.09444242961640942 0.05369917738722591
5.76 Limiter 0.11687959137877371 0.05722274788834287
5.79 SmartQuadratic 0.10025245054545456 0.05572411080357985
5.79 Bessel 0.10025245054545459 0.05572411080357984
5.79 Cubic 0.09488011428683679 0.053911420520774446
5.79 Limiter 0.1173629685210775 0.05753311429868711
5.82 SmartQuadratic 0.10061047127272729 0.055954566462980325
5.82 Bessel 0.10061047127272732 0.055954566462980325
5.82 Cubic 0.09530783643164134 0.05412370601071739
5.82 Limiter 0.11782012404512461 0.05784270510858025
5.85 SmartQuadratic 0.1009559181818182 0.05618446223776223
5.85 Bessel 0.10095591818181823 0.056184462237762245
5.85 Cubic 0.09572559605082302 0.05433598211554295
5.85 Limiter 0.11825105795091508 0.0581513977804997
5.88 SmartQuadratic 0.10128879127272729 0.056413742545454545
5.88 Bessel 0.10128879127272732 0.05641374254545455
5.88 Cubic 0.09613339314438185 0.054548198149688504
5.88 Limiter 0.11865577023844891 0.058459072277688665
5.91 SmartQuadratic 0.10160909054545457 0.0566423529321643
5.91 Bessel 0.1016090905454546 0.0566423529321643
5.91 Cubic 0.09653122771231785 0.05476030445673993
5.91 Limiter 0.11903426090772605 0.058765611000684885
5.94 SmartQuadratic 0.10191681600000002 0.05687024004407715
5.94 Bessel 0.10191681600000005 0.05687024004407715
5.94 Cubic 0.096919099754631 0.05497225238344297
5.94 Limiter 0.11938652995874657 0.05907089872577279
5.97 SmartQuadratic 0.10221196763636366 0.05709735159981727
5.97 Bessel 0.10221196763636368 0.05709735159981728
5.97 Cubic 0.09729700927132129 0.05518399425449825
5.97 Limiter 0.1197125773915104 0.05937482254529144
6 SmartQuadratic 0.10249454545454548 0.05732363636363637
6 Bessel 0.1024945454545455 0.057323636363636375
6 Cubic 0.09766495626238875 0.05539548334811239
6 Limiter 0.1200124032060176 0.05967727180973307
6.03 SmartQuadratic 0.10276454945454548 0.057549044119402995
6.03 Bessel 0.10276454945454551 0.057549044119402995
6.03 Cubic 0.09802294072783334 0.05560667387227888
6.03 Limiter 0.12028600740226814 0.05997813807157021
6.06 SmartQuadratic 0.10302197963636366 0.057773525645364525
6.06 Bessel 0.10302197963636368 0.05777352564536455
6.06 Cubic 0.09837096266765508 0.055817520941763704
6.06 Limiter 0.120533389980262 0.06027731503075114
6.09 SmartQuadratic 0.10326683600000003 0.05799703268965516
6.09 Bessel 0.10326683600000006 0.05799703268965518
6.09 Cubic 0.09870902208185398 0.0560279805557709
6.09 Limiter 0.12075455093999923 0.06057469848180649
6.12 SmartQuadratic 0.10349911854545457 0.05821951794652407
6.12 Bessel 0.1034991185454546 0.05821951794652407
6.12 Cubic 0.09903711897043002 0.05623800957626521
6.12 Limiter 0.12094949028147979 0.06087018626251133
6.15 SmartQuadratic 0.1037188272727273 0.058440935033259436
6.15 Bessel 0.10371882727272733 0.058440935033259436
6.15 Cubic 0.09935525333338324 0.056447565706929166
6.15 Limiter 0.1211182080047037 0.06116367820405004
6.18 SmartQuadratic 0.1039259621818182 0.05866123846778465
6.18 Bessel 0.10392596218181824 0.05866123846778464
6.18 Cubic 0.09966342517071358 0.05665660747273298
6.18 Limiter 0.12126070410967096 0.061455076082632516
6.21 SmartQuadratic 0.10412052327272729 0.05888038364690382
6.21 Bessel 0.10412052327272733 0.05888038364690383
6.21 Cubic 0.0999616344824211 0.05686509420009677
6.21 Limiter 0.12137697859638155 0.061744283572512944
6.24 SmartQuadratic 0.10430251054545457 0.059098326825174824
6.24 Bessel 0.1043025105454546 0.05909832682517484
6.24 Cubic 0.10024988126850574 0.057072985997624816
6.24 Limiter 0.12146703146483549 0.06203120620036367
6.27 SmartQuadratic 0.10447192400000002 0.05931502509438887
6.27 Bessel 0.10447192400000005 0.05931502509438887
6.27 Cubic 0.10052816552896754 0.05728024373739315
6.27 Limiter 0.12153086271503279 0.06231575130095901
6.3 SmartQuadratic 0.10462876363636366 0.05953043636363636
6.3 Bessel 0.1046287636363637 0.05953043636363638
6.3 Cubic 0.10079648726380651 0.05748682903677154
6.3 Limiter 0.12156847234697342 0.06259782797412519
6.33 SmartQuadratic 0.10477302945454547 0.05974451933993968
6.33 Bessel 0.10477302945454552 0.059744519339939704
6.33 Cubic 0.10105484647302262 0.05769270424076259
6.33 Limiter 0.12157986036065739 0.0628773470429145
6.36 SmartQuadratic 0.10490472145454548 0.05995723350943397
6.36 Bessel 0.10490472145454552 0.05995723350943397
6.36 Cubic 0.10130324315661587 0.05789783240484054
6.36 Limiter 0.1215650267560847 0.06315422101296315
6.39 SmartQuadratic 0.10502383963636366 0.06016853911907811
6.39 Bessel 0.10502383963636369 0.06016853911907811
6.39 Cubic 0.1015416773145863 0.058102177278273534
6.39 Limiter 0.12152397153325536 0.06342836403299394
6.42 SmartQuadratic 0.10513038400000002 0.06037839715887851
6.42 Bessel 0.10513038400000006 0.06037839715887852
6.42 Cubic 0.10177014894693386 0.05830570328791352
6.42 Limiter 0.12145669469216937 0.06369969185642653
6.45 SmartQuadratic 0.10522435454545456 0.06058676934460888
6.45 Bessel 0.1052243545454546 0.06058676934460889
6.45 Cubic 0.10198865805365857 0.058508375522438406
6.45 Limiter 0.12136319623282672 0.06396812180405875
6.48 SmartQuadratic 0.10530575127272729 0.06079361810101011
6.48 Bessel 0.10530575127272734 0.06079361810101012
6.48 Cubic 0.10219720463476042 0.058710159717032105
6.48 Limiter 0.1212434761552274 0.06423357272778478
6.51 SmartQuadratic 0.1053745741818182 0.060998906545454555
6.51 Bessel 0.10537457418181823 0.060998906545454555
6.51 Cubic 0.10239578869023946 0.05891102223848804
6.51 Limiter 0.12109753445937145 0.06449596497531644
6.54 SmartQuadratic 0.10543082327272729 0.061202598472060055
6.54 Bessel 0.10543082327272732 0.061202598472060055
6.54 Cubic 0.10258441022009562 0.059110930070722656
6.54 Limiter 0.12092537114525882 0.0647552203558754
6.57 SmartQuadratic 0.10547449854545457 0.06140465833623911
6.57 Bessel 0.1054744985454546 0.06140465833623912
6.57 Cubic 0.10276306922432896 0.059309850800685945
6.57 Limiter 0.12072698621288956 0.06501126210682541
6.6 SmartQuadratic 0.10550560000000002 0.061605051239669424
6.6 Bessel 0.10550560000000006 0.061605051239669424
6.6 Cubic 0.10293176570293941 0.05950775260465601
6.6 Limiter 0.12050237966226361 0.06526401486121453
6.63 SmartQuadratic 0.10552412763636365 0.06180374291567257
6.63 Bessel 0.1055241276363637 0.06180374291567258
6.63 Cubic 0.10309049965592704 0.059704604234906
6.63 Limiter 0.12025155149338103 0.06551340461619852
6.66 SmartQuadratic 0.10553008145454548 0.06200069971498773
6.66 Bessel 0.10553008145454551 0.06200069971498773
6.66 Cubic 0.10323927108329181 0.0599003750067311
6.66 Limiter 0.11997450170624178 0.06575935870231775
6.69 SmartQuadratic 0.10552346145454548 0.062195888591928254
6.69 Bessel 0.10552346145454551 0.06219588859192827
6.69 Cubic 0.10337807998503373 0.06009503478582483
6.69 Limiter 0.1196712303008459 0.06600180575360062
6.72 SmartQuadratic 0.10550426763636367 0.06238927709090909
6.72 Bessel 0.1055042676363637 0.06238927709090911
6.72 Cubic 0.10350692636115282 0.06028855397599329
6.72 Limiter 0.11934173727719335 0.06624067567846792
6.75 SmartQuadratic 0.10547250000000002 0.06258083333333334
6.75 Bessel 0.10547250000000005 0.06258083333333335
6.75 Cubic 0.10362581021164904 0.06048090350719719
6.75 Limiter 0.11898602263528413 0.06647589963141291
6.78 SmartQuadratic 0.10542815854545456 0.06277052600482703
6.78 Bessel 0.1054281585454546 0.06277052600482705
6.78 Cubic 0.10373473153652243 0.06067205482391115
6.78 Limiter 0.11860408637511825 0.06670740998543347
6.81 SmartQuadratic 0.10537124327272729 0.06295832434281137
6.81 Bessel 0.10537124327272734 0.06295832434281139
6.81 Cubic 0.10383369033577294 0.06086197987379091
6.81 Limiter 0.11819592849669575 0.06693514030519261
6.84 SmartQuadratic 0.10530175418181821 0.06314419812440192
6.84 Bessel 0.10530175418181825 0.06314419812440193
6.84 Cubic 0.10392268660940063 0.06105065109663856
6.84 Limiter 0.11776154900001656 0.06715902532088568
6.87 SmartQuadratic 0.10521969127272729 0.06332811765462486
6.87 Bessel 0.10521969127272733 0.06332811765462487
6.87 Cubic 0.10400172035740546 0.06123804141365705
6.87 Limiter 0.1173009478850807 0.06737900090279188
6.9 SmartQuadratic 0.10512505454545457 0.06351005375494073
6.9 Bessel 0.10512505454545461 0.06351005375494073
6.9 Cubic 0.10407079157978745 0.06142412421698491
6.9 Limiter 0.11681412515188822 0.06759500403648991
6.93 SmartQuadratic 0.10501784400000003 0.06368997775206614
6.93 Bessel 0.10501784400000005 0.06368997775206613
6.93 Cubic 0.10412990027654659 0.06160887335950287
6.93 Limiter 0.11630108080043909 0.0678069727987173
6.96 SmartQuadratic 0.10489805963636366 0.06386786146708463
6.96 Bessel 0.1048980596363637 0.06386786146708466
6.96 Cubic 0.10417904644768286 0.06179226314490409
6.96 Limiter 0.11576181483073329 0.06801484633385403
6.99 SmartQuadratic 0.10476570145454547 0.06404367720483808
6.99 Bessel 0.10476570145454552 0.0640436772048381
6.99 Cubic 0.1042182300931963 0.061974268318019984
6.99 Limiter 0.11519632724277083 0.06821856483101178
7.02 SmartQuadratic 0.10462076945454549 0.06421739774358974
7.02 Bessel 0.10462076945454551 0.06421739774358975
7.02 Cubic 0.1042474512130869 0.0621548640553943
7.02 Limiter 0.11460461803655171 0.0684180695017105
7.05 SmartQuadratic 0.10446326363636366 0.06438899632495164
7.05 Bessel 0.10446326363636371 0.06438899632495165
7.05 Cubic 0.10426670980735464 0.06233402595609768
7.05 Limiter 0.11398668721207594 0.06861330255812523
7.08 SmartQuadratic 0.10429318400000004 0.0645584466440678
7.08 Bessel 0.10429318400000007 0.0645584466440678
7.08 Cubic 0.10427600587599953 0.06251173003277585
7.08 Limiter 0.11334253476934351 0.06880420719188557
7.11 SmartQuadratic 0.10411053054545456 0.06472572284004603
7.11 Bessel 0.1041105305454546 0.06472572284004605
7.11 Cubic 0.10427533941902158 0.06268795270292439
7.11 Limiter 0.11267216070835442 0.06899072755341222
7.14 SmartQuadratic 0.1039153032727273 0.06489079948663101
7.14 Bessel 0.10391530327272734 0.06489079948663104
7.14 Cubic 0.10426471043642077 0.06286267078038349
7.14 Limiter 0.11197556502910869 0.0691728087317743
7.17 SmartQuadratic 0.10370750218181819 0.06505365158311145
7.17 Bessel 0.10370750218181825 0.06505365158311147
7.17 Cubic 0.10424411892819713 0.06303586146704622
7.17 Limiter 0.11125274773160629 0.06935039673505228
7.2 SmartQuadratic 0.10348712727272731 0.06521425454545456
7.2 Bessel 0.10348712727272734 0.06521425454545457
7.2 Cubic 0.10421356489435062 0.06320750234477412
7.2 Limiter 0.11050370881584723 0.06952343847119198
7.23 SmartQuadratic 0.10325417854545457 0.06537258419766126
7.23 Bessel 0.1032541785454546 0.06537258419766127
7.23 Cubic 0.10417304833488127 0.063377571367514
7.23 Limiter 0.10972844828183152 0.06969188172933515
7.26 SmartQuadratic 0.10300865600000003 0.06552861676333584
7.26 Bessel 0.10300865600000007 0.06552861676333585
7.26 Cubic 0.10412256924978906 0.06354604685361025
7.26 Limiter 0.10892696612955918 0.0698556751616129
7.29 SmartQuadratic 0.10275055963636366 0.06568232885746353
7.29 Bessel 0.1027505596363637 0.06568232885746354
7.29 Cubic 0.10406212763907402 0.06371290747830691
7.29 Limiter 0.10809926235903014 0.07001476826538877
7.32 SmartQuadratic 0.10247988945454548 0.06583369747839046
7.32 Bessel 0.10247988945454553 0.06583369747839048
7.32 Cubic 0.10399172350273612 0.06387813226643423
7.32 Limiter 0.10724533697024446 0.07016911136593837
7.35 SmartQuadratic 0.10219664545454547 0.0659827
7.35 Bessel 0.10219664545454553 0.06598270000000002
7.35 Cubic 0.10391135684077538 0.0640417005852742
7.35 Limiter 0.10636518996320216 0.07031865559955323
7.38 SmartQuadratic 0.10190082763636368 0.06612931416407984
7.38 Bessel 0.10190082763636371 0.06612931416407984
7.38 Cubic 0.10382102765319179 0.06420359213760012
7.38 Limiter 0.10545882133790316 0.0704633528970567
7.41 SmartQuadratic 0.10159243600000002 0.0662735180728745
7.41 Bessel 0.10159243600000006 0.06627351807287452
7.41 Cubic 0.10372073593998535 0.06436378695488537
7.41 Limiter 0.1045262310943475 0.07060315596772035
7.44 SmartQuadratic 0.10127147054545457 0.0664152901818182
7.44 Bessel 0.10127147054545461 0.0664152901818182
7.44 Cubic 0.10361048170115605 0.06452226539067632
7.44 Limiter 0.10356741923253518 0.07073801828356946
7.47 SmartQuadratic 0.1009379312727273 0.0665546092924425
7.47 Bessel 0.10093793127272734 0.06655460929244252
7.47 Cubic 0.10349026493670391 0.064679008114125
7.47 Limiter 0.10258238575246625 0.07086789406406659
7.5 SmartQuadratic 0.10059181818181821 0.06669145454545455
7.5 Bessel 0.10059181818181824 0.06669145454545458
7.5 Cubic 0.10336008564662891 0.06483399610367703
7.5 Limiter 0.10157113065414064 0.07099273826116294
7.53 SmartQuadratic 0.10023313127272729 0.06682580541398045
7.53 Bessel 0.10023313127272734 0.06682580541398046
7.53 Cubic 0.10321994383093107 0.0649872106409104
7.53 Limiter 0.10053365393755836 0.07111250654470695
7.56 SmartQuadratic 0.09986187054545456 0.06695764169696972
7.56 Bessel 0.09986187054545462 0.06695764169696972
7.56 Cubic 0.10306983948961039 0.06513863330452081
7.56 Limiter 0.09946995560271946 0.07122715528820013
7.59 SmartQuadratic 0.09947803600000003 0.06708694351275604
7.59 Bessel 0.09947803600000008 0.06708694351275604
7.59 Cubic 0.10290977262266686 0.06528824596445001
7.59 Limiter 0.09838003564962387 0.07133664155489114
7.62 SmartQuadratic 0.09908162763636368 0.06721369129277023
7.62 Bessel 0.09908162763636369 0.06721369129277024
7.62 Cubic 0.10273974323010046 0.06543603077615238
7.62 Limiter 0.09726389407827163 0.07144092308419789
7.65 SmartQuadratic 0.09867264545454547 0.06733786577540109
7.65 Bessel 0.09867264545454552 0.06733786577540109
7.65 Cubic 0.10255975131191122 0.0655819701749968
7.65 Limiter 0.09612153088866274 0.07153995827844936
7.68 SmartQuadratic 0.09825108945454547 0.06745944800000002
7.68 Bessel 0.09825108945454553 0.06745944800000002
7.68 Cubic 0.10236979686809916 0.06572604687079944
7.68 Limiter 0.09495294608079718 0.07163370618993817
7.71 SmartQuadratic 0.09781695963636367 0.06757841930102584
7.71 Bessel 0.09781695963636369 0.06757841930102586
7.71 Cubic 0.10216987989866422 0.06586824384248446
7.71 Limiter 0.09375813965467499 0.07172212650827534
7.74 SmartQuadratic 0.09737025600000003 0.06769476130232557
7.74 Bessel 0.09737025600000007 0.0676947613023256
7.74 Cubic 0.10196000040360645 0.06600854433286864
7.74 Limiter 0.09253711161029612 0.07180517954803915
7.77 SmartQuadratic 0.09691097854545458 0.06780845591154791
7.77 Bessel 0.09691097854545462 0.06780845591154794
7.77 Cubic 0.10174015838292581 0.06614693184356696
7.77 Limiter 0.09128986194766064 0.07188282623671018
7.8 SmartQuadratic 0.09643912727272728 0.06791948531468534
7.8 Bessel 0.09643912727272735 0.06791948531468534
7.8 Cubic 0.10151035383662234 0.06628339013001572
7.8 Limiter 0.09001639066676843 0.07195502810288464
7.83 SmartQuadratic 0.0959547021818182 0.06802783197074191
7.83 Bessel 0.09595470218181826 0.06802783197074193
7.83 Cubic 0.10127058676469601 0.06641790319661
7.83 Limiter 0.0887166977676196 0.07202174726475882
7.86 SmartQuadratic 0.0954577032727273 0.06813347860652326
7.86 Bessel 0.09545770327272735 0.06813347860652327
7.86 Cubic 0.10102085716714684 0.06655045529195268
7.86 Limiter 0.08739078325021411 0.07208294641887719
7.89 SmartQuadratic 0.09494813054545458 0.06823640821154511
7.89 Bessel 0.09494813054545462 0.06823640821154514
7.89 Cubic 0.10076116504397481 0.06668103090421153
7.89 Limiter 0.086038647114552 0.07213858882913712
7.92 SmartQuadratic 0.094425984 0.06833660403305786
7.92 Bessel 0.09442598400000007 0.06833660403305787
7.92 Cubic 0.10049151039517995 0.06680961475658212
7.92 Limiter 0.0846602893606332 0.0721886383160436
7.95 SmartQuadratic 0.09389126363636366 0.06843404957118356
7.95 Bessel 0.0938912636363637 0.06843404957118357
7.95 Cubic 0.10021189322076222 0.06693619180285328
7.95 Limiter 0.08325570998845772 0.07223305924620721
7.98 SmartQuadratic 0.09334396945454548 0.06852872857416269
7.98 Bessel 0.09334396945454551 0.06852872857416271
7.98 Cubic 0.09992231352072166 0.06706074722307266
7.98 Limiter 0.08182490899802561 0.07227181652207897
8.01 SmartQuadratic 0.09278410145454548 0.06862062503370786
8.01 Bessel 0.09278410145454553 0.06862062503370787
8.01 Cubic 0.09962277129505824 0.06718326641930969
8.01 Limiter 0.08036788638933688 0.07230487557191588
8.04 SmartQuadratic 0.09221165963636367 0.06870972318046133
8.04 Bessel 0.09221165963636373 0.06870972318046135
8.04 Cubic 0.09931326654377198 0.06730373501151331
8.04 Limiter 0.0788846421623915 0.07233220233997112
8.07 SmartQuadratic 0.09162664400000001 0.06879600747955392
8.07 Bessel 0.09162664400000006 0.06879600747955392
8.07 Cubic 0.09899379926686286 0.06742213883346228
8.07 Limiter 0.07737517631718938 0.07235376327690299
8.1 SmartQuadratic 0.09102905454545457 0.06887946262626264
8.1 Bessel 0.09102905454545462 0.06887946262626266
8.1 Cubic 0.09866436946433091 0.06753846392880528
8.1 Limiter 0.07583948885373065 0.07236952533039712
8.13 SmartQuadratic 0.09041889127272727 0.06896007354176452
8.13 Bessel 0.09041889127272733 0.06896007354176455
8.13 Cubic 0.09832497713617608 0.06765269654718872
8.13 Limiter 0.07427757977201521 0.07237945593599611
8.16 SmartQuadratic 0.08979615418181817 0.06903782536898398
8.16 Bessel 0.08979615418181824 0.06903782536898398
8.16 Cubic 0.09797562228239842 0.06776482314047022
8.16 Limiter 0.0726894490720432 0.07238352300813174
8.19 SmartQuadratic 0.08916084327272732 0.06911270346853148
8.19 Bessel 0.08916084327272736 0.0691127034685315
8.19 Cubic 0.09761630490299791 0.0678748303590149
8.19 Limiter 0.07107509675381452 0.07238169493135391
8.22 SmartQuadratic 0.08851295854545457 0.06918469341473127
8.22 Bessel 0.0885129585454546 0.06918469341473127
8.22 Cubic 0.09724702499797455 0.06798270504807308
8.22 Limiter 0.06943452281732909 0.07237394055175198
8.25 SmartQuadratic 0.08785250000000001 0.06925378099173554
8.25 Bessel 0.08785250000000008 0.06925378099173556
8.25 Cubic 0.09686778256732836 0.06808843424423688
8.25 Limiter 0.06776772726258713 0.0723602291685631
8.28 SmartQuadratic 0.08717946763636368 0.06931995218972332
8.28 Bessel 0.08717946763636372 0.06931995218972334
8.28 Cubic 0.0964785776110593 0.06819200517197392
8.28 Limiter 0.06607471008958851 0.07234053052596304
8.31 SmartQuadratic 0.08649386145454548 0.06938319320118151
8.31 Bessel 0.08649386145454552 0.06938319320118153
8.31 Cubic 0.09607941012916738 0.06829340524023605
8.31 Limiter 0.06435547129833309 0.0723148148050347
8.34 SmartQuadratic 0.08579568145454547 0.0694434904172662
8.34 Bessel 0.08579568145454554 0.06944349041726622
8.34 Cubic 0.09567028012165264 0.06839262203914123
8.34 Limiter 0.06261001088882119 0.07228305261591024
8.37 SmartQuadratic 0.08508492763636365 0.06950083042424243
8.37 Bessel 0.08508492763636372 0.06950083042424245
8.37 Cubic 0.09525118758851506 0.06848964333672694
8.37 Limiter 0.06083832886105257 0.07224521499008185
8.4 SmartQuadratic 0.0843616 0.0695552
8.4 Bessel 0.08436160000000006 0.06955520000000003
8.4 Cubic 0.09482213252975458 0.06858445707577293
8.4 Limiter 0.05904042521502724 0.07220127337287761
8.43 SmartQuadratic 0.0836256985454546 0.0696065861106438
8.43 Bessel 0.08362569854545464 0.06960658611064383
8.43 Cubic 0.0943831149453713 0.06867705137069201
8.43 Limiter 0.05721629995074531 0.07215119961609777
8.46 SmartQuadratic 0.08287722327272729 0.06965497590715669
8.46 Bessel 0.08287722327272733 0.06965497590715669
8.46 Cubic 0.09393413483536513 0.06876741450448684
8.46 Limiter 0.0553659530682066 0.0720949659708078
8.49 SmartQuadratic 0.08211617418181821 0.069700356722133
8.49 Bessel 0.08211617418181826 0.06970035672213303
8.49 Cubic 0.09347519219973613 0.06885553492577141
8.49 Limiter 0.053489384567411424 0.07203254508028434
8.52 SmartQuadratic 0.0813425512727273 0.06974271606658132
8.52 Bessel 0.08134255127272737 0.06974271606658133
8.52 Cubic 0.09300628703848432 0.06894140124585522
8.52 Limiter 0.05158659444835953 0.07196390997310989
8.55 SmartQuadratic 0.08055635454545455 0.06978204162679427
8.55 Bessel 0.08055635454545461 0.06978204162679429
8.55 Cubic 0.0925274193516096 0.06902500223588913
8.55 Limiter 0.04965758271105085 0.07188903405641321
8.58 SmartQuadratic 0.079757584 0.06981832126128418
8.58 Bessel 0.07975758400000008 0.06981832126128419
8.58 Cubic 0.09203858913911206 0.06910632682407074
8.58 Limiter 0.0477023493554857 0.07180789110925136
8.61 SmartQuadratic 0.07894623963636364 0.0698515429977827
8.61 Bessel 0.07894623963636374 0.06985154299778273
8.61 Cubic 0.09153979640099169 0.06918536409290854
8.61 Limiter 0.04572089438166384 0.07172045527613002
8.64 SmartQuadratic 0.07812232145454545 0.06988169503030302
8.64 Bessel 0.07812232145454552 0.06988169503030306
8.64 Cubic 0.09103104113724841 0.06926210327654285
8.64 Limiter 0.04371321778958526 0.07162670106065902
8.67 SmartQuadratic 0.0772858294545455 0.06990876571626298
8.67 Bessel 0.07728582945454554 0.069908765716263
8.67 Cubic 0.09051232334788234 0.0693365337581224
8.67 Limiter 0.04167931957925008 0.07152660331933935
8.7 SmartQuadratic 0.07643676363636369 0.06993274357366773
8.7 Bessel 0.07643676363636374 0.06993274357366773
8.7 Cubic 0.08998364303289341 0.06940864506723528
8.7 Limiter 0.03961919975065825 0.0714201372554789
8.73 SmartQuadratic 0.07557512400000001 0.06995361727835053
8.73 Bessel 0.07557512400000008 0.06995361727835055
8.73 Cubic 0.0894450001922816 0.06947842687739274
8.73 Limiter 0.037532858303809695 0.07130727841323357
8.76 SmartQuadratic 0.07470091054545458 0.06997137566127025
8.76 Bessel 0.07470091054545464 0.06997137566127028
8.76 Cubic 0.08889639482604698 0.0695458690035648
8.76 Limiter 0.035420295238704554 0.07118800267177083
8.79 SmartQuadratic 0.07381412327272731 0.06998600770586412
8.79 Bessel 0.07381412327272739 0.06998600770586413
8.79 Cubic 0.08833782693418951 0.06961096139976625
8.79 Limiter 0.03328151055534276 0.07106228623955275
8.82 SmartQuadratic 0.07291476218181818 0.06999750254545455
8.82 Bessel 0.07291476218181826 0.06999750254545457
8.82 Cubic 0.08776929651670917 0.06967369415669192
8.82 Limiter 0.031116504253724232 0.07093010564873586
8.85 SmartQuadratic 0.07200282727272728 0.07000584946070879
8.85 Bessel 0.07200282727272737 0.07000584946070883
8.85 Cubic 0.087190803573606 0.06973405749940018
8.85 Limiter 0.02892527633384912 0.0707914377496847
8.88 SmartQuadratic 0.0710783185454545 0.07001103787714988
8.88 Bessel 0.0710783185454546 0.0700110378771499
8.88 Cubic 0.08660234810487996 0.06979204178504311
8.88 Limiter 0.026707826795717284 0.07064625970559671
8.91 SmartQuadratic 0.07014123600000002 0.0700130573627181
8.91 Bessel 0.07014123600000008 0.07001305736271812
8.91 Cubic 0.08600393011053109 0.06984763750064289
8.91 Limiter 0.024464155639328862 0.0704945489872357
8.94 SmartQuadratic 0.06919157963636369 0.07001189762538133
8.94 Bessel 0.06919157963636371 0.07001189762538136
8.94 Cubic 0.08539554959055937 0.06990083526091259
8.94 Limiter 0.022194262864683786 0.07033628336777135
8.97 SmartQuadratic 0.06822934945454547 0.07000754851079358
8.97 Bessel 0.06822934945454552 0.07000754851079359
8.97 Cubic 0.08477720654496476 0.069951625806121
8.97 Limiter 0.01989814847178198 0.07017144091772225
9 SmartQuadratic 0.06725454545454547 0.07
9 Bessel 0.06725454545454547 0.07
9 Cubic 0.08414890097374732 0.07
9 Limiter 0.017575812460623525 0.07
9.03 SmartQuadratic 0.06670613107438018 0.06998996729649692
9.03 Bessel 0.0667061310743802 0.06998996729649692
9.03 Cubic 0.08351667200932958 0.07004595551554797
9.03 Limiter 0.017573604485559387 0.06982582961755113
9.06 SmartQuadratic 0.06615990092089728 0.06997818870935207
9.06 Bessel 0.0661599009208973 0.06997818870935206
9.06 Cubic 0.08288655878413399 0.07008951671942076
9.06 Limiter 0.017571319592968843 0.06965280524282101
9.09 SmartQuadratic 0.06561585499409682 0.069964688733211
9.09 Bessel 0.06561585499409683 0.069964688733211
9.09 Cubic 0.08225856129816063 0.07013071430031227
9.09 Limiter 0.017568957782851898 0.06948091527534539
9.12 SmartQuadratic 0.06507399329397877 0.06994949154042131
9.12 Bessel 0.06507399329397878 0.06994949154042131
9.12 Cubic 0.08163267955140945 0.07016957854311777
9.12 Limiter 0.017566519055208545 0.06931014826729763
9.15 SmartQuadratic 0.0645343158205431 0.06993262098631622
9.15 Bessel 0.0645343158205431 0.06993262098631622
9.15 Cubic 0.08100891354388043 0.07020613933555357
9.15 Limiter 0.017564003410038793 0.06914049292098653
9.18 SmartQuadratic 0.06399682257378987 0.06991410061439454
9.18 Bessel 0.06399682257378987 0.06991410061439453
9.18 Cubic 0.08038726327557363 0.07024042617464696
9.18 Limiter 0.017561410847342633 0.0689719380864032
9.21 SmartQuadratic 0.063461513553719 0.06989395366139932
9.21 Bessel 0.06346151355371901 0.06989395366139932
9.21 Cubic 0.07976772874648899 0.07027246817309901
9.21 Limiter 0.01755874136712007 0.06880447275881564
9.24 SmartQuadratic 0.06292838876033058 0.0698722030622978
9.24 Bessel 0.06292838876033059 0.06987220306229781
9.24 Cubic 0.07915030995662657 0.07030229406552388
9.24 Limiter 0.017555994969371103 0.06863808607641053
9.27 SmartQuadratic 0.06239744819362458 0.06984887145516444
9.27 Bessel 0.062397448193624576 0.06984887145516444
9.27 Cubic 0.07853500690598633 0.07032993221456653
9.27 Limiter 0.017553171654095732 0.06847276731798049
9.3 SmartQuadratic 0.06186869185360094 0.06982398118596947
9.3 Bessel 0.06186869185360094 0.06982398118596947
9.3 Cubic 0.07792181959456826 0.07035541061690236
9.3 Limiter 0.017550271421293957 0.06830850590065632
9.33 SmartQuadratic 0.06134211974025976 0.06979755431327517
9.33 Bessel 0.06134211974025975 0.06979755431327517
9.33 Cubic 0.07731074802237241 0.0703787569091209
9.33 Limiter 0.01754729427096578 0.06814529137768291
9.36 SmartQuadratic 0.060817731853600975 0.06976961261284172
9.36 Bessel 0.06081773185360097 0.06976961261284172
9.36 Cubic 0.07670179218939874 0.07039999837349643
9.36 Limiter 0.017544240203111194 0.06798311343623788
9.39 SmartQuadratic 0.06029552819362456 0.06974017758214485
9.39 Bessel 0.06029552819362456 0.06974017758214485
9.39 Cubic 0.07609495209564723 0.07041916194364793
9.39 Limiter 0.017541109217730208 0.06782196189529209
9.42 SmartQuadratic 0.059775508760330595 0.0697092704448071
9.42 Bessel 0.059775508760330595 0.06970927044480708
9.42 Cubic 0.07549022774111795 0.07043627421009103
9.42 Limiter 0.017537901314822815 0.06766182670351115
9.45 SmartQuadratic 0.05925767355371903 0.06967691215494463
9.45 Bessel 0.05925767355371903 0.06967691215494463
9.45 Cubic 0.07488761912581085 0.07045136142568396
9.45 Limiter 0.01753461649438902 0.06750269793719652
9.48 SmartQuadratic 0.058742022573789854 0.06964312340143172
9.48 Bessel 0.058742022573789854 0.06964312340143172
9.48 Cubic 0.07428712624972592 0.0704644495109703
9.48 Limiter 0.01753125475642882 0.06734456579826614
9.51 SmartQuadratic 0.05822855582054311 0.06960792461208423
9.51 Bessel 0.05822855582054311 0.06960792461208423
9.51 Cubic 0.07368874911286319 0.07047556405942053
9.51 Limiter 0.017527816100942215 0.06718742061227313
9.54 SmartQuadratic 0.05771727329397877 0.06957133595776437
9.54 Bessel 0.05771727329397877 0.06957133595776437
9.54 Cubic 0.07309248771522267 0.07048473034257469
9.54 Limiter 0.017524300527929207 0.06703125282646168
9.57 SmartQuadratic 0.05720817499409682 0.0695333773564082
9.57 Bessel 0.05720817499409682 0.0695333773564082
9.57 Cubic 0.07249834205680429 0.07049197331508827
9.57 Limiter 0.017520708037389796 0.06687605300785977
9.6 SmartQuadratic 0.0567012609208973 0.06949406847697757
9.6 Bessel 0.0567012609208973 0.06949406847697757
9.6 Cubic 0.07190631213760813 0.07049731761968366
9.6 Limiter 0.01751703862932398 0.06672181184140756
9.63 SmartQuadratic 0.05619653107438016 0.06945342874333824
9.63 Bessel 0.05619653107438016 0.06945342874333824
9.63 Cubic 0.07131639795763414 0.07050078759200867
9.63 Limiter 0.017513292303731758 0.06656852012812067
9.66 SmartQuadratic 0.055693985454545465 0.06941147733806567
9.66 Bessel 0.05569398545454546 0.06941147733806567
9.66 Cubic 0.07072859951688237 0.07050240726540509
9.66 Limiter 0.017509469060613136 0.0664161687832879
9.69 SmartQuadratic 0.05519362406139317 0.06936823320618027
9.69 Bessel 0.05519362406139317 0.06936823320618027
9.69 Cubic 0.07014291681535278 0.0705022003755881
9.69 Limiter 0.017505568899968106 0.06626474883470214
9.72 SmartQuadratic 0.054695446894923255 0.06932371505881325
9.72 Bessel 0.054695446894923255 0.06932371505881325
9.72 Cubic 0.06955934985304535 0.07050019036523936
9.72 Limiter 0.017501591821796673 0.06611425142092427
9.75 SmartQuadratic 0.054199453955135785 0.06927794137680503
9.75 Bessel 0.054199453955135785 0.06927794137680503
9.75 Cubic 0.06897789862996015 0.07049640038851525
9.75 Limiter 0.01749753782609884 0.0659646677895791
9.78 SmartQuadratic 0.05370564524203071 0.0692309304142372
9.78 Bessel 0.05370564524203072 0.0692309304142372
9.78 Cubic 0.06839856314609713 0.07049085331547203
9.78 Limiter 0.0174934069128746 0.06581598929568247
9.81 SmartQuadratic 0.05321402075560803 0.06918270020189987
9.81 Bessel 0.05321402075560803 0.06918270020189986
9.81 Cubic 0.06782134340145626 0.07048357173640996
9.81 Limiter 0.017489199082123954 0.06566820739999933
9.84 SmartQuadratic 0.052724580495867784 0.06913326855069543
9.84 Bessel 0.052724580495867784 0.06913326855069545
9.84 Cubic 0.06724623939603763 0.0704745779661378
9.84 Limiter 0.017484914333846902 0.06552131366743158
9.87 SmartQuadratic 0.052237324462809945 0.0690826530549804
9.87 Bessel 0.05223732446280994 0.0690826530549804
9.87 Cubic 0.06667325112984118 0.0704638940481597
9.87 Limiter 0.01748055266804345 0.06537529976543556
9.9 SmartQuadratic 0.05175225265643448 0.06903087109584631
9.9 Bessel 0.051752252656434475 0.06903087109584632
9.9 Cubic 0.06610237860286688 0.07045154175878574
9.9 Limiter 0.017476114084713595 0.06523015746246809
9.93 SmartQuadratic 0.05126936507674145 0.06897793984434133
9.93 Bessel 0.05126936507674146 0.06897793984434133
9.93 Cubic 0.06553362181511481 0.07043754261116822
9.93 Limiter 0.017471598583857332 0.06508587862646088
9.96 SmartQuadratic 0.05078866172373082 0.0689238762646335
9.96 Bessel 0.05078866172373081 0.06892387626463352
9.96 Cubic 0.06496698076658489 0.07042191785926484
9.96 Limiter 0.01746700616547467 0.06494245522332232
9.99 SmartQuadratic 0.0503101425974026 0.06886869711711711
9.99 Bessel 0.0503101425974026 0.06886869711711713
9.99 Cubic 0.0644024554572772 0.0704046885017305
9.99 Limiter 0.0174623368295656 0.06479987931546644
10.02 SmartQuadratic 0.049833807697756805 0.06881241896146315
10.02 Bessel 0.049833807697756805 0.06881241896146315
10.02 Cubic 0.0638400458871917 0.07038587528573918
10.02 Limiter 0.017457590576130125 0.06465814306036816
10.05 SmartQuadratic 0.049359657024793384 0.06875505815961516
10.05 Bessel 0.049359657024793384 0.06875505815961516
10.05 Cubic 0.06327975205632834 0.07036549871073747
10.05 Limiter 0.017452767405168247 0.0645172387091445
10.08 SmartQuadratic 0.0488876905785124 0.06869663087873167
10.08 Bessel 0.0488876905785124 0.06869663087873168
10.08 Cubic 0.06272157396468722 0.07034357903213083
10.08 Limiter 0.017447867316679966 0.06437715860516109
10.11 SmartQuadratic 0.04841790835891383 0.06863715309407616
10.11 Bessel 0.04841790835891383 0.06863715309407616
10.11 Cubic 0.06216551161226828 0.07032013626490453
10.11 Limiter 0.01744289031066528 0.06423789518266348
10.14 SmartQuadratic 0.04795031036599764 0.06857664059185571
10.14 Bessel 0.04795031036599764 0.06857664059185571
10.14 Cubic 0.06161156499907149 0.07029519018718017
10.14 Limiter 0.017437836387124192 0.06409944096543278
10.17 SmartQuadratic 0.04748489659976388 0.0685151089720095
10.17 Bessel 0.047484896599763876 0.0685151089720095
10.17 Cubic 0.06105973412509694 0.07026876034370909
10.17 Limiter 0.017432705546056696 0.06396178856546508
10.2 SmartQuadratic 0.04702166706021254 0.068452573650948
10.2 Bessel 0.04702166706021253 0.06845257365094799
10.2 Cubic 0.06051001899034456 0.0702408660493044
10.2 Limiter 0.0174274977874628 0.06382493068167418
10.23 SmartQuadratic 0.046560621747343565 0.068389049864244
10.23 Bessel 0.046560621747343565 0.068389049864244
10.23 Cubic 0.05996241959481435 0.07021152639221254
10.23 Limiter 0.017422213111342497 0.06368886009861706
10.26 SmartQuadratic 0.04610176066115704 0.06832455266927652
10.26 Bessel 0.04610176066115704 0.0683245526692765
10.26 Cubic 0.05941693593850635 0.07018076023742555
10.26 Limiter 0.01741685151769579 0.0635535696852419
10.29 SmartQuadratic 0.045645083801652914 0.06825909694782822
10.29 Bessel 0.045645083801652914 0.06825909694782822
10.29 Cubic 0.05887356802142055 0.07014858622993556
10.29 Limiter 0.017411413006522682 0.06341905239365782
10.32 SmartQuadratic 0.04519059116883117 0.06819269740863788
10.32 Bessel 0.04519059116883117 0.06819269740863788
10.32 Cubic 0.0583323158435569 0.07011502279793251
10.32 Limiter 0.017405897577823168 0.06328530125792615
10.35 SmartQuadratic 0.04473828276269187 0.06812536858990813
10.35 Bessel 0.044738282762691865 0.06812536858990813
10.35 Cubic 0.057793179404915476 0.07008008815594614
10.35 Limiter 0.01740030523159725 0.06315230939287275
10.38 SmartQuadratic 0.04428815858323494 0.06805712486176987
10.38 Bessel 0.04428815858323494 0.06805712486176987
10.38 Cubic 0.057256158705496205 0.07004380030793358
10.38 Limiter 0.017394635967844924 0.06302006999292085
10.41 SmartQuadratic 0.04384021863046045 0.06798798042870415
10.41 Bessel 0.043840218630460455 0.06798798042870413
10.41 Cubic 0.056721253745299155 0.0700061770503136
10.41 Limiter 0.0173888897865662 0.06288857633094413
10.44 SmartQuadratic 0.043394462904368374 0.06791794933192201
10.44 Bessel 0.043394462904368374 0.06791794933192201
10.44 Cubic 0.0561884645243243 0.06996723597494836
10.44 Limiter 0.01738306668776107 0.06275782175713959
10.47 SmartQuadratic 0.042950891404958676 0.06784704545170382
10.47 Bessel 0.042950891404958676 0.06784704545170382
10.47 Cubic 0.0556577910425716 0.06992699447207414
10.47 Limiter 0.017377166671429533 0.06262779969791966
10.5 SmartQuadratic 0.04250950413223141 0.0677752825096981
10.5 Bessel 0.04250950413223141 0.06777528250969811
10.5 Cubic 0.05512923330004111 0.06988546973318165
10.5 Limiter 0.017371189737571596 0.0624985036548236
10.53 SmartQuadratic 0.042070301086186555 0.06770267407118136
10.53 Bessel 0.04207030108618655 0.06770267407118136
10.53 Cubic 0.05460279129673282 0.0698426787538472
10.53 Limiter 0.017365135886187252 0.062369927203447105
10.56 SmartQuadratic 0.04163328226682408 0.06762923354727918
10.56 Bessel 0.041633282266824084 0.06762923354727918
10.56 Cubic 0.05407846503264668 0.06979863833651549
10.56 Limiter 0.017359005117276505 0.062242063992390496
10.59 SmartQuadratic 0.041198447674144045 0.06755497419714976
10.59 Bessel 0.041198447674144045 0.06755497419714976
10.59 Cubic 0.053556254507782765 0.06975336509323532
10.59 Limiter 0.017352797430839353 0.06211490774222467
10.62 SmartQuadratic 0.04076579730814642 0.06747990913013029
10.62 Bessel 0.04076579730814642 0.06747990913013029
10.62 Cubic 0.05303615972214104 0.06970687544834867
10.62 Limiter 0.0173465128268758 0.06198845224447447
10.65 SmartQuadratic 0.040335331168831166 0.06740405130784709
10.65 Bessel 0.04033533116883117 0.06740405130784709
10.65 Cubic 0.052518180675721476 0.06965918564113452
10.65 Limiter 0.01734015130538584 0.06186269136061939
10.68 SmartQuadratic 0.039907049256198354 0.0673274135462903
10.68 Bessel 0.039907049256198354 0.0673274135462903
10.68 Cubic 0.05200231736852413 0.06961031172840808
10.68 Limiter 0.017333712866369477 0.06173761902111111
10.71 SmartQuadratic 0.03948095157024792 0.06725000851785343
10.71 Bessel 0.03948095157024793 0.06725000851785343
10.71 Cubic 0.05148856980054894 0.06956026958707621
10.71 Limiter 0.01732719750982671 0.061613229224407415
10.74 SmartQuadratic 0.03905703811097993 0.0671718487533391
10.74 Bessel 0.039057038110979936 0.0671718487533391
10.74 Cubic 0.05097693797179596 0.06950907491665023
10.74 Limiter 0.017320605235757538 0.06148951603602244
10.77 SmartQuadratic 0.038635308878394344 0.06709294664393092
10.77 Bessel 0.038635308878394344 0.06709294664393091
10.77 Cubic 0.05046742188226518 0.06945674324171645
10.77 Limiter 0.017313936044161964 0.06136647358759272
10.8 SmartQuadratic 0.03821576387249114 0.06701331444313263
10.8 Bessel 0.038215763872491135 0.06701331444313263
10.8 Cubic 0.04996002153195656 0.06940328991436588
10.8 Limiter 0.017307189935039984 0.06124409607595884
10.83 SmartQuadratic 0.037798403093270365 0.06693296426867518
10.83 Bessel 0.03779840309327037 0.06693296426867518
10.83 Cubic 0.04945473692087016 0.06934873011658318
10.83 Limiter 0.0173003669083916 0.06112237776226231
10.86 SmartQuadratic 0.037383226540732006 0.06685190810439184
10.86 Bessel 0.037383226540732006 0.06685190810439184
10.86 Cubic 0.048951568049005946 0.06929307886259632
10.86 Limiter 0.01729346696421681 0.06100131297105743
10.89 SmartQuadratic 0.03697023421487603 0.06677015780206272
10.89 Bessel 0.036970234214876024 0.0667701578020627
10.89 Cubic 0.048450514916363895 0.06923635100118719
10.89 Limiter 0.01728649010251562 0.06088089608943788
10.92 SmartQuadratic 0.03655942611570248 0.06668772508322847
10.92 Bessel 0.03655942611570248 0.06668772508322847
10.92 Cubic 0.04795157752294405 0.06917856121796429
10.92 Limiter 0.017279436323288024 0.06076112156617759
10.95 SmartQuadratic 0.03615080224321134 0.0666046215409746
10.95 Bessel 0.03615080224321135 0.0666046215409746
10.95 Cubic 0.0474547558687464 0.06911972403759793
10.95 Limiter 0.017272305626534024 0.0606419839108859
10.98 SmartQuadratic 0.035744362597402594 0.06652085864168619
10.98 Bessel 0.035744362597402594 0.06652085864168619
10.98 Cubic 0.04696004995377092 0.06905985382601885
10.98 Limiter 0.01726509801225362 0.060523477693176335
11.01 SmartQuadratic 0.03534010717827627 0.0664364477267741
11.01 Bessel 0.03534010717827628 0.06643644772677411
11.01 Cubic 0.046467459778017646 0.06899896479258091
11.01 Limiter 0.01725781348044681 0.06040559754184927
11.04 SmartQuadratic 0.034938035985832366 0.06635140001437301
11.04 Bessel 0.03493803598583236 0.066351400014373
11.04 Cubic 0.04597698534148657 0.06893707099218843
11.04 Limiter 0.0172504520311136 0.06028833814408766
11.07 SmartQuadratic 0.03453814902007084 0.06626572660101171
11.07 Bessel 0.03453814902007084 0.06626572660101171
11.07 Cubic 0.04548862664417765 0.06887418632738909
11.07 Limiter 0.017243013664253983 0.06017169424466595
11.1 SmartQuadratic 0.03414044628099174 0.06617943846325666
11.1 Bessel 0.03414044628099174 0.06617943846325666
11.1 Cubic 0.04500238368609095 0.06881032455043273
11.1 Limiter 0.017235498379867962 0.060055660645171864
11.13 SmartQuadratic 0.03374492776859503 0.06609254645932848
11.13 Bessel 0.033744927768595036 0.06609254645932848
11.13 Cubic 0.0445182564672264 0.06874549926529694
11.13 Limiter 0.017227906177955537 0.059940232203240684
11.16 SmartQuadratic 0.033351593482880755 0.06600506133069278
11.16 Bessel 0.033351593482880755 0.06600506133069278
11.16 Cubic 0.04403624498758408 0.06867972392968001
11.16 Limiter 0.017220237058516708 0.059825403831801946
11.19 SmartQuadratic 0.032960443423848886 0.06591699370362517
11.19 Bessel 0.03296044342384889 0.06591699370362517
11.19 Cubic 0.04355634924716394 0.06861301185696177
11.19 Limiter 0.017212491021551476 0.05971117049833821
11.22 SmartQuadratic 0.032571477591499406 0.06582835409075127
11.22 Bessel 0.032571477591499406 0.06582835409075126
11.22 Cubic 0.04307856924596597 0.06854537621813289
11.22 Limiter 0.01720466806705984 0.059597527224155754
11.25 SmartQuadratic 0.032184695985832346 0.06573915289256199
11.25 Bessel 0.03218469598583235 0.06573915289256199
11.25 Cubic 0.04260290498399021 0.06847683004369354
11.25 Limiter 0.0171967681950418 0.05948446908366692
11.28 SmartQuadratic 0.0318000986068477 0.06564940039890478
11.28 Bessel 0.03180009860684771 0.0656494003989048
11.28 Cubic 0.042129356461236646 0.06840738622552152
11.28 Limiter 0.017188791405497353 0.059371991203683944
11.31 SmartQuadratic 0.03141768545454545 0.06555910679045093
11.31 Bessel 0.03141768545454545 0.06555910679045093
11.31 Cubic 0.04165792367770524 0.06833705751871076
11.31 Limiter 0.017180737698426506 0.05926008876272391
11.34 SmartQuadratic 0.031037456528925624 0.06546828214013982
11.34 Bessel 0.031037456528925624 0.0654682821401398
11.34 Cubic 0.04118860663339605 0.06826585654338072
11.34 Limiter 0.01717260707382925 0.05914875699032497
11.37 SmartQuadratic 0.030659411829988204 0.06537693641460005
11.37 Bessel 0.030659411829988208 0.06537693641460005
11.37 Cubic 0.04072140532830904 0.06819379578645689
11.37 Limiter 0.017164399531705593 0.059037991166373094
11.4 SmartQuadratic 0.03028355135773317 0.06528507947554839
11.4 Bessel 0.03028355135773317 0.06528507947554839
11.4 Cubic 0.0402563197624442 0.06812088760342351
11.4 Limiter 0.01715611507205553 0.05892778662043966
11.43 SmartQuadratic 0.029909875112160568 0.06519272108116653
11.43 Bessel 0.029909875112160575 0.06519272108116651
11.43 Cubic 0.039793349935801574 0.06804714422004844
11.43 Limiter 0.01714775369487907 0.05881813873112949
11.46 SmartQuadratic 0.029538383093270355 0.06509987088745621
11.46 Bessel 0.029538383093270358 0.06509987088745621
11.46 Cubic 0.03933249584838111 0.067972577734081
11.46 Limiter 0.017139315400176196 0.05870904292543888
11.49 SmartQuadratic 0.029169075301062573 0.06500653844957321
11.49 Bessel 0.029169075301062573 0.06500653844957321
11.49 Cubic 0.038873757500182876 0.0678972001169233
11.49 Limiter 0.017130800187946923 0.058600494678124046
11.52 SmartQuadratic 0.028801951735537196 0.0649127332231405
11.52 Bessel 0.0288019517355372 0.06491273322314052
11.52 Cubic 0.038417134891206815 0.0678210232152753
11.52 Limiter 0.017122208058191247 0.058492489511079104
11.55 SmartQuadratic 0.028437012396694203 0.06481846456554073
11.55 Bessel 0.028437012396694203 0.06481846456554073
11.55 Cubic 0.03796262802145292 0.0677440587527544
11.55 Limiter 0.017113539010909163 0.05838502299272394
11.58 SmartQuadratic 0.028074257284533645 0.06472374173718887
11.58 Bessel 0.028074257284533652 0.06472374173718887
11.58 Cubic 0.037510236890921235 0.06766631833148971
11.58 Limiter 0.01710479304610068 0.0582780907374016
11.61 SmartQuadratic 0.027713686399055498 0.06462857390278504
11.61 Bessel 0.027713686399055498 0.06462857390278504
11.61 Cubic 0.03705996149961174 0.06758781343369172
11.61 Limiter 0.017095970163765788 0.05817168840478487
11.64 SmartQuadratic 0.027355299740259735 0.06453297013254787
11.64 Bessel 0.027355299740259735 0.06453297013254787
11.64 Cubic 0.03661180184752442 0.06750855542319759
11.64 Limiter 0.017087070363904496 0.0580658116992922
11.67 SmartQuadratic 0.0269990973081464 0.06443693940342902
11.67 Bessel 0.026999097308146397 0.06443693940342901
11.67 Cubic 0.0361657579346593 0.06742855554699267
11.67 Limiter 0.017078093646516797 0.057960456369512546
11.7 SmartQuadratic 0.02664507910271547 0.0643404906003088
11.7 Bessel 0.026645079102715477 0.0643404906003088
11.7 Cubic 0.035721829761016385 0.06734782493670868
11.7 Limiter 0.017069040011602695 0.05785561820763906
11.73 SmartQuadratic 0.026293245123966934 0.0642436325171736
11.73 Bessel 0.02629324512396694 0.0642436325171736
11.73 Cubic 0.03528001732659563 0.0672663746100987
11.73 Limiter 0.01705990945916219 0.05775129304891153
11.76 SmartQuadratic 0.025943595371900822 0.06414637385827532
11.76 Bessel 0.02594359537190083 0.06414637385827532
11.76 Cubic 0.03484032063139708 0.06718421547248976
11.76 Limiter 0.01705070198919528 0.0576474767710673
11.79 SmartQuadratic 0.02559612984651713 0.0640487232392729
11.79 Bessel 0.02559612984651713 0.06404872323927288
11.79 Cubic 0.03440273967542072 0.06710135831821322
11.79 Limiter 0.017041417601701962 0.05754416529380057
11.82 SmartQuadratic 0.025250848547815813 0.06395068918835665
11.82 Bessel 0.02525084854781582 0.06395068918835665
11.82 Cubic 0.03396727445866653 0.06701781383201329
11.82 Limiter 0.017032056296682245 0.05744135457822998
11.85 SmartQuadratic 0.024907751475796935 0.06385228014735553
11.85 Bessel 0.024907751475796935 0.06385228014735553
11.85 Cubic 0.03353392498113455 0.06693359259043427
11.85 Limiter 0.01702261807413612 0.05733904062637422
11.88 SmartQuadratic 0.024566838630460438 0.06375350447282746
11.88 Bessel 0.02456683863046044 0.06375350447282746
11.88 Cubic 0.033102691242824736 0.06684870506318664
11.88 Limiter 0.017013102934063596 0.05723721948063562
11.91 SmartQuadratic 0.02422811001180637 0.06365437043713329
11.91 Bessel 0.024228110011806372 0.06365437043713329
11.91 Cubic 0.03267357324373713 0.06676316161449267
11.91 Limiter 0.017003510876464664 0.057135887223291604
11.94 SmartQuadratic 0.023891565619834715 0.0635548862294946
11.94 Bessel 0.023891565619834715 0.0635548862294946
11.94 Cubic 0.03224657098387173 0.06667697250441154
11.94 Limiter 0.01699384190133933 0.057035039975993615
11.97 SmartQuadratic 0.023557205454545444 0.06345505995703546
11.97 Bessel 0.023557205454545448 0.06345505995703546
11.97 Cubic 0.03182168446322848 0.06659014789014471
11.97 Limiter 0.01698409600868759 0.056934673899273855
12 SmartQuadratic 0.023225029515938606 0.06335489964580875
12 Bessel 0.023225029515938606 0.06335489964580875
12 Cubic 0.031398913681807444 0.06650269782732164
12 Limiter 0.016974273198509447 0.056834785192059145
12.03 SmartQuadratic 0.02289503780401417 0.06325441324180696
12.03 Bessel 0.022895037804014175 0.06325441324180696
12.03 Cubic 0.030978258639608597 0.06641463227126625
12.03 Limiter 0.0169643734708049 0.056735370091192304
12.06 SmartQuadratic 0.022567230318772124 0.06315360861195793
12.06 Bessel 0.022567230318772127 0.06315360861195793
12.06 Cubic 0.030559719336631916 0.06632596107824448
12.06 Limiter 0.01695439682557395 0.05663642487096043
12.09 SmartQuadratic 0.022241607060212512 0.06305249354510592
12.09 Bessel 0.02224160706021252 0.06305249354510593
12.09 Cubic 0.030143295772877457 0.06623669400669338
12.09 Limiter 0.016944343262816592 0.05653794584263048
12.12 SmartQuadratic 0.021918168028335308 0.06295107575297791
12.12 Bessel 0.021918168028335308 0.06295107575297791
12.12 Cubic 0.02972898794834518 0.0661468407184318
12.12 Limiter 0.016934212782532834 0.05643992935399146
12.15 SmartQuadratic 0.02159691322314049 0.06284936287113561
12.15 Bessel 0.021596913223140494 0.06284936287113561
12.15 Cubic 0.029316795863035067 0.06605641077985316
12.15 Limiter 0.01692400538472267 0.05634237178890364
12.18 SmartQuadratic 0.0212778426446281 0.06274736245991358
12.18 Bessel 0.0212778426446281 0.0627473624599136
12.18 Cubic 0.028906719516947163 0.0659654136631008
12.18 Limiter 0.016913721069386104 0.05624526956685424
12.21 SmartQuadratic 0.020960956292798094 0.06264508200534334
12.21 Bessel 0.0209609562927981 0.06264508200534334
12.21 Cubic 0.028498758910081433 0.06587385874722564
12.21 Limiter 0.016903359836523132 0.05614861914251982
12.24 SmartQuadratic 0.020646254167650525 0.0625425289200639
12.24 Bessel 0.020646254167650528 0.0625425289200639
12.24 Cubic 0.028092914042437904 0.06578175531932719
12.24 Limiter 0.016892921686133756 0.056052417005335024
12.27 SmartQuadratic 0.02033373626918536 0.06243971054421907
12.27 Bessel 0.020333736269185367 0.06243971054421908
12.27 Cubic 0.02768918491401657 0.06568911257567756
12.27 Limiter 0.016882406618217976 0.055956659679067634
12.3 SmartQuadratic 0.02002340259740259 0.06233663414634147
12.3 Bessel 0.02002340259740259 0.06233663414634147
12.3 Cubic 0.0272875715248174 0.0655959396228291
12.3 Limiter 0.016871814632775792 0.05586134372139988
12.33 SmartQuadratic 0.01971525315230224 0.062233306924223755
12.33 Bessel 0.019715253152302242 0.06223330692422376
12.33 Cubic 0.026888073874840455 0.06550224547870598
12.33 Limiter 0.016861145729807202 0.05576646572351591
12.36 SmartQuadratic 0.019409287933884297 0.06212973600577711
12.36 Bessel 0.019409287933884307 0.062129736005777106
12.36 Cubic 0.02649069196408569 0.06540803907367966
12.36 Limiter 0.01685039990931221 0.055672022309695125
12.39 SmartQuadratic 0.01910550694214875 0.06202592844987722
12.39 Bessel 0.01910550694214875 0.06202592844987723
12.39 Cubic 0.02609542579255309 0.0653133292516289
12.39 Limiter 0.016839577171290813 0.05557801013691159
12.42 SmartQuadratic 0.01880391017709563 0.06192189124719814
12.42 Bessel 0.01880391017709563 0.06192189124719814
12.42 Cubic 0.0257022753602427 0.06521812477098438
12.42 Limiter 0.016828677515743014 0.05548442589443913
12.45 SmartQuadratic 0.01850449763872492 0.06181763132103386
12.45 Bessel 0.018504497638724915 0.06181763132103386
12.45 Cubic 0.025311240667154497 0.06512243430575815
12.45 Limiter 0.01681770094266881 0.055391266303462174
12.48 SmartQuadratic 0.01820726932703659 0.06171315552810826
12.48 Bessel 0.01820726932703659 0.06171315552810826
12.48 Cubic 0.024922321713288467 0.0650262664465583
12.48 Limiter 0.0168066474520682 0.05529852811669221
12.51 SmartQuadratic 0.01791222524203069 0.061608470659373346
12.51 Bessel 0.01791222524203069 0.06160847065937334
12.51 Cubic 0.02453551849864464 0.06492962970158901
12.51 Limiter 0.016795517043941187 0.055206208117989826
12.54 SmartQuadratic 0.017619365383707206 0.06150358344079584
12.54 Bessel 0.01761936538370721 0.061503583440795845
12.54 Cubic 0.02415083102322302 0.06483253249763624
12.54 Limiter 0.016784309718287774 0.055114303121992024
12.57 SmartQuadratic 0.01732868975206611 0.06139850053413284
12.57 Bessel 0.017328689752066105 0.06139850053413284
12.57 Cubic 0.02376825928702355 0.0647349831810393
12.57 Limiter 0.01677302547510795 0.05502280997374501
12.6 SmartQuadratic 0.01704019834710744 0.06129322853769607
12.6 Bessel 0.01704019834710744 0.06129322853769608
12.6 Cubic 0.02338780329004629 0.06463699001864857
12.6 Limiter 0.016761664314401726 0.054931725548342164
12.63 SmartQuadratic 0.016753891168831157 0.061187773987105544
12.63 Bessel 0.016753891168831157 0.061187773987105544
12.63 Cubic 0.023009463032291205 0.06453856119876952
12.63 Limiter 0.016750226236169098 0.05484104675056719
12.66 SmartQuadratic 0.0164697682172373 0.06108214335603218
12.66 Bessel 0.016469768217237307 0.061082143356032174
12.66 Cubic 0.022633238513758328 0.06443970483209334
12.66 Limiter 0.016738711240410063 0.05475077051454234
12.69 SmartQuadratic 0.016187829492325854 0.060976343056930185
12.69 Bessel 0.01618782949232586 0.060976343056930185
12.69 Cubic 0.022259129734447637 0.06434042895261441
12.69 Limiter 0.016727119327124628 0.05466089380338164
12.72 SmartQuadratic 0.0159080749940968 0.06087037944175894
12.72 Bessel 0.015908074994096806 0.06087037944175894
12.72 Cubic 0.02188713669435912 0.06424074151853465
12.72 Limiter 0.016715450496312786 0.05457141360884892
12.75 SmartQuadratic 0.015630504722550176 0.06076425880269465
12.75 Bessel 0.015630504722550176 0.06076425880269464
12.75 Cubic 0.021517259393492805 0.06414065041315534
12.75 Limiter 0.01670370474797454 0.0544823269510209
12.78 SmartQuadratic 0.015355118677685952 0.060657987372832047
12.78 Bessel 0.01535511867768595 0.060657987372832047
12.78 Cubic 0.02114949783184869 0.06404016344575608
12.78 Limiter 0.01669188208210989 0.054393630877954735
12.81 SmartQuadratic 0.01508191685950412 0.06055157132687624
12.81 Bessel 0.015081916859504121 0.06055157132687625
12.81 Cubic 0.020783852009426743 0.06393928835246164
12.81 Limiter 0.016679982498718837 0.054305322465360475
12.84 SmartQuadratic 0.014810899268004718 0.060445016781824804
12.84 Bessel 0.014810899268004718 0.06044501678182481
12.84 Cubic 0.020420321926227003 0.06383803279709661
12.84 Limiter 0.01666800599780138 0.054217398816278
12.87 SmartQuadratic 0.014542065903187722 0.060338329797640394
12.87 Bessel 0.014542065903187726 0.060338329797640394
12.87 Cubic 0.020058907582249444 0.06373640437202795
12.87 Limiter 0.01665595257935752 0.0541298570607584
12.9 SmartQuadratic 0.014275416765053124 0.06023151637791385
12.9 Bessel 0.014275416765053124 0.06023151637791385
12.9 Cubic 0.01969960897749405 0.06363441059899594
12.9 Limiter 0.016643822243387254 0.05404269435555004
12.93 SmartQuadratic 0.01401095185360094 0.06012458247051831
12.93 Bessel 0.014010951853600948 0.060124582470518315
12.93 Cubic 0.019342426111960895 0.0635320589299336
12.93 Limiter 0.016631614989890582 0.053955907883788755
12.96 SmartQuadratic 0.013748671168831153 0.060017533968253975
12.96 Bessel 0.013748671168831154 0.060017533968253975
12.96 Cubic 0.018987358985649877 0.06342935674777449
12.96 Limiter 0.01661933081886751 0.05386949485469242
12.99 SmartQuadratic 0.013488574710743793 0.059910376709484105
12.99 Bessel 0.0134885747107438 0.059910376709484105
12.99 Cubic 0.018634407598561067 0.06332631136724963
12.99 Limiter 0.01660696973031803 0.05378345250325984
13.02 SmartQuadratic 0.013230662479338838 0.059803116478762144
13.02 Bessel 0.013230662479338844 0.05980311647876213
13.02 Cubic 0.018283571950694466 0.06322293003567307
13.02 Limiter 0.016594531724242148 0.053697778089973704
13.05 SmartQuadratic 0.012974934474616284 0.05969575900745023
13.05 Bessel 0.012974934474616284 0.059695759007450236
13.05 Cubic 0.01793485204205003 0.06311921993371697
13.05 Limiter 0.01658201680063986 0.05361246890050763
13.08 SmartQuadratic 0.012721390696576147 0.05958830997432927
13.08 Bessel 0.012721390696576143 0.05958830997432927
13.08 Cubic 0.017588247872627805 0.06301518817617574
13.08 Limiter 0.01656942495951117 0.053527522245437366
13.11 SmartQuadratic 0.012470031145218417 0.05948077500620038
13.11 Bessel 0.012470031145218413 0.05948077500620038
13.11 Cubic 0.01724375944242776 0.06291084181271979
13.11 Limiter 0.016556756200856077 0.05344293545995576
13.14 SmartQuadratic 0.012220855820543084 0.059373159678478435
13.14 Bessel 0.01222085582054308 0.05937315967847844
13.14 Cubic 0.01690138675144988 0.062806187828639
13.14 Limiter 0.01654401052467458 0.05335870590359184
13.17 SmartQuadratic 0.011973864722550171 0.059265469515777255
13.17 Bessel 0.011973864722550173 0.059265469515777255
13.17 Cubic 0.016561129799694235 0.06270123314557598
13.17 Limiter 0.016531187930966678 0.05327483095993358
13.2 SmartQuadratic 0.011729057851239667 0.059157709992486866
13.2 Bessel 0.011729057851239677 0.05915770999248686
13.2 Cubic 0.016222988587160744 0.06259598462224927
13.2 Limiter 0.01651828841973237 0.053191308036354516
13.23 SmartQuadratic 0.011486435206611561 0.059049886533342984
13.23 Bessel 0.011486435206611564 0.05904988653334298
13.23 Cubic 0.015886963113849448 0.06249044905516685
13.23 Limiter 0.01650531199097166 0.05310813456374406
13.26 SmartQuadratic 0.011245996788665875 0.05894200451398869
13.26 Bessel 0.011245996788665877 0.05894200451398869
13.26 Cubic 0.015553053379760345 0.06238463317932983
13.26 Limiter 0.016492258644684545 0.05302530799624153
13.29 SmartQuadratic 0.011007742597402599 0.058834069261528545
13.29 Bessel 0.0110077425974026 0.05883406926152855
13.29 Cubic 0.015221259384893437 0.06227854366892666
13.29 Limiter 0.016479128380871025 0.05294282581097365
13.32 SmartQuadratic 0.010771672632821711 0.058726086055075157
13.32 Bessel 0.010771672632821722 0.058726086055075157
13.32 Cubic 0.014891581129248696 0.06217218713801797
13.32 Limiter 0.0164659211995311 0.05286068550779577
13.35 SmartQuadratic 0.010537786894923252 0.05861806012628843
13.35 Bessel 0.010537786894923254 0.05861806012628843
13.35 Cubic 0.014564018612826163 0.062065570141212174
13.35 Limiter 0.016452637100664774 0.05277888460903643
13.38 SmartQuadratic 0.01030608538370719 0.058509996659907554
13.38 Bessel 0.01030608538370719 0.05850999665990757
13.38 Cubic 0.01423857183562581 0.06195869917433192
13.38 Limiter 0.016439276084272043 0.05269742065924546
13.41 SmartQuadratic 0.010076568099173545 0.0584019007942759
13.41 Bessel 0.010076568099173545 0.058401900794275895
13.41 Cubic 0.013915240797647666 0.06185158067507175
13.41 Limiter 0.01642583815035291 0.05261629122494537
13.44 SmartQuadratic 0.009849235041322311 0.058293777621858674
13.44 Bessel 0.009849235041322311 0.058293777621858674
13.44 Cubic 0.013594025498891701 0.061744221023646746
13.44 Limiter 0.01641232329890737 0.05253549389438617
13.47 SmartQuadratic 0.009624086210153468 0.05818563218975397
13.47 Bessel 0.009624086210153468 0.05818563218975397
13.47 Cubic 0.013274925939357904 0.06163662654343266
13.47 Limiter 0.016398731529935425 0.052455026277303377
13.5 SmartQuadratic 0.00940112160566705 0.05807746950019678
13.5 Bessel 0.009401121605667057 0.058077469500196786
13.5 Cubic 0.012957942119046315 0.06152880350159748
13.5 Limiter 0.01638506284343708 0.05237488600467933
13.53 SmartQuadratic 0.009180341227863048 0.05796929451105638
13.53 Bessel 0.00918034122786305 0.057969294511056375
13.53 Cubic 0.01264307403795692 0.061420758109724534
13.53 Limiter 0.016371317239412327 0.05229507072850758
13.56 SmartQuadratic 0.008961745076741428 0.057861112136327074
13.56 Bessel 0.00896174507674144 0.057861112136327074
13.56 Cubic 0.012330321696089691 0.0613124965244274
13.56 Limiter 0.01635749471786117 0.0522155781215605
13.59 SmartQuadratic 0.008745333152302238 0.05775292724661251
13.59 Bessel 0.008745333152302241 0.05775292724661252
13.59 Cubic 0.01201968509344467 0.06120402484795663
13.59 Limiter 0.016343595278783613 0.052136405877159966
13.62 SmartQuadratic 0.00853110545454545 0.05764474466960353
13.62 Bessel 0.008531105454545454 0.05764474466960354
13.62 Cubic 0.011711164230021859 0.06109534912879843
13.62 Limiter 0.01632961892217965 0.052057551708950975
13.65 SmartQuadratic 0.008319061983471064 0.057536569190549725
13.65 Bessel 0.008319061983471064 0.05753656919054972
13.65 Cubic 0.0114047591058212 0.060986475362265494
13.65 Limiter 0.01631556564804928 0.051979013350678345
13.68 SmartQuadratic 0.0081092027390791 0.05742840555272479
13.68 Bessel 0.008109202739079092 0.0574284055527248
13.68 Cubic 0.011100469720842734 0.060877409491080114
13.68 Limiter 0.01630143545639251 0.051900788555966366
13.71 SmartQuadratic 0.007901527721369525 0.05732025845788587
13.71 Bessel 0.007901527721369525 0.05732025845788587
13.71 Cubic 0.010798296075086464 0.060768157405949444
13.71 Limiter 0.01628722834720933 0.05182287509810121
13.74 SmartQuadratic 0.007696036930342377 0.05721213256672665
13.74 Bessel 0.007696036930342369 0.05721213256672666
13.74 Cubic 0.010498238168552387 0.06065872494613343
13.74 Limiter 0.016272944320499753 0.05174527076981639
13.77 SmartQuadratic 0.0074927303659976345 0.05710403249932482
13.77 Bessel 0.007492730365997631 0.05710403249932481
13.77 Cubic 0.010200296001240491 0.06054911790000525
13.77 Limiter 0.016258583376263767 0.05166797338308079
13.8 SmartQuadratic 0.007291608028335287 0.0569959628355834
13.8 Bessel 0.0072916080283352905 0.05699596283558339
13.8 Cubic 0.00990446957315079 0.06043934200560436
13.8 Limiter 0.01624414551450138 0.05159098076888969
13.83 SmartQuadratic 0.007092669917355366 0.05688792811566663
13.83 Bessel 0.007092669917355368 0.05688792811566663
13.83 Cubic 0.009610758884283283 0.06032940295118247
13.83 Limiter 0.016229630735212587 0.05151429077705837
13.86 SmartQuadratic 0.006895916033057841 0.05677993284042995
13.86 Bessel 0.00689591603305785 0.05677993284042995
13.86 Cubic 0.00931916393463797 0.06021930637574238
13.86 Limiter 0.01621503903839739 0.05143790127601842
13.89 SmartQuadratic 0.006701346375442728 0.056671981471844476
13.89 Bessel 0.006701346375442736 0.056671981471844476
13.89 Cubic 0.009029684724214823 0.06010905786956976
13.89 Limiter 0.01620037042405579 0.05136181015261669
13.92 SmartQuadratic 0.006508960944510029 0.05656407843341612
13.92 Bessel 0.006508960944510027 0.056564078433416126
13.92 Cubic 0.008742321253013885 0.05999866297475821
13.92 Limiter 0.016185624892187785 0.051286015311916906
13.95 SmartQuadratic 0.006318759740259737 0.056456228110599097
13.95 Bessel 0.006318759740259736 0.05645622811059909
13.95 Cubic 0.008457073521035127 0.05988812718572739
13.95 Limiter 0.016170802442793376 0.05121051467700372
13.98 SmartQuadratic 0.0061307427626918435 0.05634843485120421
13.98 Bessel 0.006130742762691842 0.05634843485120421
13.98 Cubic 0.00817394152827855 0.059777455949734534
13.98 Limiter 0.016155903075872564 0.05113530618878939
14.01 SmartQuadratic 0.005944910011806364 0.05624070296580198
14.01 Bessel 0.005944910011806366 0.05624070296580197
14.01 Cubic 0.00789292527474418 0.059666654667379436
14.01 Limiter 0.016140926791425345 0.05106038780582291
14.04 SmartQuadratic 0.005761261487603303 0.05613303672812037
14.04 Bessel 0.005761261487603302 0.05613303672812038
14.04 Cubic 0.007614024760432006 0.059555728693102966
14.04 Limiter 0.016125873589451726 0.050985757504101566
14.07 SmartQuadratic 0.005579797190082633 0.056025440375437704
14.07 Bessel 0.005579797190082635 0.05602544037543771
14.07 Cubic 0.007337239985341984 0.059444683335679045
14.07 Limiter 0.0161107434699517 0.05091141327688491
14.1 SmartQuadratic 0.005400517119244384 0.05591791810897035
14.1 Bessel 0.005400517119244393 0.055917918108970344
14.1 Cubic 0.007062570949474184 0.05933352385870059
14.1 Limiter 0.016095536432925273 0.05083735313451119
14.13 SmartQuadratic 0.005223421275088538 0.05581047409425549
14.13 Bessel 0.005223421275088534 0.05581047409425549
14.13 Cubic 0.0067900176528285505 0.05922225548105908
14.13 Limiter 0.016080252478372435 0.050763575104215926
14.16 SmartQuadratic 0.005048509657615101 0.05570311246152924
14.16 Bessel 0.005048509657615108 0.05570311246152924
14.16 Cubic 0.006519580095405111 0.0591108833774181
14.16 Limiter 0.0160648916062932 0.05069007722995302
14.19 SmartQuadratic 0.004875782266824081 0.05559583730609964
14.19 Bessel 0.004875782266824079 0.05559583730609964
14.19 Cubic 0.0062512582772038805 0.05899941267868086
14.19 Limiter 0.01604945381668756 0.05061685757221799
14.22 SmartQuadratic 0.004705239102715454 0.0554886526887152
14.22 Bessel 0.004705239102715461 0.0554886526887152
14.22 Cubic 0.005985052198224816 0.058887848472451806
14.22 Limiter 0.01603393910955551 0.05054391420787348
14.25 SmartQuadratic 0.0045368801652892424 0.055381562635928666
14.25 Bessel 0.004536880165289248 0.055381562635928666
14.25 Cubic 0.00572096185846796 0.05877619580349242
14.25 Limiter 0.016018347484897062 0.050471245229976945
14.28 SmartQuadratic 0.004370705454545451 0.05527457114045618
14.28 Bessel 0.004370705454545459 0.0552745711404562
14.28 Cubic 0.005458987257933284 0.05866445967417123
14.28 Limiter 0.01600267894271221 0.05039884874761061
14.31 SmartQuadratic 0.004206714970484046 0.055167682161532006
14.31 Bessel 0.004206714970484041 0.05516768216153201
14.31 Cubic 0.005199128396620789 0.058552645044908126
14.31 Limiter 0.01598693348300095 0.05032672288571342
14.34 SmartQuadratic 0.00404490871310507 0.05506089962525874
14.34 Bessel 0.004044908713105075 0.05506089962525873
14.34 Cubic 0.004941385274530488 0.058440756834613285
14.34 Limiter 0.01597111110576329 0.05025486578491522
14.37 SmartQuadratic 0.0038852866824084994 0.054954227424953116
14.37 Bessel 0.0038852866824085064 0.054954227424953116
14.37 Cubic 0.0046857578916623815 0.058328799921120354
14.37 Limiter 0.015955211810999223 0.05018327560137296
14.4 SmartQuadratic 0.0037278488783943214 0.05484766942148762
14.4 Bessel 0.0037278488783943214 0.05484766942148761
14.4 Cubic 0.004432246248016455 0.058216779141614335
14.4 Limiter 0.015939235598708752 0.05011195050660895
14.43 SmartQuadratic 0.0035725953010625634 0.05474122944362762
14.43 Bessel 0.0035725953010625755 0.05474122944362763
14.43 Cubic 0.0041808503435927236 0.058104699293054236
14.43 Limiter 0.015923182468891878 0.05004088868735112
14.46 SmartQuadratic 0.003419525950413208 0.0546349112883646
14.46 Bessel 0.003419525950413213 0.0546349112883646
14.46 Cubic 0.003931570178391172 0.05799256513259019
14.46 Limiter 0.0159070524215486 0.049970088345375314
14.49 SmartQuadratic 0.0032686408264462705 0.05452871872124489
14.49 Bessel 0.0032686408264462757 0.05452871872124489
14.49 Cubic 0.003684405752411829 0.05788038137797572
14.49 Limiter 0.015890845456678918 0.04989954769734951
14.52 SmartQuadratic 0.0031199399291617323 0.054422655476694615
14.52 Bessel 0.003119939929161736 0.054422655476694615
14.52 Cubic 0.0034393570656546663 0.057768152707974606
14.52 Limiter 0.015874561574282832 0.04982926497467993
14.55 SmartQuadratic 0.0029734232585596054 0.05431672525834053
14.55 Bessel 0.002973423258559607 0.05431672525834054
14.55 Cubic 0.003196424118119684 0.05765588376276287
14.55 Limiter 0.015858200774360343 0.04975923842335918
14.58 SmartQuadratic 0.002829090814639895 0.054210931739326895
14.58 Bessel 0.0028290908146398897 0.0542109317393269
14.58 Cubic 0.002955606909806896 0.05754357914432583
14.58 Limiter 0.015841763056911446 0.04968946630381611
14.61 SmartQuadratic 0.0026869425974025956 0.054105278562628346
14.61 Bessel 0.0026869425974025973 0.054105278562628346
14.61 Cubic 0.0027169054407163024 0.05743124341685013
14.61 Limiter 0.01582524842193615 0.04961994689076766
14.64 SmartQuadratic 0.002546978606847685 0.05399976934135909
14.64 Bessel 0.0025469786068476885 0.0539997693413591
14.64 Cubic 0.002480319710847889 0.05731888110711105
14.64 Limiter 0.015808656869434445 0.04955067847307239
14.67 SmartQuadratic 0.002409198842975191 0.05389440765907824
14.67 Bessel 0.002409198842975191 0.05389440765907825
14.67 Cubic 0.0022458497202016703 0.057206496704855045
14.67 Limiter 0.015791988399406338 0.049481659353585984
14.7 SmartQuadratic 0.002273603305785122 0.05378919707009133
14.7 Bessel 0.0022736033057851185 0.053789197070091326
14.7 Cubic 0.0020134954687776457 0.05709409466317756
14.7 Limiter 0.015775243011851826 0.0494128878490183
14.73 SmartQuadratic 0.0021401919952774365 0.053684141099748256
14.73 Bessel 0.0021401919952774434 0.05368414109974825
14.73 Cubic 0.0017832569565758016 0.056981679398896284
14.73 Limiter 0.01575842070677091 0.0493443622897924
14.76 SmartQuadratic 0.002008964911452178 0.05357924324473754
14.76 Bessel 0.0020089649114521796 0.05357924324473753
14.76 Cubic 0.0015551341835961519 0.05686925529291984
14.76 Limiter 0.015741521484163593 0.049276081019905146
14.79 SmartQuadratic 0.0018799220543093183 0.05347450697337699
14.79 Bessel 0.0018799220543093131 0.053474506973376995
14.79 Cubic 0.0013291271498386825 0.056756826690611925
14.79 Limiter 0.01572454534402987 0.0492080423967895
14.82 SmartQuadratic 0.0017530634238488614 0.0533699357259009
14.82 Bessel 0.0017530634238488718 0.0533699357259009
14.82 Cubic 0.0011052358553034075 0.05664439790215111
14.82 Limiter 0.015707492286369744 0.049140244791178574
14.85 SmartQuadratic 0.0016283890200708296 0.05326553291474367
14.85 Bessel 0.0016283890200708279 0.05326553291474367
14.85 Cubic 0.0008834602999903268 0.05653197320288625
14.85 Limiter 0.01569036231118321 0.04907268658697129
14.88 SmartQuadratic 0.00150589884297519 0.05316130192482005
14.88 Bessel 0.0015058988429751952 0.053161301924820055
14.88 Cubic 0.0006638004838994127 0.056419556833687566
14.88 Limiter 0.015673155418470273 0.04900536618109961
14.91 SmartQuadratic 0.0013855928925619806 0.05305724611380207
14.91 Bessel 0.0013855928925619737 0.05305724611380207
14.91 Cubic 0.00044625640703072067 0.05630715300129356
14.91 Limiter 0.015655871608230936 0.04893828198339749
14.94 SmartQuadratic 0.0012674711688311583 0.05295336881239243
14.94 Bessel 0.0012674711688311774 0.05295336881239244
14.94 Cubic 0.00023082806938420908 0.05619476587865362
14.94 Limiter 0.01563851088046519 0.048871432416471274
14.97 SmartQuadratic 0.0011515336717827455 0.05284967332459488
14.97 Bessel 0.0011515336717827507 0.05284967332459489
14.97 Cubic 1.7515470959864055e-05 0.05608239960526668
14.97 Limiter 0.015621073235173043 0.04880481591557175
15 SmartQuadratic 0.0010377804014167578 0.052746162927981115
15 Bessel 0.001037780401416763 0.052746162927981115
15 Cubic -0.00019368138824227277 0.05597005828751566
15 Limiter 0.015603558672354492 0.04873843092846773
15.03 SmartQuadratic 0.0009262113577331709 0.052642840873954586
15.03 Bessel 0.0009262113577331726 0.052642840873954586
15.03 Cubic -0.00040276250822222914 0.055857745998997996
15.03 Limiter 0.015585967192009536 0.048672275915321035
15.06 SmartQuadratic 0.0008168265407319849 0.05253971038801113
15.06 Bessel 0.0008168265407319936 0.05253971038801113
15.06 Cubic -0.0006097278889799912 0.055745466780852175
15.06 Limiter 0.015568298794138177 0.048606349348563165
15.09 SmartQuadratic 0.0007096259504132084 0.05243677466999656
15.09 Bessel 0.0007096259504132119 0.05243677466999656
15.09 Cubic -0.0008145775305155589 0.055633224642080405
15.09 Limiter 0.015550553478740412 0.04854064971277324
15.12 SmartQuadratic 0.0006046095867768518 0.05233403689436106
15.12 Bessel 0.0006046095867768414 0.052334036894361065
15.12 Cubic -0.0010173114328289323 0.055521023559867405
15.12 Limiter 0.015532731245816243 0.048475175504557565
15.15 SmartQuadratic 0.0005017774498228909 0.05223150021041066
15.15 Bessel 0.0005017774498228961 0.052231500210410654
15.15 Cubic -0.001217929595920153 0.055408867479895436
15.15 Limiter 0.015514832095365671 0.04840992523243049
15.18 SmartQuadratic 0.0004011295395513464 0.05212916774255569
15.18 Bessel 0.0004011295395513481 0.052129167742555695
15.18 Cubic -0.0014164320197891517 0.05529676031665561
15.18 Limiter 0.015496856027388695 0.04834489741669678
15.21 SmartQuadratic 0.0003026658559622114 0.0520270425905563
15.21 Bessel 0.00030266585596219753 0.05202704259055631
15.21 Cubic -0.0016128187044359699 0.05518470595375546
15.21 Limiter 0.015478803041885314 0.04828009058933531
15.24 SmartQuadratic 0.0002063863990554738 0.05192512782976509
15.24 Bessel 0.00020638639905548595 0.051925127829765085
15.24 Cubic -0.0018070896498605937 0.05507270824422298
15.24 Limiter 0.015460673138855529 0.04821550329388418
15.27 SmartQuadratic 0.00011229116883116133 0.05182342651136684
15.27 Bessel 0.00011229116883117174 0.05182342651136684
15.27 Cubic -0.001999244856063037 0.054960771010806896
15.27 Limiter 0.015442466318299342 0.04815113408532718
15.3 SmartQuadratic 2.038016528924623e-05 0.05172194166261546
15.3 Bessel 2.0380165289254903e-05 0.05172194166261547
15.3 Cubic -0.0021892843230433 0.05484889804627363
15.3 Limiter 0.015424182580216748 0.04808698152998154
15.33 SmartQuadratic -6.934661157025936e-05 0.05162067628706821
15.33 Bessel -6.934661157025068e-05 0.051620676287068214
15.33 Cubic -0.002377208050801355 0.05473709311370064
15.33 Limiter 0.015405821924607752 0.048023044205387076
15.36 SmartQuadratic -0.00015688916174735543 0.051519633364817005
15.36 Bessel -0.00015688916174734502 0.05151963336481701
15.36 Cubic -0.0025630160393372153 0.05462535994676632
15.36 Limiter 0.015387384351472352 0.04795932070019654
15.39 SmartQuadratic -0.00024224748524205066 0.051418815852717195
15.39 Bessel -0.00024224748524204198 0.0514188158527172
15.39 Cubic -0.0027467082886508953 0.05451370225003657
15.39 Limiter 0.015368869860810545 0.04789580961406738
15.42 SmartQuadratic -0.000325421582054319 0.05131822668461359
15.42 Bessel -0.0003254215820543277 0.05131822668461359
15.42 Cubic -0.002928284798742395 0.05440212369924798
15.42 Limiter 0.015350278452622337 0.047832509557554616
15.45 SmartQuadratic -0.00040641145218419 0.05121786877156384
15.45 Bessel -0.0004064114521841883 0.05121786877156384
15.45 Cubic -0.0031077455696117 0.054290627941587746
15.45 Limiter 0.015331610126907723 0.04776941915200511
15.48 SmartQuadratic -0.00048521709563166017 0.051117745002059255
15.48 Bessel -0.0004852170956316515 0.05111774500205926
15.48 Cubic -0.003285090601258825 0.05417921859597024
15.48 Limiter 0.015312864883666705 0.04770653702945293
15.51 SmartQuadratic -0.0005618385123967087 0.051017858242243086
15.51 Bessel -0.0005618385123967035 0.05101785824224308
15.51 Cubic -0.0034603198936837415 0.05406789925331059
15.51 Limiter 0.015294042722899285 0.04764386183251603
15.54 SmartQuadratic -0.0006362757024793563 0.050918211336126146
15.54 Bessel -0.0006362757024793442 0.05091821133612615
15.54 Cubic -0.0036334334468864776 0.05395667347679477
15.54 Limiter 0.01527514364460546 0.04758139221429408
15.57 SmartQuadratic -0.0007085286658795823 0.05081880710580014
15.57 Bessel -0.0007085286658795875 0.05081880710580015
15.57 Cubic -0.003804431260867047 0.05384554480214684
15.57 Limiter 0.01525616764878523 0.047519126838267485
15.6 SmartQuadratic -0.0007785974025974179 0.05071964835164837
15.6 Bessel -0.0007785974025974057 0.050719648351648355
15.6 Cubic -0.003973313335625395 0.05373451673789301
15.6 Limiter 0.015237114735438595 0.047457064378197564
15.63 SmartQuadratic -0.0008464819126328352 0.050620737852554006
15.63 Bessel -0.0008464819126328266 0.05062073785255401
15.63 Cubic -0.004140079671161562 0.05362359276562258
15.63 Limiter 0.015217984904565558 0.04739520351802788
15.66 SmartQuadratic -0.0009121821959858483 0.050522078366106206
15.66 Bessel -0.0009121821959858362 0.05052207836610621
15.66 Cubic -0.004304730267475548 0.05351277634024606
15.66 Limiter 0.015198778156166116 0.04733354295178676
15.69 SmartQuadratic -0.0009756982526564432 0.050423672628803505
15.69 Bessel -0.0009756982526564484 0.050423672628803505
15.69 Cubic -0.004467265124567341 0.05340207089025014
15.69 Limiter 0.01517949449024027 0.047272081383490795
15.72 SmartQuadratic -0.0010370300826446337 0.050325523356255134
15.72 Bessel -0.0010370300826446355 0.05032552335625513
15.72 Cubic -0.004627684242436952 0.05329147981794984
15.72 Limiter 0.015160133906788019 0.0472108175270496
15.75 SmartQuadratic -0.0010961776859504304 0.050227633243380004
15.75 Bessel -0.0010961776859504113 0.050227633243380004
15.75 Cubic -0.00478598762108437 0.05318100649973782
15.75 Limiter 0.015140696405809366 0.04714975010617159
15.78 SmartQuadratic -0.001153141062573795 0.05013000496460333
15.78 Bessel -0.0011531410625738037 0.050130004964603334
15.78 Cubic -0.004942175260509579 0.05307065428633072
15.78 Limiter 0.015121181987304309 0.04708887785427079
15.81 SmartQuadratic -0.0012079202125147692 0.050032641174051075
15.81 Bessel -0.0012079202125147709 0.050032641174051075
15.81 Cubic -0.005096247160712636 0.052960426503012796
15.81 Limiter 0.015101590651272846 0.04702819951437479
15.84 SmartQuadratic -0.0012605151357733286 0.0499355445057422
15.84 Bessel -0.0012605151357733269 0.049935544505742196
15.84 Cubic -0.00524820332169347 0.052850326449876785
15.84 Limiter 0.01508192239771498 0.04696771383903372
15.87 SmartQuadratic -0.0013109258323494768 0.049838717573778696
15.87 Bessel -0.0013109258323494716 0.0498387175737787
15.87 Cubic -0.005398043743452138 0.05274035740206194
15.87 Limiter 0.01506217722663071 0.0469074195902302
15.9 SmartQuadratic -0.0013591523022432276 0.049742162972533484
15.9 Bessel -0.001359152302243219 0.04974216297253348
15.9 Cubic -0.005545768425988612 0.05263052260998951
15.9 Limiter 0.015042355138020035 0.046847315539290356
15.93 SmartQuadratic -0.0014051945454545533 0.04964588327683617
15.93 Bessel -0.001405194545454555 0.04964588327683617
15.93 Cubic -0.005691377369302891 0.052520825299595474
15.93 Limiter 0.015022456131882956 0.04678740046679593
15.96 SmartQuadratic -0.0014490525619834885 0.04954988104215675
15.96 Bessel -0.0014490525619834799 0.04954988104215675
15.96 Cubic -0.005834870573394976 0.0524112686725606
15.96 Limiter 0.015002480208219473 0.046727673162497145
15.99 SmartQuadratic -0.0014907263518299952 0.049454158804787235
15.99 Bessel -0.0014907263518299935 0.049454158804787235
15.99 Cubic -0.005976248038264881 0.05230185590653811
15.99 Limiter 0.014982427367029587 0.04666813242522683
16.02 SmartQuadratic -0.0015302159149941114 0.04935871908202115
16.02 Bessel -0.0015302159149940958 0.049358719082021156
16.02 Cubic -0.006115509763912591 0.05219259015537851
16.02 Limiter 0.014962297608313295 0.04660877706281529
16.05 SmartQuadratic -0.0015675212514758164 0.04926356437233116
16.05 Bessel -0.0015675212514758147 0.049263564372331155
16.05 Cubic -0.006252655750338135 0.05208347454935213
16.05 Limiter 0.0149420909320706 0.04654960589200626
16.08 SmartQuadratic -0.0016026423612751032 0.0491686971555446
16.08 Bessel -0.0016026423612750945 0.0491686971555446
16.08 Cubic -0.006387685997541456 0.05197451219536913
16.08 Limiter 0.014921807338301504 0.04649061773837375
16.11 SmartQuadratic -0.0016355792443919926 0.0490741198930171
16.11 Bessel -0.001635579244391977 0.0490741198930171
16.11 Cubic -0.006520600505522597 0.05186570617719687
16.11 Limiter 0.014901446827005999 0.04643181143623981
16.14 SmartQuadratic -0.0016663319008264638 0.04897983502780424
16.14 Bessel -0.001666331900826462 0.04897983502780424
16.14 Cubic -0.006651399274281572 0.05175705955567512
16.14 Limiter 0.01488100939818409 0.04637318582859325
16.17 SmartQuadratic -0.0016949003305785238 0.048885844984831325
16.17 Bessel -0.001694900330578522 0.04888584498483133
16.17 Cubic -0.006780082303818338 0.05164857536892868
16.17 Limiter 0.014860495051835778 0.04631473976700922
16.2 SmartQuadratic -0.0017212845336481795 0.04879215217106127
16.2 Bessel -0.0017212845336481847 0.04879215217106127
16.2 Cubic -0.00690664959413291 0.05154025663257776
16.2 Limiter 0.014839903787961066 0.04625647211156975
16.23 SmartQuadratic -0.0017454845100354239 0.04869875897566054
16.23 Bessel -0.0017454845100354222 0.04869875897566054
16.23 Cubic -0.007031101145225316 0.05143210633994585
16.23 Limiter 0.014819235606559945 0.04619838173078506
16.26 SmartQuadratic -0.001767500259740271 0.04860566777016341
16.26 Bessel -0.0017675002597402623 0.04860566777016342
16.26 Cubic -0.007153436957095513 0.05132412746226557
16.26 Limiter 0.01479849050763242 0.04614046750151588
16.29 SmartQuadratic -0.0017873317827626998 0.048512880908634315
16.29 Bessel -0.0017873317827626911 0.048512880908634315
16.29 Cubic -0.00727365702974353 0.051216322948881995
16.29 Limiter 0.014777668491178494 0.046082728308896516
16.32 SmartQuadratic -0.0018049790791027243 0.04842040072782833
16.32 Bessel -0.0018049790791027226 0.04842040072782833
16.32 Cubic -0.007391761363169352 0.051108695727453794
16.32 Limiter 0.014756769557198162 0.0460251630462588
16.35 SmartQuadratic -0.0018204421487603446 0.04832822954735006
16.35 Bessel -0.0018204421487603428 0.04832822954735007
16.35 Cubic -0.0075077499573729806 0.05100124870415226
16.35 Limiter 0.014735793705691426 0.04596777061505693
16.38 SmartQuadratic -0.001833720991735557 0.048236369669810715
16.38 Bessel -0.0018337209917355518 0.04823636966981072
16.38 Cubic -0.007621622812354428 0.050893984763858105
16.38 Limiter 0.014714740936658286 0.045910549924793036
16.41 SmartQuadratic -0.0018448156080283513 0.048144823380983325
16.41 Bessel -0.0018448156080283495 0.04814482338098333
16.41 Cubic -0.007733379928113682 0.05078690677035592
16.41 Limiter 0.014693611250098743 0.045853499892943635
16.44 SmartQuadratic -0.0018537259976387447 0.04805359294995648
16.44 Bessel -0.001853725997638736 0.04805359294995648
16.44 Cubic -0.007843021304650755 0.05068001756652683
16.44 Limiter 0.014672404646012794 0.045796619444886895
16.47 SmartQuadratic -0.001860452160566706 0.047962680629286276
16.47 Bessel -0.0018604521605667113 0.04796268062928627
16.47 Cubic -0.007950546941965633 0.05057331997453879
16.47 Limiter 0.014651121124400443 0.04573990751383064
16.5 SmartQuadratic -0.0018649940968122908 0.047872088655146514
16.5 Bessel -0.0018649940968122891 0.047872088655146514
16.5 Cubic -0.008055956840058318 0.050466816796034875
16.5 Limiter 0.014629760685261686 0.04568336304074117
16.53 SmartQuadratic -0.001867351806375454 0.04778181924747749
16.53 Bessel -0.0018673518063754418 0.047781819247477486
16.53 Cubic -0.008159250998928821 0.05036051081231957
16.53 Limiter 0.014608323328596524 0.045626984974272894
16.56 SmartQuadratic -0.0018675252892562128 0.04769187461013296
16.56 Bessel -0.0018675252892561972 0.04769187461013296
16.56 Cubic -0.008260429418577131 0.05025440478454299
16.56 Limiter 0.014586809054404962 0.04557077227069867
16.59 SmartQuadratic -0.0018655145454545639 0.047602256931025586
16.59 Bessel -0.0018655145454545413 0.047602256931025586
16.59 Cubic -0.00835949209900326 0.05014850145388307
16.59 Limiter 0.014565217862686993 0.04551472389384087
16.62 SmartQuadratic -0.0018613195749705002 0.04751296838227083
16.62 Bessel -0.001861319574970488 0.047512968382270836
16.62 Cubic -0.008456439040207195 0.05004280354172586
16.62 Limiter 0.014543549753442618 0.04545883881500335
16.65 SmartQuadratic -0.0018549403778040287 0.04742401112032932
16.65 Bessel -0.0018549403778040097 0.04742401112032931
16.65 Cubic -0.008551270242188935 0.049937313749843844
16.65 Limiter 0.014521804726671843 0.04540311601290399
16.68 SmartQuadratic -0.0018463769539551565 0.04733538728614748
16.68 Bessel -0.0018463769539551478 0.04733538728614748
16.68 Cubic -0.008643985704948495 0.049832034760572234
16.68 Limiter 0.014499982782374663 0.04534755447360797
16.71 SmartQuadratic -0.0018356293034238625 0.04724709900529698
16.71 Bessel -0.0018356293034238608 0.04724709900529697
16.71 Cubic -0.008734585428485861 0.049726969236983554
16.71 Limiter 0.014478083920551076 0.04529215319046191
16.74 SmartQuadratic -0.0018226974262101642 0.04715914838811239
16.74 Bessel -0.0018226974262101625 0.04715914838811239
16.74 Cubic -0.008823069412801032 0.049622119823060216
16.74 Limiter 0.01445610814120109 0.0452369111640286
16.77 SmartQuadratic -0.0018075813223140547 0.04707153752982747
16.77 Bessel -0.001807581322314053 0.04707153752982748
16.77 Cubic -0.008909437657894023 0.0495174891438652
16.77 Limiter 0.014434055444324696 0.04518182740202238
16.8 SmartQuadratic -0.0017902809917355478 0.046984268510710074
16.8 Bessel -0.0017902809917355322 0.046984268510710074
16.8 Cubic -0.008993690163764834 0.049413079805711094
16.8 Limiter 0.014411925829921898 0.045126900919245407
16.83 SmartQuadratic -0.0017707964344746436 0.04689734339619545
16.83 Bessel -0.001770796434474628 0.04689734339619545
16.83 Cubic -0.009075826930413436 0.049308894396327144
16.83 Limiter 0.014389719297992699 0.04507213073752439
16.86 SmartQuadratic -0.0017491276505313038 0.04681076423701824
16.86 Bessel -0.0017491276505312847 0.04681076423701824
16.86 Cubic -0.009155847957839858 0.04920493548502455
16.86 Limiter 0.014367435848537093 0.04501751588564812
16.89 SmartQuadratic -0.0017252746399055666 0.046724533069343065
16.89 Bessel -0.001725274639905558 0.04672453306934306
16.89 Cubic -0.009233753246044099 0.049101205622860127
16.89 Limiter 0.014345075481555081 0.04496305539930564
16.92 SmartQuadratic -0.0016992374025974148 0.04663865191489361
16.92 Bessel -0.001699237402597406 0.046638651914893615
16.92 Cubic -0.009309542795026146 0.04899770734279807
16.92 Limiter 0.014322638197046668 0.04490874832102513
16.95 SmartQuadratic -0.0016710159386068586 0.04655312278108055
16.95 Bessel -0.0016710159386068568 0.04655312278108055
16.95 Cubic -0.009383216604785985 0.048894443159870106
16.95 Limiter 0.014300123995011852 0.04485459370011327
16.98 SmartQuadratic -0.001640610247933905 0.04646794766112783
16.98 Bessel -0.0016406102479338963 0.04646794766112783
16.98 Cubic -0.009454774675323657 0.04879141557133383
16.98 Limiter 0.01427753287545063 0.04480059059259544
17.01 SmartQuadratic -0.0016080203305785263 0.04638312853419788
17.01 Bessel -0.0016080203305785107 0.04638312853419789
17.01 Cubic -0.009524217006639135 0.04868862705682957
17.01 Limiter 0.014254864838363003 0.04474673806115648
17.04 SmartQuadratic -0.0015732461865407502 0.04629866736551541
17.04 Bessel -0.0015732461865407416 0.04629866736551542
17.04 Cubic -0.009591543598732433 0.048586080078535356
17.04 Limiter 0.014232119883748975 0.044693035175081997
17.07 SmartQuadratic -0.001536287815820549 0.046214566106489774
17.07 Bessel -0.0015362878158205473 0.046214566106489774
17.07 Cubic -0.009656754451603522 0.04848377708132041
17.07 Limiter 0.01420929801160854 0.04463948101020043
17.1 SmartQuadratic -0.001497145218417954 0.046130826694836265
17.1 Bessel -0.0014971452184179557 0.046130826694836265
17.1 Cubic -0.00971984956525243 0.048381720492896976
17.1 Limiter 0.0141863992219417 0.044586074648825635
17.13 SmartQuadratic -0.0014558183943329615 0.046047451054695994
17.13 Bessel -0.001455818394332939 0.046047451054695994
17.13 Cubic -0.00978082893967916 0.0482799127239706
17.13 Limiter 0.01416342351474846 0.0445328151797001
17.16 SmartQuadratic -0.0014123073435655335 0.04596444109675449
17.16 Bessel -0.0014123073435655387 0.045964441096754495
17.16 Cubic -0.00983969257488368 0.048178356168388684
17.16 Limiter 0.014140370890028814 0.044479701697938696
17.19 SmartQuadratic -0.0013666120661157116 0.04588179871835923
17.19 Bessel -0.0013666120661157133 0.04588179871835923
17.19 Cubic -0.009896440470866033 0.048077053203287694
17.19 Limiter 0.014117241347782762 0.04442673330497318
17.22 SmartQuadratic -0.0013187325619834819 0.04579952580363571
17.22 Bessel -0.0013187325619834905 0.045799525803635714
17.22 Cubic -0.009951072627626179 0.04797600618923868
17.22 Limiter 0.01409403488801031 0.04437390910849708
17.25 SmartQuadratic -0.0012686688311688444 0.04571762422360249
17.25 Bessel -0.0012686688311688427 0.045717624223602496
17.25 Cubic -0.010003589045164143 0.04787521747039132
17.25 Limiter 0.01407075151071145 0.044321228222411274
17.28 SmartQuadratic -0.0012164208736717957 0.04563609583628492
17.28 Bessel -0.0012164208736717835 0.04563609583628493
17.28 Cubic -0.010053989723479914 0.04777468937461646
17.28 Limiter 0.014047391215886187 0.04426868976677009
17.31 SmartQuadratic -0.0011619886894923357 0.045554942486827815
17.31 Bessel -0.001161988689492341 0.04555494248682782
17.31 Cubic -0.010102274662573504 0.04767442421364724
17.31 Limiter 0.014023954003534522 0.04421629286772804
17.34 SmartQuadratic -0.001105372278630475 0.045474166007606745
17.34 Bessel -0.0011053722786304593 0.045474166007606745
17.34 Cubic -0.0101484438624449 0.04757442428321859
17.34 Limiter 0.014000439873656451 0.04416403665748697
17.37 SmartQuadratic -0.001046571641086196 0.045393768218338425
17.37 Bessel -0.0010465716410861942 0.04539376821833842
17.37 Cubic -0.010192497323094116 0.04747469186320548
17.37 Limiter 0.013976848826251975 0.04411192027424389
17.4 SmartQuadratic -0.0009855867768595195 0.045313750926189805
17.4 Bessel -0.000985586776859504 0.045313750926189805
17.4 Cubic -0.010234435044521137 0.0473752292177596
17.4 Limiter 0.013953180861321097 0.0440599428621393
17.43 SmartQuadratic -0.0009224176859504284 0.04523411592588605
17.43 Bessel -0.0009224176859504302 0.04523411592588605
17.43 Cubic -0.010274257026725964 0.047276038595444644
17.43 Limiter 0.013929435978863813 0.044008103571206
17.46 SmartQuadratic -0.0008570643683589261 0.04515486499981743
17.46 Bessel -0.0008570643683589174 0.04515486499981743
17.46 Cubic -0.010311963269708596 0.04717712222937031
17.46 Limiter 0.013905614178880126 0.04395640155731847
17.49 SmartQuadratic -0.0007895268240850194 0.04507599991814517
17.49 Bessel -0.0007895268240850212 0.045075999918145176
17.49 Cubic -0.010347553773469062 0.047078482337324756
17.49 Limiter 0.013881715461370037 0.04390483598214283
17.52 SmartQuadratic -0.0007198050531286946 0.044997522438906055
17.52 Bessel -0.0007198050531286998 0.044997522438906055
17.52 Cubic -0.01038102853800732 0.046980121121905805
17.52 Limiter 0.01385773982633354 0.04385340601308718
17.55 SmartQuadratic -0.0006478990554899689 0.04491943430811613
17.55 Bessel -0.0006478990554899672 0.044919434308116124
17.55 Cubic -0.01041238756332341 0.0468820407706508
17.55 Limiter 0.01383368727377064 0.043802110823252575
17.58 SmartQuadratic -0.0005738088311688528 0.04484173725987324
17.58 Bessel -0.0005738088311688372 0.04484173725987324
17.58 Cubic -0.01044163084941728 0.0467842434561651
17.58 Limiter 0.013809557803681339 0.04375094959138443
17.61 SmartQuadratic -0.0004975343801653081 0.04476443301645853
17.61 Bessel -0.0004975343801652959 0.044764433016458535
17.61 Cubic -0.010468758396288969 0.04668673133624923
17.61 Limiter 0.013785351416065631 0.04369992150182444
17.64 SmartQuadratic -0.00041907570247935906 0.04468752328843698
17.64 Bessel -0.00041907570247932957 0.04468752328843698
17.64 Cubic -0.01049377020393849 0.04658950655402479
17.64 Limiter 0.013761068110923518 0.04364902574446298
17.67 SmartQuadratic -0.00033843279811098144 0.04461100977475681
17.67 Bessel -0.0003384327981109797 0.04461100977475681
17.67 Cubic -0.010516666272365804 0.04649257123805912
17.67 Limiter 0.013736707888255002 0.043598261514692045
17.7 SmartQuadratic -0.00025560566706022726 0.04453489416284794
17.7 Bessel -0.00025560566706023247 0.04453489416284794
17.7 Cubic -0.010537446601570924 0.04639592750248857
17.7 Limiter 0.013712270748060083 0.04354762801335859
17.73 SmartQuadratic -0.00017059430932706184 0.04445917812871946
17.73 Bessel -0.00017059430932704622 0.04445917812871947
17.73 Cubic -0.010556111191553877 0.0462995774471406
17.73 Limiter 0.013687756690338759 0.04349712444671838
17.76 SmartQuadratic -8.339872491145567e-05 0.04438386333705606
17.76 Bessel -8.339872491144873e-05 0.044383863337056066
17.76 Cubic -0.010572660042314622 0.04620352315765465
17.76 Limiter 0.01366316571509103 0.04344675002639031
17.79 SmartQuadratic 5.9810861865253195e-06 0.044308951441313554
17.79 Bessel 5.9810861865322584e-06 0.04430895144131356
17.79 Cubic -0.0105870931538532 0.0461077667056018
17.79 Limiter 0.0136384978223169 0.043396503969311245
17.82 SmartQuadratic 9.75451239669297e-05 0.04423444408381334
17.82 Bessel 9.754512396693837e-05 0.04423444408381335
17.82 Cubic -0.01059941052616957 0.046012310148603124
17.82 Limiter 0.013613753012016363 0.043346385497691126
17.85 SmartQuadratic 0.00019129338842974013 0.04416034289583603
17.85 Bessel 0.00019129338842975574 0.04416034289583602
17.85 Cubic -0.010609612159263745 0.04591715553044695
17.85 Limiter 0.01358893128418942 0.04329639383896878
17.88 SmartQuadratic 0.00028722587957494966 0.04408664949771401
17.88 Bessel 0.0002872258795749705 0.04408664949771401
17.88 Cubic -0.01061769805313574 0.04582230488120493
17.88 Limiter 0.013564032638836078 0.04324652822576801
17.91 SmartQuadratic 0.00038534259740258085 0.044013365498923186
17.91 Bessel 0.00038534259740259647 0.04401336549892319
17.91 Cubic -0.010623668207785555 0.04572776021734686
17.91 Limiter 0.01353905707595633 0.04319678789585414
17.94 SmartQuadratic 0.00048564354191262156 0.043940492498173764
17.94 Bessel 0.0004856435419126337 0.043940492498173764
17.94 Cubic -0.010627522623213162 0.04563352354185446
17.94 Limiter 0.013514004595550175 0.04314717209209108
17.97 SmartQuadratic 0.0005881287131050562 0.043868032083500055
17.97 Bessel 0.0005881287131050822 0.04386803208350006
17.97 Cubic -0.010629261299418602 0.04553959684433398
17.97 Limiter 0.013488875197617621 0.043097680062398745
18 SmartQuadratic 0.0006927981109799159 0.04379598583234947
18 Bessel 0.000692798110979928 0.04379598583234948
18 Cubic -0.010628884236401834 0.045445982101127574
18 Limiter 0.01346366888215866 0.04304831105971088
18.03 SmartQuadratic 0.0007996517355371713 0.04372435531167063
18.03 Bessel 0.0007996517355371852 0.04372435531167063
18.03 Cubic -0.010626391434162885 0.04535268127542372
18.03 Limiter 0.013438385649173294 0.04299906434193342
18.06 SmartQuadratic 0.0009086895867768553 0.04365314207800053
18.06 Bessel 0.0009086895867768535 0.043653142078000536
18.06 Cubic -0.010621782892701742 0.04525969631736649
18.06 Limiter 0.013413025498661527 0.04294993917190316
18.09 SmartQuadratic 0.001019911664698921 0.043582347677550856
18.09 Bessel 0.0010199116646989331 0.043582347677550856
18.09 Cubic -0.010615058612018419 0.04516702916416362
18.09 Limiter 0.013387588430623354 0.042900934817346824
18.12 SmartQuadratic 0.0011333179693034153 0.0435119736462935
18.12 Bessel 0.001133317969303424 0.0435119736462935
18.12 Cubic -0.010606218592112901 0.04507468174019369
18.12 Limiter 0.013362074445058776 0.04285205055084068
18.15 SmartQuadratic 0.0012489085005902931 0.043442021510045184
18.15 Bessel 0.0012489085005903122 0.043442021510045184
18.15 Cubic -0.010595262832985203 0.04498265595711214
18.15 Limiter 0.013336483541967797 0.04280328564977039
18.18 SmartQuadratic 0.0013666832585595996 0.043372492784551187
18.18 Bessel 0.0013666832585596256 0.04337249278455119
18.18 Cubic -0.010582191334635296 0.04489095371395616
18.18 Limiter 0.01331081572135041 0.04275463939629131
18.21 SmartQuadratic 0.001486642243211331 0.04330338897556839
18.21 Bessel 0.0014866422432113224 0.043303388975568395
18.21 Cubic -0.01056700409706321 0.04479957689724873
18.21 Limiter 0.01328507098320662 0.0427061110772893
18.24 SmartQuadratic 0.001608785454545427 0.04323471157894738
18.24 Bessel 0.0016087854545454583 0.04323471157894738
18.24 Cubic -0.010549701120268942 0.0447085273811015
18.24 Limiter 0.01325924932753643 0.04265769998434173
18.27 SmartQuadratic 0.0017331128925619707 0.04316646208071374
18.27 Bessel 0.0017331128925619776 0.04316646208071374
18.27 Cubic -0.01053028240425248 0.044617807027316665
18.27 Limiter 0.013233350754339832 0.04260940541367898
18.3 SmartQuadratic 0.0018596245572609187 0.043098641957148666
18.3 Bessel 0.0018596245572609221 0.043098641957148666
18.3 Cubic -0.010508747949013839 0.04452741768548789
18.3 Limiter 0.013207375263616827 0.04256122666614635
18.33 SmartQuadratic 0.0019883204486422328 0.04303125267486866
18.33 Bessel 0.00198832044864225 0.04303125267486866
18.33 Cubic -0.010485097754552988 0.04443736119310022
18.33 Limiter 0.013181322855367425 0.04251316304716622
18.36 SmartQuadratic 0.0021192005667060136 0.042964295690904465
18.36 Bessel 0.002119200566706017 0.042964295690904465
18.36 Cubic -0.010459331820869958 0.04434763937562895
18.36 Limiter 0.013155193529591613 0.042465213866700706
18.39 SmartQuadratic 0.0022522649114521797 0.042897772452779315
18.39 Bessel 0.0022522649114521953 0.042897772452779315
18.39 Cubic -0.010431450147964746 0.04425825404663767
18.39 Limiter 0.013128987286289398 0.04241737843921463
18.42 SmartQuadratic 0.00238751348288075 0.04283168439858631
18.42 Bessel 0.002387513482880757 0.04283168439858631
18.42 Cubic -0.010401452735837341 0.04416920700787523
18.42 Limiter 0.01310270412546078 0.04236965608363882
18.45 SmartQuadratic 0.0025249462809917283 0.04276603295706512
18.45 Bessel 0.00252494628099173 0.04276603295706512
18.45 Cubic -0.010369339584487741 0.04408050004937176
18.45 Limiter 0.01307634404710576 0.04232204612333384
18.48 SmartQuadratic 0.0026645633057851108 0.042700819547677835
18.48 Bessel 0.0026645633057851142 0.04270081954767783
18.48 Cubic -0.010335110693915961 0.0439921349495338
18.48 Limiter 0.013049907051224333 0.04227454788605401
18.51 SmartQuadratic 0.00280636455726092 0.042636045580684234
18.51 Bessel 0.0028063645572609236 0.042636045580684234
18.51 Cubic -0.010298766064121986 0.04390411347523857
18.51 Limiter 0.013023393137816502 0.042227160703911804
18.54 SmartQuadratic 0.0029503500354191147 0.04257171245721622
18.54 Bessel 0.0029503500354191164 0.04257171245721622
18.54 Cubic -0.010260305695105831 0.04381643738192716
18.54 Limiter 0.01299680230688227 0.042179883913342604
18.57 SmartQuadratic 0.0030965197402597136 0.042507821569351484
18.57 Bessel 0.0030965197402597344 0.04250782156935149
18.57 Cubic -0.010219729586867468 0.043729108413696934
18.57 Limiter 0.01297013455842163 0.04213271685506975
18.6 SmartQuadratic 0.003244873671782762 0.04244437430018662
18.6 Bessel 0.0032448736717827775 0.04244437430018662
18.6 Cubic -0.010177037739406924 0.043642128303393
18.6 Limiter 0.012943389892434588 0.042085658874069995
18.63 SmartQuadratic 0.003395411829988173 0.04238137202390934
18.63 Bessel 0.0033954118299881902 0.04238137202390935
18.63 Cubic -0.0101322301527242 0.04355549877269887
18.63 Limiter 0.012916568308921142 0.04203870931953924
18.66 SmartQuadratic 0.0035481342148760333 0.04231881610587016
18.66 Bessel 0.003548134214876042 0.04231881610587016
18.66 Cubic -0.010085306826819282 0.04346922153222608
18.66 Limiter 0.01288966980788129 0.041991867544858626
18.69 SmartQuadratic 0.0037030408264462755 0.04225670790265331
18.69 Bessel 0.003703040826446277 0.04225670790265331
18.69 Cubic -0.01003626776169217 0.043383298281603144
18.69 Limiter 0.012862694389315036 0.041945132907560925
18.72 SmartQuadratic 0.0038601316646989046 0.042195048762146956
18.72 Bessel 0.0038601316646989375 0.04219504876214695
18.72 Cubic -0.009985112957342876 0.04329773070956353
18.72 Limiter 0.01283564205322238 0.04189850476929731
18.75 SmartQuadratic 0.0040194067296340005 0.042133840023612756
18.75 Bessel 0.004019406729633995 0.042133840023612756
18.75 Cubic -0.009931842413771388 0.04321252049403278
18.75 Limiter 0.012808512799603315 0.04185198249580436
18.78 SmartQuadratic 0.0041808660212514625 0.04207308301775483
18.78 Bessel 0.004180866021251478 0.04207308301775483
18.78 Cubic -0.009876456130977707 0.04312766930221486
18.78 Limiter 0.012781306628457847 0.04180556545687149
18.81 SmartQuadratic 0.00434450953955135 0.042012779066787936
18.81 Bessel 0.0043445095395513444 0.04201277906678794
18.81 Cubic -0.009818954108961858 0.04304317879067773
18.81 Limiter 0.012754023539785978 0.04175925302630856
18.84 SmartQuadratic 0.004510337284533643 0.041952929484505075
18.84 Bessel 0.00451033728453365 0.041952929484505075
18.84 Cubic -0.009759336347723788 0.042959050605437886
18.84 Limiter 0.012726663533587701 0.041713044581913925
18.87 SmartQuadratic 0.004678349256198342 0.04189353557634445
18.87 Bessel 0.0046783492561983525 0.041893535576344454
18.87 Cubic -0.00969760284726355 0.042875286382044346
18.87 Limiter 0.012699226609863022 0.041666939505442716
18.9 SmartQuadratic 0.004848545454545446 0.04183459863945579
18.9 Bessel 0.004848545454545446 0.04183459863945579
18.9 Cubic -0.00963375360758112 0.04279188774566171
18.9 Limiter 0.01267171276861194 0.041620937182575396
18.93 SmartQuadratic 0.005020925879574955 0.04177611996276596
18.93 Bessel 0.005020925879574971 0.04177611996276595
18.93 Cubic -0.009567788628676493 0.042708856311152364
18.93 Limiter 0.012644122009834452 0.04157503700288671
18.96 SmartQuadratic 0.005195490531286892 0.04171810082704407
18.96 Bessel 0.005195490531286907 0.04171810082704407
18.96 Cubic -0.009499707910549687 0.042626193683158106
18.96 Limiter 0.01261645433353056 0.041529238359814855
18.99 SmartQuadratic 0.0053722394096812134 0.04166054250496596
18.99 Bessel 0.00537223940968122 0.04166054250496596
18.99 Cubic -0.0094295114532007 0.04254390145618081
18.99 Limiter 0.012588709739700266 0.041483540650630965
19.02 SmartQuadratic 0.0055511725147579394 0.04160344626117789
19.02 Bessel 0.0055511725147579585 0.04160344626117789
19.02 Cubic -0.009357199256629506 0.042461981214662346
19.02 Limiter 0.012560888228343565 0.04143794327640886
19.05 SmartQuadratic 0.005732289846517115 0.041546813352359886
19.05 Bessel 0.005732289846517122 0.041546813352359886
19.05 Cubic -0.00928277132083613 0.04238043453306393
19.05 Limiter 0.012532989799460461 0.04139244564199514
19.08 SmartQuadratic 0.005915591404958653 0.04149064502728833
19.08 Bessel 0.005915591404958662 0.04149064502728833
19.08 Cubic -0.009206227645820561 0.042299262975944454
19.08 Limiter 0.012505014453050954 0.041347047155979505
19.11 SmartQuadratic 0.006101077190082639 0.041434942526897965
19.11 Bessel 0.0061010771900826405 0.04143494252689797
19.11 Cubic -0.009127568231582811 0.042218468098038246
19.11 Limiter 0.01247696218911504 0.04130174723066537
19.14 SmartQuadratic 0.00628874720188901 0.041379707084343416
19.14 Bessel 0.006288747201889024 0.04137970708434342
19.14 Cubic -0.009046793078122867 0.04213805144433215
19.14 Limiter 0.012448833007652725 0.04125654528204078
19.17 SmartQuadratic 0.006478601440377785 0.04132493992506
19.17 Bessel 0.006478601440377818 0.04132493992506
19.17 Cubic -0.008963902185440728 0.04205801455014166
19.17 Limiter 0.012420626908664004 0.04121144072974956
19.2 SmartQuadratic 0.006670639905548989 0.04127064226682409
19.2 Bessel 0.006670639905548996 0.041270642266824094
19.2 Cubic -0.008878895553536409 0.041978358941186615
19.2 Limiter 0.012392343892148883 0.04116643299706276
19.23 SmartQuadratic 0.006864862597402576 0.04121681531981279
19.23 Bessel 0.006864862597402606 0.0412168153198128
19.23 Cubic -0.00879177318240991 0.04189908613366592
19.23 Limiter 0.012363983958107352 0.04112152151085038
19.26 SmartQuadratic 0.0070612695159386115 0.041163460286663206
19.26 Bessel 0.007061269515938613 0.041163460286663206
19.26 Cubic -0.008702535072061202 0.041820197634331806
19.26 Limiter 0.012335547106539418 0.04107670570155328
19.29 SmartQuadratic 0.007259860661157011 0.041110578362531014
19.29 Bessel 0.007259860661157025 0.04111057836253101
19.29 Cubic -0.008611181222490327 0.04174169494056321
19.29 Limiter 0.012307033337445084 0.04103198500315551
19.32 SmartQuadratic 0.007460636033057836 0.04105817073514853
19.32 Bessel 0.007460636033057848 0.04105817073514854
19.32 Cubic -0.008517711633697245 0.04166357954043859
19.32 Limiter 0.012278442650824343 0.04098735885315671
19.35 SmartQuadratic 0.007663595631641089 0.04100623858488235
19.35 Bessel 0.007663595631641096 0.04100623858488235
19.35 Cubic -0.008422126305681968 0.04158585291280799
19.35 Limiter 0.012249775046677198 0.040942826692544905
19.38 SmartQuadratic 0.007868739456906705 0.04095478308479025
19.38 Bessel 0.00786873945690672 0.04095478308479025
19.38 Cubic -0.008324425238444524 0.041508516527364536
19.38 Limiter 0.012221030525003652 0.04089838796576951
19.41 SmartQuadratic 0.008076067508854767 0.04090380540067773
19.41 Bessel 0.008076067508854784 0.04090380540067773
19.41 Cubic -0.008224608431984873 0.04143157184471511
19.41 Limiter 0.012192209085803696 0.04085404212071453
19.44 SmartQuadratic 0.008285579787485236 0.04085330669115396
19.44 Bessel 0.008285579787485259 0.040853306691153966
19.44 Cubic -0.008122675886303027 0.041355020316450504
19.44 Limiter 0.01216331072907734 0.04080978860867211
19.47 SmartQuadratic 0.008497276292798091 0.04080328810768725
19.47 Bessel 0.008497276292798103 0.04080328810768725
19.47 Cubic -0.008018627601399028 0.04127886338521491
19.47 Limiter 0.01213433545482458 0.0407656268843163
19.5 SmartQuadratic 0.008711157024793371 0.040753750794659885
19.5 Bessel 0.008711157024793394 0.04075375079465989
19.5 Cubic -0.007912463577272807 0.04120310248477468
19.5 Limiter 0.012105283263045415 0.040721556405676936
19.53 SmartQuadratic 0.008927221983471057 0.04070469588942268
19.53 Bessel 0.008927221983471074 0.040704695889422694
19.53 Cubic -0.007804183813924392 0.041127739040086535
19.53 Limiter 0.012076154153739846 0.04067757663411397
19.56 SmartQuadratic 0.00914547116883115 0.04065612452234882
19.56 Bessel 0.009145471168831167 0.040656124522348826
19.56 Cubic -0.007693788311353825 0.04105277446736518
19.56 Limiter 0.012046948126907873 0.04063368703429189
19.59 SmartQuadratic 0.009365904580873668 0.04060803781688729
19.59 Bessel 0.00936590458087367 0.04060803781688729
19.59 Cubic -0.007581277069561035 0.04097821017415013
19.59 Limiter 0.012017665182549495 0.04058988707415442
19.62 SmartQuadratic 0.00958852221959857 0.04056043688961581
19.62 Bessel 0.009588522219598591 0.0405604368896158
19.62 Cubic -0.007466650088546065 0.040904047559372145
19.62 Limiter 0.011988305320664713 0.040546176224899436
19.65 SmartQuadratic 0.00981332408500588 0.04051332285029336
19.65 Bessel 0.00981332408500589 0.04051332285029336
19.65 Cubic -0.007349907368308914 0.04083028801341886
19.65 Limiter 0.011958868541253529 0.04050255396095418
19.68 SmartQuadratic 0.010040310177095616 0.040466696801912054
19.68 Bessel 0.010040310177095634 0.04046669680191206
19.68 Cubic -0.007231048908849569 0.040756932918199956
19.68 Limiter 0.01192935484431594 0.04045901975995056
19.71 SmartQuadratic 0.010269480495867778 0.04042055984074871
19.71 Bessel 0.010269480495867782 0.04042055984074871
19.71 Cubic -0.007110074710168016 0.04068398364721166
19.71 Limiter 0.011899764229851943 0.04041557310270082
19.74 SmartQuadratic 0.010500835041322305 0.04037491305641582
19.74 Bessel 0.010500835041322307 0.04037491305641582
19.74 Cubic -0.00698698477226431 0.04061144156560068
19.74 Limiter 0.011870096697861548 0.0403722134731734
19.77 SmartQuadratic 0.010734373813459257 0.040329757531912154
19.77 Bessel 0.01073437381345927 0.040329757531912154
19.77 Cubic -0.006861779095138396 0.040539308030227525
19.77 Limiter 0.011840352248344746 0.04032894035846888
19.8 SmartQuadratic 0.010970096812278635 0.04028509434367286
19.8 Bessel 0.010970096812278632 0.04028509434367286
19.8 Cubic -0.006734457678790301 0.040467584389729354
19.8 Limiter 0.011810530881301538 0.04028575324879638
19.83 SmartQuadratic 0.01120800403778038 0.04024092456161911
19.83 Bessel 0.011208004037780397 0.0402409245616191
19.83 Cubic -0.006605020523220012 0.0403962719845821
19.83 Limiter 0.01178063259673193 0.04024265163744996
19.86 SmartQuadratic 0.011448095489964548 0.04019724924920726
19.86 Bessel 0.011448095489964574 0.04019724924920726
19.86 Cubic -0.006473467628427515 0.04032537214716215
19.86 Limiter 0.011750657394635915 0.04019963502078534
19.89 SmartQuadratic 0.011690371168831166 0.0401540694634777
19.89 Bessel 0.011690371168831176 0.0401540694634777
19.89 Cubic -0.006339798994412865 0.040254886201807415
19.89 Limiter 0.011720605275013497 0.04015670289819686
19.92 SmartQuadratic 0.011934831074380167 0.040111386255103056
19.92 Bessel 0.011934831074380182 0.04011138625510306
19.92 Cubic -0.006204014621175993 0.040184815464877885
19.92 Limiter 0.011690476237864674 0.0401138547720945
19.95 SmartQuadratic 0.012181475206611555 0.040069200668436146
19.95 Bessel 0.012181475206611565 0.040069200668436146
19.95 Cubic -0.006066114508716941 0.0401151612448156
19.95 Limiter 0.01166027028318945 0.04007109014788131
19.98 SmartQuadratic 0.012430303565525366 0.04002751374155738
19.98 Bessel 0.012430303565525394 0.040027513741557386
19.98 Cubic -0.005926098657035722 0.040045924842204046
19.98 Limiter 0.011629987410987818 0.04002840853393086
20.01 SmartQuadratic 0.012589614285714274 0.039986303602095055
20.01 Bessel 0.012589614285714274 0.039986303602095055
20.01 Cubic -0.005784108354569192 0.03997710752629085
20.01 Limiter 0.011604929243902426 0.03998581076575127
20.04 SmartQuadratic 0.012566296103896094 0.03994527313165876
20.04 Bessel 0.012566296103896094 0.039945273131658764
20.04 Cubic -0.005641980350997349 0.03990870914865909
20.04 Limiter 0.011590477658536574 0.039943313593690674
20.07 SmartQuadratic 0.01254304805194804 0.039904330520451156
20.07 Bessel 0.01254304805194804 0.03990433052045115
20.07 Cubic -0.005500279800067809 0.03984072737944662
20.07 Limiter 0.011576069536585354 0.03990092189919429
20.1 SmartQuadratic 0.012519870129870117 0.039863475479744136
20.1 Bessel 0.012519870129870117 0.039863475479744136
20.1 Cubic -0.0053590067017805915 0.03977315971525361
20.1 Limiter 0.011561704878048768 0.03985863527484529
20.13 SmartQuadratic 0.012496762337662327 0.039822707722530826
20.13 Bessel 0.012496762337662327 0.039822707722530826
20.13 Cubic -0.005218161056135712 0.0397060036676036
20.13 Limiter 0.011547383682926817 0.03981645331565556
20.16 SmartQuadratic 0.012473724675324665 0.039782026963512684
20.16 Bessel 0.012473724675324665 0.03978202696351268
20.16 Cubic -0.0050777428631331376 0.03963925676283249
20.16 Limiter 0.011533105951219499 0.03977437561904762
20.19 SmartQuadratic 0.01245075714285713 0.039741432919086855
20.19 Bessel 0.01245075714285713 0.039741432919086855
20.19 Cubic -0.004937752122772884 0.0395729165419785
20.19 Limiter 0.011518871682926816 0.03973240178483673
20.22 SmartQuadratic 0.01242785974025973 0.039700925307333615
20.22 Bessel 0.01242785974025973 0.039700925307333615
20.22 Cubic -0.004798188835054968 0.03950698056067311
20.22 Limiter 0.011504680878048769 0.03969053141521314
20.25 SmartQuadratic 0.012405032467532457 0.03966050384800385
20.25 Bessel 0.012405032467532457 0.039660503848003854
20.25 Cubic -0.0046590529999793575 0.0394414463890329
20.25 Limiter 0.011490533536585353 0.03964876411472448
20.28 SmartQuadratic 0.012382275324675313 0.03962016826250672
20.28 Bessel 0.012382275324675313 0.03962016826250673
20.28 Cubic -0.004520344617546068 0.039376311611552514
20.28 Limiter 0.011476429658536572 0.039607099490258334
20.31 SmartQuadratic 0.012359588311688301 0.039579918273897445
20.31 Bessel 0.012359588311688301 0.039579918273897445
20.31 Cubic -0.004382063687755116 0.03931157382699838
20.31 Limiter 0.011462369243902428 0.039565537151024975
20.34 SmartQuadratic 0.012336971428571417 0.03953975360686511
20.34 Bessel 0.012336971428571417 0.03953975360686511
20.34 Cubic -0.00424421021060647 0.0392472306483035
20.34 Limiter 0.011448352292682915 0.03952407670854018
20.37 SmartQuadratic 0.012314424675324663 0.039499673987720675
20.37 Bessel 0.012314424675324663 0.039499673987720675
20.37 Cubic -0.0041067841861001445 0.039183279702463145
20.37 Limiter 0.011434378804878036 0.039482717776608355
20.4 SmartQuadratic 0.012291948051948042 0.03945967914438503
20.4 Bessel 0.012291948051948042 0.03945967914438503
20.4 Cubic -0.003969785614236157 0.03911971863043142
20.4 Limiter 0.011420448780487794 0.0394414599713056
20.43 SmartQuadratic 0.012269541558441547 0.039419768806377174
20.43 Bessel 0.012269541558441547 0.039419768806377174
20.43 Cubic -0.003833214495014474 0.039056545087018786
20.43 Limiter 0.011406562219512183 0.039400302910963074
20.46 SmartQuadratic 0.012247205194805183 0.03937994270480253
20.46 Bessel 0.012247205194805183 0.03937994270480253
20.46 Cubic -0.0036970708284351133 0.038993756740790496
20.46 Limiter 0.011392719121951207 0.03935924621615049
20.49 SmartQuadratic 0.012224938961038951 0.03934020057234128
20.49 Bessel 0.012224938961038951 0.03934020057234128
20.49 Cubic -0.0035613546144980896 0.038931351273965895
20.49 Limiter 0.011378919487804867 0.03931828950965968
20.52 SmartQuadratic 0.012202742857142845 0.03930054214323688
20.52 Bessel 0.012202742857142845 0.03930054214323688
20.52 Cubic -0.0034260658532033715 0.03886932638231858
20.52 Limiter 0.011365163317073159 0.03927743241648837
20.55 SmartQuadratic 0.012180616883116871 0.03926096715328467
20.55 Bessel 0.012180616883116871 0.03926096715328468
20.55 Cubic -0.0032912045445509745 0.0388076797750775
20.55 Limiter 0.011351450609756085 0.039236674563824105
20.58 SmartQuadratic 0.012158561038961029 0.03922147533982054
20.58 Bessel 0.012158561038961029 0.03922147533982053
20.58 Cubic -0.0031567706885409145 0.038746409174828855
20.58 Limiter 0.011337781365853648 0.03919601558102823
20.61 SmartQuadratic 0.012136575324675315 0.03918206644170968
20.61 Bessel 0.012136575324675313 0.03918206644170968
20.61 Cubic -0.0030227642851731605 0.03868551231741891
20.61 Limiter 0.011324155585365842 0.03915545509962012
20.64 SmartQuadratic 0.012114659740259728 0.03914274019933554
20.64 Bessel 0.012114659740259728 0.03914274019933555
20.64 Cubic -0.002889185334447728 0.03862498695185761
20.64 Limiter 0.01131057326829267 0.03911499275326148
20.67 SmartQuadratic 0.012092814285714274 0.03910349635458881
20.67 Bessel 0.012092814285714272 0.03910349635458881
20.67 Cubic -0.002756033836364616 0.038564830840223045
20.67 Limiter 0.011297034414634134 0.0390746281777408
20.7 SmartQuadratic 0.012071038961038949 0.039064334650856396
20.7 Bessel 0.012071038961038949 0.03906433465085639
20.7 Cubic -0.0026233097909238424 0.0385050417575668
20.7 Limiter 0.011283539024390232 0.03903436101095794
20.73 SmartQuadratic 0.012049333766233754 0.03902525483301069
20.73 Bessel 0.012049333766233754 0.0390252548330107
20.73 Cubic -0.002491013198125374 0.038445617491819996
20.73 Limiter 0.011270087097560963 0.03899419089290883
20.76 SmartQuadratic 0.012027698701298689 0.03898625664739885
20.76 Bessel 0.012027698701298689 0.03898625664739885
20.76 Cubic -0.0023591440579692267 0.03838655584370032
20.76 Limiter 0.011256678634146328 0.03895411746567038
20.79 SmartQuadratic 0.012006133766233756 0.03894733984183205
20.79 Bessel 0.012006133766233756 0.03894733984183205
20.79 Cubic -0.002227702370455416 0.038327854626619716
20.79 Limiter 0.011243313634146329 0.03891414037338543
20.82 SmartQuadratic 0.011984638961038949 0.038908504165575064
20.82 Bessel 0.011984638961038949 0.03890850416557506
20.82 Cubic -0.002096688135583912 0.03826951166659294
20.82 Limiter 0.011229992097560962 0.03887425926224784
20.85 SmartQuadratic 0.011963214285714273 0.038869749369335696
20.85 Bessel 0.011963214285714273 0.0388697493693357
20.85 Cubic -0.0019661013533547288 0.03821152480214688
20.85 Limiter 0.01121671402439023 0.03883447378048781
20.88 SmartQuadratic 0.01194185974025973 0.03883107520525452
20.88 Bessel 0.01194185974025973 0.03883107520525452
20.88 Cubic -0.0018359420237678819 0.03815389188423071
20.88 Limiter 0.011203479414634135 0.03879478357835717
20.91 SmartQuadratic 0.011920575324675314 0.03879248142689448
20.91 Bessel 0.011920575324675312 0.03879248142689448
20.91 Cubic -0.0017062101468233422 0.038096610776126735
20.91 Limiter 0.01119028826829267 0.03875518830811492
20.94 SmartQuadratic 0.011899361038961026 0.03875396778923083
20.94 Bessel 0.011899361038961026 0.03875396778923083
20.94 Cubic -0.0015769057225211236 0.038039679353362055
20.94 Limiter 0.011177140585365841 0.03871568762401286
20.97 SmartQuadratic 0.011878216883116872 0.038715534048640914
20.97 Bessel 0.011878216883116872 0.03871553404864092
20.97 Cubic -0.0014480287508612409 0.037983095503621
20.97 Limiter 0.011164036365853646 0.03867628118228131
21 SmartQuadratic 0.011857142857142846 0.03867717996289425
21 Bessel 0.011857142857142846 0.03867717996289425
21 Cubic -0.0013195792318436645 0.037926857126658255
21 Limiter 0.011150975609756085 0.03863696864111498
21.03 SmartQuadratic 0.01183613896103895 0.03863890529114252
21.03 Bessel 0.011836138961038948 0.03863890529114252
21.03 Cubic -0.00119155716546841 0.0378709621342128
21.03 Limiter 0.011137958317073158 0.038597749660658986
21.06 SmartQuadratic 0.011815205194805185 0.038600709793909796
21.06 Bessel 0.011815205194805183 0.0386007097939098
21.06 Cubic -0.0010639625517354923 0.037815408449922545
21.06 Limiter 0.011124984487804865 0.03855862390299493
21.09 SmartQuadratic 0.011794341558441546 0.03856259323308271
21.09 Bessel 0.011794341558441546 0.03856259323308271
21.09 Cubic -0.00093679539064488 0.037760194009239675
21.09 Limiter 0.011112054121951207 0.038519591032127126
21.12 SmartQuadratic 0.01177354805194804 0.038524555371900825
21.12 Bessel 0.01177354805194804 0.038524555371900825
21.12 Cubic -0.0008100556821965888 0.03770531675934676
21.12 Limiter 0.011099167219512183 0.03848065071396896
21.15 SmartQuadratic 0.011752824675324665 0.038486595974947045
21.15 Bessel 0.011752824675324665 0.03848659597494704
21.15 Cubic -0.0006837434263906352 0.0376507746590736
21.15 Limiter 0.011086323780487793 0.03844180261632936
21.18 SmartQuadratic 0.011732171428571418 0.038448714808138044
21.18 Bessel 0.011732171428571416 0.03844871480813804
21.18 Cubic -0.000557858623226987 0.03759656567881463
21.18 Limiter 0.011073523804878036 0.03840304640889933
21.21 SmartQuadratic 0.011711588311688299 0.03841091163871489
21.21 Bessel 0.011711588311688299 0.03841091163871489
21.21 Cubic -0.00043240127270565993 0.03754268780044726
21.21 Limiter 0.011060767292682913 0.03836438176323869
21.24 SmartQuadratic 0.011691075324675313 0.0383731862352337
21.24 Bessel 0.011691075324675313 0.0383731862352337
21.24 Cubic -0.00030737137482667043 0.03748913901725071
21.24 Limiter 0.011048054243902428 0.038325808352762857
21.27 SmartQuadratic 0.011670632467532456 0.03833553836755628
21.27 Bessel 0.011670632467532456 0.03833553836755628
21.27 Cubic -0.0001827689295899864 0.0374359173338256
21.27 Limiter 0.011035384658536573 0.03828732585272971
21.3 SmartQuadratic 0.011650259740259728 0.03829796780684105
21.3 Bessel 0.011650259740259728 0.03829796780684105
21.3 Cubic -5.859393699562433e-05 0.037383020766014234
21.3 Limiter 0.011022758536585353 0.03824893394022673
21.33 SmartQuadratic 0.011629957142857132 0.03826047432553382
21.33 Bessel 0.011629957142857132 0.038260474325533825
21.33 Cubic 6.515360295640277e-05 0.03733044734082158
21.33 Limiter 0.011010175878048768 0.03821063229415801
21.36 SmartQuadratic 0.011609724675324664 0.03822305769735882
21.36 Bessel 0.011609724675324663 0.03822305769735882
21.36 Cubic 0.0001884736902661218 0.03727819509633681
21.36 Limiter 0.010997636682926817 0.03817242059523157
21.39 SmartQuadratic 0.011589562337662326 0.038185717697309704
21.39 Bessel 0.011589562337662325 0.038185717697309704
21.39 Cubic 0.00031136632493351975 0.03722626208165562
21.39 Limiter 0.0109851409512195 0.0381342985259467
21.42 SmartQuadratic 0.011569470129870116 0.03814845410164065
21.42 Bessel 0.011569470129870116 0.03814845410164065
21.42 Cubic 0.00043383150695859574 0.03717464635680316
21.42 Limiter 0.010972688682926815 0.0380962657705814
21.45 SmartQuadratic 0.01154944805194804 0.0381112666878576
21.45 Bessel 0.01154944805194804 0.0381112666878576
21.45 Cubic 0.0005558692363413376 0.037123345992657576
21.45 Limiter 0.010960279878048767 0.038058322015179946
21.48 SmartQuadratic 0.011529496103896092 0.03807415523470943
21.48 Bessel 0.011529496103896092 0.038074155234709424
21.48 Cubic 0.0006774795130817714 0.0370723590708742
21.48 Limiter 0.010947914536585352 0.03802046694754054
21.51 SmartQuadratic 0.011509614285714273 0.03803711952217935
21.51 Bessel 0.011509614285714273 0.03803711952217935
21.51 Cubic 0.0007986623371798833 0.03702168368381047
21.51 Limiter 0.010935592658536572 0.037982700257203114
21.54 SmartQuadratic 0.011489802597402586 0.038000159331476324
21.54 Bessel 0.011489802597402586 0.038000159331476324
21.54 Cubic 0.0009194177086356602 0.03697131793445136
21.54 Limiter 0.010923314243902426 0.03794502163543719
21.57 SmartQuadratic 0.011470061038961027 0.037963274445026465
21.57 Bessel 0.011470061038961026 0.03796327444502646
21.57 Cubic 0.0010397456274491308 0.036921259936335424
21.57 Limiter 0.010911079292682913 0.037907430775229824
21.6 SmartQuadratic 0.011450389610389598 0.03792646464646465
21.6 Bessel 0.011450389610389597 0.037926464646464646
21.6 Cubic 0.0011596460936202794 0.03687150781348161
21.6 Limiter 0.010898887804878035 0.03786992737127371
21.63 SmartQuadratic 0.011430788311688301 0.03788972972062612
21.63 Bessel 0.0114307883116883 0.03788972972062612
21.63 Cubic 0.0012791191071490913 0.0368220597003165
21.63 Limiter 0.010886739780487792 0.03783251111995535
21.66 SmartQuadratic 0.01141125714285713 0.03785306945353815
21.66 Bessel 0.01141125714285713 0.037853069453538155
21.66 Cubic 0.0013981646680355985 0.03677291374160228
21.66 Limiter 0.010874635219512182 0.03779518171934329
21.69 SmartQuadratic 0.01139179610389609 0.03781648363241185
21.69 Bessel 0.01139179610389609 0.03781648363241184
21.69 Cubic 0.0015167827762797821 0.03672406809236522
21.69 Limiter 0.010862574121951206 0.037757938869176534
21.72 SmartQuadratic 0.011372405194805184 0.03777997204563393
21.72 Bessel 0.011372405194805183 0.03777997204563392
21.72 Cubic 0.0016349734318816308 0.03667552091782485
21.72 Limiter 0.010850556487804865 0.03772078227085299
21.75 SmartQuadratic 0.011353084415584403 0.03774353448275862
21.75 Bessel 0.011353084415584403 0.03774353448275862
21.75 Cubic 0.0017527366348411713 0.03662727039332359
21.75 Limiter 0.010838582317073157 0.037683711627417994
21.78 SmartQuadratic 0.011333833766233753 0.03770717073449966
21.78 Bessel 0.011333833766233753 0.03770717073449966
21.78 Cubic 0.0018700723851583934 0.036579314704257106
21.78 Limiter 0.010826651609756084 0.03764672664355304
21.81 SmartQuadratic 0.011314653246753235 0.03767088059272228
21.81 Bessel 0.011314653246753235 0.03767088059272228
21.81 Cubic 0.001986980682833278 0.0365316520460051
21.81 Limiter 0.010814764365853645 0.037609827025564466
21.84 SmartQuadratic 0.011295542857142845 0.037634663850435277
21.84 Bessel 0.011295542857142845 0.03763466385043528
21.84 Cubic 0.0021034615278658552 0.03648428062386279
21.84 Limiter 0.01080292058536584 0.03757301248137229
21.87 SmartQuadratic 0.011276502597402585 0.03759852030178326
21.87 Bessel 0.011276502597402585 0.03759852030178326
21.87 Cubic 0.0022195149202561106 0.03643719865297287
21.87 Limiter 0.010791120268292669 0.03753628272049918
21.9 SmartQuadratic 0.011257532467532456 0.03756244974203878
21.9 Bessel 0.011257532467532456 0.03756244974203879
21.9 Cubic 0.002335140860004032 0.03639040435825809
21.9 Limiter 0.010779363414634133 0.03749963745405947
21.93 SmartQuadratic 0.011238632467532456 0.037526451967594646
21.93 Bessel 0.011238632467532456 0.03752645196759465
21.93 Cubic 0.002450339347109645 0.036343895974354334
21.93 Limiter 0.010767650024390231 0.03746307639474826
21.96 SmartQuadratic 0.011219802597402585 0.03749052677595628
21.96 Bessel 0.011219802597402583 0.03749052677595628
21.96 Cubic 0.0025651103815729362 0.036297671745544276
21.96 Limiter 0.010755980097560961 0.0374265992568306
21.99 SmartQuadratic 0.011201042857142846 0.03745467396573413
21.99 Bessel 0.011201042857142844 0.03745467396573413
21.99 Cubic 0.002679453963393895 0.03625172992569161
21.99 Limiter 0.010744353634146329 0.03739020575613084
22.02 SmartQuadratic 0.011182353246753235 0.037418893336636116
22.02 Bessel 0.011182353246753235 0.037418893336636116
22.02 Cubic 0.0027933700925725424 0.03620606877817573
22.02 Limiter 0.010732770634146328 0.037353895610021934
22.05 SmartQuadratic 0.011163733766233754 0.037383184689460204
22.05 Bessel 0.011163733766233752 0.037383184689460204
22.05 Cubic 0.0029068587691088695 0.03616068657582704
22.05 Limiter 0.010721231097560962 0.037317668537414965
22.08 SmartQuadratic 0.011145184415584404 0.03734754782608696
22.08 Bessel 0.011145184415584404 0.03734754782608696
22.08 Cubic 0.0030199199930028625 0.03611558160086276
22.08 Limiter 0.010709735024390231 0.03728152425874868
22.11 SmartQuadratic 0.011126705194805183 0.03731198254947224
22.11 Bessel 0.011126705194805183 0.03731198254947224
22.11 Cubic 0.003132553764254549 0.036070752144823165
22.11 Limiter 0.010698282414634133 0.037245462495979084
22.14 SmartQuadratic 0.011108296103896092 0.03727648866363988
22.14 Bessel 0.01110829610389609 0.03727648866363988
22.14 Cubic 0.003244760082863912 0.036026196508508516
22.14 Limiter 0.010686873268292669 0.037209482972569236
22.17 SmartQuadratic 0.01108995714285713 0.0372410659736745
22.17 Bessel 0.011089957142857128 0.0372410659736745
22.17 Cubic 0.003356538948830953 0.03598191300191635
22.17 Limiter 0.01067550758536584 0.03717358541347899
22.2 SmartQuadratic 0.0110716883116883 0.03720571428571429
22.2 Bessel 0.0110716883116883 0.037205714285714286
22.2 Cubic 0.00346789036215566 0.03593789994417937
22.2 Limiter 0.010664185365853646 0.037137769545154915
22.23 SmartQuadratic 0.011053489610389598 0.03717043340694394
22.23 Bessel 0.011053489610389596 0.03717043340694393
22.23 Cubic 0.0035788143228380606 0.035894155663503756
22.23 Limiter 0.010652906609756084 0.03710203509552022
22.26 SmartQuadratic 0.011035361038961026 0.037135223145587565
22.26 Bessel 0.011035361038961024 0.037135223145587565
22.26 Cubic 0.003689310830878139 0.035850678497108074
22.26 Limiter 0.010641671317073156 0.037066381793964896
22.29 SmartQuadratic 0.011017302597402585 0.037100083310901755
22.29 Bessel 0.011017302597402585 0.03710008331090175
22.29 Cubic 0.003799379886275882 0.03580746679116262
22.29 Limiter 0.010630479487804864 0.03703080937133572
22.32 SmartQuadratic 0.010999314285714273 0.03706501371316855
22.32 Bessel 0.010999314285714273 0.03706501371316855
22.32 Cubic 0.003909021489031318 0.03576451890072921
22.32 Limiter 0.010619331121951205 0.03699531755992657
22.35 SmartQuadratic 0.01098139610389609 0.03703001416368866
22.35 Bessel 0.01098139610389609 0.03703001416368866
22.35 Cubic 0.004018235639144431 0.035721833189701575
22.35 Limiter 0.010608226219512181 0.03695990609346865
22.38 SmartQuadratic 0.01096354805194804 0.03699508447477455
22.38 Bessel 0.01096354805194804 0.03699508447477456
22.38 Cubic 0.0041270223366152116 0.035679408030746124
22.38 Limiter 0.010597164780487792 0.036924574707120905
22.41 SmartQuadratic 0.010945770129870117 0.036960224459743736
22.41 Bessel 0.010945770129870117 0.036960224459743736
22.41 Cubic 0.004235381581443682 0.035637241805243226
22.41 Limiter 0.010586146804878035 0.03688932313746041
22.44 SmartQuadratic 0.010928062337662324 0.03692543393291201
22.44 Bessel 0.010928062337662324 0.036925433932912005
22.44 Cubic 0.0043433133736298325 0.035595332903228985
22.44 Limiter 0.010575172292682913 0.036854151122472936
22.47 SmartQuadratic 0.010910424675324663 0.03689071270958681
22.47 Bessel 0.010910424675324663 0.03689071270958681
22.47 Cubic 0.004450817713173647 0.03555367972333743
22.47 Limiter 0.010564241243902426 0.03681905840154352
22.5 SmartQuadratic 0.010892857142857131 0.03685606060606061
22.5 Bessel 0.01089285714285713 0.03685606060606061
22.5 Cubic 0.0045578946000751535 0.035512280672743216
22.5 Limiter 0.010553353658536572 0.036784044715447155
22.53 SmartQuadratic 0.010875359740259726 0.03682147743960434
22.53 Bessel 0.010875359740259726 0.03682147743960434
22.53 Cubic 0.004664544034334338 0.035471134167104755
22.53 Limiter 0.010542509536585351 0.03674910980633951
22.56 SmartQuadratic 0.010857932467532456 0.0367869630284609
22.56 Bessel 0.010857932467532454 0.036786963028460906
22.56 Cubic 0.004770766015951192 0.03543023863050781
22.56 Limiter 0.010531708878048766 0.0367142534177478
22.59 SmartQuadratic 0.010840575324675313 0.0367525171918387
22.59 Bessel 0.01084057532467531 0.0367525171918387
22.59 Cubic 0.004876560544925734 0.03538959249540951
22.59 Limiter 0.010520951682926816 0.03667947529456159
22.62 SmartQuadratic 0.010823288311688299 0.03671813974990527
22.62 Bessel 0.010823288311688297 0.03671813974990527
22.62 Cubic 0.0049819276212579545 0.035349194202582895
22.62 Limiter 0.010510237951219498 0.03664477518302387
22.65 SmartQuadratic 0.010806071428571417 0.03668383052378086
22.65 Bessel 0.010806071428571417 0.03668383052378085
22.65 Cubic 0.0050868672449478425 0.035309042201061805
22.65 Limiter 0.010499567682926815 0.03661015283072202
22.68 SmartQuadratic 0.010788924675324663 0.03664958933553219
22.68 Bessel 0.010788924675324663 0.03664958933553219
22.68 Cubic 0.0051913794159954224 0.03526913494808623
22.68 Limiter 0.010488940878048766 0.03657560798657891
22.71 SmartQuadratic 0.010771848051948038 0.03661541600816621
22.71 Bessel 0.010771848051948038 0.0366154160081662
22.71 Cubic 0.005295464134400679 0.035229470909048134
22.71 Limiter 0.010478357536585351 0.036541140400844156
22.74 SmartQuadratic 0.010754841558441548 0.03658131036562382
22.74 Bessel 0.010754841558441546 0.03658131036562383
22.74 Cubic 0.005399121400163601 0.0351900485574377
22.74 Limiter 0.010467817658536572 0.03650674982508527
22.77 SmartQuadratic 0.010737905194805183 0.03654727223277381
22.77 Bessel 0.010737905194805181 0.03654727223277381
22.77 Cubic 0.005502351213284215 0.035150866374789924
22.77 Limiter 0.010457321243902425 0.03647243601217905
22.8 SmartQuadratic 0.010721038961038949 0.036513301435406695
22.8 Bessel 0.010721038961038947 0.0365133014354067
22.8 Cubic 0.0056051535737625105 0.03511192285063175
22.8 Limiter 0.010446868292682912 0.03643819871630295
22.83 SmartQuadratic 0.010704242857142846 0.036479397800228686
22.83 Bessel 0.010704242857142844 0.036479397800228686
22.83 Cubic 0.0057075284815984685 0.03507321648242952
22.83 Limiter 0.010436458804878035 0.03640403769292651
22.86 SmartQuadratic 0.01068751688311687 0.036445561154855644
22.86 Bessel 0.010687516883116869 0.036445561154855644
22.86 Cubic 0.005809475936792118 0.03503474577553689
22.86 Limiter 0.01042609278048779 0.036369952698802895
22.89 SmartQuadratic 0.010670861038961026 0.03641179132780719
22.89 Bessel 0.010670861038961026 0.03641179132780718
22.89 Cubic 0.005910995939343446 0.03499650924314316
22.89 Limiter 0.01041577021951218 0.03633594349196049
22.92 SmartQuadratic 0.01065427532467531 0.036378088148500715
22.92 Bessel 0.01065427532467531 0.036378088148500715
22.92 Cubic 0.006012088489252456 0.03495850540622197
22.92 Limiter 0.010405491121951205 0.03630200983169455
22.95 SmartQuadratic 0.010637759740259729 0.03634445144724557
22.95 Bessel 0.010637759740259727 0.03634445144724557
22.95 Cubic 0.0061127535865191296 0.03492073279348042
22.95 Limiter 0.010395255487804865 0.036268151478558906
22.98 SmartQuadratic 0.010621314285714273 0.036310881055237186
22.98 Bessel 0.010621314285714271 0.03631088105523719
22.98 Cubic 0.006212991231143493 0.03488318994130862
22.98 Limiter 0.010385063317073156 0.03623436819435777
23.01 SmartQuadratic 0.010604938961038948 0.036277376804551384
23.01 Bessel 0.010604938961038946 0.03627737680455138
23.01 Cubic 0.006312801423125539 0.03484587539372959
23.01 Limiter 0.010374914609756083 0.03620065974213756
23.04 SmartQuadratic 0.010588633766233754 0.03624393852813853
23.04 Bessel 0.010588633766233754 0.03624393852813853
23.04 Cubic 0.006412184162465248 0.03480878770234954
23.04 Limiter 0.010364809365853645 0.036167025886178865
23.07 SmartQuadratic 0.010572398701298688 0.03621056605981795
23.07 Bessel 0.010572398701298688 0.03621056605981794
23.07 Cubic 0.006511139449162648 0.0347719254263086
23.07 Limiter 0.01035474758536584 0.03613346639198833
23.1 SmartQuadratic 0.010556233766233752 0.036177259234272216
23.1 Bessel 0.010556233766233752 0.03617725923427222
23.1 Cubic 0.0066096672832177275 0.03473528713223189
23.1 Limiter 0.010344729268292668 0.036099981026290785
23.13 SmartQuadratic 0.010540138961038949 0.03614401788704162
23.13 Bessel 0.010540138961038947 0.03614401788704163
23.13 Cubic 0.006707767664630475 0.03469887139418098
23.13 Limiter 0.010334754414634132 0.03606656955702129
23.16 SmartQuadratic 0.010524114285714273 0.03611084185451854
23.16 Bessel 0.010524114285714271 0.03611084185451854
23.16 Cubic 0.00680544059340091 0.034662676793605705
23.16 Limiter 0.01032482302439023 0.036033231753317324
23.19 SmartQuadratic 0.010508159740259726 0.036077730973941964
23.19 Bessel 0.010508159740259725 0.03607773097394197
23.19 Cubic 0.006902686069529026 0.034626701919296406
23.19 Limiter 0.01031493509756096 0.035999967385511
23.22 SmartQuadratic 0.010492275324675313 0.036044685083392064
23.22 Bessel 0.010492275324675312 0.036044685083392064
23.22 Cubic 0.006999504093014809 0.0345909453673365
23.22 Limiter 0.010305090634146327 0.03596677622512132
23.25 SmartQuadratic 0.010476461038961027 0.03601170402178467
23.25 Bessel 0.010476461038961025 0.03601170402178467
23.25 Cubic 0.007095894663858282 0.0345554057410554
23.25 Limiter 0.010295289634146327 0.03593365804484658
23.28 SmartQuadratic 0.01046071688311687 0.03597878762886598
23.28 Bessel 0.010460716883116868 0.03597878762886598
23.28 Cubic 0.007191857782059431 0.03452008165098189
23.28 Limiter 0.010285532097560961 0.0359006126185567
23.31 SmartQuadratic 0.010445042857142844 0.03594593574520717
23.31 Bessel 0.010445042857142844 0.03594593574520718
23.31 Cubic 0.0072873934476182485 0.03448497171479774
23.31 Limiter 0.01027581802439023 0.035867639721285746
23.34 SmartQuadratic 0.010429438961038949 0.03591314821219911
23.34 Bessel 0.010429438961038947 0.03591314821219911
23.34 Cubic 0.007382501660534759 0.03445007455729174
23.34 Limiter 0.010266147414634132 0.035834739129224406
23.37 SmartQuadratic 0.010413905194805182 0.035880424872047074
23.37 Bessel 0.01041390519480518 0.035880424872047074
23.37 Cubic 0.007477182420808945 0.03441538881031412
23.37 Limiter 0.010256520268292667 0.03580191061971258
23.4 SmartQuadratic 0.010398441558441546 0.03584776556776557
23.4 Bessel 0.010398441558441544 0.03584776556776557
23.4 Cubic 0.007571435728440798 0.034380913112731254
23.4 Limiter 0.010246936585365839 0.03576915397123202
23.43 SmartQuadratic 0.010383048051948039 0.03581517014317309
23.43 Bessel 0.010383048051948039 0.035815170143173085
23.43 Cubic 0.007665261583430341 0.034346646110380755
23.43 Limiter 0.010237396365853644 0.03573646896339902
23.46 SmartQuadratic 0.010367724675324663 0.03578263844288704
23.46 Bessel 0.01036772467532466 0.03578263844288704
23.46 Cubic 0.007758659985777566 0.03431258645602688
23.46 Limiter 0.010227899609756083 0.035703855376957146
23.49 SmartQuadratic 0.010352471428571416 0.03575017031231859
23.49 Bessel 0.010352471428571415 0.03575017031231859
23.49 Cubic 0.007851630935482457 0.034278732809316356
23.49 Limiter 0.010218446317073157 0.035671312993770056
23.52 SmartQuadratic 0.010337288311688298 0.035717765597667636
23.52 Bessel 0.010337288311688297 0.035717765597667636
23.52 Cubic 0.007944174432545036 0.03424508383673441
23.52 Limiter 0.010209036487804864 0.03563884159681433
23.55 SmartQuadratic 0.01032217532467531 0.03568542414591777
23.55 Bessel 0.01032217532467531 0.03568542414591778
23.55 Cubic 0.008036290476965295 0.03421163821156125
23.55 Limiter 0.010199670121951204 0.03560644097017244
23.58 SmartQuadratic 0.010307132467532456 0.0356531458048313
23.58 Bessel 0.010307132467532454 0.0356531458048313
23.58 Cubic 0.00812797906874322 0.03417839461382887
23.58 Limiter 0.010190347219512182 0.03557411089902563
23.61 SmartQuadratic 0.010292159740259727 0.035620930422944265
23.61 Bessel 0.010292159740259727 0.03562093042294427
23.61 Cubic 0.008219240207878835 0.034145351730278085
23.61 Limiter 0.010181067780487791 0.035541851169647004
23.64 SmartQuadratic 0.01027725714285713 0.03558877784956161
23.64 Bessel 0.010277257142857129 0.035588777849561604
23.64 Cubic 0.00831007389437213 0.03411250825431603
23.64 Limiter 0.010171831804878033 0.03550966156939458
23.67 SmartQuadratic 0.010262424675324662 0.03555668793475219
23.67 Bessel 0.01026242467532466 0.03555668793475219
23.67 Cubic 0.008400480128223104 0.03407986288597387
23.67 Limiter 0.010162639292682912 0.03547754188670438
23.7 SmartQuadratic 0.010247662337662325 0.035524660529344075
23.7 Bessel 0.010247662337662323 0.035524660529344075
23.7 Cubic 0.008490458909431745 0.034047414331864895
23.7 Limiter 0.010153490243902424 0.03544549191108367
23.73 SmartQuadratic 0.010232970129870116 0.03549269548491964
23.73 Bessel 0.010232970129870116 0.03549269548491963
23.73 Cubic 0.008580010237998072 0.0340151613051429
23.73 Limiter 0.01014438465853657 0.03541351143310413
23.76 SmartQuadratic 0.010218348051948038 0.03546079265381083
23.76 Bessel 0.010218348051948037 0.03546079265381083
23.76 Cubic 0.008669134113922082 0.03398310252546092
23.76 Limiter 0.010135322536585351 0.03538160024439517
23.79 SmartQuadratic 0.01020379610389609 0.035428951889094513
23.79 Bessel 0.01020379610389609 0.035428951889094513
23.79 Cubic 0.008757830537203758 0.03395123671893022
23.79 Limiter 0.010126303878048765 0.03534975813763726
23.82 SmartQuadratic 0.010189314285714273 0.03539717304458765
23.82 Bessel 0.010189314285714271 0.03539717304458766
23.82 Cubic 0.008846099507843125 0.03391956261807965
23.82 Limiter 0.010117328682926814 0.035317984906555265
23.85 SmartQuadratic 0.010174902597402584 0.035365455974842766
23.85 Bessel 0.010174902597402582 0.035365455974842766
23.85 Cubic 0.008933941025840168 0.03388807896181527
23.85 Limiter 0.010108396951219498 0.03528628034591195
23.88 SmartQuadratic 0.010160561038961026 0.03533380053514325
23.88 Bessel 0.010160561038961024 0.03533380053514325
23.88 Cubic 0.009021355091194883 0.033856784495380286
23.88 Limiter 0.010099508682926814 0.03525464425150141
23.91 SmartQuadratic 0.010146289610389598 0.0353022065814988
23.91 Bessel 0.010146289610389596 0.0353022065814988
23.91 Cubic 0.009108341703907286 0.03382567797031532
23.91 Limiter 0.010090663878048765 0.03522307642014261
23.94 SmartQuadratic 0.010132088311688298 0.03527067397064089
23.94 Bessel 0.010132088311688296 0.03527067397064089
23.94 Cubic 0.009194900863977364 0.03379475814441893
23.94 Limiter 0.01008186253658535 0.03519157664967296
23.97 SmartQuadratic 0.01011795714285713 0.03523920256001821
23.97 Bessel 0.01011795714285713 0.0352392025600182
23.97 Cubic 0.009281032571405112 0.03376402378170845
23.97 Limiter 0.01007310465853657 0.035160144738941974
24 SmartQuadratic 0.01010389610389609 0.0352077922077922
24 Bessel 0.010103896103896089 0.03520779220779221
24 Cubic 0.00936673682619055 0.03373347365238113
24 Limiter 0.010064390243902424 0.03512878048780488
24.03 SmartQuadratic 0.01008990519480518 0.03517644277283266
24.03 Bessel 0.010089905194805179 0.03517644277283266
24.03 Cubic 0.009452013628333669 0.033703106532775556
24.03 Limiter 0.01005571929268291 0.03509748369711641
24.06 SmartQuadratic 0.010075984415584403 0.035145154114713216
24.06 Bessel 0.010075984415584402 0.03514515411471322
24.06 Cubic 0.009536862977834452 0.03367292120533336
24.06 Limiter 0.010047091804878033 0.03506625416872453
24.09 SmartQuadratic 0.010062133766233753 0.03511392609370704
24.09 Bessel 0.010062133766233751 0.03511392609370704
24.09 Cubic 0.009621284874692927 0.03364291645856124
24.09 Limiter 0.01003850778048779 0.03503509170546426
24.12 SmartQuadratic 0.010048353246753234 0.03508275857078245
24.12 Bessel 0.010048353246753232 0.03508275857078245
24.12 Cubic 0.009705279318909077 0.033613091086993195
24.12 Limiter 0.01002996721951218 0.035003996111151556
24.15 SmartQuadratic 0.010034642857142844 0.03505165140759861
24.15 Bessel 0.010034642857142843 0.03505165140759862
24.15 Cubic 0.0097888463104829 0.03358344389115314
24.15 Limiter 0.010021470121951204 0.03497296719057719
24.18 SmartQuadratic 0.010021002597402583 0.035020604466501244
24.18 Bessel 0.010021002597402583 0.03502060446650124
24.18 Cubic 0.00987198584941441 0.033553973677517716
24.18 Limiter 0.010013016487804862 0.034942004749500696
24.21 SmartQuadratic 0.010007432467532454 0.03498961761051835
24.21 Bessel 0.010007432467532452 0.03498961761051835
24.21 Cubic 0.009954697935703596 0.03352467925847942
24.21 Limiter 0.010004606317073155 0.03491110859464442
24.24 SmartQuadratic 0.009993932467532454 0.03495869070335605
24.24 Bessel 0.009993932467532454 0.03495869070335605
24.24 Cubic 0.010036982569350456 0.03349555945230999
24.24 Limiter 0.009996239609756083 0.03488027853368752
24.27 SmartQuadratic 0.009980502597402584 0.034927823609394316
24.27 Bessel 0.009980502597402583 0.03492782360939431
24.27 Cubic 0.010118839750354998 0.03346661308312408
24.27 Limiter 0.009987916365853644 0.03484951437526003
24.3 SmartQuadratic 0.009967142857142843 0.03489701619368286
24.3 Bessel 0.009967142857142841 0.034897016193682864
24.3 Cubic 0.010200269478717224 0.033437838980843175
24.3 Limiter 0.009979636585365837 0.03481881592893706
24.33 SmartQuadratic 0.009953853246753235 0.034866268321937004
24.33 Bessel 0.009953853246753233 0.034866268321937004
24.33 Cubic 0.010281271754437115 0.03340923598115981
24.33 Limiter 0.009971400268292668 0.034788183005232926
24.36 SmartQuadratic 0.009940633766233753 0.03483557986053355
24.36 Bessel 0.00994063376623375 0.03483557986053355
24.36 Cubic 0.010361846577514697 0.03338080292550201
24.36 Limiter 0.00996320741463413 0.03475761541559534
24.39 SmartQuadratic 0.009927484415584402 0.03480495067650676
24.39 Bessel 0.0099274844155844 0.03480495067650676
24.39 Cubic 0.010441993947949958 0.03335253866099805
24.39 Limiter 0.009955058024390229 0.03472711297239973
24.42 SmartQuadratic 0.00991440519480518 0.03477438063754427
24.42 Bessel 0.009914405194805178 0.034774380637544275
24.42 Cubic 0.010521713865742893 0.03332444204044142
24.42 Limiter 0.00994695209756096 0.034696675488943486
24.45 SmartQuadratic 0.009901396103896091 0.034743869611983114
24.45 Bessel 0.00990139610389609 0.03474386961198311
24.45 Cubic 0.010601006330893503 0.03329651192225606
24.45 Limiter 0.009938889634146325 0.034666302779440376
24.48 SmartQuadratic 0.009888457142857129 0.034713417468805706
24.48 Bessel 0.009888457142857129 0.034713417468805706
24.48 Cubic 0.010679871343401797 0.03326874717046187
24.48 Limiter 0.009930870634146325 0.034635994659014825
24.51 SmartQuadratic 0.009875588311688298 0.034683024077635946
24.51 Bessel 0.009875588311688296 0.03468302407763595
24.51 Cubic 0.01075830890326777 0.03324114665464048
24.51 Limiter 0.00992289509756096 0.03460575094369645
24.54 SmartQuadratic 0.009862789610389597 0.034652689308735274
24.54 Bessel 0.009862789610389595 0.034652689308735274
24.54 Cubic 0.010836319010491414 0.03321370924990123
24.54 Limiter 0.009914963024390228 0.034575571450414455
24.57 SmartQuadratic 0.009850061038961026 0.03462241303299875
24.57 Bessel 0.009850061038961024 0.03462241303299875
24.57 Cubic 0.010913901665072747 0.03318643383684743
24.57 Limiter 0.009907074414634131 0.034545455996992165
24.6 SmartQuadratic 0.009837402597402583 0.03459219512195122
24.6 Bessel 0.00983740259740258 0.03459219512195121
24.6 Cubic 0.010991056867011757 0.03315931930154285
24.6 Limiter 0.009899229268292667 0.03451540440214158
24.63 SmartQuadratic 0.009824814285714273 0.034562035447743486
24.63 Bessel 0.009824814285714271 0.034562035447743486
24.63 Cubic 0.011067784616308435 0.03313236453547851
24.63 Limiter 0.009891427585365839 0.03448541648545795
24.66 SmartQuadratic 0.00981229610389609 0.03453193388314848
24.66 Bessel 0.009812296103896088 0.03453193388314848
24.66 Cubic 0.011144084912962805 0.03310556843553959
24.66 Limiter 0.009883669365853642 0.0344554920674144
24.69 SmartQuadratic 0.009799848051948038 0.034501890301557495
24.69 Bessel 0.009799848051948036 0.03450189030155749
24.69 Cubic 0.01121995775697485 0.03307892990397274
24.69 Limiter 0.009875954609756082 0.03442563096935661
24.72 SmartQuadratic 0.009787470129870118 0.03447190457697643
24.72 Bessel 0.009787470129870114 0.03447190457697642
24.72 Cubic 0.011295403148344565 0.0330524478483535
24.72 Limiter 0.009868283317073154 0.03439583301349751
24.75 SmartQuadratic 0.009775162337662324 0.034441976584022045
24.75 Bessel 0.009775162337662322 0.03444197658402204
24.75 Cubic 0.011370421087071966 0.03302612118155399
24.75 Limiter 0.009860655487804862 0.034366098022912045
24.78 SmartQuadratic 0.009762924675324662 0.034412106197918305
24.78 Bessel 0.00976292467532466 0.034412106197918305
24.78 Cubic 0.011445011573157051 0.03299994882171091
24.78 Limiter 0.009853071121951202 0.03433642582153192
24.81 SmartQuadratic 0.00975075714285713 0.03438229329449269
24.81 Bessel 0.009750757142857128 0.03438229329449269
24.81 Cubic 0.011519174606599802 0.03297392969219364
24.81 Limiter 0.00984553021951218 0.03430681623414044
24.84 SmartQuadratic 0.009738659740259727 0.03435253775017253
24.84 Bessel 0.009738659740259725 0.03435253775017253
24.84 Cubic 0.011592910187400239 0.0329480627215727
24.84 Limiter 0.009838032780487789 0.034277269086367385
24.87 SmartQuadratic 0.009726632467532453 0.03432283944198142
24.87 Bessel 0.009726632467532453 0.03432283944198142
24.87 Cubic 0.011666218315558356 0.03292234684358833
24.87 Limiter 0.009830578804878032 0.03424778420468387
24.9 SmartQuadratic 0.009714675324675312 0.03429319824753559
24.9 Bessel 0.00971467532467531 0.0342931982475356
24.9 Cubic 0.011739098991074146 0.032896780997119394
24.9 Limiter 0.009823168292682911 0.0342183614163973
24.93 SmartQuadratic 0.009702788311688299 0.0342636140450404
24.93 Bessel 0.009702788311688295 0.0342636140450404
24.93 Cubic 0.01181155221394762 0.03287136412615242
24.93 Limiter 0.009815801243902423 0.034189000549646326
24.96 SmartQuadratic 0.009690971428571414 0.03423408671328671
24.96 Bessel 0.009690971428571412 0.03423408671328671
24.96 Cubic 0.011883577984178773 0.032846095179750935
24.96 Limiter 0.009808477658536568 0.03415970143339587
24.99 SmartQuadratic 0.009679224675324663 0.034204616131647464
24.99 Bessel 0.009679224675324661 0.034204616131647464
24.99 Cubic 0.011955176301767595 0.032820973112024976
24.99 Limiter 0.00980119753658535 0.03413046389743214
25.02 SmartQuadratic 0.009667548051948038 0.034175202180074124
25.02 Bessel 0.009667548051948038 0.034175202180074124
25.02 Cubic 0.012026347166714108 0.03279599688210084
25.02 Limiter 0.009793960878048765 0.03410128777235772
25.05 SmartQuadratic 0.009655941558441544 0.03414584473909324
25.05 Bessel 0.009655941558441542 0.03414584473909324
25.05 Cubic 0.012097090579018296 0.03277116545409104
25.05 Limiter 0.009786767682926812 0.03407217288958668
25.08 SmartQuadratic 0.009644405194805182 0.03411654368980302
25.08 Bessel 0.009644405194805179 0.03411654368980302
25.08 Cubic 0.012167406538680155 0.0327464777970645
25.08 Limiter 0.009779617951219496 0.03404311908133971
25.11 SmartQuadratic 0.009632938961038947 0.03408729891386988
25.11 Bessel 0.009632938961038945 0.034087298913869885
25.11 Cubic 0.012237295045699703 0.03272193288501692
25.11 Limiter 0.009772511682926813 0.034014126180639336
25.14 SmartQuadratic 0.009621542857142843 0.03405811029352509
25.14 Bessel 0.009621542857142841 0.03405811029352509
25.14 Cubic 0.012306756100076928 0.032697529696841414
25.14 Limiter 0.009765448878048763 0.03398519402130508
25.17 SmartQuadratic 0.009610216883116869 0.03402897771156138
25.17 Bessel 0.009610216883116867 0.03402897771156138
25.17 Cubic 0.012375789701811832 0.03267326721629929
25.17 Limiter 0.009758429536585348 0.03395632243794878
25.2 SmartQuadratic 0.009598961038961025 0.03399990105132962
25.2 Bessel 0.009598961038961023 0.03399990105132963
25.2 Cubic 0.012444395850904403 0.032649144431991094
25.2 Limiter 0.00975145365853657 0.0339275112659698
25.23 SmartQuadratic 0.00958777532467531 0.033970880196735484
25.23 Bessel 0.009587775324675309 0.033970880196735484
25.23 Cubic 0.012512574547354667 0.032625160337327826
25.23 Limiter 0.009744521243902422 0.03389876034155042
25.26 SmartQuadratic 0.009576659740259726 0.033941915032236175
25.26 Bessel 0.009576659740259725 0.03394191503223617
25.26 Cubic 0.012580325791162607 0.03260131393050239
25.26 Limiter 0.00973763229268291 0.03387006950165112
25.29 SmartQuadratic 0.009565614285714272 0.03391300544283712
25.29 Bessel 0.00956561428571427 0.03391300544283712
25.29 Cubic 0.012647649582328214 0.03257760421446122
25.29 Limiter 0.009730786804878032 0.03384143858400602
25.32 SmartQuadratic 0.009554638961038947 0.033884151314088756
25.32 Bessel 0.009554638961038945 0.033884151314088756
25.32 Cubic 0.01271454592085151 0.03255403019687613
25.32 Limiter 0.009723984780487789 0.03381286742711825
25.35 SmartQuadratic 0.009543733766233752 0.033855352532083306
25.35 Bessel 0.00954373376623375 0.0338553525320833
25.35 Cubic 0.012781014806732487 0.032530590890116326
25.35 Limiter 0.009717226219512178 0.033784355870255446
25.38 SmartQuadratic 0.009532898701298687 0.03382660898345154
25.38 Bessel 0.009532898701298686 0.03382660898345154
25.38 Cubic 0.012847056239971136 0.03250728531122069
25.38 Limiter 0.009710511121951202 0.03375590375344519
25.41 SmartQuadratic 0.009522133766233752 0.03379792055535963
25.41 Bessel 0.00952213376623375 0.033797920555359635
25.41 Cubic 0.012912670220567465 0.032484112481870164
25.41 Limiter 0.009703839487804861 0.03372751091747055
25.44 SmartQuadratic 0.009511438961038947 0.033769287135506
25.44 Bessel 0.009511438961038945 0.033769287135506
25.44 Cubic 0.012977856748521477 0.032461071428360404
25.44 Limiter 0.009697211317073153 0.03369917720386562
25.47 SmartQuadratic 0.009500814285714271 0.033740708612118156
25.47 Bessel 0.00950081428571427 0.03374070861211815
25.47 Cubic 0.013042615823833162 0.03243816118157463
25.47 Limiter 0.009690626609756081 0.033670902454911084
25.5 SmartQuadratic 0.009490259740259726 0.03371218487394958
25.5 Bessel 0.009490259740259724 0.03371218487394958
25.5 Cubic 0.013106947446502527 0.03241538077695656
25.5 Limiter 0.009684085365853641 0.03364268651362984
25.53 SmartQuadratic 0.00947977532467531 0.033683715810276675
25.53 Bessel 0.009479775324675309 0.03368371581027668
25.53 Cubic 0.013170851616529575 0.03239272925448372
25.53 Limiter 0.009677587585365837 0.033614529223782635
25.56 SmartQuadratic 0.009469361038961026 0.033655301310895676
25.56 Bessel 0.009469361038961024 0.033655301310895676
25.56 Cubic 0.013234328333914292 0.03237020565864075
25.56 Limiter 0.009671133268292666 0.033586430429863735
25.59 SmartQuadratic 0.009459016883116868 0.03362694126611958
25.59 Bessel 0.009459016883116867 0.03362694126611958
25.59 Cubic 0.0132973775986567 0.03234780903839304
25.59 Limiter 0.00966472241463413 0.03355838997709662
25.62 SmartQuadratic 0.009448742857142842 0.03359863556677515
25.62 Bessel 0.00944874285714284 0.03359863556677514
25.62 Cubic 0.01335999941075678 0.03232553844716045
25.62 Limiter 0.009658355024390226 0.03353040771142971
25.65 SmartQuadratic 0.009438538961038948 0.033570384104199893
25.65 Bessel 0.009438538961038946 0.033570384104199893
25.65 Cubic 0.013422193770214533 0.032303392942791304
25.65 Limiter 0.00965203109756096 0.033502483479532164
25.68 SmartQuadratic 0.009428405194805181 0.0335421867702391
25.68 Bessel 0.00942840519480518 0.03354218677023911
25.68 Cubic 0.013483960677029973 0.032281371587536495
25.68 Limiter 0.009645750634146324 0.0334746171287896
25.71 SmartQuadratic 0.009418341558441543 0.033514043457242876
25.71 Bessel 0.009418341558441541 0.033514043457242876
25.71 Cubic 0.013545300131203093 0.03225947344802381
25.71 Limiter 0.009639513634146325 0.033446808507299995
25.74 SmartQuadratic 0.009408348051948038 0.03348595405806315
25.74 Bessel 0.009408348051948037 0.03348595405806315
25.74 Cubic 0.013606212132733882 0.032237697595232435
25.74 Limiter 0.009633320097560958 0.033419057463869466
25.77 SmartQuadratic 0.009398424675324661 0.033457918466050826
25.77 Bessel 0.00939842467532466 0.03345791846605083
25.77 Cubic 0.013666696681622358 0.03221604310446759
25.77 Limiter 0.009627170024390227 0.03339136384800818
25.8 SmartQuadratic 0.009388571428571415 0.03342993657505285
25.8 Bessel 0.009388571428571413 0.03342993657505285
25.8 Cubic 0.013726753777868517 0.03219450905533542
25.8 Limiter 0.009621063414634128 0.03336372750992626
25.83 SmartQuadratic 0.009378788311688297 0.033402008279409326
25.83 Bessel 0.009378788311688296 0.033402008279409326
25.83 Cubic 0.013786383421472342 0.03217309453171799
25.83 Limiter 0.009615000268292666 0.03333614830052973
25.86 SmartQuadratic 0.00936907532467531 0.033374133473950636
25.86 Bessel 0.009369075324675308 0.03337413347395064
25.86 Cubic 0.01384558561243385 0.03215179862174848
25.86 Limiter 0.009608980585365835 0.03330862607141644
25.89 SmartQuadratic 0.009359432467532453 0.03334631205399467
25.89 Bessel 0.009359432467532451 0.03334631205399467
25.89 Cubic 0.013904360350753042 0.0321306204177866
25.89 Limiter 0.00960300436585364 0.033281160674872114
25.92 SmartQuadratic 0.009349859740259725 0.03331854391534391
25.92 Bessel 0.009349859740259724 0.03331854391534392
25.92 Cubic 0.013962707636429914 0.032109559016394076
25.92 Limiter 0.00959707160975608 0.033253751963866304
25.95 SmartQuadratic 0.00934035714285713 0.03329082895428271
25.95 Bessel 0.009340357142857126 0.03329082895428271
25.95 Cubic 0.014020627469464454 0.03208861351831039
25.95 Limiter 0.009591182317073153 0.0332263997920485
25.98 SmartQuadratic 0.009330924675324662 0.033263167067574456
25.98 Bessel 0.009330924675324658 0.033263167067574456
25.98 Cubic 0.014078119849856678 0.03206778302842864
25.98 Limiter 0.00958533648780486 0.03319910401374415
26.01 SmartQuadratic 0.009321562337662324 0.03323555815245884
26.01 Bessel 0.00932156233766232 0.03323555815245884
26.01 Cubic 0.014135184777606582 0.0320470666557716
26.01 Limiter 0.009579534121951202 0.03317186448395082
26.04 SmartQuadratic 0.009312270129870116 0.033208002106649114
26.04 Bessel 0.009312270129870114 0.033208002106649114
26.04 Cubic 0.014191822252714162 0.032026463513467975
26.04 Limiter 0.009573775219512177 0.03314468105833427
26.07 SmartQuadratic 0.009303048051948037 0.033180498828329325
26.07 Bessel 0.009303048051948036 0.03318049882832932
26.07 Cubic 0.014248032275179422 0.03200597271872865
26.07 Limiter 0.009568059780487788 0.033117553593224616
26.1 SmartQuadratic 0.009293896103896089 0.033153048216151663
26.1 Bessel 0.009293896103896087 0.033153048216151663
26.1 Cubic 0.014303814845002361 0.03198559339282338
26.1 Limiter 0.00956238780487803 0.03309048194561256
26.13 SmartQuadratic 0.009284814285714272 0.03312565016923375
26.13 Bessel 0.00928481428571427 0.03312565016923375
26.13 Cubic 0.014359169962182977 0.03196532466105739
26.13 Limiter 0.009556759292682909 0.03306346597314553
26.16 SmartQuadratic 0.009275802597402584 0.03309830458715596
26.16 Bessel 0.00927580259740258 0.03309830458715596
26.16 Cubic 0.014414097626721276 0.03194516565274827
26.16 Limiter 0.009551174243902422 0.03303650553412396
26.19 SmartQuadratic 0.009266861038961025 0.03307101136995879
26.19 Bessel 0.009266861038961021 0.03307101136995879
26.19 Cubic 0.014468597838617248 0.03192511550120299
26.19 Limiter 0.009545632658536567 0.03300960048749755
26.22 SmartQuadratic 0.009257989610389596 0.03304377041814022
26.22 Bessel 0.009257989610389594 0.03304377041814022
26.22 Cubic 0.0145226705978709 0.031905173343695095
26.22 Limiter 0.009540134536585348 0.03298275069286152
26.25 SmartQuadratic 0.009249188311688297 0.033016581632653065
26.25 Bessel 0.009249188311688295 0.03301658163265306
26.25 Cubic 0.014576315904482235 0.031885338321442
26.25 Limiter 0.009534679878048763 0.03295595601045296
26.28 SmartQuadratic 0.009240457142857128 0.032989444914902445
26.28 Bessel 0.009240457142857126 0.032989444914902445
26.28 Cubic 0.014629533758451246 0.03186560957958249
26.28 Limiter 0.009529268682926811 0.03292921630114712
26.31 SmartQuadratic 0.00923179610389609 0.03296236016674318
26.31 Bessel 0.009231796103896087 0.03296236016674318
26.31 Cubic 0.01468232415977793 0.03184598626715443
26.31 Limiter 0.009523900951219494 0.03290253142645382
26.34 SmartQuadratic 0.00922320519480518 0.03293532729047718
26.34 Bessel 0.009223205194805177 0.03293532729047718
26.34 Cubic 0.014734687108462301 0.031826467537072446
26.34 Limiter 0.009518576682926811 0.032875901248513806
26.37 SmartQuadratic 0.009214684415584401 0.03290834618885097
26.37 Bessel 0.009214684415584398 0.03290834618885097
26.37 Cubic 0.014786622604504349 0.03180705254610596
26.37 Limiter 0.009513295878048762 0.032849325630095176
26.4 SmartQuadratic 0.009206233766233753 0.03288141676505313
26.4 Bessel 0.00920623376623375 0.03288141676505313
26.4 Cubic 0.014838130647904069 0.03178774045485727
26.4 Limiter 0.009508058536585347 0.0328228044345898
26.43 SmartQuadratic 0.009197853246753233 0.0328545389227118
26.43 Bessel 0.00919785324675323 0.03285453892271179
26.43 Cubic 0.014889211238661472 0.03176853042773977
26.43 Limiter 0.009502864658536567 0.0327963375260098
26.46 SmartQuadratic 0.009189542857142843 0.032827712565892155
26.46 Bessel 0.00918954285714284 0.032827712565892155
26.46 Cubic 0.014939864376776558 0.03174942163295636
26.46 Limiter 0.00949771424390242 0.032769924768984014
26.49 SmartQuadratic 0.009181302597402583 0.032800937599094
26.49 Bessel 0.009181302597402581 0.032800937599094
26.49 Cubic 0.014990090062249318 0.031730413242478
26.49 Limiter 0.00949260729268291 0.03274356602875452
26.52 SmartQuadratic 0.009173132467532452 0.03277421392724922
26.52 Bessel 0.00917313246753245 0.03277421392724922
26.52 Cubic 0.015039888295079757 0.03171150443202239
26.52 Limiter 0.00948754380487803 0.03271726117117316
26.55 SmartQuadratic 0.009165032467532454 0.03274754145571942
26.55 Bessel 0.00916503246753245 0.03274754145571942
26.55 Cubic 0.015089259075267876 0.03169269438103279
26.55 Limiter 0.009482523780487785 0.03269101006269808
26.58 SmartQuadratic 0.009157002597402583 0.03272092009029345
26.58 Bessel 0.009157002597402581 0.032720920090293454
26.58 Cubic 0.015138202402813668 0.03167398227265702
26.58 Limiter 0.009477547219512177 0.032664812570390354
26.61 SmartQuadratic 0.009149042857142842 0.03269434973718502
26.61 Bessel 0.00914904285714284 0.032694349737185026
26.61 Cubic 0.015186718277717146 0.03165536729372653
26.61 Limiter 0.009472614121951202 0.03263866856191052
26.64 SmartQuadratic 0.009141153246753232 0.032667830303030304
26.64 Bessel 0.00914115324675323 0.0326678303030303
26.64 Cubic 0.015234806699978301 0.03163684863473574
26.64 Limiter 0.00946772448780486 0.03261257790551527
26.67 SmartQuadratic 0.00913333376623375 0.03264136169488554
26.67 Bessel 0.009133333766233749 0.03264136169488554
26.67 Cubic 0.015282467669597136 0.03161842548982135
26.67 Limiter 0.009462878317073152 0.03258654047005404
26.7 SmartQuadratic 0.009125584415584401 0.03261494382022472
26.7 Bessel 0.0091255844155844 0.032614943820224715
26.7 Cubic 0.015329701186573647 0.03160009705674193
26.7 Limiter 0.009458075609756079 0.032560556124965744
26.73 SmartQuadratic 0.00911790519480518 0.03258857658693719
26.73 Bessel 0.009117905194805178 0.032588576586937194
26.73 Cubic 0.015376507250907837 0.03158186253685759
26.73 Limiter 0.009453316365853639 0.03253462474027538
26.76 SmartQuadratic 0.009110296103896088 0.03256225990332536
26.76 Bessel 0.009110296103896087 0.03256225990332537
26.76 Cubic 0.015422885862599704 0.031563721135109774
26.76 Limiter 0.009448600585365835 0.03250874618659083
26.79 SmartQuadratic 0.009102757142857128 0.032535993678102414
26.79 Bessel 0.009102757142857125 0.032535993678102414
26.79 Cubic 0.015468837021649251 0.03154567206000122
26.79 Limiter 0.009443928268292663 0.03248292033509955
26.82 SmartQuadratic 0.009095288311688297 0.0325097778203899
26.82 Bessel 0.009095288311688295 0.0325097778203899
26.82 Cubic 0.015514360728056478 0.03152771452357606
26.82 Limiter 0.009439299414634127 0.03245714705756534
26.85 SmartQuadratic 0.009087889610389595 0.03248361223971559
26.85 Bessel 0.009087889610389593 0.03248361223971559
26.85 Cubic 0.015559456981821384 0.03150984774139999
26.85 Limiter 0.009434714024390225 0.03243142622632511
26.88 SmartQuadratic 0.009080561038961025 0.032457496846011125
26.88 Bessel 0.009080561038961023 0.03245749684601113
26.88 Cubic 0.01560412578294396 0.03149207093254066
26.88 Limiter 0.009430172097560956 0.032405757714285714
26.91 SmartQuadratic 0.009073302597402582 0.03243143154960981
26.91 Bessel 0.00907330259740258 0.032431431549609806
26.91 Cubic 0.015648367131424226 0.031474383319548126
26.91 Limiter 0.009425673634146321 0.032380141394920736
26.94 SmartQuadratic 0.009066114285714272 0.03240541626124432
26.94 Bessel 0.009066114285714268 0.032405416261244324
26.94 Cubic 0.015692181027262168 0.03145678412843548
26.94 Limiter 0.009421218634146323 0.03235457714226737
26.97 SmartQuadratic 0.00905899610389609 0.03237945089204455
26.97 Bessel 0.009058996103896086 0.032379450892044546
26.97 Cubic 0.015735567470457783 0.0314392725886596
26.97 Limiter 0.009416807097560957 0.032329064830923245
27 SmartQuadratic 0.009051948051948037 0.03235353535353535
27 Bessel 0.009051948051948035 0.03235353535353535
27 Cubic 0.015778526461011085 0.03142184793310196
27 Limiter 0.009412439024390224 0.03230360433604336
27.03 SmartQuadratic 0.009044970129870114 0.03232766955763437
27.03 Bessel 0.009044970129870112 0.03232766955763437
27.03 Cubic 0.015821057998922063 0.0314045093980497
27.03 Limiter 0.009408114414634128 0.03227819553333694
27.06 SmartQuadratic 0.009038062337662323 0.032301853416649866
27.06 Bessel 0.009038062337662321 0.032301853416649866
27.06 Cubic 0.015863162084190714 0.031387256223176715
27.06 Limiter 0.009403833268292663 0.032252838299064404
27.09 SmartQuadratic 0.00903122467532466 0.03227608684327854
27.09 Bessel 0.009031224675324658 0.03227608684327853
27.09 Cubic 0.015904838716817044 0.03137008765152487
27.09 Limiter 0.009399595585365834 0.0322275325100343
27.12 SmartQuadratic 0.009024457142857129 0.03225036975060338
27.12 Bessel 0.009024457142857125 0.03225036975060337
27.12 Cubic 0.01594608789680106 0.03135300292948542
27.12 Limiter 0.009395401365853638 0.032202278043600256
27.15 SmartQuadratic 0.009017759740259725 0.032224702052091554
27.15 Bessel 0.009017759740259724 0.032224702052091554
27.15 Cubic 0.01598690962414275 0.031336001306780485
27.15 Limiter 0.00939125060975608 0.032177074777657994
27.18 SmartQuadratic 0.009011132467532454 0.032199083661592263
27.18 Bessel 0.00901113246753245 0.03219908366159227
27.18 Cubic 0.01602730389884212 0.031319082036444686
27.18 Limiter 0.009387143317073151 0.03215192259064233
27.21 SmartQuadratic 0.00900457532467531 0.032173514493334665
27.21 Bessel 0.009004575324675308 0.032173514493334665
27.21 Cubic 0.016067270720899165 0.03130224437480685
27.21 Limiter 0.009383079487804858 0.032126821361524185
27.24 SmartQuadratic 0.008998088311688298 0.03214799446192574
27.24 Bessel 0.008998088311688295 0.03214799446192574
27.24 Cubic 0.01610681009031389 0.031285487581471885
27.24 Limiter 0.0093790591219512 0.03210177096980767
27.27 SmartQuadratic 0.008991671428571414 0.03212252348234824
27.27 Bessel 0.00899167142857141 0.03212252348234823
27.27 Cubic 0.0161459220070863 0.03126881091930278
27.27 Limiter 0.009375082219512176 0.032076771295527114
27.3 SmartQuadratic 0.00898532467532466 0.03209710146995862
27.3 Bessel 0.008985324675324657 0.03209710146995861
27.3 Cubic 0.016184606471216383 0.03125221365440267
27.3 Limiter 0.009371148780487785 0.032051822219244165
27.33 SmartQuadratic 0.008979048051948038 0.03207172834048498
27.33 Bessel 0.008979048051948034 0.03207172834048498
27.33 Cubic 0.01622286348270414 0.031235695056097086
27.33 Limiter 0.009367258804878029 0.03202692362204492
27.36 SmartQuadratic 0.008972841558441544 0.03204640401002506
27.36 Bessel 0.008972841558441542 0.03204640401002506
27.36 Cubic 0.016260693041549586 0.031219254396916255
27.36 Limiter 0.009363412292682907 0.03200207538553701
27.39 SmartQuadratic 0.00896670519480518 0.03202112839504417
27.39 Bessel 0.008966705194805177 0.03202112839504416
27.39 Cubic 0.016298095147752708 0.03120289095257758
27.39 Limiter 0.009359609243902419 0.03197727739184676
27.42 SmartQuadratic 0.008960638961038946 0.031995901412373184
27.42 Bessel 0.008960638961038943 0.03199590141237318
27.42 Cubic 0.016335069801313506 0.03118660400196818
27.42 Limiter 0.009355849658536565 0.03195252952361637
27.45 SmartQuadratic 0.008954642857142842 0.03197072297920659
27.45 Bessel 0.00895464285714284 0.031970722979206584
27.45 Cubic 0.01637161700223198 0.031170392827127587
27.45 Limiter 0.009352133536585346 0.031927831664001066
27.48 SmartQuadratic 0.008948716883116868 0.03194559301310043
27.48 Bessel 0.008948716883116865 0.03194559301310043
27.48 Cubic 0.01640773675050814 0.03115425671323053
27.48 Limiter 0.009348460878048762 0.03190318369666631
27.51 SmartQuadratic 0.008942861038961024 0.03192051143197042
27.51 Bessel 0.008942861038961022 0.03192051143197042
27.51 Cubic 0.016443429046141975 0.031138194948569838
27.51 Limiter 0.009344831682926808 0.03187858550578503
27.54 SmartQuadratic 0.00893707532467531 0.03189547815408992
27.54 Bessel 0.008937075324675307 0.03189547815408992
27.54 Cubic 0.01647869388913348 0.03112220682453947
27.54 Limiter 0.009341245951219492 0.03185403697603486
27.57 SmartQuadratic 0.008931359740259725 0.03187049309808798
27.57 Bessel 0.008931359740259723 0.03187049309808798
27.57 Cubic 0.016513531279482678 0.031106291635617626
27.57 Limiter 0.009337703682926808 0.03182953799259534
27.6 SmartQuadratic 0.008925714285714271 0.03184555618294749
27.6 Bessel 0.008925714285714268 0.03184555618294749
27.6 Cubic 0.01654794121718955 0.031090448679349982
27.6 Limiter 0.009334204878048761 0.03180508844114528
27.63 SmartQuadratic 0.008920138961038946 0.031820667328003156
27.63 Bessel 0.008920138961038944 0.031820667328003156
27.63 Cubic 0.016581923702254094 0.031074677256333075
27.63 Limiter 0.009330749536585345 0.03178068820785996
27.66 SmartQuadratic 0.008914633766233752 0.031795826452939685
27.66 Bessel 0.008914633766233748 0.031795826452939685
27.66 Cubic 0.01661547873467632 0.0310589766701977
27.66 Limiter 0.009327337658536565 0.03175633717940849
27.69 SmartQuadratic 0.008909198701298686 0.03177103347778981
27.69 Bessel 0.008909198701298682 0.03177103347778981
27.69 Cubic 0.016648606314456228 0.031043346227592524
27.69 Limiter 0.009323969243902419 0.03173203524295114
27.72 SmartQuadratic 0.008903833766233752 0.031746288322932484
27.72 Bessel 0.008903833766233748 0.03174628832293248
27.72 Cubic 0.016681306441593814 0.031027785238167724
27.72 Limiter 0.009320644292682907 0.031707782286136625
27.75 SmartQuadratic 0.008898538961038946 0.03172159090909091
27.75 Bessel 0.008898538961038944 0.03172159090909091
27.75 Cubic 0.016713579116089075 0.03101229301455878
27.75 Limiter 0.009317362804878028 0.031683578197099535
27.78 SmartQuadratic 0.008893314285714271 0.03169694115733079
27.78 Bessel 0.008893314285714268 0.03169694115733079
27.78 Cubic 0.016745424337942016 0.03099686887237035
27.78 Limiter 0.009314124780487784 0.031659422864457665
27.81 SmartQuadratic 0.008888159740259725 0.031672338989058406
27.81 Bessel 0.008888159740259723 0.031672338989058406
27.81 Cubic 0.016776842107152638 0.030981512130160243
27.81 Limiter 0.009310930219512174 0.03163531617730944
27.84 SmartQuadratic 0.00888307532467531 0.03164778432601881
27.84 Bessel 0.008883075324675306 0.03164778432601881
27.84 Cubic 0.01680783242372094 0.03096622210942353
27.84 Limiter 0.0093077791219512 0.031611258025231286
27.87 SmartQuadratic 0.008878061038961023 0.031623277090293986
27.87 Bessel 0.008878061038961022 0.031623277090293986
27.87 Cubic 0.016838395287646916 0.030950998134576718
27.87 Limiter 0.009304671487804858 0.03158724829827509
27.9 SmartQuadratic 0.008873116883116868 0.03159881720430108
27.9 Bessel 0.008873116883116865 0.03159881720430108
27.9 Cubic 0.016868530698930573 0.030935839532942058
27.9 Limiter 0.00930160731707315 0.03156328688696564
27.93 SmartQuadratic 0.008868242857142841 0.03157440459079052
27.93 Bessel 0.00886824285714284 0.031574404590790514
27.93 Cubic 0.01689823865757191 0.03092074563473192
27.93 Limiter 0.009298586609756077 0.03153937368229808
27.96 SmartQuadratic 0.008863438961038946 0.03155003917284432
27.96 Bessel 0.008863438961038942 0.03155003917284432
27.96 Cubic 0.016927519163570923 0.030905715773033308
27.96 Limiter 0.009295609365853637 0.03151550857573537
27.99 SmartQuadratic 0.00885870519480518 0.03152572087387425
27.99 Bessel 0.008858705194805177 0.03152572087387425
27.99 Cubic 0.016956372216927612 0.030890749283792443
27.99 Limiter 0.009292675585365832 0.031491691459205814
28.02 SmartQuadratic 0.008854041558441543 0.03150144961762007
28.02 Bessel 0.00885404155844154 0.03150144961762007
28.02 Cubic 0.016984797817641985 0.03087584550579945
28.02 Limiter 0.00928978526829266 0.03146792222510053
28.05 SmartQuadratic 0.008849448051948037 0.03147722532814779
28.05 Bessel 0.008849448051948034 0.031477225328147784
28.05 Cubic 0.017012795965714037 0.030861003780673173
28.05 Limiter 0.009286938414634125 0.031444200766271024
28.08 SmartQuadratic 0.008844924675324661 0.031453047929847926
28.08 Bessel 0.008844924675324658 0.031453047929847926
28.08 Cubic 0.017040366661143763 0.030846223452846048
28.08 Limiter 0.009284135024390223 0.03142052697602668
28.11 SmartQuadratic 0.008840471428571414 0.03142891734743378
28.11 Bessel 0.00884047142857141 0.03142891734743378
28.11 Cubic 0.017067509903931168 0.03083150386954908
28.11 Limiter 0.009281375097560954 0.03139690074813234
28.14 SmartQuadratic 0.008836088311688296 0.031404833505939686
28.14 Bessel 0.008836088311688294 0.031404833505939686
28.14 Cubic 0.017094225694076256 0.03081684438079696
28.14 Limiter 0.009278658634146321 0.03137332197680586
28.17 SmartQuadratic 0.00883177532467531 0.03138079633071933
28.17 Bessel 0.008831775324675306 0.03138079633071933
28.17 Cubic 0.01712051403157902 0.030802244339373192
28.17 Limiter 0.00927598563414632 0.03134979055671575
28.2 SmartQuadratic 0.008827532467532453 0.031356805747444046
28.2 Bessel 0.00882753246753245 0.031356805747444046
28.2 Cubic 0.01714637491643946 0.030787703100815415
28.2 Limiter 0.009273356097560954 0.03132630638297872
28.23 SmartQuadratic 0.008823359740259724 0.0313328616821011
28.23 Bessel 0.008823359740259721 0.03133286168210111
28.23 Cubic 0.017171808348657586 0.030773220023400737
28.23 Limiter 0.009270770024390224 0.0313028693511573
28.26 SmartQuadratic 0.008819257142857128 0.03130896406099209
28.26 Bessel 0.008819257142857124 0.03130896406099208
28.26 Cubic 0.017196814328233383 0.0307587944681312
28.26 Limiter 0.009268227414634126 0.03127947935725752
28.29 SmartQuadratic 0.00881522467532466 0.03128511281073116
28.29 Bessel 0.008815224675324657 0.03128511281073115
28.29 Cubic 0.017221392855166863 0.030744425798719346
28.29 Limiter 0.009265728268292662 0.03125613629772651
28.32 SmartQuadratic 0.008811262337662322 0.03126130785824345
28.32 Bessel 0.008811262337662319 0.03126130785824345
28.32 Cubic 0.01724554392945802 0.03073011338157385
28.32 Limiter 0.009263272585365832 0.031232840069450183
28.35 SmartQuadratic 0.008807370129870115 0.03123754913076341
28.35 Bessel 0.008807370129870111 0.03123754913076341
28.35 Cubic 0.017269267551106856 0.030715856585785236
28.35 Limiter 0.009260860365853637 0.031209590569750933
28.38 SmartQuadratic 0.008803548051948037 0.031213836555833173
28.38 Bessel 0.008803548051948034 0.03121383655583317
28.38 Cubic 0.01729256372011337 0.030701654783111747
28.38 Limiter 0.009258491609756076 0.031186387696385293
28.41 SmartQuadratic 0.008799796103896088 0.03119017006130089
28.41 Bessel 0.008799796103896085 0.03119017006130089
28.41 Cubic 0.017315432436477565 0.030687507347965215
28.41 Limiter 0.009256166317073149 0.031163231347541655
28.44 SmartQuadratic 0.00879611428571427 0.031166549575319193
28.44 Bessel 0.008796114285714267 0.031166549575319193
28.44 Cubic 0.017337873700199437 0.0306734136573971
28.44 Limiter 0.009253884487804856 0.031140121421838012
28.47 SmartQuadratic 0.008792502597402581 0.03114297502634352
28.47 Bessel 0.00879250259740258 0.031142975026343517
28.47 Cubic 0.017359887511278985 0.03065937309108456
28.47 Limiter 0.009251646121951198 0.031117057818319666
28.5 SmartQuadratic 0.008788961038961023 0.03111944634313055
28.5 Bessel 0.00878896103896102 0.03111944634313055
28.5 Cubic 0.017381473869716217 0.03064538503131663
28.5 Limiter 0.009249451219512175 0.031094040436456992
28.53 SmartQuadratic 0.008785489610389595 0.03109596345473664
28.53 Bessel 0.008785489610389592 0.031095963454736635
28.53 Cubic 0.017402632775511122 0.030631448862980505
28.53 Limiter 0.009247299780487783 0.031071069176143207
28.56 SmartQuadratic 0.008782088311688297 0.031072526290516204
28.56 Bessel 0.008782088311688294 0.031072526290516204
28.56 Cubic 0.01742336422866371 0.030617563973547902
28.56 Limiter 0.009245191804878027 0.031048143937692146
28.59 SmartQuadratic 0.008778757142857127 0.03104913478012019
28.59 Bessel 0.008778757142857124 0.031049134780120193
28.59 Cubic 0.017443668229173974 0.030603729753061467
28.59 Limiter 0.009243127292682904 0.031025264621836048
28.62 SmartQuadratic 0.008775496103896089 0.031025788853494506
28.62 Bessel 0.008775496103896085 0.03102578885349451
28.62 Cubic 0.017463544777041918 0.03058994559412132
28.62 Limiter 0.009241106243902418 0.031002431129723368
28.65 SmartQuadratic 0.00877230519480518 0.03100248844087849
28.65 Bessel 0.008772305194805177 0.03100248844087849
28.65 Cubic 0.017482993872267538 0.030576210891871673
28.65 Limiter 0.009239128658536563 0.030979643362916608
28.68 SmartQuadratic 0.0087691844155844 0.030979233472803347
28.68 Bessel 0.008769184415584396 0.030979233472803347
28.68 Cubic 0.017502015514850842 0.030562525043987508
28.68 Limiter 0.009237194536585343 0.030956901223390138
28.71 SmartQuadratic 0.00876613376623375 0.03095602388009065
28.71 Bessel 0.008766133766233747 0.030956023880090645
28.71 Cubic 0.01752060970479182 0.030548887450661373
28.71 Limiter 0.009235303878048759 0.030934204613528044
28.74 SmartQuadratic 0.008763153246753232 0.030932859593850826
28.74 Bessel 0.008763153246753228 0.030932859593850826
28.74 Cubic 0.017538776442090478 0.030535297514590217
28.74 Limiter 0.009233456682926806 0.030911553436122
28.77 SmartQuadratic 0.008760242857142842 0.030909740545481627
28.77 Bessel 0.008760242857142837 0.03090974054548163
28.77 Cubic 0.017556515726746814 0.030521754640962354
28.77 Limiter 0.00923165295121949 0.030888947594369134
28.8 SmartQuadratic 0.008757402597402583 0.030886666666666663
28.8 Bessel 0.00875740259740258 0.030886666666666663
28.8 Cubic 0.017573827558760833 0.030508258237444488
28.8 Limiter 0.009229892682926807 0.030866386991869915
28.83 SmartQuadratic 0.008754632467532452 0.03086363788937389
28.83 Bessel 0.008754632467532449 0.03086363788937389
28.83 Cubic 0.017590711938132525 0.030494807714168792
28.83 Limiter 0.009228175878048759 0.030843871532626074
28.86 SmartQuadratic 0.008751932467532452 0.03084065414585414
28.86 Bessel 0.008751932467532449 0.030840654145854143
28.86 Cubic 0.017607168864861897 0.030481402483720124
28.86 Limiter 0.009226502536585343 0.030821401121038483
28.89 SmartQuadratic 0.008749302597402581 0.03081771536863966
28.89 Bessel 0.00874930259740258 0.030817715368639666
28.89 Cubic 0.017623198338948952 0.03046804196112328
28.89 Limiter 0.009224872658536564 0.03079897566190512
28.92 SmartQuadratic 0.008746742857142841 0.030794821490542648
28.92 Bessel 0.008746742857142838 0.030794821490542648
28.92 Cubic 0.01763880036039368 0.030454725563830335
28.92 Limiter 0.009223286243902416 0.030776595060418983
28.95 SmartQuadratic 0.008744253246753231 0.03077197244465379
28.95 Bessel 0.008744253246753228 0.03077197244465379
28.95 Cubic 0.017653974929196087 0.030441452711708075
28.95 Limiter 0.009221743292682905 0.030754259222166055
28.98 SmartQuadratic 0.008741833766233751 0.030749168164340833
28.98 Bessel 0.008741833766233748 0.030749168164340833
28.98 Cubic 0.017668722045356175 0.030428222827025488
28.98 Limiter 0.009220243804878027 0.03073196805312326
29.01 SmartQuadratic 0.008739484415584399 0.030726408583247152
29.01 Bessel 0.008739484415584397 0.030726408583247152
29.01 Cubic 0.017683041708873942 0.030415035334441353
29.01 Limiter 0.009218787780487781 0.030709721459656465
29.04 SmartQuadratic 0.00873720519480518 0.030703693635290324
29.04 Bessel 0.008737205194805177 0.030703693635290328
29.04 Cubic 0.017696933919749386 0.030401889660991895
29.04 Limiter 0.009217375219512172 0.03068751934851844
29.07 SmartQuadratic 0.008734996103896088 0.030681023254660714
29.07 Bessel 0.008734996103896085 0.03068102325466071
29.07 Cubic 0.01771039867798251 0.03038878523607851
29.07 Limiter 0.009216006121951196 0.030665361626846886
29.1 SmartQuadratic 0.008732857142857127 0.03065839737582005
29.1 Bessel 0.008732857142857124 0.030658397375820053
29.1 Cubic 0.01772343598357331 0.03037572149145557
29.1 Limiter 0.009214680487804855 0.03064324820216243
29.13 SmartQuadratic 0.008730788311688296 0.030635815933500066
29.13 Bessel 0.008730788311688293 0.030635815933500073
29.13 Cubic 0.01773604583652179 0.03036269786121834
29.13 Limiter 0.009213398317073148 0.03062117898236668
29.16 SmartQuadratic 0.008728789610389595 0.03061327886270108
29.16 Bessel 0.008728789610389592 0.03061327886270108
29.16 Cubic 0.017748228236827947 0.030349713781790882
29.16 Limiter 0.009212159609756075 0.030599153875740238
29.19 SmartQuadratic 0.008726861038961023 0.030590786098690613
29.19 Bessel 0.00872686103896102 0.030590786098690613
29.19 Cubic 0.017759983184491786 0.03033676869191413
29.19 Limiter 0.009210964365853634 0.03057717279094076
29.22 SmartQuadratic 0.008725002597402583 0.030568337577002048
29.22 Bessel 0.008725002597402578 0.030568337577002055
29.22 Cubic 0.017771310679513305 0.03032386203263399
29.22 Limiter 0.00920981258536583 0.03055523563700105
29.25 SmartQuadratic 0.00872321428571427 0.030545933233433235
29.25 Bessel 0.008723214285714266 0.030545933233433232
29.25 Cubic 0.017782210721892497 0.030310993247289496
29.25 Limiter 0.00920870426829266 0.030533342323327075
29.28 SmartQuadratic 0.008721496103896088 0.03052357300404513
29.28 Bessel 0.008721496103896085 0.03052357300404513
29.28 Cubic 0.017792683311629375 0.0302981617815011
29.28 Limiter 0.009207639414634122 0.030511492759696116
29.31 SmartQuadratic 0.008719848051948037 0.03050125682516051
29.31 Bessel 0.008719848051948033 0.030501256825160507
29.31 Cubic 0.017802728448723923 0.030285367083158963
29.31 Limiter 0.00920661802439022 0.030489686856254836
29.34 SmartQuadratic 0.008718270129870113 0.03047898463336255
29.34 Bessel 0.008718270129870111 0.030478984633362544
29.34 Cubic 0.017812346133176157 0.030272608602411356
29.34 Limiter 0.009205640097560953 0.03046792452351738
29.37 SmartQuadratic 0.008716762337662321 0.030456756365493543
29.37 Bessel 0.008716762337662318 0.03045675636549354
29.37 Cubic 0.017821536364986065 0.03025988579165316
29.37 Limiter 0.009204705634146318 0.030446205672363533
29.4 SmartQuadratic 0.008715324675324659 0.03043457195865359
29.4 Bessel 0.008715324675324657 0.030434571958653588
29.4 Cubic 0.017830299144153655 0.030247198105514357
29.4 Limiter 0.009203814634146318 0.030424530214036835
29.43 SmartQuadratic 0.008713957142857127 0.030412431350199238
29.43 Bessel 0.008713957142857123 0.030412431350199238
29.43 Cubic 0.01783863447067892 0.030234545000848663
29.43 Limiter 0.009202967097560952 0.030402898060142708
29.46 SmartQuadratic 0.008712659740259724 0.030390334477742215
29.46 Bessel 0.008712659740259721 0.030390334477742215
29.46 Cubic 0.017846542344561865 0.030221925936722207
29.46 Limiter 0.00920216302439022 0.03038130912264666
29.49 SmartQuadratic 0.008711432467532452 0.03036828127914811
29.49 Bessel 0.008711432467532448 0.030368281279148115
29.49 Cubic 0.017854022765802488 0.030209340374402288
29.49 Limiter 0.009201402414634123 0.030359763313872416
29.52 SmartQuadratic 0.00871027532467531 0.030346271692535107
29.52 Bessel 0.008710275324675306 0.030346271692535103
29.52 Cubic 0.01786107573440079 0.03019678777734614
29.52 Limiter 0.009200685268292659 0.030338260546500097
29.55 SmartQuadratic 0.008709188311688296 0.03032430565627266
29.55 Bessel 0.008709188311688293 0.030324305656272657
29.55 Cubic 0.01786770125035677 0.030184267611189884
29.55 Limiter 0.00920001158536583 0.030316800733564436
29.58 SmartQuadratic 0.008708171428571413 0.030302383108980268
29.58 Bessel 0.00870817142857141 0.030302383108980268
29.58 Cubic 0.017873899313670432 0.030171779343737423
29.58 Limiter 0.009199381365853635 0.030295383788452975
29.61 SmartQuadratic 0.00870722467532466 0.03028050398952618
29.61 Bessel 0.008707224675324657 0.030280503989526177
29.61 Cubic 0.017879669924341774 0.030159322444949507
29.61 Limiter 0.009198794609756073 0.030274009624904237
29.64 SmartQuadratic 0.008706348051948037 0.030258668237026127
29.64 Bessel 0.008706348051948032 0.030258668237026127
29.64 Cubic 0.01788501308237079 0.030146896386932763
29.64 Limiter 0.009198251317073147 0.03025267815700602
29.67 SmartQuadratic 0.008705541558441542 0.030236875790842114
29.67 Bessel 0.008705541558441538 0.030236875790842114
29.67 Cubic 0.017889928787757487 0.030134500643928905
29.67 Limiter 0.009197751487804854 0.030231389299193563
29.7 SmartQuadratic 0.00870480519480518 0.03021512659058113
29.7 Bessel 0.008704805194805175 0.030215126590581134
29.7 Cubic 0.017894417040501858 0.030122134692303914
29.7 Limiter 0.009197295121951195 0.03021014296624784
29.73 SmartQuadratic 0.008704138961038945 0.030193420576093935
29.73 Bessel 0.008704138961038941 0.03019342057609393
29.73 Cubic 0.017898477840603912 0.03010979801053731
29.73 Limiter 0.00919688221951217 0.030188939073293786
29.76 SmartQuadratic 0.008703542857142841 0.030171757687473814
29.76 Bessel 0.008703542857142837 0.03017175768747381
29.76 Cubic 0.017902111188063643 0.03009749007921156
29.76 Limiter 0.00919651278048778 0.030167777535798575
29.79 SmartQuadratic 0.008703016883116867 0.03015013786505539
29.79 Bessel 0.008703016883116864 0.030150137865055385
29.79 Cubic 0.017905317082881053 0.0300852103810014
29.79 Limiter 0.009196186804878024 0.030146658269569915
29.82 SmartQuadratic 0.008702561038961023 0.030128561049413364
29.82 Bessel 0.00870256103896102 0.03012856104941336
29.82 Cubic 0.01790809552505614 0.03007295840066339
29.82 Limiter 0.009195904292682902 0.030125581190754275
29.85 SmartQuadratic 0.008702175324675309 0.030107027181361348
29.85 Bessel 0.008702175324675305 0.030107027181361348
29.85 Cubic 0.01791044651458891 0.030060733625025416
29.85 Limiter 0.009195665243902414 0.03010454621583527
29.88 SmartQuadratic 0.008701859740259724 0.030085536201950657
29.88 Bessel 0.00870185974025972 0.030085536201950657
29.88 Cubic 0.017912370051479356 0.030048535542976283
29.88 Limiter 0.00919546965853656 0.03008355326163189
29.91 SmartQuadratic 0.00870161428571427 0.030064088052469094
29.91 Bessel 0.008701614285714266 0.03006408805246909
29.91 Cubic 0.017913866135727482 0.030036363645455397
29.91 Limiter 0.009195317536585342 0.030062602245296863
29.94 SmartQuadratic 0.008701438961038945 0.030042682674439783
29.94 Bessel 0.008701438961038942 0.030042682674439783
29.94 Cubic 0.01791493476733328 0.030024217425442503
29.94 Limiter 0.009195208878048755 0.030041693084314966
29.97 SmartQuadratic 0.00870133376623375 0.03002132000962001
29.97 Bessel 0.008701333766233747 0.030021320009620007
29.97 Cubic 0.017915575946296766 0.030012096377947432
29.97 Limiter 0.009195143682926805 0.030020825696501375
30 SmartQuadratic 0.008701298701298685 0.029999999999999995
30 Bessel 0.008701298701298682 0.029999999999999995
30 Cubic 0.017915789672617925 0.029999999999999995
30 Limiter 0.009195121951219487 0.029999999999999995
0.03 Lavery 0.081 0.08100000000000002
0.06 Lavery 0.08099999999999999 0.081
0.09 Lavery 0.08099999999999995 0.08099999999999999
0.12 Lavery 0.08136855967078187 0.08103158664837677
0.15 Lavery 0.08180349794238681 0.08114483310470966
0.18 Lavery 0.08209695473251027 0.08128103033074227
0.21 Lavery 0.08224893004115226 0.08141013064210595
0.24 Lavery 0.08225942386831275 0.08151711019661637
0.27 Lavery 0.08212843621399178 0.08159362241528222
0.3 Lavery 0.08185596707818932 0.08163465935070875
0.33 Lavery 0.08144201646090536 0.08163703412728104
0.36 Lavery 0.08088658436213994 0.08159862216125592
0.39 Lavery 0.08018967078189303 0.08151795258696494
0.42 Lavery 0.07935127572016464 0.08139397478607355
0.45 Lavery 0.07837139917695476 0.08122591830513642
0.48 Lavery 0.07725004115226342 0.08101320530406951
0.51 Lavery 0.07598720164609057 0.08075539390516154
0.54 Lavery 0.07458288065843625 0.08045214042574812
0.57 Lavery 0.07303707818930046 0.08010317353741007
0.6 Lavery 0.07134979423868318 0.079708276177412
0.63 Lavery 0.06952102880658441 0.07926727262830145
0.66 Lavery 0.06755078189300416 0.07878001912125371
0.69 Lavery 0.06543905349794245 0.0782463968907179
0.72 Lavery 0.06318584362139923 0.07766630696540164
0.75 Lavery 0.060791152263374545 0.07703966620941932
0.78 Lavery 0.05825497942386837 0.07636640427702159
0.81 Lavery 0.05557732510288071 0.07564646124405158
0.84 Lavery 0.05275818930041159 0.07487978574694626
0.87 Lavery 0.04979757201646097 0.07406633350677201
0.9 Lavery 0.046695473251028866 0.073206066148453
0.93 Lavery 0.04345189300411528 0.0722989502485361
0.96 Lavery 0.04006683127572023 0.0713449565614998
0.99 Lavery 0.03654028806584368 0.07034405938673433
1.02 Lavery 0.035333333333333335 0.0693202614379085
1.05 Lavery 0.035333333333333335 0.06834920634920635
1.08 Lavery 0.035333333333333335 0.0674320987654321
1.11 Lavery 0.035333333333333335 0.06656456456456457
1.14 Lavery 0.035333333333333335 0.06574269005847955
1.17 Lavery 0.035333333333333335 0.06496296296296297
1.2 Lavery 0.03533333333333333 0.06422222222222224
1.23 Lavery 0.03533333333333333 0.06351761517615177
1.26 Lavery 0.03533333333333333 0.06284656084656084
1.29 Lavery 0.03533333333333333 0.062206718346253236
1.32 Lavery 0.03533333333333333 0.0615959595959596
1.35 Lavery 0.03533333333333333 0.06101234567901234
1.38 Lavery 0.03533333333333333 0.06045410628019325
1.41 Lavery 0.03533333333333333 0.059919621749408986
1.44 Lavery 0.03533333333333333 0.059407407407407416
1.47 Lavery 0.03533333333333333 0.05891609977324263
1.5 Lavery 0.03533333333333333 0.058444444444444445
1.53 Lavery 0.03533333333333333 0.05799128540305011
1.56 Lavery 0.03533333333333333 0.057555555555555554
1.59 Lavery 0.03533333333333333 0.057136268343815515
1.62 Lavery 0.03533333333333333 0.05673251028806585
1.65 Lavery 0.03533333333333333 0.05634343434343435
1.68 Lavery 0.03533333333333332 0.05596825396825397
1.71 Lavery 0.03533333333333332 0.05560623781676413
1.74 Lavery 0.03533333333333332 0.05525670498084292
1.77 Lavery 0.03533333333333332 0.05491902071563088
1.8 Lavery 0.03533333333333332 0.054592592592592595
1.83 Lavery 0.03533333333333332 0.054276867030965396
1.86 Lavery 0.03533333333333332 0.05397132616487456
1.89 Lavery 0.03533333333333332 0.05367548500881834
1.92 Lavery 0.03533333333333332 0.05338888888888889
1.95 Lavery 0.03533333333333332 0.053111111111111116
1.98 Lavery 0.03533333333333332 0.05284175084175084
2.01 Lavery 0.03533333333333332 0.0525804311774461
2.04 Lavery 0.03533333333333332 0.05232679738562092
2.07 Lavery 0.03533333333333332 0.0520805152979066
2.1 Lavery 0.03533333333333332 0.05184126984126984
2.13 Lavery 0.03533333333333332 0.05160876369327074
2.16 Lavery 0.03533333333333332 0.051382716049382715
2.19 Lavery 0.03533333333333332 0.05116286149162861
2.22 Lavery 0.03533333333333332 0.05094894894894895
2.25 Lavery 0.03533333333333332 0.05074074074074074
2.28 Lavery 0.03533333333333332 0.05053801169590643
2.31 Lavery 0.03533333333333332 0.050340548340548345
2.34 Lavery 0.03533333333333332 0.05014814814814814
2.37 Lavery 0.03533333333333332 0.04996061884669479
2.4 Lavery 0.03533333333333332 0.04977777777777778
2.43 Lavery 0.03533333333333332 0.049599451303155004
2.46 Lavery 0.03533333333333332 0.049425474254742544
2.49 Lavery 0.03533333333333332 0.049255689424364126
2.52 Lavery 0.035333333333333314 0.049089947089947086
2.55 Lavery 0.035333333333333314 0.048928104575163396
2.58 Lavery 0.035333333333333314 0.04877002583979327
2.61 Lavery 0.035333333333333314 0.048615581098339716
2.64 Lavery 0.035333333333333314 0.04846464646464646
2.67 Lavery 0.035333333333333314 0.04831710362047441
2.7 Lavery 0.035333333333333314 0.048172839506172835
2.73 Lavery 0.035333333333333314 0.04803174603174602
2.76 Lavery 0.035333333333333314 0.04789371980676328
2.79 Lavery 0.035333333333333314 0.04775866188769414
2.82 Lavery 0.035333333333333314 0.04762647754137115
2.85 Lavery 0.035333333333333314 0.0474970760233918
2.88 Lavery 0.035333333333333314 0.04737037037037036
2.91 Lavery 0.035333333333333314 0.047246277205040085
2.94 Lavery 0.035333333333333314 0.047124716553287975
2.97 Lavery 0.035333333333333314 0.04700561167227833
3.0 Lavery 0.035333333333333314 0.04688888888888889
3.03 Lavery 0.035333333333333314 0.04677447744774477
3.06 Lavery 0.035333333333333314 0.04666230936819171
3.09 Lavery 0.035333333333333314 0.046552319309600854
3.12 Lavery 0.035333333333333314 0.04644444444444444
3.15 Lavery 0.035333333333333314 0.04633862433862433
3.18 Lavery 0.035333333333333314 0.04623480083857441
3.21 Lavery 0.035333333333333314 0.04613291796469366
3.24 Lavery 0.035333333333333314 0.04603292181069958
3.27 Lavery 0.035333333333333314 0.04593476044852191
3.3 Lavery 0.035333333333333314 0.04583838383838383
3.33 Lavery 0.035333333333333314 0.045743743743743744
3.36 Lavery 0.035333333333333314 0.04565079365079364
3.39 Lavery 0.035333333333333314 0.045559488692232045
3.42 Lavery 0.035333333333333314 0.04546978557504872
3.45 Lavery 0.035333333333333314 0.04538164251207728
3.48 Lavery 0.035333333333333314 0.04529501915708811
3.51 Lavery 0.03533333333333332 0.04520987654320987
3.54 Lavery 0.03533333333333332 0.0451261770244821
3.57 Lavery 0.03533333333333332 0.04504388422035481
3.6 Lavery 0.03533333333333332 0.04496296296296296
3.63 Lavery 0.03533333333333332 0.0448833792470156
3.66 Lavery 0.03533333333333332 0.04480510018214935
3.69 Lavery 0.03533333333333332 0.04472809394760613
3.72 Lavery 0.03533333333333332 0.044652329749103936
3.75 Lavery 0.03533333333333332 0.044577777777777765
3.78 Lavery 0.03533333333333332 0.04450440917107583
3.81 Lavery 0.03533333333333332 0.044432195975503054
3.84 Lavery 0.03533333333333332 0.04436111111111111
3.87 Lavery 0.03533333333333332 0.044291128337639964
3.9 Lavery 0.03533333333333332 0.04422222222222221
3.93 Lavery 0.03533333333333332 0.04415436810856658
3.96 Lavery 0.03533333333333332 0.04408754208754208
3.99 Lavery 0.03533333333333332 0.044021720969089385
4.02 Lavery 0.03665920853333331 0.043960184867661685
4.05 Lavery 0.03862805333333332 0.043913410370370366
4.08 Lavery 0.04057293653333334 0.04388171243921568
4.11 Lavery 0.04249385813333336 0.043864586028223844
4.14 Lavery 0.04439081813333332 0.04386154073043478
4.17 Lavery 0.046263816533333335 0.04387210025131894
4.2 Lavery 0.04811285333333335 0.0438958019047619
4.23 Lavery 0.04993792853333337 0.043932196130496454
4.26 Lavery 0.05173904213333333 0.04398084603192488
4.29 Lavery 0.05351619413333335 0.04404132693333333
4.32 Lavery 0.05526938453333336 0.04411322595555555
4.35 Lavery 0.05699861333333332 0.044196141609195404
4.38 Lavery 0.058703880533333336 0.04428968340456621
4.41 Lavery 0.06038518613333335 0.044393471477551016
4.44 Lavery 0.06204253013333337 0.04450713623063063
4.47 Lavery 0.06367591253333334 0.04463031798836689
4.5 Lavery 0.06528533333333335 0.044762666666666666
4.53 Lavery 0.06687079253333336 0.04490384145518764
4.56 Lavery 0.06843229013333332 0.0450535105122807
4.59 Lavery 0.06996982613333336 0.04521135067189542
4.62 Lavery 0.07148340053333335 0.04537704716190476
4.65 Lavery 0.07297301333333336 0.04555029333333334
4.68 Lavery 0.07443866453333334 0.0457307904
4.71 Lavery 0.07588035413333336 0.045918247188110405
4.74 Lavery 0.07729808213333336 0.04611237989535865
4.77 Lavery 0.07869184853333334 0.046312911859119496
4.8 Lavery 0.08006165333333334 0.046519573333333335
4.83 Lavery 0.08140749653333337 0.046732101273706
4.86 Lavery 0.08272937813333336 0.0469502391308642
4.89 Lavery 0.08402729813333334 0.047173736651124745
4.92 Lavery 0.08530125653333337 0.04740234968455284
4.95 Lavery 0.08655125333333337 0.04763584
4.98 Lavery 0.08777728853333339 0.04787397510682731
5.01 Lavery 0.08897936213333335 0.04811652808303393
5.04 Lavery 0.09015747413333336 0.048363277409523814
5.07 Lavery 0.09131162453333339 0.04861400681025641
5.1 Lavery 0.09244181333333334 0.04886850509803922
5.13 Lavery 0.09354804053333336 0.049126566025731
5.16 Lavery 0.09463030613333337 0.04938798814263567
5.19 Lavery 0.09568861013333338 0.04965257465587669
5.22 Lavery 0.09672295253333336 0.049920133296551726
5.25 Lavery 0.09773333333333337 0.050190476190476195
5.28 Lavery 0.09871975253333337 0.05046341973333334
5.31 Lavery 0.09968221013333337 0.0507387844700565
5.34 Lavery 0.10062070613333338 0.05101639497827716
5.37 Lavery 0.10153524053333338 0.05129607975567971
5.4 Lavery 0.1024258133333334 0.05157767111111112
5.43 Lavery 0.10329242453333337 0.051861005059300185
5.46 Lavery 0.10413507413333337 0.05214592121904763
5.49 Lavery 0.10495376213333338 0.05243226271475411
5.52 Lavery 0.10574848853333338 0.05271987608115942
5.55 Lavery 0.10651925333333337 0.05300861117117118
5.58 Lavery 0.10726605653333338 0.053298321066666675
5.61 Lavery 0.1079888981333334 0.05358886199215687
5.64 Lavery 0.10868777813333336 0.053880093231205684
5.67 Lavery 0.10936269653333339 0.05417187704550265
5.7 Lavery 0.11001365333333338 0.05446407859649124
5.73 Lavery 0.11064064853333339 0.054756565869459
5.76 Lavery 0.11124368213333338 0.0550492096
5.79 Lavery 0.11182275413333337 0.05534188320276339
5.82 Lavery 0.1123778645333334 0.055634462702405504
5.85 Lavery 0.11290901333333339 0.05592682666666667
5.88 Lavery 0.1134162005333334 0.056218856141496604
5.91 Lavery 0.1138994261333334 0.056510434588155675
5.94 Lavery 0.11435869013333338 0.05680144782222223
5.97 Lavery 0.11479399253333339 0.05709178395443886
6.0 Lavery 0.11520533333333338 0.05738133333333334
6.03 Lavery 0.11559271253333339 0.057669988489552244
6.06 Lavery 0.11595613013333339 0.05795764408184819
6.09 Lavery 0.11629558613333338 0.05824419684466339
6.12 Lavery 0.11661108053333338 0.0585295455372549
6.15 Lavery 0.1169026133333334 0.05881359089430896
6.18 Lavery 0.11717018453333339 0.05909623557799354
6.21 Lavery 0.11741379413333342 0.05937738413140098
6.24 Lavery 0.1176334421333334 0.059656942933333346
6.27 Lavery 0.11782912853333338 0.059934820154385976
6.3 Lavery 0.11800085333333338 0.060210925714285726
6.33 Lavery 0.11814861653333339 0.06048517124044236
6.36 Lavery 0.11827241813333339 0.06075747002767296
6.39 Lavery 0.11837225813333341 0.06102773699906104
6.42 Lavery 0.11844813653333341 0.061295888667912794
6.45 Lavery 0.11850005333333338 0.061561843100775206
6.48 Lavery 0.1185280085333334 0.0618255198814815
6.51 Lavery 0.1185320021333334 0.06208684007619049
6.54 Lavery 0.11851203413333339 0.06234572619938839
6.57 Lavery 0.1184681045333334 0.06260210218082193
6.6 Lavery 0.11840021333333339 0.06285589333333334
6.63 Lavery 0.1183083605333334 0.06310702632156864
6.66 Lavery 0.11819254613333341 0.06335542913153154
6.69 Lavery 0.1180527701333334 0.06360103104095667
6.72 Lavery 0.11788903253333338 0.06384376259047621
6.75 Lavery 0.11770133333333338 0.06408355555555557
6.78 Lavery 0.11748967253333342 0.06432034291917406
6.81 Lavery 0.1172540501333334 0.06455405884522762
6.84 Lavery 0.11699446613333339 0.0647846386526316
6.87 Lavery 0.11671092053333343 0.0650120187901019
6.9 Lavery 0.1164034133333334 0.06523613681159421
6.93 Lavery 0.11607194453333342 0.06545693135238097
6.96 Lavery 0.11571651413333339 0.06567434210574714
6.99 Lavery 0.11533712213333341 0.06588830980028615
7.02 Lavery 0.1149337685333334 0.06609877617777779
7.05 Lavery 0.11450645333333342 0.06630568397163122
7.08 Lavery 0.11405517653333339 0.06650897688587572
7.11 Lavery 0.11357993813333336 0.06670859957468356
7.14 Lavery 0.11308073813333341 0.06690449762240898
7.17 Lavery 0.1125575765333334 0.06709661752412832
7.2 Lavery 0.11201045333333337 0.06728490666666669
7.23 Lavery 0.11143936853333342 0.06746931331009684
7.26 Lavery 0.11084432213333342 0.06764978656969699
7.29 Lavery 0.11022531413333339 0.06782627639835392
7.32 Lavery 0.1095823445333334 0.06799873356939892
7.35 Lavery 0.1089154133333334 0.06816710965986396
7.38 Lavery 0.1082245205333334 0.06833135703414636
7.41 Lavery 0.1075096661333334 0.06849142882807019
7.44 Lavery 0.1067708501333334 0.06864727893333335
7.47 Lavery 0.10600807253333341 0.06879886198232933
7.5 Lavery 0.10522133333333342 0.06894613333333337
7.53 Lavery 0.10441063253333341 0.06908904905604252
7.56 Lavery 0.10357597013333342 0.06922756591746033
7.59 Lavery 0.10271734613333341 0.06936164136811598
7.62 Lavery 0.10183476053333343 0.06949123352860893
7.65 Lavery 0.10092821333333338 0.06961630117647061
7.68 Lavery 0.09999770453333343 0.06973680373333335
7.71 Lavery 0.09904323413333344 0.06985270125239951
7.74 Lavery 0.0980648021333334 0.06996395440620157
7.77 Lavery 0.09706240853333341 0.0700705244746461
7.8 Lavery 0.09603605333333343 0.07017237333333334
7.83 Lavery 0.0949857365333334 0.07026946344214562
7.86 Lavery 0.09391145813333338 0.07036175783409672
7.89 Lavery 0.09281321813333344 0.07044922010443602
7.92 Lavery 0.09169101653333342 0.07053181440000002
7.95 Lavery 0.0905448533333334 0.07060950540880506
7.98 Lavery 0.08937472853333339 0.07068225834987471
8.01 Lavery 0.0881806421333334 0.07075003896329589
8.04 Lavery 0.08696259413333345 0.07081281350049755
8.07 Lavery 0.0857205845333334 0.070870548714746
8.1 Lavery 0.08445461333333341 0.07092321185185188
8.13 Lavery 0.08316468053333337 0.07097077064108245
8.16 Lavery 0.08185078613333341 0.07101319328627453
8.19 Lavery 0.08051293013333342 0.07105044845714287
8.22 Lavery 0.07915111253333337 0.07108250528077861
8.25 Lavery 0.07776533333333342 0.07110933333333336
8.28 Lavery 0.07635559253333343 0.07113090263188408
8.31 Lavery 0.07492189013333339 0.07114718362647417
8.34 Lavery 0.07346422613333341 0.07115814719232616
8.37 Lavery 0.07198260053333345 0.07116376462222224
8.4 Lavery 0.0704770133333334 0.07116400761904765
8.43 Lavery 0.06894746453333342 0.07115884828849349
8.46 Lavery 0.06739395413333335 0.07114825913191491
8.49 Lavery 0.06581648213333341 0.07113221303934043
8.52 Lavery 0.06421504853333343 0.07111068328262914
8.55 Lavery 0.06258965333333337 0.07108364350877196
8.58 Lavery 0.060940296533333396 0.07105106773333335
8.61 Lavery 0.059266978133333446 0.07101293033403022
8.64 Lavery 0.05756969813333338 0.07096920604444447
8.67 Lavery 0.05584845653333341 0.07091986994786623
8.7 Lavery 0.05410325333333346 0.0708648974712644
8.73 Lavery 0.05233408853333339 0.07080426437938146
8.76 Lavery 0.05054096213333339 0.0707379467689498
8.79 Lavery 0.04872387413333344 0.0706659210630262
8.82 Lavery 0.046882824533333374 0.07058816400544221
8.85 Lavery 0.045017813333333434 0.07050465265536725
8.88 Lavery 0.043128840533333365 0.07041536438198201
8.91 Lavery 0.041215906133333424 0.07032027685925929
8.94 Lavery 0.03927901013333342 0.07021936806085013
8.97 Lavery 0.03731815253333334 0.07011261625507248
9.0 Lavery 0.035333333333333404 0.07000000000000002
9.03 Lavery 0.035146547758577514 0.06988451789668466
9.06 Lavery 0.0349604059103431 0.0697691831460022
9.09 Lavery 0.034774907788630106 0.06965399641352565
9.12 Lavery 0.03459005339343852 0.0695389583560705
9.15 Lavery 0.03440584272476834 0.06942406962183824
9.18 Lavery 0.03422227578261959 0.06930933085055711
9.21 Lavery 0.03403935256699223 0.0691947426736202
9.24 Lavery 0.0338570730778863 0.06908030571422068
9.27 Lavery 0.03367543731530178 0.06896602058748441
9.3 Lavery 0.033494445279238665 0.06885188790060026
9.33 Lavery 0.03331409696969697 0.0687379082529475
9.36 Lavery 0.03313439238667669 0.06862408223622109
9.39 Lavery 0.03295533153017781 0.06851041043455441
9.42 Lavery 0.03277691440020035 0.06839689342463963
9.45 Lavery 0.03259914099674431 0.06828353177584584
9.48 Lavery 0.032422011319809665 0.06817032605033493
9.51 Lavery 0.03224552536939645 0.06805727680317529
9.54 Lavery 0.03206968314550464 0.06794438458245328
9.57 Lavery 0.031894484648134235 0.0678316499293827
9.6 Lavery 0.03171992987728525 0.06771907337841224
9.63 Lavery 0.03154601883295767 0.0676066554573307
9.66 Lavery 0.031372751515151516 0.0674943966873706
9.69 Lavery 0.03120012792386677 0.0673822975833095
9.72 Lavery 0.03102814805910343 0.06727035865356967
9.75 Lavery 0.03085681192086151 0.06715858040031596
9.78 Lavery 0.030686119509141 0.06704696331955157
9.81 Lavery 0.030516070823941897 0.06693550790121246
9.84 Lavery 0.030346665865264213 0.06682421462925975
9.87 Lavery 0.030177904633107943 0.06671308398177055
9.9 Lavery 0.030009787127473077 0.06660211643102704
9.93 Lavery 0.02984231334835963 0.06649131244360411
9.96 Lavery 0.02967548329576759 0.06638067248045526
9.99 Lavery 0.02950929696969697 0.066270196996997
10.02 Lavery 0.02934375437014776 0.06615988644319176
10.05 Lavery 0.029178855497119956 0.06604974126362927
10.08 Lavery 0.029014600350613574 0.06593976189760653
10.11 Lavery 0.028850988930628603 0.06582994877920635
10.14 Lavery 0.028688021237165035 0.06572030233737444
10.17 Lavery 0.02852569727022289 0.06561082299599522
10.2 Lavery 0.02836401702980216 0.06550151117396621
10.23 Lavery 0.028202980515902826 0.06539236728527123
10.26 Lavery 0.02804258772852492 0.06528339173905212
10.29 Lavery 0.027882838667668424 0.06517458493967944
10.32 Lavery 0.02772373333333333 0.06506594728682172
10.35 Lavery 0.02756527172551966 0.06495747917551367
10.38 Lavery 0.027407453844227395 0.06484918099622317
10.41 Lavery 0.02725027968945655 0.06474105313491695
10.44 Lavery 0.027093749261207115 0.06463309597312539
10.47 Lavery 0.026937862559479085 0.06452530988800602
10.5 Lavery 0.026782619584272478 0.06441769525240601
10.53 Lavery 0.02662802033558728 0.06431025243492351
10.56 Lavery 0.026474064813423487 0.06420298179996813
10.59 Lavery 0.02632075301778112 0.06409588370782014
10.62 Lavery 0.02616808494866016 0.06398895851468885
10.65 Lavery 0.026016060606060605 0.06388220657276997
10.68 Lavery 0.025864679989982473 0.06377562823030192
10.71 Lavery 0.02571394310042574 0.06366922383162131
10.74 Lavery 0.02556384993739043 0.06356299371721742
10.77 Lavery 0.025414400500876535 0.06345693822378579
10.8 Lavery 0.02526559479088404 0.06335105768428083
10.83 Lavery 0.025117432807412972 0.06324535242796779
10.86 Lavery 0.02496991455046331 0.06313982278047357
10.89 Lavery 0.024823040020035058 0.06303446906383693
10.92 Lavery 0.024676809216128224 0.06292929159655773
10.95 Lavery 0.0245312221387428 0.0628242906936454
10.98 Lavery 0.024386278787878787 0.06271946666666668
11.01 Lavery 0.02424197916353619 0.06261481982379247
11.04 Lavery 0.024098323265715003 0.06251035046984399
11.07 Lavery 0.023955311094415222 0.06240605890633814
11.1 Lavery 0.023812942649636865 0.062301945431532224
11.13 Lavery 0.023671217931379912 0.06219801034046779
11.16 Lavery 0.023530136939644376 0.06209425392501394
11.19 Lavery 0.023389699674430255 0.06199067647390978
11.22 Lavery 0.023249906135737537 0.0618872782728063
11.25 Lavery 0.02311075632356624 0.06178405960430755
11.28 Lavery 0.022972250237916353 0.061681020748011156
11.31 Lavery 0.022834387878787873 0.06157816198054819
11.34 Lavery 0.022697169246180815 0.06147548357562243
11.37 Lavery 0.022560594340095167 0.061372985804048916
11.4 Lavery 0.022424663160530926 0.06127066893379204
11.43 Lavery 0.022289375707488103 0.06116853323000291
11.46 Lavery 0.022154731980966687 0.061066578955056176
11.49 Lavery 0.022020731980966688 0.06096480636858628
11.52 Lavery 0.021887375707488103 0.06086321572752318
11.55 Lavery 0.021754663160530922 0.06076180728612735
11.58 Lavery 0.021622594340095162 0.06066058129602453
11.61 Lavery 0.021491169246180816 0.060559538006239616
11.64 Lavery 0.021360387878787874 0.060458677663230244
11.67 Lavery 0.021230250237916352 0.06035800051091982
11.7 Lavery 0.02110075632356624 0.06025750679072994
11.73 Lavery 0.020971906135737538 0.06015719674161241
11.76 Lavery 0.02084369967443025 0.06005707060008076
11.79 Lavery 0.02071613693964438 0.05995712860024127
11.82 Lavery 0.02058921793137991 0.05985737097382349
11.85 Lavery 0.020462942649636863 0.05975779795021034
11.88 Lavery 0.020337311094415222 0.059658409756467766
11.91 Lavery 0.020212323265714996 0.059559206617373864
11.94 Lavery 0.02008797916353619 0.059460188755447674
11.97 Lavery 0.019964278787878785 0.059361356390977456
12.0 Lavery 0.019841222138742797 0.05926270974204859
12.03 Lavery 0.019718809216128223 0.05916424902457106
12.06 Lavery 0.019597040020035053 0.05906597445230647
12.09 Lavery 0.019475914550463307 0.05896788623689472
12.12 Lavery 0.019355432807412972 0.058869984587880286
12.15 Lavery 0.01923559479088404 0.058772269712738044
12.18 Lavery 0.019116400500876533 0.0586747418168988
12.21 Lavery 0.018997849937390426 0.058577401103774365
12.24 Lavery 0.01887994310042574 0.05848024777478235
12.27 Lavery 0.01876267998998247 0.05838328202937048
12.3 Lavery 0.0186460606060606 0.058286504065040656
12.33 Lavery 0.01853008494866015 0.05818991407737264
12.36 Lavery 0.018414753017781112 0.05809351226004733
12.39 Lavery 0.018300064813423486 0.057997298804869785
12.42 Lavery 0.018186020335587274 0.057901273901791915
12.45 Lavery 0.018072619584272472 0.05780543773893471
12.48 Lavery 0.017959862559479085 0.05770979050261034
12.51 Lavery 0.017847749261207108 0.05761433237734382
12.54 Lavery 0.017736279689456548 0.05751906354589432
12.57 Lavery 0.017625453844227392 0.05742398418927635
12.6 Lavery 0.017515271725519657 0.057329094486780446
12.63 Lavery 0.017405733333333326 0.057234394615993674
12.66 Lavery 0.017296838667668412 0.057139884752819815
12.69 Lavery 0.017188587728524916 0.05704556507149925
12.72 Lavery 0.017080980515902823 0.056951435744628576
12.75 Lavery 0.016974017029802148 0.056857496943179986
12.78 Lavery 0.01686769727022289 0.05676374883652026
12.81 Lavery 0.01676202123716503 0.056670191592429614
12.84 Lavery 0.016656988930628596 0.05657682537712025
12.87 Lavery 0.01655260035061357 0.05648365035525458
12.9 Lavery 0.01644885549711995 0.05639066668996325
12.93 Lavery 0.016345754370147753 0.05629787454286301
12.96 Lavery 0.016243296969696962 0.05620527407407408
12.99 Lavery 0.016141483295767586 0.05611286544223755
13.02 Lavery 0.016040313348359626 0.05602064880453237
13.05 Lavery 0.01593978712747307 0.05592862431669215
13.08 Lavery 0.015839904633107933 0.055836792133021784
13.11 Lavery 0.015740665865264205 0.05574515240641375
13.14 Lavery 0.01564207082394189 0.05565370528836423
13.17 Lavery 0.015544119509140992 0.055562450928989066
13.2 Lavery 0.015446811920861503 0.055471389477039376
13.23 Lavery 0.015350148059103425 0.05538052107991707
13.26 Lavery 0.01525412792386676 0.05528984588369013
13.29 Lavery 0.01515875151515151 0.05519936403310761
13.32 Lavery 0.015064018832957667 0.05510907567161452
13.35 Lavery 0.014969929877285244 0.0550189809413665
13.38 Lavery 0.014876484648134226 0.05492907998324422
13.41 Lavery 0.014783683145504625 0.05483937293686771
13.44 Lavery 0.014691525369396441 0.054749859940610365
13.47 Lavery 0.014600011319809661 0.054660541131612846
13.5 Lavery 0.014509140996744295 0.054571416645796816
13.53 Lavery 0.014418914400200347 0.05448248661787841
13.56 Lavery 0.014329331530177802 0.05439375118138158
13.59 Lavery 0.014240392386676678 0.05430521046865127
13.62 Lavery 0.014152096969696965 0.05421686461086638
13.65 Lavery 0.014064445279238658 0.054128713738052586
13.68 Lavery 0.013977437315301773 0.05404075797909501
13.71 Lavery 0.013891073077886291 0.05395299746175063
13.74 Lavery 0.013805352566992227 0.0538654323126607
13.77 Lavery 0.01372027578261958 0.053778062657362805
13.8 Lavery 0.013635842724768334 0.053690888620302926
13.83 Lavery 0.013552053393438509 0.05360391032484723
13.86 Lavery 0.013468907788630094 0.05351712789329379
13.89 Lavery 0.013386405910343093 0.053430541446884104
13.92 Lavery 0.013304547758577503 0.053344151105814495
13.95 Lavery 0.013223333333333327 0.053257956989247325
13.98 Lavery 0.01314276263461056 0.0531719592153221
14.01 Lavery 0.01306283566240921 0.05308615790116645
14.04 Lavery 0.012983552416729268 0.05300055316290689
14.07 Lavery 0.012904912897570738 0.052915145115679525
14.1 Lavery 0.012826917104933628 0.052829933873640586
14.13 Lavery 0.012749565038817922 0.052744919549976794
14.16 Lavery 0.01267285669922363 0.05266010225691571
14.19 Lavery 0.01259679208615076 0.05257548210573579
14.22 Lavery 0.012521371199599288 0.05249105920677642
14.25 Lavery 0.012446594039569239 0.05240683366944785
14.28 Lavery 0.012372460606060603 0.0523228056022409
14.31 Lavery 0.012298970899073367 0.0522389751127366
14.34 Lavery 0.012226124918607556 0.052155342307615746
14.37 Lavery 0.012153922664663155 0.05207190729266824
14.4 Lavery 0.012082364137240162 0.05198867017280241
14.43 Lavery 0.012011449336338586 0.0519056310520542
14.46 Lavery 0.011941178261958417 0.05182279003359614
14.49 Lavery 0.011871550914099662 0.05174014721974637
14.52 Lavery 0.011802567292762321 0.05165770271197737
14.55 Lavery 0.011734227397946394 0.05157545661092479
14.58 Lavery 0.011666531229651882 0.051493409016395986
14.61 Lavery 0.011599478787878776 0.05141156002737851
14.64 Lavery 0.011533070072627088 0.05132990974204859
14.67 Lavery 0.01146730508389681 0.051248458257779336
14.7 Lavery 0.011402183821687943 0.051167205671149005
14.73 Lavery 0.011337706286000494 0.05108615207794904
14.76 Lavery 0.011273872476834451 0.05100529757319212
14.79 Lavery 0.011210682394189823 0.05092464225111999
14.82 Lavery 0.011148136038066608 0.05084418620521135
14.85 Lavery 0.011086233408464805 0.05076392952818949
14.88 Lavery 0.011024974505384408 0.05068387231202993
14.91 Lavery 0.010964359328825432 0.05060401464796795
14.94 Lavery 0.01090438787878787 0.05052435662650603
14.97 Lavery 0.010845060155271716 0.050444898337421155
15.0 Lavery 0.010786376158276975 0.05036563986977211
15.03 Lavery 0.010728335887803645 0.05028658131190662
15.06 Lavery 0.010670939343851726 0.05020772275146846
15.09 Lavery 0.010614186526421227 0.05012906427540442
15.12 Lavery 0.01055807743551214 0.05005060596997126
15.15 Lavery 0.010502612071124455 0.049972347920742496
15.18 Lavery 0.010447790433258192 0.04989429021261517
15.21 Lavery 0.010393612521913335 0.04981643292981653
15.24 Lavery 0.010340078337089893 0.049738776155910644
15.27 Lavery 0.010287187878787865 0.04966131997380485
15.3 Lavery 0.010234941147007251 0.04958406446575625
15.33 Lavery 0.010183338141748047 0.04950700971337806
15.36 Lavery 0.010132378863010254 0.04943015579764588
15.39 Lavery 0.010082063310793879 0.04935350279890393
15.42 Lavery 0.01003239148509891 0.04927705079687118
15.45 Lavery 0.009983363385925356 0.049200799870647426
15.48 Lavery 0.00993497901327322 0.04912475009871927
15.51 Lavery 0.00988723836714249 0.04904890155896611
15.54 Lavery 0.009840141447533174 0.04897325432866591
15.57 Lavery 0.009793688254445269 0.04889780848450106
15.6 Lavery 0.009747878787878774 0.04882256410256411
15.63 Lavery 0.009702713047833694 0.04874752125836337
15.66 Lavery 0.009658191034310027 0.04867268002682856
15.69 Lavery 0.009614312747307778 0.048598040482316335
15.72 Lavery 0.009571078186826936 0.04852360269861571
15.75 Lavery 0.009528487352867505 0.04844936674895353
15.78 Lavery 0.009486540245429487 0.04837533270599977
15.81 Lavery 0.009445236864512884 0.04830150064187281
15.84 Lavery 0.009404577210117691 0.04822787062814471
15.87 Lavery 0.009364561282243916 0.048154442735846334
15.9 Lavery 0.009325189080891548 0.04808121703547246
15.93 Lavery 0.009286460606060594 0.048008193596986826
15.96 Lavery 0.00924837585775105 0.04793537248982713
15.99 Lavery 0.009210934835962921 0.04786275378290997
16.02 Lavery 0.009174137540696205 0.04779033754463571
16.05 Lavery 0.0091379839719509 0.047718123842893284
16.08 Lavery 0.00910247412972701 0.04764611274506506
16.11 Lavery 0.00906760801402453 0.047574304318031425
16.14 Lavery 0.00903338562484346 0.047502698628175515
16.17 Lavery 0.008999806962183807 0.04743129574138787
16.2 Lavery 0.008966872026045566 0.047360095723070934
16.23 Lavery 0.008934580816428735 0.047289098638143554
16.26 Lavery 0.008902933333333318 0.04721830455104551
16.29 Lavery 0.008871929576759318 0.047147713525741874
16.32 Lavery 0.008841569546706722 0.04707732562572738
16.35 Lavery 0.00881185324317554 0.04700714091403075
16.38 Lavery 0.008782780666165776 0.04693715945321896
16.41 Lavery 0.008754351815677422 0.04686738130540146
16.44 Lavery 0.008726566691710479 0.04679780653223434
16.47 Lavery 0.00869942529426495 0.04672843519492446
16.5 Lavery 0.00867292762334083 0.04665926735423354
16.53 Lavery 0.008647073678938123 0.04659030307048224
16.56 Lavery 0.008621863461056836 0.04652154240355405
16.59 Lavery 0.008597296969696955 0.04645298541289934
16.62 Lavery 0.008573374204858486 0.046384632157539234
16.65 Lavery 0.00855009516654143 0.04631648269606948
16.68 Lavery 0.00852745985474579 0.04624853708666426
16.71 Lavery 0.008505468269471558 0.04618079538708
16.74 Lavery 0.008484120410718742 0.0461132576546591
16.77 Lavery 0.008463416278487335 0.04604592394633364
16.8 Lavery 0.008443355872777343 0.04597879431862903
16.83 Lavery 0.008423939193588765 0.04591186882766768
16.86 Lavery 0.008405166240921597 0.0458451475291725
16.89 Lavery 0.00838703701477584 0.04577863047847054
16.92 Lavery 0.008369551515151497 0.04571231773049645
16.95 Lavery 0.008352709742048568 0.045646209339795976
16.98 Lavery 0.00833651169546705 0.045580305360529344
17.01 Lavery 0.008320957375406942 0.045514605846474716
17.04 Lavery 0.008306046781868255 0.045449110851031566
17.07 Lavery 0.008291779914850972 0.045383820427223914
17.1 Lavery 0.008278156774355103 0.04531873462770375
17.13 Lavery 0.008265177360380647 0.045253853504754166
17.16 Lavery 0.008252841672927606 0.04518917711029267
17.19 Lavery 0.008241149711995976 0.04512470549587433
17.22 Lavery 0.00823010147758576 0.04506043871269496
17.25 Lavery 0.00821969696969695 0.044996376811594206
17.28 Lavery 0.008209936188329558 0.04493251984305868
17.31 Lavery 0.00820081913348358 0.04486886785722502
17.34 Lavery 0.008192345805159009 0.044805420903882835
17.37 Lavery 0.008184516203355852 0.04474217903247782
17.4 Lavery 0.00817733032807411 0.04467914229211466
17.43 Lavery 0.00817078817931378 0.04461631073155992
17.46 Lavery 0.008164889757074863 0.04455368439924507
17.49 Lavery 0.008159635061357355 0.04449126334326925
17.52 Lavery 0.008155024092161262 0.04442904761140215
17.55 Lavery 0.008151056849486582 0.04436703725108684
17.58 Lavery 0.008147733333333313 0.04430523230944255
17.61 Lavery 0.008145053543701458 0.04424363283326742
17.64 Lavery 0.008143017480591014 0.04418223886904123
17.67 Lavery 0.008141625144001987 0.04412105046292812
17.7 Lavery 0.008140876533934367 0.04406006766077925
17.73 Lavery 0.008140771650388158 0.04399929050813544
17.76 Lavery 0.008141310493363366 0.043938719050229794
17.79 Lavery 0.008142493062859985 0.04387835333199035
17.82 Lavery 0.008144319358878018 0.043818193398042535
17.85 Lavery 0.008146789381417462 0.043758239292711824
17.88 Lavery 0.008149903130478316 0.0436984910600262
17.91 Lavery 0.008153660606060587 0.0436389487437186
17.94 Lavery 0.00815806180816427 0.04357961238722949
17.97 Lavery 0.008163106736789362 0.04352048203370925
18.0 Lavery 0.008168795391935865 0.04346155772602053
18.03 Lavery 0.008175127773603783 0.043402839506740794
18.06 Lavery 0.008182103881793117 0.04334432741816452
18.09 Lavery 0.00818972371650386 0.043286021502305656
18.12 Lavery 0.008197987277736015 0.04322792180089992
18.15 Lavery 0.008206894565489588 0.04317002835540709
18.18 Lavery 0.008216445579764569 0.043112341207013266
18.21 Lavery 0.00822664032056096 0.04305486039663316
18.24 Lavery 0.008237478787878765 0.04299758596491229
18.27 Lavery 0.008248960981717984 0.04294051795222922
18.3 Lavery 0.008261086902078617 0.04288365639869772
18.33 Lavery 0.008273856548960658 0.042827001344168995
18.36 Lavery 0.008287269922364116 0.04277055282823372
18.39 Lavery 0.008301327022288984 0.04271431089022429
18.42 Lavery 0.008316027848735266 0.04265827556921681
18.45 Lavery 0.00833137240170296 0.04260244690403329
18.48 Lavery 0.008347360681192063 0.04254682493324357
18.51 Lavery 0.00836399268720258 0.042491409695167515
18.54 Lavery 0.008381268419734515 0.042436201227876946
18.57 Lavery 0.008399187878787857 0.042381199569197635
18.6 Lavery 0.008417751064362614 0.042326404756711344
18.63 Lavery 0.008436957976458777 0.042271816827757755
18.66 Lavery 0.008456808615076361 0.042217435819436426
18.69 Lavery 0.008477302980215356 0.042163261768608705
18.72 Lavery 0.008498441071875758 0.04210929471189967
18.75 Lavery 0.008520222890057577 0.042055534685699975
18.78 Lavery 0.00854264843476081 0.04200198172616776
18.81 Lavery 0.008565717705985451 0.04194863586923049
18.84 Lavery 0.008589430703731506 0.041895497150586776
18.87 Lavery 0.008613787427998974 0.04184256560570824
18.9 Lavery 0.008638787878787857 0.04178984126984127
18.93 Lavery 0.00866443205609815 0.04173732417800882
18.96 Lavery 0.008690719959929854 0.041685014365012193
18.99 Lavery 0.008717651590282968 0.041632911865432755
19.02 Lavery 0.0087452269471575 0.04158101671363372
19.05 Lavery 0.008773446030553446 0.04152932894376182
19.08 Lavery 0.008802308840470799 0.041477848589749046
19.11 Lavery 0.008831815376909566 0.0414265756853143
19.14 Lavery 0.008861965639869747 0.04137551026396507
19.17 Lavery 0.008892759629351342 0.04132465235899914
19.2 Lavery 0.008924197345354344 0.04127400200350614
19.23 Lavery 0.008956278787878764 0.04122355923036922
19.26 Lavery 0.008989003956924594 0.04117332407226665
19.29 Lavery 0.009022372852491835 0.04112329656167344
19.32 Lavery 0.00905638547458049 0.04107347673086287
19.35 Lavery 0.009091041823190558 0.041023864611908045
19.38 Lavery 0.009126341898322034 0.040974460236683545
19.41 Lavery 0.009162285699974931 0.040925263636866833
19.44 Lavery 0.009198873228149239 0.04087627484393985
19.47 Lavery 0.00923610448284495 0.040827493889190526
19.5 Lavery 0.009273979464062082 0.040778920803714196
19.53 Lavery 0.009312498171800628 0.040730555618415175
19.56 Lavery 0.009351660606060578 0.040682398364008186
19.59 Lavery 0.009391466766841945 0.04063444907101977
19.62 Lavery 0.009431916654144726 0.040586707769789794
19.65 Lavery 0.009473010267968918 0.04053917449047283
19.68 Lavery 0.009514747608314524 0.04049184926303959
19.71 Lavery 0.00955712867518154 0.040444732117278295
19.74 Lavery 0.009600153468569971 0.04039782308279611
19.77 Lavery 0.009643821988479812 0.04035112218902047
19.8 Lavery 0.009688134234911074 0.04030462946520046
19.83 Lavery 0.00973309020786373 0.0402583449404082
19.86 Lavery 0.009778689907337813 0.04021226864354009
19.89 Lavery 0.009824933333333303 0.040166400603318254
19.92 Lavery 0.009871820485850214 0.04012074084829174
19.95 Lavery 0.009919351364888522 0.040075289406837904
19.98 Lavery 0.009967525970448251 0.04003004630716366
20.01 Lavery 0.009999999999999983 0.039985007496251876
20.04 Lavery 0.009999999999999983 0.039940119760479044
20.07 Lavery 0.009999999999999983 0.039895366218236174
20.1 Lavery 0.009999999999999983 0.039850746268656714
20.13 Lavery 0.009999999999999983 0.03980625931445604
20.16 Lavery 0.009999999999999983 0.03976190476190477
20.19 Lavery 0.009999999999999983 0.03971768202080238
20.22 Lavery 0.009999999999999983 0.039673590504451045
20.25 Lavery 0.009999999999999983 0.039629629629629626
20.28 Lavery 0.009999999999999983 0.03958579881656805
20.31 Lavery 0.009999999999999983 0.03954209748892172
20.34 Lavery 0.009999999999999983 0.039498525073746314
20.37 Lavery 0.009999999999999983 0.039455081001472755
20.4 Lavery 0.009999999999999983 0.03941176470588236
20.43 Lavery 0.009999999999999983 0.03936857562408223
20.46 Lavery 0.009999999999999983 0.03932551319648094
20.49 Lavery 0.009999999999999983 0.03928257686676428
20.52 Lavery 0.009999999999999983 0.039239766081871345
20.55 Lavery 0.009999999999999983 0.039197080291970804
20.58 Lavery 0.009999999999999983 0.039154518950437325
20.61 Lavery 0.009999999999999983 0.039112081513828244
20.64 Lavery 0.009999999999999983 0.03906976744186046
20.67 Lavery 0.009999999999999983 0.03902757619738752
20.7 Lavery 0.009999999999999983 0.03898550724637682
20.73 Lavery 0.009999999999999983 0.03894356005788712
20.76 Lavery 0.009999999999999983 0.038901734104046244
20.79 Lavery 0.009999999999999983 0.038860028860028865
20.82 Lavery 0.009999999999999983 0.03881844380403458
20.85 Lavery 0.009999999999999983 0.038776978417266184
20.88 Lavery 0.009999999999999983 0.03873563218390805
20.91 Lavery 0.009999999999999983 0.038694404591104736
20.94 Lavery 0.009999999999999983 0.03865329512893983
20.97 Lavery 0.009999999999999983 0.03861230329041488
21.0 Lavery 0.009999999999999983 0.038571428571428576
21.03 Lavery 0.009999999999999983 0.03853067047075606
21.06 Lavery 0.009999999999999983 0.03849002849002849
21.09 Lavery 0.009999999999999983 0.03844950213371266
21.12 Lavery 0.009999999999999983 0.03840909090909091
21.15 Lavery 0.009999999999999983 0.038368794326241136
21.18 Lavery 0.009999999999999983 0.038328611898017
21.21 Lavery 0.009999999999999983 0.03828854314002829
21.24 Lavery 0.009999999999999983 0.038248587570621474
21.27 Lavery 0.009999999999999983 0.038208744710860366
21.3 Lavery 0.009999999999999983 0.03816901408450704
21.33 Lavery 0.009999999999999983 0.038129395218002814
21.36 Lavery 0.009999999999999983 0.03808988764044944
21.39 Lavery 0.009999999999999983 0.038050490883590464
21.42 Lavery 0.009999999999999983 0.03801120448179272
21.45 Lavery 0.009999999999999983 0.03797202797202797
21.48 Lavery 0.009999999999999983 0.03793296089385475
21.51 Lavery 0.009999999999999983 0.03789400278940028
21.54 Lavery 0.009999999999999983 0.03785515320334262
21.57 Lavery 0.009999999999999983 0.0378164116828929
21.6 Lavery 0.009999999999999983 0.03777777777777778
21.63 Lavery 0.009999999999999983 0.03773925104022192
21.66 Lavery 0.009999999999999983 0.03770083102493075
21.69 Lavery 0.009999999999999985 0.037662517289073306
21.72 Lavery 0.009999999999999985 0.037624309392265194
21.75 Lavery 0.009999999999999985 0.037586206896551726
21.78 Lavery 0.009999999999999985 0.03754820936639119
21.81 Lavery 0.009999999999999985 0.03751031636863825
21.84 Lavery 0.009999999999999985 0.037472527472527474
21.87 Lavery 0.009999999999999985 0.03743484224965706
21.9 Lavery 0.009999999999999985 0.0373972602739726
21.93 Lavery 0.009999999999999985 0.03735978112175103
21.96 Lavery 0.009999999999999985 0.0373224043715847
21.99 Lavery 0.009999999999999985 0.03728512960436562
22.02 Lavery 0.009999999999999985 0.03724795640326976
22.05 Lavery 0.009999999999999985 0.037210884353741494
22.08 Lavery 0.009999999999999985 0.037173913043478266
22.11 Lavery 0.009999999999999985 0.0371370420624152
22.14 Lavery 0.009999999999999985 0.037100271002710024
22.17 Lavery 0.009999999999999985 0.03706359945872801
22.2 Lavery 0.009999999999999985 0.037027027027027024
22.23 Lavery 0.009999999999999985 0.03699055330634278
22.26 Lavery 0.009999999999999985 0.036954177897574124
22.29 Lavery 0.009999999999999985 0.03691790040376851
22.32 Lavery 0.009999999999999985 0.036881720430107526
22.35 Lavery 0.009999999999999985 0.036845637583892615
22.38 Lavery 0.009999999999999985 0.03680965147453083
22.41 Lavery 0.009999999999999985 0.03677376171352075
22.44 Lavery 0.009999999999999985 0.0367379679144385
22.47 Lavery 0.009999999999999985 0.0367022696929239
22.5 Lavery 0.009999999999999985 0.03666666666666667
22.53 Lavery 0.009999999999999985 0.03663115845539281
22.56 Lavery 0.009999999999999985 0.03659574468085106
22.59 Lavery 0.009999999999999985 0.03656042496679947
22.62 Lavery 0.009999999999999985 0.036525198938992046
22.65 Lavery 0.009999999999999985 0.03649006622516557
22.68 Lavery 0.009999999999999985 0.036455026455026456
22.71 Lavery 0.009999999999999985 0.036420079260237784
22.74 Lavery 0.009999999999999985 0.03638522427440634
22.77 Lavery 0.009999999999999985 0.03635046113306983
22.8 Lavery 0.009999999999999985 0.03631578947368421
22.83 Lavery 0.009999999999999985 0.036281208935611035
22.86 Lavery 0.009999999999999985 0.03624671916010499
22.89 Lavery 0.009999999999999985 0.03621231979030144
22.92 Lavery 0.009999999999999985 0.03617801047120419
22.95 Lavery 0.009999999999999985 0.0361437908496732
22.98 Lavery 0.009999999999999985 0.03610966057441253
23.01 Lavery 0.009999999999999985 0.03607561929595828
23.04 Lavery 0.009999999999999985 0.036041666666666666
23.07 Lavery 0.009999999999999985 0.03600780234070221
23.1 Lavery 0.009999999999999985 0.03597402597402597
23.13 Lavery 0.009999999999999985 0.03594033722438392
23.16 Lavery 0.009999999999999985 0.035906735751295334
23.19 Lavery 0.009999999999999985 0.0358732212160414
23.22 Lavery 0.009999999999999985 0.035839793281653744
23.25 Lavery 0.009999999999999985 0.035806451612903224
23.28 Lavery 0.009999999999999985 0.03577319587628866
23.31 Lavery 0.009999999999999985 0.03574002574002574
23.34 Lavery 0.009999999999999985 0.03570694087403599
23.37 Lavery 0.009999999999999985 0.03567394094993581
23.4 Lavery 0.009999999999999985 0.03564102564102564
23.43 Lavery 0.009999999999999985 0.035608194622279134
23.46 Lavery 0.009999999999999985 0.03557544757033248
23.49 Lavery 0.009999999999999985 0.03554278416347382
23.52 Lavery 0.009999999999999985 0.03551020408163265
23.55 Lavery 0.009999999999999985 0.03547770700636943
23.58 Lavery 0.009999999999999985 0.03544529262086514
23.61 Lavery 0.009999999999999985 0.03541296060991105
23.64 Lavery 0.009999999999999985 0.03538071065989848
23.67 Lavery 0.009999999999999985 0.03534854245880861
23.7 Lavery 0.009999999999999985 0.03531645569620253
23.73 Lavery 0.009999999999999985 0.03528445006321112
23.76 Lavery 0.009999999999999985 0.03525252525252525
23.79 Lavery 0.009999999999999985 0.035220680958385875
23.82 Lavery 0.009999999999999985 0.03518891687657431
23.85 Lavery 0.009999999999999985 0.03515723270440251
23.88 Lavery 0.009999999999999985 0.03512562814070352
23.91 Lavery 0.009999999999999985 0.03509410288582183
23.94 Lavery 0.009999999999999985 0.03506265664160401
23.97 Lavery 0.009999999999999985 0.03503128911138924
24.0 Lavery 0.009999999999999985 0.034999999999999996
24.03 Lavery 0.009999999999999985 0.03496878901373283
24.06 Lavery 0.009999999999999985 0.03493765586034913
24.09 Lavery 0.009999999999999985 0.034906600249066
24.12 Lavery 0.009999999999999985 0.03487562189054726
24.15 Lavery 0.009999999999999985 0.03484472049689441
24.18 Lavery 0.009999999999999985 0.03481389578163772
24.21 Lavery 0.009999999999999985 0.03478314745972738
24.24 Lavery 0.009999999999999985 0.03475247524752475
24.27 Lavery 0.009999999999999985 0.03472187886279357
24.3 Lavery 0.009999999999999985 0.03469135802469136
24.33 Lavery 0.009999999999999985 0.03466091245376079
24.36 Lavery 0.009999999999999985 0.03463054187192118
24.39 Lavery 0.009999999999999985 0.034600246002460026
24.42 Lavery 0.009999999999999985 0.03457002457002457
24.45 Lavery 0.009999999999999985 0.034539877300613496
24.48 Lavery 0.009999999999999985 0.034509803921568626
24.51 Lavery 0.009999999999999985 0.0344798041615667
24.54 Lavery 0.009999999999999985 0.034449877750611244
24.57 Lavery 0.009999999999999985 0.03442002442002442
24.6 Lavery 0.009999999999999985 0.03439024390243902
24.63 Lavery 0.009999999999999985 0.0343605359317905
24.66 Lavery 0.009999999999999985 0.034330900243309
24.69 Lavery 0.009999999999999985 0.03430133657351154
24.72 Lavery 0.009999999999999985 0.03427184466019417
24.75 Lavery 0.009999999999999985 0.03424242424242424
24.78 Lavery 0.009999999999999985 0.034213075060532686
24.81 Lavery 0.009999999999999985 0.03418379685610641
24.84 Lavery 0.009999999999999985 0.034154589371980675
24.87 Lavery 0.009999999999999985 0.034125452352231606
24.9 Lavery 0.009999999999999985 0.03409638554216868
24.93 Lavery 0.009999999999999985 0.034067388688327316
24.96 Lavery 0.009999999999999985 0.03403846153846153
24.99 Lavery 0.009999999999999985 0.03400960384153662
25.02 Lavery 0.009999999999999983 0.03398081534772182
25.05 Lavery 0.009999999999999983 0.03395209580838323
25.08 Lavery 0.009999999999999983 0.03392344497607655
25.11 Lavery 0.009999999999999983 0.03389486260454002
25.14 Lavery 0.009999999999999983 0.03386634844868735
25.17 Lavery 0.009999999999999983 0.03383790226460071
25.2 Lavery 0.009999999999999983 0.03380952380952381
25.23 Lavery 0.009999999999999983 0.03378121284185493
25.26 Lavery 0.009999999999999983 0.03375296912114014
25.29 Lavery 0.009999999999999983 0.03372479240806643
25.32 Lavery 0.009999999999999983 0.03369668246445497
25.35 Lavery 0.009999999999999983 0.033668639053254436
25.38 Lavery 0.009999999999999983 0.03364066193853427
25.41 Lavery 0.009999999999999983 0.03361275088547816
25.44 Lavery 0.009999999999999983 0.033584905660377355
25.47 Lavery 0.009999999999999983 0.03355712603062426
25.5 Lavery 0.009999999999999983 0.033529411764705884
25.53 Lavery 0.009999999999999983 0.03350176263219741
25.56 Lavery 0.009999999999999983 0.03347417840375587
25.59 Lavery 0.009999999999999983 0.03344665885111372
25.62 Lavery 0.009999999999999983 0.0334192037470726
25.65 Lavery 0.009999999999999983 0.03339181286549708
25.68 Lavery 0.009999999999999983 0.03336448598130841
25.71 Lavery 0.009999999999999983 0.03333722287047841
25.74 Lavery 0.009999999999999983 0.03331002331002331
25.77 Lavery 0.009999999999999983 0.03328288707799767
25.8 Lavery 0.009999999999999983 0.033255813953488374
25.83 Lavery 0.009999999999999983 0.03322880371660859
25.86 Lavery 0.009999999999999983 0.03320185614849188
25.89 Lavery 0.009999999999999983 0.03317497103128621
25.92 Lavery 0.009999999999999983 0.03314814814814814
25.95 Lavery 0.009999999999999983 0.03312138728323699
25.98 Lavery 0.009999999999999983 0.033094688221709
26.01 Lavery 0.009999999999999983 0.03306805074971165
26.04 Lavery 0.009999999999999983 0.03304147465437788
26.07 Lavery 0.009999999999999983 0.03301495972382048
26.1 Lavery 0.009999999999999983 0.03298850574712643
26.13 Lavery 0.009999999999999983 0.03296211251435132
26.16 Lavery 0.009999999999999983 0.03293577981651376
26.19 Lavery 0.009999999999999983 0.03290950744558992
26.22 Lavery 0.009999999999999983 0.03288329519450801
26.25 Lavery 0.009999999999999983 0.032857142857142856
26.28 Lavery 0.009999999999999983 0.032831050228310496
26.31 Lavery 0.009999999999999983 0.03280501710376283
26.34 Lavery 0.009999999999999983 0.03277904328018223
26.37 Lavery 0.009999999999999983 0.032753128555176335
26.4 Lavery 0.009999999999999983 0.03272727272727272
26.43 Lavery 0.009999999999999983 0.032701475595913736
26.46 Lavery 0.009999999999999983 0.03267573696145124
26.49 Lavery 0.009999999999999983 0.03265005662514156
26.52 Lavery 0.009999999999999983 0.03262443438914027
26.55 Lavery 0.009999999999999983 0.03259887005649717
26.58 Lavery 0.009999999999999983 0.03257336343115124
26.61 Lavery 0.009999999999999983 0.032547914317925586
26.64 Lavery 0.009999999999999983 0.032522522522522516
26.67 Lavery 0.009999999999999983 0.032497187851518554
26.7 Lavery 0.009999999999999983 0.032471910112359545
26.73 Lavery 0.009999999999999983 0.03244668911335578
26.76 Lavery 0.009999999999999983 0.03242152466367713
26.79 Lavery 0.009999999999999983 0.03239641657334826
26.82 Lavery 0.009999999999999983 0.03237136465324385
26.85 Lavery 0.009999999999999983 0.0323463687150838
26.88 Lavery 0.009999999999999983 0.03232142857142857
26.91 Lavery 0.009999999999999983 0.03229654403567447
26.94 Lavery 0.009999999999999983 0.03227171492204899
26.97 Lavery 0.009999999999999983 0.03224694104560623
27.0 Lavery 0.009999999999999983 0.032222222222222215
27.03 Lavery 0.009999999999999983 0.03219755826859045
27.06 Lavery 0.009999999999999983 0.032172949002217295
27.09 Lavery 0.009999999999999983 0.032148394241417494
27.12 Lavery 0.009999999999999983 0.03212389380530973
27.15 Lavery 0.009999999999999983 0.032099447513812156
27.18 Lavery 0.009999999999999983 0.032075055187637966
27.21 Lavery 0.009999999999999983 0.03205071664829107
27.24 Lavery 0.009999999999999983 0.03202643171806167
27.27 Lavery 0.009999999999999983 0.032002200220022
27.3 Lavery 0.009999999999999983 0.03197802197802197
27.33 Lavery 0.009999999999999983 0.03195389681668496
27.36 Lavery 0.009999999999999983 0.03192982456140351
27.39 Lavery 0.009999999999999983 0.03190580503833516
27.42 Lavery 0.009999999999999983 0.03188183807439825
27.45 Lavery 0.009999999999999983 0.03185792349726776
27.48 Lavery 0.009999999999999983 0.031834061135371176
27.51 Lavery 0.009999999999999983 0.031810250817884404
27.54 Lavery 0.009999999999999983 0.031786492374727665
27.57 Lavery 0.009999999999999983 0.03176278563656148
27.6 Lavery 0.009999999999999983 0.0317391304347826
27.63 Lavery 0.009999999999999983 0.031715526601520085
27.66 Lavery 0.009999999999999983 0.031691973969631235
27.69 Lavery 0.009999999999999983 0.03166847237269772
27.72 Lavery 0.009999999999999983 0.03164502164502164
27.75 Lavery 0.009999999999999981 0.03162162162162162
27.78 Lavery 0.009999999999999981 0.03159827213822894
27.81 Lavery 0.009999999999999981 0.03157497303128371
27.84 Lavery 0.009999999999999981 0.03155172413793103
27.87 Lavery 0.009999999999999981 0.03152852529601722
27.9 Lavery 0.009999999999999981 0.03150537634408602
27.93 Lavery 0.009999999999999981 0.03148227712137486
27.96 Lavery 0.009999999999999981 0.03145922746781116
27.99 Lavery 0.009999999999999981 0.03143622722400857
28.02 Lavery 0.009999999999999981 0.03141327623126338
28.05 Lavery 0.009999999999999981 0.0313903743315508
28.08 Lavery 0.009999999999999981 0.03136752136752137
28.11 Lavery 0.009999999999999981 0.03134471718249733
28.14 Lavery 0.009999999999999981 0.03132196162046908
28.17 Lavery 0.009999999999999981 0.031299254526091586
28.2 Lavery 0.009999999999999981 0.03127659574468085
28.23 Lavery 0.009999999999999981 0.031253985122210406
28.26 Lavery 0.009999999999999981 0.031231422505307853
28.29 Lavery 0.009999999999999981 0.031208907741251322
28.32 Lavery 0.009999999999999981 0.031186440677966096
28.35 Lavery 0.009999999999999981 0.03116402116402116
28.38 Lavery 0.009999999999999981 0.03114164904862579
28.41 Lavery 0.009999999999999981 0.031119324181626183
28.44 Lavery 0.009999999999999981 0.031097046413502104
28.47 Lavery 0.009999999999999981 0.03107481559536354
28.5 Lavery 0.009999999999999981 0.031052631578947366
28.53 Lavery 0.009999999999999981 0.031030494216614083
28.56 Lavery 0.009999999999999981 0.031008403361344538
28.59 Lavery 0.009999999999999981 0.03098635886673662
28.62 Lavery 0.009999999999999981 0.030964360587002093
28.65 Lavery 0.009999999999999981 0.030942408376963347
28.68 Lavery 0.009999999999999981 0.030920502092050207
28.71 Lavery 0.009999999999999981 0.030898641588296756
28.74 Lavery 0.009999999999999981 0.030876826722338203
28.77 Lavery 0.009999999999999981 0.030855057351407714
28.8 Lavery 0.009999999999999981 0.03083333333333333
28.83 Lavery 0.009999999999999981 0.030811654526534858
28.86 Lavery 0.009999999999999981 0.030790020790020786
28.89 Lavery 0.009999999999999981 0.03076843198338525
28.92 Lavery 0.009999999999999981 0.030746887966804973
28.95 Lavery 0.009999999999999981 0.030725388601036265
28.98 Lavery 0.009999999999999981 0.030703933747412007
29.01 Lavery 0.009999999999999981 0.03068252326783867
29.04 Lavery 0.009999999999999981 0.030661157024793384
29.07 Lavery 0.009999999999999981 0.030639834881320948
29.1 Lavery 0.009999999999999981 0.030618556701030922
29.13 Lavery 0.009999999999999981 0.030597322348094744
29.16 Lavery 0.009999999999999981 0.030576131687242797
29.19 Lavery 0.009999999999999981 0.030554984583761557
29.22 Lavery 0.009999999999999981 0.030533880903490757
29.25 Lavery 0.009999999999999981 0.030512820512820508
29.28 Lavery 0.009999999999999981 0.03049180327868852
29.31 Lavery 0.009999999999999981 0.030470829068577274
29.34 Lavery 0.009999999999999981 0.030449897750511244
29.37 Lavery 0.00999999999999998 0.030429009193054135
29.4 Lavery 0.00999999999999998 0.03040816326530612
29.43 Lavery 0.00999999999999998 0.030387359836901117
29.46 Lavery 0.00999999999999998 0.030366598778004066
29.49 Lavery 0.00999999999999998 0.030345879959308236
29.52 Lavery 0.00999999999999998 0.03032520325203252
29.55 Lavery 0.00999999999999998 0.030304568527918775
29.58 Lavery 0.00999999999999998 0.030283975659229204
29.61 Lavery 0.00999999999999998 0.030263424518743663
29.64 Lavery 0.00999999999999998 0.03024291497975708
29.67 Lavery 0.00999999999999998 0.030222446916076843
29.7 Lavery 0.00999999999999998 0.0302020202020202
29.73 Lavery 0.00999999999999998 0.0301816347124117
29.76 Lavery 0.00999999999999998 0.030161290322580643
29.79 Lavery 0.00999999999999998 0.030140986908358508
29.82 Lavery 0.00999999999999998 0.030120724346076454
29.85 Lavery 0.00999999999999998 0.03010050251256281
29.88 Lavery 0.00999999999999998 0.030080321285140557
29.91 Lavery 0.00999999999999998 0.030060180541624872
29.94 Lavery 0.00999999999999998 0.030040080160320635
29.97 Lavery 0.00999999999999998 0.030020020020020015
30.0 Lavery 0.009999999999999988 0.029999999999999995
0.03 QuinticLavery3 0.08087442000112675 0.08094139600117467
0.06 QuinticLavery3 0.08099999999990898 0.0809234560009091
0.09 QuinticLavery3 0.08116145999799171 0.08098923600024192
0.12 QuinticLavery3 0.08060368010330482 0.08096331973854044
0.15 QuinticLavery3 0.08044849006516398 0.08086801486821694
0.18 QuinticLavery3 0.08069682683096598 0.08081410725513287
0.21 QuinticLavery3 0.08121988710851143 0.08083216828837014
0.24 QuinticLavery3 0.08190007155621949 0.08092208349785843
0.27 QuinticLavery3 0.0826309847831278 0.08107134513730628
0.3 QuinticLavery3 0.08331743534889255 0.08126236921737348
0.33 QuinticLavery3 0.08387543576378842 0.08147582142984046
0.36 QuinticLavery3 0.08423220248870858 0.08169228010969276
0.39 QuinticLavery3 0.08432615593516476 0.08189313167624365
0.42 QuinticLavery3 0.08410692046528719 0.08206108231377554
0.45 QuinticLavery3 0.08353532439182458 0.08218046497992487
0.48 QuinticLavery3 0.0825833999781442 0.08223743128592255
0.51 QuinticLavery3 0.08123438343823179 0.08222007565439672
0.54 QuinticLavery3 0.07948271493669164 0.08211851809124121
0.57 QuinticLavery3 0.07733403858874653 0.08192496081899923
0.6 QuinticLavery3 0.07480520246023775 0.08163372792023199
0.63 QuinticLavery3 0.07192425856762515 0.08124129365421046
0.66 QuinticLavery3 0.06873046287798698 0.0807463030508731
0.69 QuinticLavery3 0.06527427530902016 0.08014958713244684
0.72 QuinticLavery3 0.061617359729040005 0.07945417432966265
0.75 QuinticLavery3 0.057832583956980384 0.07866529915807961
0.78 QuinticLavery3 0.054004019762393676 0.07779040889218007
0.81 QuinticLavery3 0.05022694286545071 0.07683916875633279
0.84 QuinticLavery3 0.046607832936941034 0.0758234660034067
0.87 QuinticLavery3 0.04326437359827247 0.07475741314953359
0.9 QuinticLavery3 0.04032545242147139 0.07365735056191826
0.93 QuinticLavery3 0.03793116092918287 0.07254184854578219
0.96 QuinticLavery3 0.03623279459467027 0.07143170904000516
0.99 QuinticLavery3 0.03539285284181565 0.07034996700446869
1.02 QuinticLavery3 0.03533333333357778 0.06932026143791349
1.05 QuinticLavery3 0.03533333333355003 0.06834920634921778
1.08 QuinticLavery3 0.03533333333352391 0.06743209876544887
1.11 QuinticLavery3 0.035333333333499375 0.06656456456458569
1.14 QuinticLavery3 0.035333333333476366 0.06574269005850417
1.17 QuinticLavery3 0.03533333333345483 0.06496296296299035
1.2 QuinticLavery3 0.03533333333343472 0.06422222222225173
1.23 QuinticLavery3 0.03533333333341597 0.06351761517618278
1.26 QuinticLavery3 0.035333333333398546 0.06284656084659287
1.29 QuinticLavery3 0.035333333333382386 0.06220671834628584
1.32 QuinticLavery3 0.035333333333367446 0.06159595959599241
1.35 QuinticLavery3 0.03533333333335368 0.06101234567904504
1.38 QuinticLavery3 0.03533333333334104 0.06045410628022552
1.41 QuinticLavery3 0.03533333333332947 0.05991962174944062
1.44 QuinticLavery3 0.03533333333331893 0.05940740740743819
1.47 QuinticLavery3 0.035333333333309375 0.05891609977327239
1.5 QuinticLavery3 0.03533333333330077 0.05844444444447305
1.53 QuinticLavery3 0.035333333333293054 0.057991285403077436
1.56 QuinticLavery3 0.0353333333332862 0.05755555555558151
1.59 QuinticLavery3 0.03533333333328016 0.05713626834384003
1.62 QuinticLavery3 0.035333333333274895 0.05673251028808887
1.65 QuinticLavery3 0.035333333333270364 0.056343434343455845
1.68 QuinticLavery3 0.035333333333266534 0.055968253968273936
1.71 QuinticLavery3 0.035333333333263356 0.05560623781678255
1.74 QuinticLavery3 0.0353333333332608 0.05525670498085978
1.77 QuinticLavery3 0.035333333333258825 0.05491902071564622
1.8 QuinticLavery3 0.0353333333332574 0.05459259259260641
1.83 QuinticLavery3 0.03533333333325649 0.054276867030977734
1.86 QuinticLavery3 0.03533333333325607 0.05397132616488545
1.89 QuinticLavery3 0.03533333333325609 0.05367548500882784
1.92 QuinticLavery3 0.03533333333325652 0.053388888888897035
1.95 QuinticLavery3 0.03533333333325735 0.05311111111111796
1.98 QuinticLavery3 0.03533333333325852 0.05284175084175644
2.01 QuinticLavery3 0.03533333333326002 0.052580431177450516
2.04 QuinticLavery3 0.035333333333261815 0.052326797385624194
2.07 QuinticLavery3 0.035333333333263876 0.052080515297908817
2.1 QuinticLavery3 0.03533333333326619 0.05184126984127104
2.13 QuinticLavery3 0.035333333333268706 0.051608763693271
2.16 QuinticLavery3 0.03533333333327142 0.05138271604938209
2.19 QuinticLavery3 0.0353333333332743 0.05116286149162717
2.22 QuinticLavery3 0.035333333333277324 0.05094894894894674
2.25 QuinticLavery3 0.03533333333328047 0.05074074074073784
2.28 QuinticLavery3 0.03533333333328371 0.0505380116959029
2.31 QuinticLavery3 0.03533333333328703 0.05034054834054423
2.34 QuinticLavery3 0.03533333333329041 0.050148148148143515
2.37 QuinticLavery3 0.035333333333293825 0.049960618846689696
2.4 QuinticLavery3 0.035333333333297266 0.04977777777777227
2.43 QuinticLavery3 0.03533333333330071 0.04959945130314915
2.46 QuinticLavery3 0.035333333333304136 0.04942547425473638
2.49 QuinticLavery3 0.035333333333307536 0.04925568942435771
2.52 QuinticLavery3 0.035333333333310894 0.04908994708994045
2.55 QuinticLavery3 0.03533333333331419 0.048928104575156596
2.58 QuinticLavery3 0.03533333333331742 0.04877002583978637
2.61 QuinticLavery3 0.03533333333332057 0.048615581098332715
2.64 QuinticLavery3 0.03533333333332361 0.04846464646463941
2.67 QuinticLavery3 0.03533333333332656 0.04831710362046734
2.7 QuinticLavery3 0.03533333333332939 0.048172839506165785
2.73 QuinticLavery3 0.035333333333332106 0.04803174603173903
2.76 QuinticLavery3 0.03533333333333468 0.047893719806756364
2.79 QuinticLavery3 0.03533333333333712 0.04775866188768733
2.82 QuinticLavery3 0.03533333333333942 0.04762647754136447
2.85 QuinticLavery3 0.035333333333341564 0.04749707602338526
2.88 QuinticLavery3 0.03533333333334356 0.047370370370363984
2.91 QuinticLavery3 0.035333333333345394 0.04724627720503388
2.94 QuinticLavery3 0.03533333333334707 0.04712471655328197
2.97 QuinticLavery3 0.03533333333334858 0.04700561167227254
3.0 QuinticLavery3 0.03533333333334993 0.0468888888888833
3.03 QuinticLavery3 0.03533333333335112 0.04677447744773941
3.06 QuinticLavery3 0.03533333333335214 0.04666230936818659
3.09 QuinticLavery3 0.035333333333353 0.046552319309595976
3.12 QuinticLavery3 0.03533333333335371 0.0464444444444398
3.15 QuinticLavery3 0.03533333333335425 0.046338624338619926
3.18 QuinticLavery3 0.035333333333354644 0.046234800838570254
3.21 QuinticLavery3 0.035333333333354894 0.04613291796468973
3.24 QuinticLavery3 0.035333333333355005 0.0460329218106959
3.27 QuinticLavery3 0.03533333333335498 0.04593476044851846
3.3 QuinticLavery3 0.035333333333354824 0.04583838383838061
3.33 QuinticLavery3 0.035333333333354554 0.045743743743740725
3.36 QuinticLavery3 0.03533333333335418 0.045650793650790854
3.39 QuinticLavery3 0.0353333333333537 0.04555948869222947
3.42 QuinticLavery3 0.03533333333335314 0.045469785575046336
3.45 QuinticLavery3 0.03533333333335249 0.0453816425120751
3.48 QuinticLavery3 0.03533333333335179 0.04529501915708611
3.51 QuinticLavery3 0.035333333333351036 0.04520987654320803
3.54 QuinticLavery3 0.03533333333335025 0.04512617702448043
3.57 QuinticLavery3 0.03533333333334945 0.045043884220353284
3.6 QuinticLavery3 0.035333333333348635 0.044962962962961574
3.63 QuinticLavery3 0.03533333333334784 0.044883379247014354
3.66 QuinticLavery3 0.03533333333334707 0.04480510018214824
3.69 QuinticLavery3 0.03533333333334635 0.04472809394760514
3.72 QuinticLavery3 0.03533333333334571 0.04465232974910304
3.75 QuinticLavery3 0.03533333333334515 0.04457777777777698
3.78 QuinticLavery3 0.03533333333334471 0.04450440917107514
3.81 QuinticLavery3 0.035333333333344395 0.04443219597550246
3.84 QuinticLavery3 0.03533333333334424 0.044361111111110595
3.87 QuinticLavery3 0.03533333333334427 0.04429112833763955
3.9 QuinticLavery3 0.0353333333333445 0.044222222222221885
3.93 QuinticLavery3 0.035333333333344964 0.044154368108566336
3.96 QuinticLavery3 0.035333333333345686 0.04408754208754193
3.99 QuinticLavery3 0.03533333333334669 0.04402172096908934
4.02 QuinticLavery3 0.03535929523383981 0.043956925395492744
4.05 QuinticLavery3 0.03549366817050589 0.0438936672303453
4.08 QuinticLavery3 0.0357388866726032 0.04383273740667616
4.11 QuinticLavery3 0.036090866833787254 0.043774879095698
4.14 QuinticLavery3 0.03654557432794676 0.043720784513543234
4.17 QuinticLavery3 0.03709902440920369 0.043671097110872865
4.2 QuinticLavery3 0.037747281911913184 0.043626413668645
4.23 QuinticLavery3 0.0384864612506636 0.04358728630470172
4.26 QuinticLavery3 0.03931272642027648 0.043554224395570586
4.29 QuinticLavery3 0.040222290995806646 0.04352769641763107
4.32 QuinticLavery3 0.041211418132542074 0.04350813171156583
4.35 QuinticLavery3 0.042276420566003926 0.043495922173800085
4.38 QuinticLavery3 0.043413660611946674 0.04349142387842984
4.41 QuinticLavery3 0.044619550166357914 0.043494958632949006
4.44 QuinticLavery3 0.045890550705458465 0.043506815470906374
4.47 QuinticLavery3 0.04722317328570233 0.04352725208445577
4.5 QuinticLavery3 0.048613978543776845 0.04355649619960401
4.53 QuinticLavery3 0.05005957669660242 0.04359474689681339
4.56 QuinticLavery3 0.051556627541332695 0.0436421758794751
4.59 QuinticLavery3 0.053101840455354626 0.04369892869263852
4.62 QuinticLavery3 0.054691974396288257 0.0437651258942576
4.65 QuinticLavery3 0.0563238379019869 0.04384086418109871
4.68 QuinticLavery3 0.057994289090537 0.04392621747134425
4.71 QuinticLavery3 0.059700235660258394 0.044021237945822966
4.74 QuinticLavery3 0.061438634889703955 0.044125957049699814
4.77 QuinticLavery3 0.06320649363765976 0.0442403864563662
4.8 QuinticLavery3 0.06500086834314528 0.04436451899518443
4.83 QuinticLavery3 0.06681886502541304 0.044498329544657676
4.86 QuinticLavery3 0.06865763928394876 0.04464177589251975
4.89 QuinticLavery3 0.0705143962984714 0.044794799564164954
4.92 QuinticLavery3 0.07238639082893326 0.04495732662076969
4.95 QuinticLavery3 0.07427092721551969 0.04512926842839134
4.98 QuinticLavery3 0.07616535937864927 0.04531052239926843
5.01 QuinticLavery3 0.07806709081897381 0.04550097270648728
5.04 QuinticLavery3 0.0799735746173784 0.04570049097312485
5.07 QuinticLavery3 0.08188231343498129 0.0459089369369249
5.1 QuinticLavery3 0.0837908595131338 0.04612615909151507
5.13 QuinticLavery3 0.08569681467342076 0.04635199530512511
5.16 QuinticLavery3 0.08759783031765997 0.04658627341772188
5.19 QuinticLavery3 0.0894916074279025 0.046828811817434444
5.22 QuinticLavery3 0.09137589656643261 0.047079419997102516
5.25 QuinticLavery3 0.0932484978757679 0.04733789909174324
5.28 QuinticLavery3 0.09510726107865902 0.04760404239769509
5.31 QuinticLavery3 0.09695008547808982 0.047877635874163875
5.34 QuinticLavery3 0.0987749199572776 0.0481584586278626
5.37 QuinticLavery3 0.10057976297967257 0.048446283381406365
5.4 QuinticLavery3 0.10236266258895833 0.048740876926094225
5.43 QuinticLavery3 0.10412171640905159 0.04904200055968159
5.46 QuinticLavery3 0.10585507164410242 0.04934941050972065
5.49 QuinticLavery3 0.10756092507849394 0.049662858343020734
5.52 QuinticLavery3 0.1092375230768425 0.049982091361756735
5.55 QuinticLavery3 0.11088316158399779 0.05030685298673075
5.58 QuinticLavery3 0.11249618612504257 0.05063688312827047
5.61 QuinticLavery3 0.1140749918052929 0.050971918545227014
5.64 QuinticLavery3 0.11561802331029791 0.05131169319251552
5.67 QuinticLavery3 0.11712377490584021 0.051655938557622585
5.7 QuinticLavery3 0.11859079043793533 0.05200438398648716
5.73 QuinticLavery3 0.12001766333283215 0.05235675699914441
5.76 QuinticLavery3 0.12140303659701275 0.05271278359550569
5.79 QuinticLavery3 0.12274560281719243 0.053072188551632385
5.82 QuinticLavery3 0.12404410416031972 0.053434695706846586
5.85 QuinticLavery3 0.1252973323735762 0.05380002824200772
5.88 QuinticLavery3 0.1265041287843769 0.054167908949270455
5.91 QuinticLavery3 0.1276633843003699 0.05453806049362656
5.94 QuinticLavery3 0.12877403940943652 0.05491020566652131
5.97 QuinticLavery3 0.1298350841796913 0.05528406763182317
6.0 QuinticLavery3 0.13084555825948202 0.05565937016441444
6.03 QuinticLavery3 0.13180455087738965 0.056035837881659646
6.06 QuinticLavery3 0.13271120084222832 0.05641319646799877
6.09 QuinticLavery3 0.13356469654304542 0.0567911728929022
6.12 QuinticLavery3 0.13436427594912162 0.05716949562241522
6.15 QuinticLavery3 0.13510922660997066 0.05754789482451101
6.18 QuinticLavery3 0.1357988856553395 0.05792610256846243
6.21 QuinticLavery3 0.13643263979520845 0.05830385301843499
6.24 QuinticLavery3 0.13700992531979092 0.05868088262149531
6.27 QuinticLavery3 0.13753022809953355 0.05905693029022226
6.3 QuinticLavery3 0.13799308358511622 0.0594317375801007
6.33 QuinticLavery3 0.13839807680745195 0.05980504886187068
6.36 QuinticLavery3 0.13874484237768697 0.060176611488999034
6.39 QuinticLavery3 0.13903306448720093 0.060546175960433275
6.42 QuinticLavery3 0.1392624769076064 0.060913496078792526
6.45 QuinticLavery3 0.13943286299074925 0.06127832910414351
6.48 QuinticLavery3 0.13954405566870862 0.06164043590350531
6.51 QuinticLavery3 0.1395959374537969 0.06199958109622007
6.54 QuinticLavery3 0.13958844043855959 0.062355533195322964
6.57 QuinticLavery3 0.13952154629577546 0.06270806474503868
6.6 QuinticLavery3 0.13939528627845635 0.06305695245452826
6.63 QuinticLavery3 0.13920974121984758 0.06340197732800479
6.66 QuinticLavery3 0.13896504153342742 0.06374292479133223
6.69 QuinticLavery3 0.1386613672129075 0.0640795848152182
6.72 QuinticLavery3 0.13829894783223257 0.06441175203510696
6.75 QuinticLavery3 0.13787806254558072 0.06473922586787514
6.78 QuinticLavery3 0.13739904008736303 0.06506181062542939
6.81 QuinticLavery3 0.13686225877222408 0.06537931562530147
6.84 QuinticLavery3 0.13626814649504138 0.06569155529833297
6.87 QuinticLavery3 0.1356171807309259 0.06599834929353848
6.9 QuinticLavery3 0.13490988853522157 0.06629952258023339
6.93 QuinticLavery3 0.1341468465435057 0.06659490554750878
6.96 QuinticLavery3 0.13332868097158873 0.06688433410113391
6.99 QuinticLavery3 0.13245606761551443 0.0671676497579632
7.02 QuinticLavery3 0.13152973185155964 0.06744469973792269
7.05 QuinticLavery3 0.13055044863623447 0.06771533705364766
7.08 QuinticLavery3 0.12951904250628227 0.06797942059784157
7.11 QuinticLavery3 0.12843638757867948 0.06823681522842331
7.14 QuinticLavery3 0.12730340755063602 0.06848739185152772
7.17 QuinticLavery3 0.1261210756995947 0.06873102750242274
7.2 QuinticLavery3 0.12489041488323144 0.06896760542440329
7.23 QuinticLavery3 0.12361249753945604 0.06919701514572119
7.26 QuinticLavery3 0.12228844568641076 0.06941915255460765
7.29 QuinticLavery3 0.12091943092247169 0.0696339199724435
7.32 QuinticLavery3 0.11950667442624763 0.06984122622512982
7.35 QuinticLavery3 0.11805144695658067 0.07004098671271111
7.38 QuinticLavery3 0.11655506885254648 0.07023312347730011
7.41 QuinticLavery3 0.11501891003345345 0.07041756526935253
7.44 QuinticLavery3 0.11344438999884351 0.0705942476123387
7.47 QuinticLavery3 0.11183297782849184 0.07076311286585658
7.5 QuinticLavery3 0.11018619218240645 0.07092411028723006
7.53 QuinticLavery3 0.10850560130082909 0.07107719609163497
7.56 QuinticLavery3 0.10679282300423414 0.07122233351079343
7.59 QuinticLavery3 0.10504952469332983 0.0713594928502761
7.62 QuinticLavery3 0.10327742334905694 0.07148865154545114
7.65 QuinticLavery3 0.10147828553258972 0.07160979421611637
7.68 QuinticLavery3 0.09965392738533625 0.07172291271985134
7.71 QuinticLavery3 0.09780621462893653 0.07182800620412352
7.74 QuinticLavery3 0.09593706256526491 0.07192508115718282
7.77 QuinticLavery3 0.09404843607642857 0.07201415145777731
7.8 QuinticLavery3 0.09214234962476761 0.07209523842372127
7.83 QuinticLavery3 0.09022086725285591 0.07216837085934694
7.86 QuinticLavery3 0.08828610258349986 0.07223358510186972
7.89 QuinticLavery3 0.08634021881973994 0.07229092506669527
7.92 QuinticLavery3 0.08438542874484889 0.07234044229169727
7.95 QuinticLavery3 0.08242399472233325 0.0723821959804923
7.98 QuinticLavery3 0.0804582286959329 0.07241625304473895
8.01 QuinticLavery3 0.07849049218962009 0.07244268814548611
8.04 QuinticLavery3 0.07652319630760165 0.07246158373359578
8.07 QuinticLavery3 0.07455880173431619 0.072473030089264
8.1 QuinticLavery3 0.07259981873443655 0.07247712536066374
8.13 QuinticLavery3 0.070648807152868 0.07247397560173222
8.16 QuinticLavery3 0.06870837641474961 0.07246369480912454
8.19 QuinticLavery3 0.06678118552545372 0.07244640495835525
8.22 QuinticLavery3 0.06486994307058516 0.07242223603914853
8.25 QuinticLavery3 0.06297740721598288 0.07239132609001704
8.28 QuinticLavery3 0.06110638570771865 0.07235382123208899
8.31 QuinticLavery3 0.05925973587209664 0.07230987570220258
8.34 QuinticLavery3 0.057440364615655715 0.07225965188528627
8.37 QuinticLavery3 0.05565122842516725 0.07220332034604249
8.4 QuinticLavery3 0.05389533336763502 0.07214105985995242
8.43 QuinticLavery3 0.05217573509029784 0.07207305744361911
8.46 QuinticLavery3 0.0504955388206259 0.07199950838446434
8.49 QuinticLavery3 0.04885789936632391 0.07192061626979662
8.52 QuinticLavery3 0.047266021115329016 0.07183659301526456
8.55 QuinticLavery3 0.045723158035811534 0.07174765889271124
8.58 QuinticLavery3 0.04423261367617584 0.0716540425574446
8.61 QuinticLavery3 0.04279774116505869 0.07155598107493731
8.64 QuinticLavery3 0.04142194321133033 0.07145371994697051
8.67 QuinticLavery3 0.04010867210409419 0.07134751313723506
8.7 QuinticLavery3 0.03886142971268693 0.0712376230964026
8.73 QuinticLavery3 0.037683767486678434 0.07112432078668003
8.76 QuinticLavery3 0.03657928645587176 0.07100788570585945
8.79 QuinticLavery3 0.03555163723030352 0.07088860591087537
8.82 QuinticLavery3 0.0346045200002426 0.07076677804088152
8.85 QuinticLavery3 0.033741684536192314 0.0706427073398579
8.88 QuinticLavery3 0.03296693018888828 0.07051670767875984
8.91 QuinticLavery3 0.032284105889299294 0.07038910157721953
8.94 QuinticLavery3 0.03169711014862836 0.0702602202248107
8.97 QuinticLavery3 0.03120989105831068 0.07013040350188635
9.0 QuinticLavery3 0.030826446290015033 0.07
9.03 QuinticLavery3 0.030498707192773523 0.06986930951872206
9.06 QuinticLavery3 0.030175883887418566 0.06973840746020057
9.09 QuinticLavery3 0.029857929541788075 0.06960731206565836
9.12 QuinticLavery3 0.02954479752811083 0.06947604118258507
9.15 QuinticLavery3 0.029236441423006618 0.06934461227186216
9.18 QuinticLavery3 0.02893281500748628 0.06921304241474772
9.21 QuinticLavery3 0.02863387226695159 0.06908134831972526
9.24 QuinticLavery3 0.0283395673911954 0.0689495463292187
9.27 QuinticLavery3 0.02804985477440151 0.06881765242617721
9.3 QuinticLavery3 0.027764689015144724 0.0686856822405325
9.33 QuinticLavery3 0.0274840249163909 0.06855365105553145
9.36 QuinticLavery3 0.027207817485496853 0.06842157381394723
9.39 QuinticLavery3 0.0269360219342104 0.06828946512417104
9.42 QuinticLavery3 0.026668593678670412 0.0681573392661877
9.45 QuinticLavery3 0.02640548833940671 0.06802521019743714
9.48 QuinticLavery3 0.02614666174134012 0.067893091558565
9.51 QuinticLavery3 0.025892069913782526 0.06776099667906398
9.54 QuinticLavery3 0.025641669090436765 0.06762893858280894
9.57 QuinticLavery3 0.025395415709396674 0.06749692999348793
9.6 QuinticLavery3 0.025153266413147145 0.06736498333993134
9.63 QuinticLavery3 0.02491517804856401 0.06723311076134131
9.66 QuinticLavery3 0.024681107666914167 0.067101324112424
9.69 QuinticLavery3 0.024451012523855467 0.06696963496842617
9.72 QuinticLavery3 0.02422485007943678 0.06683805463007875
9.75 QuinticLavery3 0.024002577998097997 0.06670659412844906
9.78 QuinticLavery3 0.02378415414867 0.06657526422970371
9.81 QuinticLavery3 0.023569536604374657 0.06644407543978408
9.84 QuinticLavery3 0.023358683642824882 0.06631303800899635
9.87 QuinticLavery3 0.023151553746024553 0.0661821619365178
9.9 QuinticLavery3 0.022948105600368557 0.0660514569748211
9.93 QuinticLavery3 0.02274829809664282 0.06592093263401852
9.96 QuinticLavery3 0.022552090330024224 0.06579059818612754
9.99 QuinticLavery3 0.022359441600080694 0.06566046266925965
10.02 QuinticLavery3 0.022170311410771137 0.06553053489173387
10.05 QuinticLavery3 0.02198465947044545 0.06540082343611661
10.08 QuinticLavery3 0.021802445691844585 0.06527133666318942
10.11 QuinticLavery3 0.021623630192100445 0.065142082715846
10.14 QuinticLavery3 0.021448173292735948 0.06501306952292021
10.17 QuinticLavery3 0.02127603551966505 0.06488430480294612
10.2 QuinticLavery3 0.021107177603192667 0.06475579606785184
10.23 QuinticLavery3 0.02094156047801473 0.0646275506265883
10.26 QuinticLavery3 0.020779145283218208 0.06449957558869447
10.29 QuinticLavery3 0.020619893362281025 0.06437187786779999
10.32 QuinticLavery3 0.02046376626307213 0.06424446418506699
10.35 QuinticLavery3 0.02031072573785149 0.06411734107257179
10.38 QuinticLavery3 0.020160733743270043 0.06399051487662819
10.41 QuinticLavery3 0.02001375244036977 0.06386399176105312
10.44 QuinticLavery3 0.01986974419458363 0.06373777771037605
10.47 QuinticLavery3 0.019728671575735574 0.06361187853299323
10.5 QuinticLavery3 0.019590497358040592 0.06348629986426794
10.53 QuinticLavery3 0.019455184520104654 0.06336104716957751
10.56 QuinticLavery3 0.019322696244924734 0.06323612574730862
10.59 QuinticLavery3 0.019192995919888826 0.0631115407318017
10.62 QuinticLavery3 0.01906604713677591 0.06298729709624516
10.65 QuinticLavery3 0.018941813691755967 0.06286339965552105
10.68 QuinticLavery3 0.018820259585390013 0.06273985306900255
10.71 QuinticLavery3 0.018701349022630022 0.06261666184330444
10.74 QuinticLavery3 0.01858504641281902 0.06249383033498756
10.77 QuinticLavery3 0.018471316369690998 0.06237136275321806
10.8 QuinticLavery3 0.01836012371137096 0.062249263162382204
10.83 QuinticLavery3 0.01825143346037493 0.06212753548465797
10.86 QuinticLavery3 0.018145210843609927 0.062006183502543694
10.89 QuinticLavery3 0.018041421292373953 0.06188521086134523
10.92 QuinticLavery3 0.017940030442356057 0.06176462107162189
10.95 QuinticLavery3 0.017841004133636252 0.06164441751159231
10.98 QuinticLavery3 0.017744308410685566 0.0615246034295008
11.01 QuinticLavery3 0.017649909522366045 0.061405181945945055
11.04 QuinticLavery3 0.017557773921930725 0.06128615605616589
11.07 QuinticLavery3 0.017467868267023644 0.06116752863229973
11.1 QuinticLavery3 0.017380159419679853 0.06104930242559463
11.13 QuinticLavery3 0.0172946144463254 0.060931480068590345
11.16 QuinticLavery3 0.017211200617777346 0.06081406407726342
11.19 QuinticLavery3 0.01712988540924374 0.06069705685313755
11.22 QuinticLavery3 0.017050636500323645 0.060580460685360285
11.25 QuinticLavery3 0.016973421775007137 0.06046427775274637
11.28 QuinticLavery3 0.016898209321675274 0.06034851012578853
11.31 QuinticLavery3 0.01682496743310013 0.060233159768636295
11.34 QuinticLavery3 0.016753664606444785 0.06011822854104336
11.37 QuinticLavery3 0.016684269543263318 0.06000371820028407
11.4 QuinticLavery3 0.016616751149500807 0.05988963040303978
11.43 QuinticLavery3 0.01655107853549335 0.059775966707255414
11.46 QuinticLavery3 0.016487221015968036 0.059662728573966824
11.49 QuinticLavery3 0.01642514811004296 0.05954991736909968
11.52 QuinticLavery3 0.016364829541227217 0.059437534365240054
11.55 QuinticLavery3 0.01630623523742091 0.05932558074337756
11.58 QuinticLavery3 0.016249335330915153 0.059214057594621373
11.61 QuinticLavery3 0.016194100158392052 0.05910296592188954
11.64 QuinticLavery3 0.01614050026092472 0.05899230664157228
11.67 QuinticLavery3 0.016088506383977276 0.058882080585169666
11.7 QuinticLavery3 0.016038089477404843 0.05877228850090391
11.73 QuinticLavery3 0.01598922069545354 0.05866293105530711
11.76 QuinticLavery3 0.015941871396760503 0.058554008834784635
11.79 QuinticLavery3 0.015896013144353866 0.05844552234715461
11.82 QuinticLavery3 0.015851617705652757 0.05833747202316392
11.85 QuinticLavery3 0.015808657052467322 0.058229858217981344
11.88 QuinticLavery3 0.015767103360998708 0.0581226812126679
11.91 QuinticLavery3 0.015726929011839058 0.05801594121562501
11.94 QuinticLavery3 0.015688106589971523 0.05790963836402092
11.97 QuinticLavery3 0.015650608884770267 0.057803772725195546
12.0 QuinticLavery3 0.015614408890000436 0.057698344298044345
12.03 QuinticLavery3 0.015579479803818196 0.05759335301438142
12.06 QuinticLavery3 0.015545795028770723 0.05748879874028229
12.09 QuinticLavery3 0.015513328171796176 0.05738468127740672
12.12 QuinticLavery3 0.01548205304422374 0.05728100036430182
12.15 QuinticLavery3 0.015451943661773585 0.05717775567768591
12.18 QuinticLavery3 0.015422974244556895 0.05707494683371336
12.21 QuinticLavery3 0.01539511921707585 0.056972573389220835
12.24 QuinticLavery3 0.015368353208223646 0.05687063484295518
12.27 QuinticLavery3 0.015342651051284475 0.05676913063678328
12.3 QuinticLavery3 0.015317987783933533 0.05666806015688425
12.33 QuinticLavery3 0.015294338648237017 0.05656742273492419
12.36 QuinticLavery3 0.015271679090652131 0.05646721764921388
12.39 QuinticLavery3 0.01524998476202709 0.05636744412584954
12.42 QuinticLavery3 0.015229231517601098 0.05626810133983728
12.45 QuinticLavery3 0.015209395417004376 0.05616918841620097
12.48 QuinticLavery3 0.015190452724258136 0.05607070443107448
12.51 QuinticLavery3 0.015172379907774605 0.055972648412777944
12.54 QuinticLavery3 0.015155153640357012 0.05587501934287868
12.57 QuinticLavery3 0.015138750799199581 0.05577781615723691
12.6 QuinticLavery3 0.01512314846588755 0.05568103774703658
12.63 QuinticLavery3 0.015108323926397157 0.05558468295980137
12.66 QuinticLavery3 0.015094254671095642 0.05548875060039641
12.69 QuinticLavery3 0.015080918394741252 0.05539323943201564
12.72 QuinticLavery3 0.01506829299648323 0.055298148177155323
12.75 QuinticLavery3 0.015056356579861842 0.05520347551857377
12.78 QuinticLavery3 0.015045087452808328 0.055109220100237485
12.81 QuinticLavery3 0.015034464127644961 0.05501538052825409
12.84 QuinticLavery3 0.015024465321085003 0.05492195537179219
12.87 QuinticLavery3 0.015015069954232716 0.054828943163988265
12.9 QuinticLavery3 0.015006257152583368 0.05473634240284105
12.93 QuinticLavery3 0.014998006246023248 0.054644151552093324
12.96 QuinticLavery3 0.014990296768829622 0.054552369042101576
12.99 QuinticLavery3 0.014983108459670783 0.054460993270693515
13.02 QuinticLavery3 0.014976421261606011 0.05437002260401379
13.05 QuinticLavery3 0.014970215322085596 0.05427945537735804
13.08 QuinticLavery3 0.014964470992950833 0.05418928989599544
13.11 QuinticLavery3 0.014959168830434029 0.05409952443597998
13.14 QuinticLavery3 0.01495428959515847 0.054010157244950584
13.17 QuinticLavery3 0.014949814252138469 0.05392118654292038
13.2 QuinticLavery3 0.01494572397077934 0.053832610523055116
13.23 QuinticLavery3 0.014942000124877376 0.05374442735244101
13.26 QuinticLavery3 0.014938624292619922 0.05365663517284227
13.29 QuinticLavery3 0.014935578256585275 0.05356923210144815
13.32 QuinticLavery3 0.01493284400374277 0.05348221623161016
13.35 QuinticLavery3 0.014930403725452731 0.05339558563356913
13.38 QuinticLavery3 0.014928239817466486 0.0533093383551726
13.41 QuinticLavery3 0.014926334879926385 0.05322347242258257
13.44 QuinticLavery3 0.014924671717365747 0.05313798584097371
13.47 QuinticLavery3 0.01492323333870893 0.05305287659522235
13.5 QuinticLavery3 0.01492200295727127 0.05296814265058617
13.53 QuinticLavery3 0.01492096399075912 0.05288378195337491
13.56 QuinticLavery3 0.014920100061269839 0.052799792431612154
13.59 QuinticLavery3 0.014919394995291779 0.05271617199568842
13.62 QuinticLavery3 0.014918832823704303 0.05263291853900545
13.65 QuinticLavery3 0.014918397781777781 0.052550029938612186
13.68 QuinticLavery3 0.014918074309173579 0.05246750405583231
13.71 QuinticLavery3 0.014917847049944064 0.05238533873688347
13.74 QuinticLavery3 0.014917700852532616 0.05230353181348855
13.77 QuinticLavery3 0.014917620769773616 0.05222208110347877
13.8 QuinticLavery3 0.014917592058892443 0.052140984411389105
13.83 QuinticLavery3 0.014917600181505501 0.052060239529045774
13.86 QuinticLavery3 0.014917630803620158 0.051979844236146246
13.89 QuinticLavery3 0.014917669795634823 0.051899796300831615
13.92 QuinticLavery3 0.014917703232338896 0.051820093480251704
13.95 QuinticLavery3 0.014917717392912776 0.05174073352112273
13.98 QuinticLavery3 0.014917698760927866 0.05166171416027788
14.01 QuinticLavery3 0.014917634024346583 0.05158303312521083
14.04 QuinticLavery3 0.014917510075522333 0.05150468813461219
14.07 QuinticLavery3 0.014917314011199542 0.05142667689889921
14.1 QuinticLavery3 0.014917033132513618 0.05134899712073867
14.13 QuinticLavery3 0.01491665494499101 0.05127164649556307
14.16 QuinticLavery3 0.01491616715854912 0.05119462271208033
14.19 QuinticLavery3 0.0149155576874964 0.05111792345277695
14.22 QuinticLavery3 0.014914814650532276 0.051041546394414904
14.25 QuinticLavery3 0.014913926370747187 0.05096548920852215
14.28 QuinticLavery3 0.014912881375622591 0.05088974956187698
14.31 QuinticLavery3 0.014911668397030915 0.05081432511698637
14.34 QuinticLavery3 0.014910276371235626 0.050739213532558225
14.37 QuinticLavery3 0.01490869443889117 0.05066441246396769
14.4 QuinticLavery3 0.014906911945043011 0.05058991956371772
14.43 QuinticLavery3 0.014904918439127612 0.05051573248189392
14.46 QuinticLavery3 0.014902703674972442 0.05044184886661358
14.49 QuinticLavery3 0.014900257610795952 0.05036826636446924
14.52 QuinticLavery3 0.014897570409207642 0.050294982620966794
14.55 QuinticLavery3 0.014894632437207973 0.05022199528095804
14.58 QuinticLavery3 0.014891434266188434 0.05014930198906804
14.61 QuinticLavery3 0.014887966671931502 0.05007690039011707
14.64 QuinticLavery3 0.01488422063461068 0.050004788129537514
14.67 QuinticLavery3 0.01488018733879044 0.04993296285378555
14.7 QuinticLavery3 0.014875858173426296 0.049861422210747824
14.73 QuinticLavery3 0.014871224731864748 0.049790163850143204
14.76 QuinticLavery3 0.014866278811843273 0.049719185423919524
14.79 QuinticLavery3 0.01486101241549042 0.049648484586645614
14.82 QuinticLavery3 0.014855417749325667 0.04957805899589847
14.85 QuinticLavery3 0.014849487224259546 0.04950790631264585
14.88 QuinticLavery3 0.014843213455593567 0.04943802420162411
14.91 QuinticLavery3 0.014836589263020263 0.049368410331711556
14.94 QuinticLavery3 0.014829607670623149 0.049299062376297303
14.97 QuinticLavery3 0.014822261906876757 0.04922997801364563
15.0 QuinticLavery3 0.014814545404646627 0.04916115492725608
15.03 QuinticLavery3 0.01480645180118929 0.049092590806219125
15.06 QuinticLavery3 0.014797974938152294 0.04902428334556764
15.09 QuinticLavery3 0.014789108861574175 0.0489562302466242
15.12 QuinticLavery3 0.01477984782188449 0.048888429217344175
15.15 QuinticLavery3 0.014770186273903786 0.04882087797265486
15.18 QuinticLavery3 0.014760118876843632 0.048753574234790466
15.21 QuinticLavery3 0.014749640494306555 0.04868651573362319
15.24 QuinticLavery3 0.014738746194286164 0.048619700206990454
15.27 QuinticLavery3 0.014727431249166995 0.04855312540101814
15.3 QuinticLavery3 0.014715691135724622 0.04848678907044009
15.33 QuinticLavery3 0.014703521535125628 0.04842068897891394
15.36 QuinticLavery3 0.014690918332927606 0.04835482289933312
15.39 QuinticLavery3 0.014677877619079089 0.04828918861413526
15.42 QuinticLavery3 0.014664395687919714 0.04822378391560702
15.45 QuinticLavery3 0.014650469038180066 0.04815860660618531
15.48 QuinticLavery3 0.014636094372981707 0.04809365449875506
15.51 QuinticLavery3 0.014621268599837263 0.048028925416943535
15.54 QuinticLavery3 0.01460598883065032 0.0479644171954112
15.57 QuinticLavery3 0.014590252381715484 0.04790012768013922
15.6 QuinticLavery3 0.014574056773718373 0.04783605472871373
15.63 QuinticLavery3 0.014557399731735587 0.0477721962106067
15.66 QuinticLavery3 0.014540279185234747 0.0477085500074537
15.69 QuinticLavery3 0.014522693268074496 0.04764511401332837
15.72 QuinticLavery3 0.01450464031850442 0.047581886135013816
15.75 QuinticLavery3 0.01448611887916516 0.047518864292270896
15.78 QuinticLavery3 0.014467127697088366 0.0474560464181034
15.81 QuinticLavery3 0.014447665723696643 0.04739343045902027
15.84 QuinticLavery3 0.014427732114803658 0.04733101437529485
15.87 QuinticLavery3 0.014407326230614036 0.04726879614122104
15.9 QuinticLavery3 0.014386447635723418 0.04720677374536679
15.93 QuinticLavery3 0.014365096099118468 0.0471449451908246
15.96 QuinticLavery3 0.014343271594176824 0.047083308495459116
15.99 QuinticLavery3 0.014320974298667175 0.04702186169215214
16.02 QuinticLavery3 0.014298204594749137 0.046960602829044656
16.05 QuinticLavery3 0.014274963068973395 0.04689952996977638
16.08 QuinticLavery3 0.01425125051228164 0.04683864119372243
16.11 QuinticLavery3 0.014227067920006525 0.04677793459622743
16.14 QuinticLavery3 0.01420241649187172 0.04671740828883707
16.17 QuinticLavery3 0.014177297631991898 0.04665706039952693
16.2 QuinticLavery3 0.01415171294887278 0.04659688907292896
16.23 QuinticLavery3 0.014125664255411018 0.04653689247055523
16.26 QuinticLavery3 0.01409915356889431 0.046477068771019384
16.29 QuinticLavery3 0.01407218311100137 0.04641741617025556
16.32 QuinticLavery3 0.014044755307801863 0.046357932881734926
16.35 QuinticLavery3 0.01401687278975651 0.04629861713667979
16.38 QuinticLavery3 0.013988538391717022 0.046239467184275414
16.41 QuinticLavery3 0.01395975515292613 0.04618048129187947
16.44 QuinticLavery3 0.013930526317017477 0.04612165774522917
16.47 QuinticLavery3 0.013900855332015846 0.046062994848646274
16.5 QuinticLavery3 0.013870745850336947 0.046004490925239616
16.53 QuinticLavery3 0.013840201728787489 0.04594614431710571
16.56 QuinticLavery3 0.013809227028565196 0.04588795338552694
16.59 QuinticLavery3 0.013777826015258822 0.04582991651116771
16.62 QuinticLavery3 0.013746003158848098 0.04577203209426849
16.65 QuinticLavery3 0.013713763133703722 0.04571429855483771
16.68 QuinticLavery3 0.013681110818587507 0.04565671433284154
16.71 QuinticLavery3 0.013648051296652159 0.04559927788839178
16.74 QuinticLavery3 0.013614589855441436 0.04554198770193161
16.77 QuinticLavery3 0.013580731986890079 0.0454848422744193
16.8 QuinticLavery3 0.013546483387323869 0.04542784012751013
16.83 QuinticLavery3 0.01351184995745957 0.04537097980373619
16.86 QuinticLavery3 0.013476837802404926 0.045314259866684324
16.89 QuinticLavery3 0.013441453231658722 0.045257678901172244
16.92 QuinticLavery3 0.013405702759110731 0.04520123551342264
16.95 QuinticLavery3 0.013369593103041737 0.04514492833123555
16.98 QuinticLavery3 0.013333131186123504 0.045088756004158834
17.01 QuinticLavery3 0.01329632413541883 0.045032717203656904
17.04 QuinticLavery3 0.013259179282381475 0.04497681062327762
17.07 QuinticLavery3 0.01322170416285626 0.04492103497881744
17.1 QuinticLavery3 0.013183906517078976 0.04486538900848488
17.13 QuinticLavery3 0.013145794289676428 0.044809871473062125
17.16 QuinticLavery3 0.013107375629666414 0.04475448115606514
17.19 QuinticLavery3 0.013068658890457736 0.04469921686390192
17.22 QuinticLavery3 0.013029652629850234 0.044644077426029216
17.25 QuinticLavery3 0.012990365610034662 0.044589061695107526
17.28 QuinticLavery3 0.0129508067975929 0.04453416854715456
17.31 QuinticLavery3 0.012910985363497735 0.04447939688169704
17.34 QuinticLavery3 0.012870910683113003 0.04442474562192097
17.37 QuinticLavery3 0.01283059233619352 0.04437021371482033
17.4 QuinticLavery3 0.01279004010688516 0.04431580013134421
17.43 QuinticLavery3 0.012749263983724692 0.044261503866542484
17.46 QuinticLavery3 0.012708274159640036 0.04420732393970993
17.49 QuinticLavery3 0.012667081031950002 0.044153259394528854
17.52 QuinticLavery3 0.012625695202364416 0.04409930929921035
17.55 QuinticLavery3 0.01258412747698415 0.04404547274663393
17.58 QuinticLavery3 0.012542388866301067 0.043991748854485965
17.61 QuinticLavery3 0.012500490585198022 0.04393813676539644
17.64 QuinticLavery3 0.012458444052948867 0.043884635647074566
17.67 QuinticLavery3 0.012416260893218494 0.04383124469244285
17.7 QuinticLavery3 0.012373952934062755 0.043777963119769836
17.73 QuinticLavery3 0.012331532207928503 0.04372479017280153
17.76 QuinticLavery3 0.012289010951653651 0.043671725120891465
17.79 QuinticLavery3 0.012246401606467103 0.043618767259129464
17.82 QuinticLavery3 0.012203716817988645 0.0435659159084691
17.85 QuinticLavery3 0.0121609694362293 0.04351317041585386
17.88 QuinticLavery3 0.012118172515590886 0.043460530154342064
17.91 QuinticLavery3 0.012075339314866266 0.04340799452323048
17.94 QuinticLavery3 0.012032483297239424 0.04335556294817675
17.97 QuinticLavery3 0.011989618130285224 0.04330323488132059
18.0 QuinticLavery3 0.011946757685969568 0.04325100980140368
18.03 QuinticLavery3 0.011903916040649377 0.043198887213888565
18.06 QuinticLavery3 0.011861107475072567 0.04314686665107611
18.09 QuinticLavery3 0.011818346474378072 0.043094947672221995
18.12 QuinticLavery3 0.011775647728095761 0.04304312986365195
18.15 QuinticLavery3 0.011733026130146637 0.042991412838875864
18.18 QuinticLavery3 0.011690496778842572 0.04293979623870079
18.21 QuinticLavery3 0.011648074976886517 0.04288827973134282
18.24 QuinticLavery3 0.01160577623137245 0.04283686301253782
18.27 QuinticLavery3 0.011563616253785259 0.04278554580565113
18.3 QuinticLavery3 0.011521610960000914 0.042734327861786166
18.33 QuinticLavery3 0.011479776470286362 0.04268320895989192
18.36 QuinticLavery3 0.011438129109299564 0.042632188906869456
18.39 QuinticLavery3 0.011396685406089457 0.04258126753767735
18.42 QuinticLavery3 0.011355462094096005 0.04253044471543608
18.45 QuinticLavery3 0.011314476111150187 0.04247972033153141
18.48 QuinticLavery3 0.011273744599473976 0.042429094305716786
18.51 QuinticLavery3 0.011233284905680326 0.04237856658621468
18.54 QuinticLavery3 0.011193114580773222 0.042328137149817036
18.57 QuinticLavery3 0.011153251380147618 0.04227780600198464
18.6 QuinticLavery3 0.011113713263589543 0.04222757317694565
18.63 QuinticLavery3 0.01107451839527597 0.04217743873779305
18.66 QuinticLavery3 0.011035685143774867 0.04212740277658123
18.69 QuinticLavery3 0.010997232082045252 0.042077465414421644
18.72 QuinticLavery3 0.010959177987437112 0.042027626801577546
18.75 QuinticLavery3 0.010921541841691463 0.041977887117557726
18.78 QuinticLavery3 0.010884342830940263 0.04192824657120952
18.81 QuinticLavery3 0.010847600345706598 0.041878705400810776
18.84 QuinticLavery3 0.010811333980904458 0.04182926387416101
18.87 QuinticLavery3 0.010775563535838781 0.04177992228867166
18.9 QuinticLavery3 0.010740309014205696 0.041730680971455554
18.93 QuinticLavery3 0.010705590624092171 0.041681540279415404
18.96 QuinticLavery3 0.010671428777976256 0.04163250059933161
18.99 QuinticLavery3 0.010637844092726924 0.04158356234794907
19.02 QuinticLavery3 0.01060485738960431 0.041534725972063306
19.05 QuinticLavery3 0.0105724896942594 0.041485991948605715
19.08 QuinticLavery3 0.010540762236734232 0.041437360784727977
19.11 QuinticLavery3 0.010509696451461832 0.04138883301788578
19.14 QuinticLavery3 0.010479313977266341 0.041340409215921636
19.17 QuinticLavery3 0.01044963665736267 0.04129208997714699
19.2 QuinticLavery3 0.01042068653935702 0.04124387593042358
19.23 QuinticLavery3 0.010392485875246403 0.0411957677352439
19.26 QuinticLavery3 0.010365057121418855 0.04114776608181112
19.29 QuinticLavery3 0.010338422938653426 0.04109987169111809
19.32 QuinticLavery3 0.01031260619212028 0.04105208531502565
19.35 QuinticLavery3 0.010287629951380408 0.0410044077363403
19.38 QuinticLavery3 0.010263517490385916 0.04095683976889101
19.41 QuinticLavery3 0.010240292287479955 0.0409093822576054
19.44 QuinticLavery3 0.010217978025396531 0.04086203607858521
19.47 QuinticLavery3 0.010196598591260753 0.040814802139181094
19.5 QuinticLavery3 0.010176178076588705 0.0407676813780666
19.53 QuinticLavery3 0.01015674077728752 0.04072067476531165
19.56 QuinticLavery3 0.010138311193655328 0.04067378330245524
19.59 QuinticLavery3 0.010120914030381144 0.04062700802257742
19.62 QuinticLavery3 0.010104574196545153 0.040580349990370725
19.65 QuinticLavery3 0.01008931680561842 0.04053381030221095
19.68 QuinticLavery3 0.010075167175463098 0.04048739008622715
19.71 QuinticLavery3 0.010062150828332336 0.04044109050237114
19.74 QuinticLavery3 0.010050293490870183 0.040394912742486265
19.77 QuinticLavery3 0.010039621094111807 0.04034885803037563
19.8 QuinticLavery3 0.010030159773483389 0.040302927621869634
19.83 QuinticLavery3 0.010021935868801988 0.04025712280489292
19.86 QuinticLavery3 0.010014975924275745 0.040211444899530734
19.89 QuinticLavery3 0.010009306688503906 0.04016589525809464
19.92 QuinticLavery3 0.010004955114476518 0.040120475265187736
19.95 QuinticLavery3 0.010001948359574755 0.04007518633776914
19.98 QuinticLavery3 0.010000313785570779 0.04003002992521797
20.01 QuinticLavery3 0.009999999996832432 0.03998500749625028
20.04 QuinticLavery3 0.009999999996933873 0.03994011976047279
20.07 QuinticLavery3 0.009999999997033252 0.039895366218225425
20.1 QuinticLavery3 0.009999999997130592 0.03985074626864162
20.13 QuinticLavery3 0.009999999997225919 0.039806259314436765
20.16 QuinticLavery3 0.009999999997319254 0.03976190476188146
20.19 QuinticLavery3 0.009999999997410622 0.03971768202077519
20.22 QuinticLavery3 0.009999999997500047 0.039673590504420125
20.25 QuinticLavery3 0.00999999999758755 0.03962962962959512
20.28 QuinticLavery3 0.009999999997673155 0.03958579881653008
20.31 QuinticLavery3 0.009999999997756887 0.03954209748888043
20.34 QuinticLavery3 0.009999999997838765 0.03949852507370184
20.37 QuinticLavery3 0.009999999997918816 0.039455081001425224
20.4 QuinticLavery3 0.00999999999799706 0.039411764705831895
20.43 QuinticLavery3 0.009999999998073522 0.03936857562402896
20.46 QuinticLavery3 0.009999999998148221 0.03932551319642497
20.49 QuinticLavery3 0.009999999998221182 0.039282576866705735
20.52 QuinticLavery3 0.009999999998292425 0.039239766081810346
20.55 QuinticLavery3 0.009999999998361974 0.039197080291907445
20.58 QuinticLavery3 0.00999999999842985 0.03915451895037172
20.61 QuinticLavery3 0.009999999998496075 0.0391120815137605
20.64 QuinticLavery3 0.00999999999856067 0.039069767441790686
20.67 QuinticLavery3 0.00999999999862366 0.03902757619731579
20.7 QuinticLavery3 0.009999999998685062 0.03898550724630324
20.73 QuinticLavery3 0.0099999999987449 0.03894356005781179
20.76 QuinticLavery3 0.009999999998803194 0.03890173410396925
20.79 QuinticLavery3 0.009999999998859964 0.0388600288599503
20.82 QuinticLavery3 0.009999999998915234 0.03881844380395453
20.85 QuinticLavery3 0.009999999998969025 0.03877697841718473
20.88 QuinticLavery3 0.009999999999021352 0.038735632183825267
20.91 QuinticLavery3 0.009999999999072244 0.0386944045910207
20.94 QuinticLavery3 0.009999999999121715 0.03865329512885462
20.97 QuinticLavery3 0.009999999999169788 0.038612303290328574
21.0 QuinticLavery3 0.009999999999216481 0.038571428571341236
21.03 QuinticLavery3 0.009999999999261818 0.038530670470667765
21.06 QuinticLavery3 0.009999999999305818 0.0384900284899393
21.09 QuinticLavery3 0.009999999999348497 0.03844950213362264
21.12 QuinticLavery3 0.009999999999389879 0.03840909090900012
21.15 QuinticLavery3 0.009999999999429982 0.03836879432614964
21.18 QuinticLavery3 0.009999999999468828 0.03832861189792485
21.21 QuinticLavery3 0.009999999999506431 0.038288543139935544
21.24 QuinticLavery3 0.009999999999542816 0.03824858757052819
21.27 QuinticLavery3 0.009999999999578 0.038208744710766594
21.3 QuinticLavery3 0.009999999999612 0.03816901408441283
21.33 QuinticLavery3 0.009999999999644836 0.038129395217908216
21.36 QuinticLavery3 0.00999999999967653 0.0380898876403545
21.39 QuinticLavery3 0.009999999999707096 0.03805049088349522
21.42 QuinticLavery3 0.009999999999736556 0.03801120448169722
21.45 QuinticLavery3 0.009999999999764928 0.03797202797193226
21.48 QuinticLavery3 0.009999999999792229 0.03793296089375886
21.51 QuinticLavery3 0.009999999999818477 0.03789400278930425
21.54 QuinticLavery3 0.009999999999843691 0.03785515320324649
21.57 QuinticLavery3 0.009999999999867889 0.03781641168279671
21.6 QuinticLavery3 0.009999999999891089 0.03777777777768155
21.63 QuinticLavery3 0.00999999999991331 0.03773925104012569
21.66 QuinticLavery3 0.009999999999934565 0.03770083102483455
21.69 QuinticLavery3 0.009999999999954877 0.03766251728897716
21.72 QuinticLavery3 0.009999999999974259 0.03762430939216914
21.75 QuinticLavery3 0.009999999999992732 0.037586206896455775
21.78 QuinticLavery3 0.01000000000001031 0.03754820936629537
21.81 QuinticLavery3 0.01000000000002701 0.03751031636854259
21.84 QuinticLavery3 0.010000000000042853 0.037472527472431995
21.87 QuinticLavery3 0.010000000000057852 0.037434842249561784
21.9 QuinticLavery3 0.010000000000072022 0.03739726027387755
21.93 QuinticLavery3 0.010000000000085385 0.03735978112165621
21.96 QuinticLavery3 0.010000000000097953 0.037322404371490134
21.99 QuinticLavery3 0.010000000000109746 0.03728512960427133
22.02 QuinticLavery3 0.010000000000120775 0.03724795640317575
22.05 QuinticLavery3 0.01000000000013106 0.037210884353647784
22.08 QuinticLavery3 0.010000000000140617 0.03717391304338486
22.11 QuinticLavery3 0.01000000000014946 0.03713704206232212
22.14 QuinticLavery3 0.010000000000157605 0.037100271002617285
22.17 QuinticLavery3 0.01000000000016507 0.03706359945863561
22.2 QuinticLavery3 0.010000000000171866 0.037027027026934986
22.23 QuinticLavery3 0.01000000000017801 0.036990553306251096
22.26 QuinticLavery3 0.01000000000018352 0.03695417789748281
22.29 QuinticLavery3 0.010000000000188409 0.03691790040367757
22.32 QuinticLavery3 0.01000000000019269 0.03688172043001696
22.35 QuinticLavery3 0.010000000000196381 0.03684563758380243
22.38 QuinticLavery3 0.010000000000199495 0.036809651474441034
22.41 QuinticLavery3 0.010000000000202049 0.036773761713431344
22.44 QuinticLavery3 0.010000000000204054 0.03673796791434949
22.47 QuinticLavery3 0.010000000000205525 0.03670226969283528
22.5 QuinticLavery3 0.01000000000020648 0.03666666666657843
22.53 QuinticLavery3 0.010000000000206927 0.03663115845530497
22.56 QuinticLavery3 0.010000000000206885 0.03659574468076362
22.59 QuinticLavery3 0.010000000000206365 0.03656042496671241
22.62 QuinticLavery3 0.010000000000205383 0.03652519893890537
22.65 QuinticLavery3 0.01000000000020395 0.03649006622507928
22.68 QuinticLavery3 0.010000000000202083 0.03645502645494056
22.71 QuinticLavery3 0.010000000000199792 0.03642007926015226
22.74 QuinticLavery3 0.010000000000197093 0.03638522427432119
22.77 QuinticLavery3 0.010000000000193996 0.036350461132985054
22.8 QuinticLavery3 0.010000000000190518 0.0363157894735998
22.83 QuinticLavery3 0.010000000000186669 0.03628120893552699
22.86 QuinticLavery3 0.010000000000182462 0.03624671916002129
22.89 QuinticLavery3 0.01000000000017791 0.036212319790218085
22.92 QuinticLavery3 0.010000000000173027 0.03617801047112117
22.95 QuinticLavery3 0.010000000000167823 0.03614379084959052
22.98 QuinticLavery3 0.010000000000162313 0.036109660574330175
23.01 QuinticLavery3 0.010000000000156507 0.036075619295876236
23.04 QuinticLavery3 0.010000000000150416 0.03604166666658493
23.07 QuinticLavery3 0.010000000000144057 0.036007802340620766
23.1 QuinticLavery3 0.010000000000137435 0.03597402597394482
23.13 QuinticLavery3 0.010000000000130568 0.035940337224303044
23.16 QuinticLavery3 0.010000000000123464 0.03590673575121474
23.19 QuinticLavery3 0.010000000000116135 0.03587322121596105
23.22 QuinticLavery3 0.010000000000108592 0.035839793281573655
23.25 QuinticLavery3 0.010000000000100848 0.03580645161282337
23.28 QuinticLavery3 0.010000000000092914 0.03577319587620903
23.31 QuinticLavery3 0.010000000000084799 0.03574002573994633
23.34 QuinticLavery3 0.010000000000076514 0.03570694087395679
23.37 QuinticLavery3 0.01000000000006807 0.035673940949856806
23.4 QuinticLavery3 0.01000000000005948 0.035641025640946816
23.43 QuinticLavery3 0.010000000000050751 0.035608194622200474
23.46 QuinticLavery3 0.010000000000041896 0.035575447570253986
23.49 QuinticLavery3 0.010000000000032925 0.03554278416339547
23.52 QuinticLavery3 0.010000000000023846 0.03551020408155444
23.55 QuinticLavery3 0.01000000000001467 0.03547770700629134
23.58 QuinticLavery3 0.01000000000000541 0.03544529262078717
23.61 QuinticLavery3 0.009999999999996071 0.03541296060983318
23.64 QuinticLavery3 0.009999999999986665 0.03538071065982069
23.67 QuinticLavery3 0.009999999999977202 0.035348542458730904
23.7 QuinticLavery3 0.009999999999967691 0.035316455696124884
23.73 QuinticLavery3 0.009999999999958141 0.03528445006313353
23.76 QuinticLavery3 0.00999999999994856 0.035252525252447695
23.79 QuinticLavery3 0.00999999999993896 0.03522068095830835
23.82 QuinticLavery3 0.009999999999929348 0.03518891687649679
23.85 QuinticLavery3 0.009999999999919733 0.035157232704325
23.88 QuinticLavery3 0.009999999999910122 0.035125628140625996
23.91 QuinticLavery3 0.009999999999900528 0.035094102885744285
23.94 QuinticLavery3 0.009999999999890954 0.03506265664152643
23.97 QuinticLavery3 0.009999999999881413 0.03503128911131161
24.0 QuinticLavery3 0.00999999999987191 0.03499999999992232
24.03 QuinticLavery3 0.009999999999862456 0.034968789013655084
24.06 QuinticLavery3 0.009999999999853055 0.0349376558602713
24.09 QuinticLavery3 0.009999999999843719 0.034906600248988076
24.12 QuinticLavery3 0.009999999999834454 0.034875621890469236
24.15 QuinticLavery3 0.009999999999825267 0.03484472049681627
24.18 QuinticLavery3 0.009999999999816166 0.034813895781559454
24.21 QuinticLavery3 0.009999999999807158 0.034783147459648986
24.24 QuinticLavery3 0.009999999999798252 0.03475247524744621
24.27 QuinticLavery3 0.009999999999789452 0.03472187886271486
24.3 QuinticLavery3 0.009999999999780768 0.034691358024612484
24.33 QuinticLavery3 0.009999999999772205 0.03466091245368173
24.36 QuinticLavery3 0.00999999999976377 0.03463054187184194
24.39 QuinticLavery3 0.009999999999755472 0.03460024600238058
24.42 QuinticLavery3 0.009999999999747315 0.03457002456994492
24.45 QuinticLavery3 0.009999999999739304 0.03453987730053363
24.48 QuinticLavery3 0.00999999999973145 0.03450980392148854
24.51 QuinticLavery3 0.009999999999723756 0.034479804161486376
24.54 QuinticLavery3 0.009999999999716227 0.034449877750530676
24.57 QuinticLavery3 0.009999999999708872 0.034420024419943594
24.6 QuinticLavery3 0.009999999999701694 0.03439024390235794
24.63 QuinticLavery3 0.0099999999996947 0.034360535931709145
24.66 QuinticLavery3 0.009999999999687896 0.03433090024322737
24.69 QuinticLavery3 0.009999999999681286 0.03430133657342963
24.72 QuinticLavery3 0.009999999999674878 0.034271844660111975
24.75 QuinticLavery3 0.009999999999668675 0.03424242424234174
24.78 QuinticLavery3 0.009999999999662681 0.03421307506044988
24.81 QuinticLavery3 0.009999999999656903 0.03418379685602329
24.84 QuinticLavery3 0.009999999999651347 0.034154589371897234
24.87 QuinticLavery3 0.009999999999646014 0.034125452352147846
24.9 QuinticLavery3 0.009999999999640912 0.034096385542084585
24.93 QuinticLavery3 0.009999999999636043 0.03406738868824289
24.96 QuinticLavery3 0.009999999999631413 0.03403846153837678
24.99 QuinticLavery3 0.009999999999627026 0.03400960384145151
25.02 QuinticLavery3 0.009999999999622885 0.03398081534763637
25.05 QuinticLavery3 0.009999999999618996 0.03395209580829743
25.08 QuinticLavery3 0.009999999999615362 0.0339234449759904
25.11 QuinticLavery3 0.009999999999611984 0.033894862604453506
25.14 QuinticLavery3 0.00999999999960887 0.03386634844860047
25.17 QuinticLavery3 0.009999999999606022 0.03383790226451347
25.2 QuinticLavery3 0.00999999999960344 0.0338095238094362
25.23 QuinticLavery3 0.009999999999601134 0.03378121284176695
25.26 QuinticLavery3 0.009999999999599102 0.03375296912105179
25.29 QuinticLavery3 0.009999999999597348 0.03372479240797771
25.32 QuinticLavery3 0.009999999999595876 0.03369668246436588
25.35 QuinticLavery3 0.009999999999594687 0.033668639053164966
25.38 QuinticLavery3 0.009999999999593785 0.033640661938444436
25.41 QuinticLavery3 0.009999999999593173 0.03361275088538794
25.44 QuinticLavery3 0.009999999999592854 0.03358490566028677
25.47 QuinticLavery3 0.009999999999592826 0.033557126030533305
25.5 QuinticLavery3 0.009999999999593097 0.03352941176461455
25.53 QuinticLavery3 0.009999999999593666 0.03350176263210571
25.56 QuinticLavery3 0.009999999999594535 0.0334741784036638
25.59 QuinticLavery3 0.009999999999595706 0.03344665885102128
25.62 QuinticLavery3 0.00999999999959718 0.03341920374697979
25.65 QuinticLavery3 0.00999999999959896 0.03339181286540391
25.68 QuinticLavery3 0.009999999999601047 0.033364485981214886
25.71 QuinticLavery3 0.009999999999603442 0.033337222870384535
25.74 QuinticLavery3 0.009999999999606147 0.03331002330992908
25.77 QuinticLavery3 0.009999999999609162 0.0332828870779031
25.8 QuinticLavery3 0.009999999999612489 0.03325581395339345
25.83 QuinticLavery3 0.009999999999616128 0.033228803716513336
25.86 QuinticLavery3 0.00999999999962008 0.03320185614839629
25.89 QuinticLavery3 0.009999999999624346 0.03317497103119029
25.92 QuinticLavery3 0.009999999999628927 0.033148148148051906
25.95 QuinticLavery3 0.009999999999633823 0.03312138728314044
25.98 QuinticLavery3 0.009999999999639032 0.03309468822161214
26.01 QuinticLavery3 0.009999999999644557 0.03306805074961448
26.04 QuinticLavery3 0.009999999999650398 0.03304147465428042
26.07 QuinticLavery3 0.009999999999656553 0.03301495972372274
26.1 QuinticLavery3 0.009999999999663021 0.03298850574702841
26.13 QuinticLavery3 0.009999999999669806 0.032962112514253024
26.16 QuinticLavery3 0.009999999999676904 0.032935779816415205
26.19 QuinticLavery3 0.009999999999684317 0.03290950744549111
26.22 QuinticLavery3 0.00999999999969204 0.032883295194408954
26.25 QuinticLavery3 0.009999999999700077 0.03285714285704357
26.28 QuinticLavery3 0.009999999999708424 0.03283105022821099
26.31 QuinticLavery3 0.00999999999971708 0.032805017103663105
26.34 QuinticLavery3 0.009999999999726046 0.032779043280082305
26.37 QuinticLavery3 0.00999999999973532 0.032753128555076214
26.4 QuinticLavery3 0.009999999999744899 0.03272727272717243
26.43 QuinticLavery3 0.009999999999754781 0.03270147559581326
26.46 QuinticLavery3 0.009999999999764968 0.032675736961350614
26.49 QuinticLavery3 0.009999999999775454 0.03265005662504079
26.52 QuinticLavery3 0.009999999999786239 0.03262443438903936
26.55 QuinticLavery3 0.009999999999797322 0.03259887005639614
26.58 QuinticLavery3 0.0099999999998087 0.0325733634310501
26.61 QuinticLavery3 0.009999999999820371 0.032547914317824354
26.64 QuinticLavery3 0.00999999999983233 0.0325225225224212
26.67 QuinticLavery3 0.00999999999984458 0.03249718785141718
26.7 QuinticLavery3 0.009999999999857113 0.03247191011225811
26.73 QuinticLavery3 0.009999999999869927 0.0324466891132543
26.76 QuinticLavery3 0.009999999999883023 0.032421524663575625
26.79 QuinticLavery3 0.009999999999896394 0.03239641657324675
26.82 QuinticLavery3 0.00999999999991004 0.03237136465314234
26.85 QuinticLavery3 0.009999999999923953 0.03234636871498231
26.88 QuinticLavery3 0.009999999999938135 0.032321428571327124
26.91 QuinticLavery3 0.00999999999995258 0.032296544035573076
26.94 QuinticLavery3 0.009999999999967283 0.032271714921947664
26.97 QuinticLavery3 0.009999999999982244 0.03224694104550498
27.0 QuinticLavery3 0.009999999999997457 0.03222222222212107
27.03 QuinticLavery3 0.010000000000012917 0.032197558268489426
27.06 QuinticLavery3 0.010000000000028621 0.032172949002116404
27.09 QuinticLavery3 0.010000000000044567 0.032148394241316755
27.12 QuinticLavery3 0.010000000000060747 0.032123893805209164
27.15 QuinticLavery3 0.010000000000077157 0.03209944751371177
27.18 QuinticLavery3 0.010000000000093795 0.032075055187537796
27.21 QuinticLavery3 0.010000000000110655 0.03205071664819111
27.24 QuinticLavery3 0.010000000000127733 0.03202643171796196
27.27 QuinticLavery3 0.010000000000145021 0.03200220021992255
27.3 QuinticLavery3 0.010000000000162518 0.0319780219779228
27.33 QuinticLavery3 0.010000000000180215 0.031953896816586086
27.36 QuinticLavery3 0.01000000000019811 0.03192982456130495
27.39 QuinticLavery3 0.010000000000216197 0.03190580503823693
27.42 QuinticLavery3 0.010000000000234469 0.031881838074300374
27.45 QuinticLavery3 0.010000000000252921 0.03185792349717026
27.48 QuinticLavery3 0.010000000000271547 0.031834061135274073
27.51 QuinticLavery3 0.010000000000290343 0.03181025081778771
27.54 QuinticLavery3 0.0100000000003093 0.0317864923746314
27.57 QuinticLavery3 0.010000000000328415 0.03176278563646567
27.6 QuinticLavery3 0.010000000000347677 0.03173913043468727
27.63 QuinticLavery3 0.010000000000367085 0.03171552660142524
27.66 QuinticLavery3 0.01000000000038663 0.0316919739695369
27.69 QuinticLavery3 0.010000000000406305 0.031668472372603916
27.72 QuinticLavery3 0.010000000000426106 0.03164502164492839
27.75 QuinticLavery3 0.010000000000446022 0.03162162162152894
27.78 QuinticLavery3 0.01000000000046605 0.03159827213813685
27.81 QuinticLavery3 0.010000000000486179 0.031574973031192236
27.84 QuinticLavery3 0.010000000000506404 0.031551724137840194
27.87 QuinticLavery3 0.01000000000052672 0.031528525295927035
27.9 QuinticLavery3 0.010000000000547115 0.031505376343996506
27.93 QuinticLavery3 0.010000000000567583 0.03148227712128605
27.96 QuinticLavery3 0.010000000000588118 0.031459227467723054
27.99 QuinticLavery3 0.010000000000608711 0.031436227223921205
28.02 QuinticLavery3 0.010000000000629353 0.03141327623117677
28.05 QuinticLavery3 0.010000000000650038 0.031390374331464965
28.08 QuinticLavery3 0.010000000000670755 0.031367521367436334
28.11 QuinticLavery3 0.010000000000691501 0.031344717182413113
28.14 QuinticLavery3 0.010000000000712262 0.031321961620385703
28.17 QuinticLavery3 0.01000000000073303 0.03129925452600906
28.2 QuinticLavery3 0.0100000000007538 0.031276595744599206
28.23 QuinticLavery3 0.010000000000774561 0.03125398512212967
28.26 QuinticLavery3 0.010000000000795305 0.031231422505228028
28.29 QuinticLavery3 0.010000000000816021 0.031208907741172437
28.32 QuinticLavery3 0.0100000000008367 0.031186440677888172
28.35 QuinticLavery3 0.010000000000857337 0.031164021163944212
28.38 QuinticLavery3 0.010000000000877918 0.031141649048549838
28.41 QuinticLavery3 0.010000000000898434 0.031119324181551253
28.44 QuinticLavery3 0.010000000000918878 0.03109704641342821
28.47 QuinticLavery3 0.010000000000939238 0.0310748155952907
28.5 QuinticLavery3 0.010000000000959505 0.031052631578875604
28.53 QuinticLavery3 0.010000000000979668 0.03103049421654342
28.56 QuinticLavery3 0.010000000000999718 0.031008403361274986
28.59 QuinticLavery3 0.010000000001019645 0.030986358866668198
28.62 QuinticLavery3 0.010000000001039438 0.030964360586934827
28.65 QuinticLavery3 0.010000000001059085 0.030942408376897247
28.68 QuinticLavery3 0.01000000000107858 0.030920502091985293
28.71 QuinticLavery3 0.010000000001097908 0.03089864158823305
28.74 QuinticLavery3 0.01000000000111706 0.030876826722275718
28.77 QuinticLavery3 0.010000000001136024 0.030855057351346468
28.8 QuinticLavery3 0.01000000000115479 0.030833333333273344
28.83 QuinticLavery3 0.010000000001173346 0.030811654526476145
28.86 QuinticLavery3 0.01000000000119168 0.030790020789963367
28.89 QuinticLavery3 0.010000000001209784 0.030768431983329132
28.92 QuinticLavery3 0.010000000001227643 0.03074688796675018
28.95 QuinticLavery3 0.010000000001245247 0.030725388600982808
28.98 QuinticLavery3 0.010000000001262584 0.030703933747359902
29.01 QuinticLavery3 0.01000000000127964 0.030682523267787937
29.04 QuinticLavery3 0.010000000001296406 0.030661157024744035
29.07 QuinticLavery3 0.010000000001312868 0.03063983488127299
29.1 QuinticLavery3 0.010000000001329015 0.03061855670098438
29.13 QuinticLavery3 0.010000000001344834 0.030597322348049627
29.16 QuinticLavery3 0.010000000001360311 0.030576131687199113
29.19 QuinticLavery3 0.010000000001375436 0.030554984583719327
29.22 QuinticLavery3 0.010000000001390195 0.03053388090344999
29.25 QuinticLavery3 0.010000000001404576 0.03051282051278122
29.28 QuinticLavery3 0.010000000001418563 0.03049180327865072
29.31 QuinticLavery3 0.010000000001432148 0.03047082906854097
29.34 QuinticLavery3 0.010000000001445313 0.030449897750476445
29.37 QuinticLavery3 0.010000000001458046 0.030429009193020853
29.4 QuinticLavery3 0.010000000001470334 0.03040816326527437
29.43 QuinticLavery3 0.010000000001482165 0.030387359836870905
29.46 QuinticLavery3 0.010000000001493523 0.0303665987779754
29.49 QuinticLavery3 0.010000000001504396 0.030345879959281123
29.52 QuinticLavery3 0.010000000001514768 0.030325203252006966
29.55 QuinticLavery3 0.010000000001524624 0.030304568527894794
29.58 QuinticLavery3 0.010000000001533954 0.030283975659206798
29.61 QuinticLavery3 0.01000000000154274 0.030263424518722836
29.64 QuinticLavery3 0.01000000000155097 0.030242914979737842
29.67 QuinticLavery3 0.010000000001558628 0.03022244691605919
29.7 QuinticLavery3 0.0100000000015657 0.030202020202004146
29.73 QuinticLavery3 0.01000000000157217 0.030181634712397248
29.76 QuinticLavery3 0.010000000001578024 0.03016129032256779
29.79 QuinticLavery3 0.010000000001583248 0.03014098690834726
29.82 QuinticLavery3 0.010000000001587826 0.030120724346066816
29.85 QuinticLavery3 0.01000000000159174 0.030100502512554778
29.88 QuinticLavery3 0.01000000000159498 0.03008032128513413
29.91 QuinticLavery3 0.010000000001597526 0.030060180541620053
29.94 QuinticLavery3 0.010000000001599365 0.030040080160317426
29.97 QuinticLavery3 0.010000000001600479 0.030020020020018412
30.0 QuinticLavery3 0.010000000001600902 0.029999999999999995
0.03 HanGuo 0.08228511504720741 0.08113786674835942
0.06 HanGuo 0.0823515865151664 0.08191090530166041
0.09 HanGuo 0.07803094109783112 0.08145955582786471
0.12 HanGuo 0.07534815324361226 0.08008036508834038
0.15 HanGuo 0.074941978353095 0.07909339899260212
0.18 HanGuo 0.0745301777270322 0.07836725696906162
0.21 HanGuo 0.07411275136542388 0.07778935359598474
0.24 HanGuo 0.07368969926827 0.07730339616250445
0.27 HanGuo 0.07326102143557058 0.07687811094036126
0.3 HanGuo 0.07282671786732563 0.07649473369259949
0.33 HanGuo 0.07238678856353513 0.07614132354115642
0.36 HanGuo 0.0719412335241991 0.07580991990065694
0.39 HanGuo 0.07149005274931751 0.07549501159661055
0.42 HanGuo 0.0710332462388904 0.07519266207580975
0.45 HanGuo 0.07057081399291774 0.07489998453256906
0.48 HanGuo 0.07010275601139954 0.07461481386262439
0.51 HanGuo 0.0696290722943358 0.07433549439800902
0.54 HanGuo 0.06914976284172653 0.07406073839697111
0.57 HanGuo 0.06866482765357171 0.0737895292212855
0.6 HanGuo 0.06817426672987136 0.07352105356037208
0.63 HanGuo 0.06767808007062545 0.07325465301995168
0.66 HanGuo 0.06717626767583401 0.07298978891379593
0.69 HanGuo 0.06666882954549705 0.07272601624023789
0.72 HanGuo 0.06615576567961452 0.07246296416455511
0.75 HanGuo 0.06563707607818647 0.07220032118558074
0.78 HanGuo 0.06511276074121286 0.07193782372540437
0.81 HanGuo 0.06458281966869373 0.0716752472546949
0.84 HanGuo 0.06404725286062905 0.07141239931973999
0.87 HanGuo 0.06350606031701883 0.07114911401216686
0.9 HanGuo 0.06295924203786307 0.07088524754471917
0.93 HanGuo 0.06240679802316178 0.07062067468333492
0.96 HanGuo 0.06184872827291494 0.07035528584820991
0.99 HanGuo 0.061285032787122565 0.07008898474194035
1.02 HanGuo 0.060127894906005175 0.0698158987880331
1.05 HanGuo 0.05869956594154086 0.06951862639228529
1.08 HanGuo 0.057299622820037054 0.06919858757288501
1.11 HanGuo 0.055928065541493745 0.06885839544101925
1.14 HanGuo 0.054584894105910955 0.06850038804353951
1.17 HanGuo 0.05327010851328866 0.06812666362762021
1.2 HanGuo 0.05198370876362687 0.0677391106157183
1.23 HanGuo 0.05072569485692558 0.06733943319395354
1.26 HanGuo 0.0494960667931848 0.06692917324500564
1.29 HanGuo 0.04829482457240453 0.0665097292206074
1.32 HanGuo 0.04712196819458475 0.06608237244051589
1.35 HanGuo 0.04597749765972549 0.06564826121828758
1.38 HanGuo 0.04486141296782673 0.06520845314456095
1.41 HanGuo 0.043773714118888474 0.0647639158022606
1.44 HanGuo 0.04271440111291072 0.06431553614240072
1.47 HanGuo 0.04168347394989347 0.06386412871183109
1.5 HanGuo 0.04068093262983673 0.0634104428936535
1.53 HanGuo 0.03970677715274049 0.06295516929582451
1.56 HanGuo 0.038761007518604756 0.06249894540261172
1.59 HanGuo 0.037843623727429526 0.062042360586262515
1.62 HanGuo 0.03695462577921481 0.06158596056182078
1.65 HanGuo 0.03609401367396059 0.06113025135596357
1.68 HanGuo 0.035261787411666884 0.0606757028506053
1.71 HanGuo 0.03445794699233367 0.060222751953490944
1.74 HanGuo 0.03368249241596096 0.05977180544079685
1.77 HanGuo 0.03293542368254876 0.05932324251065354
1.8 HanGuo 0.03221674079209706 0.058877417081316136
1.83 HanGuo 0.03152644374460587 0.05843465986328535
1.86 HanGuo 0.03086453254007519 0.05799528023090054
1.89 HanGuo 0.03023100717850501 0.05755956791568588
1.92 HanGuo 0.02962586765989534 0.05712779454094526
1.95 HanGuo 0.029049113984246165 0.05670021501470238
1.98 HanGuo 0.028500746151557496 0.056277068796009744
2.01 HanGuo 0.02798076416182934 0.05585858104785706
2.04 HanGuo 0.027489168015061682 0.05544496368835228
2.07 HanGuo 0.02702595771125453 0.05503641635049565
2.1 HanGuo 0.026591133250407878 0.05463312725968739
2.13 HanGuo 0.026184694632521738 0.054235274037079846
2.16 HanGuo 0.025806641857596097 0.05384302443598354
2.19 HanGuo 0.025456974925630968 0.05345653701774678
2.22 HanGuo 0.02513569383662633 0.05307596177283419
2.25 HanGuo 0.024842798590582214 0.052701440692218944
2.28 HanGuo 0.024578289187498596 0.05233310829366511
2.31 HanGuo 0.024342165627375477 0.051971092107000925
2.34 HanGuo 0.02413442791021287 0.05161551312206349
2.37 HanGuo 0.023955076036010763 0.05126648620262216
2.4 HanGuo 0.02380411000476916 0.050924120469257844
2.43 HanGuo 0.023681529816488064 0.050588519653880774
2.46 HanGuo 0.02358733547116748 0.05025978242830802
2.49 HanGuo 0.02352152696880739 0.049938002709088325
2.52 HanGuo 0.02348410430940781 0.049623269940553875
2.55 HanGuo 0.02347506749296873 0.04931566935789177
2.58 HanGuo 0.023494416519490163 0.049015282231861815
2.61 HanGuo 0.023542151388972095 0.04872218609663718
2.64 HanGuo 0.023618272101414532 0.04843645496211038
2.67 HanGuo 0.023722778656817475 0.0481581595118867
2.7 HanGuo 0.023855671055180917 0.047887367288077805
2.73 HanGuo 0.024016949296504872 0.04762414286391134
2.76 HanGuo 0.024206613380789326 0.04736854800508332
2.79 HanGuo 0.024424663308034292 0.047120641820700686
2.82 HanGuo 0.024671099078239757 0.04688048090458923
2.85 HanGuo 0.024945920691405735 0.046648119467676816
2.88 HanGuo 0.025249128147532204 0.04642360946210263
2.91 HanGuo 0.025580721446619187 0.04620700069764964
2.94 HanGuo 0.025940700588666668 0.04599834095104842
2.97 HanGuo 0.02632906557367467 0.045797676068656576
3 HanGuo 0.026745816401643155 0.04560505006297747
3.03 HanGuo 0.027190953072572153 0.04542050520344497
3.06 HanGuo 0.02766447558646165 0.04524408210186809
3.09 HanGuo 0.02816638394331166 0.045075819792898236
3.12 HanGuo 0.028696678143122184 0.044915755809854054
3.15 HanGuo 0.029255358185893206 0.044763926256213483
3.18 HanGuo 0.02984242407162472 0.044620365873059065
3.21 HanGuo 0.03045787580031675 0.044485108102741304
3.24 HanGuo 0.03110171337196929 0.04435818514900509
3.27 HanGuo 0.03177393678658233 0.04423962803380653
3.3 HanGuo 0.03247454604415585 0.044129466651030604
3.33 HanGuo 0.03320354114468991 0.04402772981730519
3.36 HanGuo 0.033960922088184464 0.04393444532009286
3.39 HanGuo 0.03474668887463951 0.043849639963229194
3.42 HanGuo 0.03556084150405507 0.04377333961006432
3.45 HanGuo 0.03640337997643115 0.04370556922435359
3.48 HanGuo 0.037274304291767715 0.04364635290903319
3.51 HanGuo 0.03817361445006477 0.04359571394300728
3.54 HanGuo 0.03910131045132237 0.043553674816064675
3.57 HanGuo 0.04005739229554045 0.043520257262034866
3.6 HanGuo 0.04104185998271906 0.04349548229028638
3.63 HanGuo 0.042054713512858125 0.04347937021566315
3.66 HanGuo 0.043095952885957745 0.04347194068694866
3.69 HanGuo 0.04416557810201784 0.04347321271394154
3.72 HanGuo 0.04526358916103847 0.043483204693221165
3.75 HanGuo 0.046389986063019556 0.04350193443267633
3.78 HanGuo 0.04754476880796117 0.04352941917486601
3.81 HanGuo 0.04872793739586331 0.04356567561927651
3.84 HanGuo 0.04993949182672591 0.04361071994353513
3.87 HanGuo 0.051179432100549066 0.04366456782363738
3.9 HanGuo 0.0524477582173327 0.04372723445324038
3.93 HanGuo 0.053744470177076856 0.04379873456207283
3.96 HanGuo 0.05506956797978148 0.043879082433508
3.99 HanGuo 0.05642305162544665 0.043968291921344035
4.02 HanGuo 0.05768292453096652 0.044066080880207865
4.05 HanGuo 0.058874509416987734 0.04417136857031117
4.08 HanGuo 0.06005166946088186 0.04428381653309647
4.11 HanGuo 0.06121440466264889 0.04440316268345301
4.14 HanGuo 0.06236271502228879 0.04452915253293992
4.17 HanGuo 0.06349660053980162 0.04466153891652468
4.2 HanGuo 0.06461606121518736 0.04480008173103288
4.23 HanGuo 0.06572109704844599 0.044944547684727644
4.26 HanGuo 0.0668117080395775 0.045094710057470316
4.29 HanGuo 0.06788789418858195 0.045250348470944356
4.32 HanGuo 0.06894965549545928 0.045411248668453065
4.35 HanGuo 0.0699969919602095 0.04557720230382932
4.38 HanGuo 0.07102990358283265 0.04574800673902021
4.41 HanGuo 0.0720483903633287 0.04592346484993339
4.44 HanGuo 0.07305245230169766 0.04610338484015473
4.47 HanGuo 0.07404208939793949 0.04628758006216708
4.5 HanGuo 0.07501730165205425 0.04647586884572046
4.53 HanGuo 0.07597808906404191 0.046668074333021815
4.56 HanGuo 0.07692445163390246 0.04686402432043055
4.59 HanGuo 0.07785638936163591 0.047063551106362025
4.62 HanGuo 0.07877390224724229 0.04726649134511693
4.65 HanGuo 0.07967699029072156 0.047472685906368814
4.68 HanGuo 0.08056565349207372 0.04768197974005602
4.71 HanGuo 0.0814398918512988 0.04789422174643697
4.74 HanGuo 0.08229970536839677 0.04810926465107993
4.77 HanGuo 0.08314509404336765 0.04832696488457036
4.8 HanGuo 0.08397605787621142 0.048547182466729094
4.83 HanGuo 0.08479259686692811 0.04876978089514536
4.86 HanGuo 0.0855947110155177 0.048994627037838294
4.89 HanGuo 0.08638240032198018 0.049221591029869505
4.92 HanGuo 0.08715566478631556 0.04945054617373813
4.95 HanGuo 0.08791450440852387 0.04968136884339789
4.98 HanGuo 0.08865891918860508 0.04991393839174334
5.01 HanGuo 0.08938890912655914 0.05014813706142007
5.04 HanGuo 0.09010447422238616 0.05038384989882024
5.07 HanGuo 0.09080561447608607 0.05062096467113146
5.1 HanGuo 0.09149232988765886 0.05085937178631332
5.13 HanGuo 0.09216462045710458 0.05109896421588201
5.16 HanGuo 0.09282248618442318 0.051339637420388176
5.19 HanGuo 0.09346592706961471 0.05158128927747955
5.22 HanGuo 0.09409494311267912 0.05182382001244417
5.25 HanGuo 0.09470953431361644 0.052067132131134924
5.28 HanGuo 0.09530970067242667 0.05231113035518073
5.31 HanGuo 0.09589544218910978 0.05255572155939409
5.34 HanGuo 0.09646675886366582 0.05280081471128832
5.37 HanGuo 0.09702365069609475 0.05304632081262222
5.4 HanGuo 0.09756611768639659 0.05329215284289334
5.43 HanGuo 0.09809415983457132 0.0535382257047042
5.46 HanGuo 0.09860777714061895 0.05378445617092985
5.49 HanGuo 0.09910696960453949 0.054030762833617435
5.52 HanGuo 0.09959173722633294 0.05427706605455219
5.55 HanGuo 0.10006208000599928 0.054523287917426735
5.58 HanGuo 0.10051799794353852 0.05476935218155319
5.61 HanGuo 0.10095949103895069 0.05501518423706051
5.64 HanGuo 0.10138655929223574 0.05526071106152172
5.67 HanGuo 0.1017992027033937 0.05550586117795808
5.7 HanGuo 0.10219742127242455 0.05575056461416928
5.73 HanGuo 0.10258121499932832 0.05599475286334146
5.76 HanGuo 0.10295058388410498 0.056238358845886
5.79 HanGuo 0.10330552792675454 0.05648131687246487
5.82 HanGuo 0.10364604712727701 0.05672356260815934
5.85 HanGuo 0.10397214148567238 0.05696503303774135
5.88 HanGuo 0.10428381100194067 0.0572056664320079
5.91 HanGuo 0.10458105567608184 0.057445402315140795
5.94 HanGuo 0.10486387550809592 0.057684181433055565
5.97 HanGuo 0.1051322704979829 0.05792194572270461
6 HanGuo 0.1053862406457428 0.0581586382823013
6.03 HanGuo 0.10562578595137559 0.05839420334243282
6.06 HanGuo 0.10585090641488128 0.05862858623803119
6.09 HanGuo 0.10606160203625986 0.05886173338117265
6.12 HanGuo 0.10625787281551137 0.05909359223467703
6.15 HanGuo 0.10643971875263578 0.05932411128647981
6.18 HanGuo 0.10660713984763306 0.05955324002475085
6.21 HanGuo 0.10676013610050328 0.05978092891373391
6.24 HanGuo 0.10689870751124639 0.06000712937028352
6.27 HanGuo 0.1070228540798624 0.06023179374107513
6.3 HanGuo 0.10713257580635131 0.060454875280466606
6.33 HanGuo 0.10722787269071313 0.060676328128989085
6.36 HanGuo 0.10730874473294785 0.06089610729244672
6.39 HanGuo 0.10737519193305547 0.06111416862160508
6.42 HanGuo 0.107427214291036 0.0613304687924491
6.45 HanGuo 0.10746481180688941 0.06154496528699185
6.48 HanGuo 0.10748798448061575 0.06175761637461656
6.51 HanGuo 0.10749673231221499 0.06196838109393442
6.54 HanGuo 0.10749105530168712 0.06217721923514173
6.57 HanGuo 0.10747095344903215 0.06238409132286043
6.6 HanGuo 0.10743642675425008 0.06258895859944659
6.63 HanGuo 0.10738747521734093 0.06279178300875214
6.66 HanGuo 0.10732409883830468 0.06299252718032534
6.69 HanGuo 0.10724629761714133 0.06319115441403644
6.72 HanGuo 0.10715407155385087 0.06338762866511517
6.75 HanGuo 0.10704742064843333 0.06358191452958718
6.78 HanGuo 0.10692634490088869 0.06377397723009716
6.81 HanGuo 0.10679084431121694 0.06396378260210654
6.84 HanGuo 0.10664091887941811 0.06415129708045474
6.87 HanGuo 0.10647656860549218 0.0643364876862721
6.9 HanGuo 0.10629779348943914 0.0645193220142346
6.93 HanGuo 0.106104593531259 0.06469976822014928
6.96 HanGuo 0.10589696873095178 0.06487779500886105
6.99 HanGuo 0.10567491908851745 0.06505337162247073
7.02 HanGuo 0.10543844460395603 0.06522646782885509
7.05 HanGuo 0.10518754527726751 0.06539705391048034
7.08 HanGuo 0.1049222211084519 0.06556510065349966
7.11 HanGuo 0.10464247209750918 0.0657305793371269
7.14 HanGuo 0.10434829824443936 0.06589346172327827
7.17 HanGuo 0.10403969954924247 0.06605372004647382
7.2 HanGuo 0.10371667601191845 0.06621132700399168
7.23 HanGuo 0.10337922763246735 0.06636625574626712
7.26 HanGuo 0.10302735441088914 0.06651847986752987
7.29 HanGuo 0.10266105634718387 0.0666679733966726
7.32 HanGuo 0.10228033344135146 0.06681471078834379
7.35 HanGuo 0.10188518569339196 0.06695866691425892
7.38 HanGuo 0.10147561310330538 0.06709981705472343
7.41 HanGuo 0.10105161567109168 0.06723813689036169
7.44 HanGuo 0.1006131933967509 0.06737360249404611
7.47 HanGuo 0.10016034628028302 0.0675061903230206
7.5 HanGuo 0.09969307432168803 0.06763587721121317
7.53 HanGuo 0.09921137752096595 0.06776264036173227
7.56 HanGuo 0.0987152558781168 0.06788645733954173
7.59 HanGuo 0.09820470939314052 0.06800730606430958
7.62 HanGuo 0.09767973806603715 0.06812516480342554
7.65 HanGuo 0.09714034189680668 0.06824001216518309
7.68 HanGuo 0.09658652088544911 0.06835182709212106
7.71 HanGuo 0.09601827503196446 0.06846058885452093
7.74 HanGuo 0.09543560433635269 0.06856627704405509
7.77 HanGuo 0.09483850879861386 0.06866887156758252
7.8 HanGuo 0.09422698841874788 0.06876835264108744
7.83 HanGuo 0.09360104319675483 0.06886470078375731
7.86 HanGuo 0.09296067313263467 0.06895789681219668
7.89 HanGuo 0.09230587822638746 0.06904792183477271
7.92 HanGuo 0.09163665847801311 0.06913475724608939
7.95 HanGuo 0.09095301388751167 0.06921838472158694
7.98 HanGuo 0.09025494445488313 0.06929878621226283
8.01 HanGuo 0.08954245018012749 0.06937594393951159
8.04 HanGuo 0.08881553106324477 0.06944984039008006
8.07 HanGuo 0.08807418710423494 0.06952045831113524
8.1 HanGuo 0.087318418303098 0.06958778070544154
8.13 HanGuo 0.08654822465983396 0.06965179082664524
8.16 HanGuo 0.08576360617444287 0.06971247217466242
8.19 HanGuo 0.08496456284692466 0.06976980849116864
8.22 HanGuo 0.0841510946772793 0.06982378375518729
8.25 HanGuo 0.08332320166550691 0.06987438217877415
8.28 HanGuo 0.08248088381160742 0.06992158820279573
8.31 HanGuo 0.0816241411155808 0.06996538649279926
8.34 HanGuo 0.08075297357742708 0.0700057619349715
8.37 HanGuo 0.07986738119714631 0.07004269963218474
8.4 HanGuo 0.07896736397473839 0.07007618490012735
8.43 HanGuo 0.0780529219102034 0.0701062032635171
8.46 HanGuo 0.07712405500354128 0.07013274045239487
8.49 HanGuo 0.0761807632547521 0.0701557823984971
8.52 HanGuo 0.07522304666383585 0.07017531523170475
8.55 HanGuo 0.0742509052307924 0.07019132527656717
8.58 HanGuo 0.07326433895562195 0.07020379904889869
8.61 HanGuo 0.0722633478383244 0.07021272325244661
8.64 HanGuo 0.07124793187889969 0.07021808477562837
8.67 HanGuo 0.07021809107734792 0.07021987068833657
8.7 HanGuo 0.06917382543366907 0.07021806823881019
8.73 HanGuo 0.06811513494786307 0.07021266485057011
8.76 HanGuo 0.06704201961993 0.0702036481194177
8.79 HanGuo 0.06595447944986987 0.07019100581049505
8.82 HanGuo 0.06485251443768258 0.07017472585540477
8.85 HanGuo 0.06373612458336825 0.07015479634938883
8.88 HanGuo 0.06260530988692672 0.07013120554856428
8.91 HanGuo 0.06146007034835821 0.07010394186721497
8.94 HanGuo 0.06030040596766259 0.07007299387513771
8.97 HanGuo 0.059126316744839806 0.07003835029504168
9 HanGuo 0.05793780267988991 0.07
9.03 HanGuo 0.05746275412051305 0.06995913658411153
9.06 HanGuo 0.056989704552752825 0.06991697408798532
9.09 HanGuo 0.056518653976609295 0.06987353197113405
9.12 HanGuo 0.056049602392082426 0.06982882943702409
9.15 HanGuo 0.055582549799172196 0.06978288543727316
9.18 HanGuo 0.05511749619787866 0.06973571867576539
9.21 HanGuo 0.05465444158820176 0.06968734761268604
9.24 HanGuo 0.05419338597014156 0.06963779046847776
9.27 HanGuo 0.05373432934369802 0.06958706522771986
9.3 HanGuo 0.053277271708871116 0.06953518964293254
9.33 HanGuo 0.05282221306566091 0.06948218123830777
9.36 HanGuo 0.05236915341406736 0.06942805731336842
9.39 HanGuo 0.051918092754090456 0.06937283494655716
9.42 HanGuo 0.05146903108573024 0.06931653099875691
9.45 HanGuo 0.05102196840898669 0.0692591621167441
9.48 HanGuo 0.050576904723859784 0.06920074473657652
9.51 HanGuo 0.05013384003034956 0.06914129508691688
9.54 HanGuo 0.04969277432845601 0.06908082919229377
9.57 HanGuo 0.04925370761817909 0.06901936287630125
9.6 HanGuo 0.04881663989951887 0.06895691176473849
9.63 HanGuo 0.04838157117247528 0.06889349128869057
9.66 HanGuo 0.047948501437048395 0.06882911668755219
9.69 HanGuo 0.04751743069323817 0.06876380301199478
9.72 HanGuo 0.04708835894104458 0.06869756512687908
9.75 HanGuo 0.04666128618046768 0.06863041771411367
9.78 HanGuo 0.04623621241150745 0.06856237527546102
9.81 HanGuo 0.04581313763416386 0.06849345213529204
9.84 HanGuo 0.04539206184843696 0.06842366244329012
9.87 HanGuo 0.04497298505432672 0.06835302017710611
9.9 HanGuo 0.04455590725183312 0.0682815391449647
9.93 HanGuo 0.044140828440956216 0.0682092329882239
9.96 HanGuo 0.04372774862169595 0.06813611518388796
9.99 HanGuo 0.04331666779405237 0.06806219904707521
10.02 HanGuo 0.04290758595802546 0.06798749773344145
10.05 HanGuo 0.042500503113615196 0.06791202424156009
10.08 HanGuo 0.04209541926082161 0.06783579141525958
10.11 HanGuo 0.0416923343996447 0.06775881194591933
10.14 HanGuo 0.04129124853008442 0.06768109837472498
10.17 HanGuo 0.04089216165214084 0.06760266309488355
10.2 HanGuo 0.04049507376581392 0.0675235183537996
10.23 HanGuo 0.04009998487110364 0.06744367625521316
10.26 HanGuo 0.039706894968010054 0.06736314876130003
10.29 HanGuo 0.03931580405653313 0.06728194769473542
10.32 HanGuo 0.03892671213667284 0.06720008474072156
10.35 HanGuo 0.03853961920842926 0.0671175714489801
10.38 HanGuo 0.0381545252718023 0.06703441923570987
10.41 HanGuo 0.03777143032679203 0.06695063938551088
10.44 HanGuo 0.037390334373398434 0.06686624305327511
10.47 HanGuo 0.03701123741162148 0.06678124126604473
10.5 HanGuo 0.03663413944146121 0.06669564492483862
10.53 HanGuo 0.03625904046291761 0.06660946480644751
10.56 HanGuo 0.035885940475990655 0.06652271156519855
10.59 HanGuo 0.03551483948068038 0.06643539573469007
10.62 HanGuo 0.03514573747698678 0.06634752772949659
10.65 HanGuo 0.03477863446490981 0.06625911784684538
10.68 HanGuo 0.03441353044444953 0.06617017626826446
10.71 HanGuo 0.0340504254156059 0.06608071306120321
10.74 HanGuo 0.033689319378378955 0.06599073818062542
10.77 HanGuo 0.03333021233276867 0.06590026147057616
10.8 HanGuo 0.032973104278775034 0.06580929266572216
10.83 HanGuo 0.032617995216398084 0.06571784139286685
10.86 HanGuo 0.0322648851456378 0.0656259171724401
10.89 HanGuo 0.03191377406649416 0.06553352941996347
10.92 HanGuo 0.03156466197896721 0.06544068744749132
10.95 HanGuo 0.031217548883056914 0.065347400465028
10.98 HanGuo 0.030872434778763266 0.0652536775819221
11.01 HanGuo 0.030529319666086307 0.06515952780823783
11.04 HanGuo 0.030188203545026014 0.06506496005610382
11.07 HanGuo 0.02984908641558236 0.06496998314104031
11.1 HanGuo 0.029511968277755398 0.06487460578326461
11.13 HanGuo 0.02917684913154508 0.06477883660897553
11.16 HanGuo 0.028843728976951446 0.06468268415161703
11.19 HanGuo 0.02851260781397448 0.06458615685312162
11.22 HanGuo 0.028183485642614154 0.06448926306513375
11.25 HanGuo 0.02785636246287052 0.06439201105021368
11.28 HanGuo 0.027531238274743543 0.06429440898302209
11.31 HanGuo 0.027208113078233218 0.06419646495148583
11.34 HanGuo 0.026886986873339572 0.06409818695794527
11.37 HanGuo 0.0265678596600626 0.06399958292028332
11.4 HanGuo 0.026250731438402272 0.06390066067303678
11.43 HanGuo 0.025935602208358617 0.06380142796849009
11.46 HanGuo 0.025622471969931622 0.06370189247775192
11.49 HanGuo 0.0253113407231213 0.06360206179181495
11.52 HanGuo 0.025002208467927646 0.06350194342259899
11.55 HanGuo 0.024695075204350644 0.06340154480397797
11.58 HanGuo 0.024389940932390324 0.06330087329279081
11.61 HanGuo 0.02408680565204667 0.06319993616983678
11.64 HanGuo 0.02378566936331966 0.06309874064085537
11.67 HanGuo 0.023486532066209334 0.06299729383749104
11.7 HanGuo 0.023189393760715674 0.06289560281824319
11.73 HanGuo 0.02289425444683866 0.06279367456940149
11.76 HanGuo 0.022601114124578332 0.062691516005967
11.79 HanGuo 0.022309972793934665 0.06258913397255898
11.82 HanGuo 0.02202083045490765 0.06248653524430829
11.85 HanGuo 0.02173368710749731 0.0623837265277368
11.88 HanGuo 0.02144854275170363 0.06228071446162374
11.91 HanGuo 0.021165397387526624 0.0621775056178589
11.94 HanGuo 0.020884251014966285 0.0620741065022829
11.97 HanGuo 0.020605103634022598 0.06197052355551491
12 HanGuo 0.020327955244695585 0.06186676315376794
12.03 HanGuo 0.02005280584698524 0.061762831609651826
12.06 HanGuo 0.019779655440891546 0.061658735172964385
12.09 HanGuo 0.019508504026414533 0.06155448003147073
12.12 HanGuo 0.019239351603554188 0.06145007231167093
12.15 HanGuo 0.018972198172310488 0.06134551807955642
12.18 HanGuo 0.01870704373268347 0.0612408233413552
12.21 HanGuo 0.018443888284673103 0.061135994044265986
12.24 HanGuo 0.018182731828279418 0.06103103607718162
12.27 HanGuo 0.0179235743635024 0.06092595527140185
12.3 HanGuo 0.01766641589034202 0.06082075740133571
12.33 HanGuo 0.017411256408798335 0.060715448185193616
12.36 HanGuo 0.017158095918871304 0.060610033285669364
12.39 HanGuo 0.016906934420560932 0.060504518310612244
12.42 HanGuo 0.016657771913867234 0.060398908813689464
12.45 HanGuo 0.016410608398790202 0.06029321029503888
12.48 HanGuo 0.016165443875329824 0.0601874282019124
12.51 HanGuo 0.01592227834348612 0.06008156792931015
12.54 HanGuo 0.015681111803259082 0.05997563482060544
12.57 HanGuo 0.015441944254648704 0.05986963416816083
12.6 HanGuo 0.015204775697654993 0.05976357121393549
12.63 HanGuo 0.014969606132277942 0.05965745115008369
12.66 HanGuo 0.014736435558517565 0.05955127911954502
12.69 HanGuo 0.014505263976373861 0.05944506021662603
12.72 HanGuo 0.014276091385846804 0.059338799487573785
12.75 HanGuo 0.01404891778693642 0.059232501931141275
12.78 HanGuo 0.01382374317964271 0.059126172499144834
12.81 HanGuo 0.013600567563965646 0.05901981609701374
12.84 HanGuo 0.013379390939905263 0.058913437584332165
12.87 HanGuo 0.013160213307461546 0.05880704177537347
12.9 HanGuo 0.012943034666634483 0.058700633439627045
12.93 HanGuo 0.012727855017424093 0.058594217302317925
12.96 HanGuo 0.012514674359830356 0.05848779804491902
12.99 HanGuo 0.0123034926938533 0.058381380305656407
13.02 HanGuo 0.012094310019492904 0.05827496868000752
13.05 HanGuo 0.011887126336749168 0.05816856772119252
13.08 HanGuo 0.011681941645622106 0.058062181940658944
13.11 HanGuo 0.011478755946111703 0.057955815808559574
13.14 HanGuo 0.01127756923821796 0.05784947375422388
13.17 HanGuo 0.011078381521940892 0.05774316016662303
13.2 HanGuo 0.010881192797280496 0.05763687939482837
13.23 HanGuo 0.010686003064236747 0.05753063574846396
13.26 HanGuo 0.010492812322809679 0.057424433498152704
13.29 HanGuo 0.010301620572999277 0.057318276875956586
13.32 HanGuo 0.010112427814805515 0.057212170075810885
13.35 HanGuo 0.009925234048228447 0.05710611725395262
13.38 HanGuo 0.009740039273268018 0.05700012252934311
13.41 HanGuo 0.009556843489924277 0.05689418998408499
13.44 HanGuo 0.009375646698197203 0.05678832366383352
13.47 HanGuo 0.009196448898086775 0.0566825275782025
13.5 HanGuo 0.009019250089593027 0.05657680570116473
13.53 HanGuo 0.00884405027271594 0.056471161971447116
13.56 HanGuo 0.008670849447455511 0.05636560029292057
13.59 HanGuo 0.008499647613811757 0.056260124534984766
13.62 HanGuo 0.008330444771784663 0.056154738532947716
13.65 HanGuo 0.008163240921374236 0.056049446088400456
13.68 HanGuo 0.007998036062580469 0.05594425096958673
13.71 HanGuo 0.007834830195403382 0.05583915691176785
13.74 HanGuo 0.007673623319842948 0.05573416761758274
13.77 HanGuo 0.007514415435899181 0.05562928675740334
13.8 HanGuo 0.007357206543572081 0.055524517969685286
13.83 HanGuo 0.007201996642861641 0.05541986486131413
13.86 HanGuo 0.007048785733767882 0.055315331007946965
13.89 HanGuo 0.006897573816290761 0.055210919954349645
13.92 HanGuo 0.0067483608904303286 0.05510663521472977
13.95 HanGuo 0.006601146956186563 0.05500248027306514
13.98 HanGuo 0.006455932013559443 0.054898458583428164
14.01 HanGuo 0.006312716062549004 0.05479457357030609
14.04 HanGuo 0.006171499103155224 0.05469082862891702
14.07 HanGuo 0.006032281135378112 0.054587227125521956
14.1 HanGuo 0.005895062159217659 0.05448377239773289
14.13 HanGuo 0.005759842174673874 0.05438046775481692
14.16 HanGuo 0.005626621181746755 0.054277316477996496
14.19 HanGuo 0.005495399180436303 0.05417432182074588
14.22 HanGuo 0.005366176170742518 0.054071487009083874
14.25 HanGuo 0.005238952152665399 0.05396881524186279
14.28 HanGuo 0.005113727126204934 0.05386630969105384
14.31 HanGuo 0.004990501091361142 0.053763973502028876
14.34 HanGuo 0.004869274048134017 0.05366180979383868
14.37 HanGuo 0.0047500459965235595 0.053559821659487646
14.4 HanGuo 0.0046328169365297545 0.053458012166205146
14.43 HanGuo 0.00451758686815263 0.053356384355713465
14.46 HanGuo 0.004404355791392152 0.053254941244492364
14.49 HanGuo 0.004293123706248361 0.05315368582404038
14.52 HanGuo 0.0041838906127212305 0.05305262106113297
14.55 HanGuo 0.004076656510810753 0.052951749898077285
14.58 HanGuo 0.003971421400516956 0.05285107525296402
14.61 HanGuo 0.0038681852818398116 0.05275060001991593
14.64 HanGuo 0.0037669481547793413 0.052650327069333466
14.67 HanGuo 0.003667710019335524 0.05255025924813733
14.7 HanGuo 0.0035704708755083803 0.05245039938000805
14.73 HanGuo 0.0034752307232979104 0.05235075026562263
14.76 HanGuo 0.0033819895627040866 0.05225131468288837
14.79 HanGuo 0.0032907473937269435 0.052152095387173754
14.82 HanGuo 0.0032015042163664603 0.05205309511153658
14.85 HanGuo 0.003114260030622637 0.051954316566949356
14.88 HanGuo 0.0030290148364954875 0.05185576244252188
14.91 HanGuo 0.002945768633984998 0.051757435405721246
14.94 HanGuo 0.002864521423091182 0.05165933810258908
14.97 HanGuo 0.002785273203814012 0.05156147315795627
15 HanGuo 0.00270802397615353 0.05146384317565507
15.03 HanGuo 0.0026327737401097076 0.05136645073872859
15.06 HanGuo 0.0025595224956825383 0.05126929840963802
15.09 HanGuo 0.0024882702428720496 0.05117238873046706
15.12 HanGuo 0.002419016981678214 0.051075724223124154
15.15 HanGuo 0.002351762712101052 0.050979307389542226
15.18 HanGuo 0.00228650743414055 0.050883140711876114
15.21 HanGuo 0.002223251147796715 0.05078722665269752
15.24 HanGuo 0.0021619938530695534 0.05069156765518788
15.27 HanGuo 0.002102735549959031 0.050596166143328736
15.3 HanGuo 0.0020454762384652034 0.05050102452209
15.33 HanGuo 0.0019902159185880286 0.05040614517761604
15.36 HanGuo 0.0019369545903275137 0.05031153047740941
15.39 HanGuo 0.0018856922536836726 0.05021718277051264
15.42 HanGuo 0.0018364289086564914 0.050123104387687786
15.45 HanGuo 0.001789164555245984 0.05002929764159386
15.48 HanGuo 0.0017438991934521225 0.04993576482696231
15.51 HanGuo 0.0017006328232749487 0.049842508220770375
15.54 HanGuo 0.0016593654447144349 0.049749530082412445
15.57 HanGuo 0.001620097057770574 0.04965683265386946
15.6 HanGuo 0.0015828276624433937 0.04956441815987639
15.63 HanGuo 0.0015475572587328665 0.04947228880808767
15.66 HanGuo 0.001514285846639013 0.049380446789240855
15.69 HanGuo 0.0014830134261618194 0.04928889427731834
15.72 HanGuo 0.0014537399973012927 0.04919763342970723
15.75 HanGuo 0.0014264655600574327 0.049106666387357396
15.78 HanGuo 0.0014011901144302258 0.049015995274937725
15.81 HanGuo 0.0013779136604197134 0.04892562220099057
15.84 HanGuo 0.0013566361980258401 0.04883554925808451
15.87 HanGuo 0.0013373577272486337 0.048745778522965265
15.9 HanGuo 0.001320078248088108 0.048656312056705016
15.93 HanGuo 0.0013047977605442282 0.048567151904849976
15.96 HanGuo 0.0012915162646170292 0.04847830009756632
15.99 HanGuo 0.0012802337603064831 0.04838975864978445
16.02 HanGuo 0.0012709502476126178 0.04830152956134164
16.05 HanGuo 0.0012636657265354123 0.048213614817123135
16.08 HanGuo 0.0012583801970748668 0.04812601638720158
16.11 HanGuo 0.001255093659230995 0.04803873622697498
16.14 HanGuo 0.0012538061130037692 0.04795177627730306
16.17 HanGuo 0.001254517558393231 0.047865138464642125
16.2 HanGuo 0.001257227995399339 0.04777882470117847
16.23 HanGuo 0.0012619374240221276 0.04769283688496016
16.26 HanGuo 0.0012686458442615692 0.047607176900027595
16.29 HanGuo 0.0012773532561176915 0.04752184661654238
16.32 HanGuo 0.0012880596595904598 0.04743684789091494
16.35 HanGuo 0.0013007650546799088 0.0473521825659307
16.38 HanGuo 0.0013154694413860107 0.04726785247087478
16.41 HanGuo 0.0013321728197087934 0.04718385942165547
16.44 HanGuo 0.001350875189648236 0.04710020522092625
16.47 HanGuo 0.0013715765512043315 0.04701689165820652
16.5 HanGuo 0.001394276904377094 0.04693392051000096
16.53 HanGuo 0.001418976249166537 0.046851293539917724
16.56 HanGuo 0.001445674585572633 0.04676901249878516
16.59 HanGuo 0.0014743719135954028 0.04668707912476736
16.62 HanGuo 0.0015050682332348395 0.04660549514347858
16.65 HanGuo 0.001537763544490929 0.04652426226809615
16.68 HanGuo 0.0015724578473636924 0.0464433821994724
16.71 HanGuo 0.0016091511418531157 0.04636285662624529
16.74 HanGuo 0.0016478434279592127 0.046282687224947855
16.77 HanGuo 0.0016885347056819558 0.04620287566011644
16.8 HanGuo 0.0017312249750213865 0.04612342358439786
16.83 HanGuo 0.0017759142359774632 0.046044332638655386
16.86 HanGuo 0.0018226024885502276 0.04596560445207348
16.89 HanGuo 0.001871289732739638 0.04588724064226165
16.92 HanGuo 0.001921975968545729 0.045809242815356935
16.95 HanGuo 0.0019746611959684662 0.045731612566125554
16.98 HanGuo 0.002029345415007884 0.04565435147806323
17.01 HanGuo 0.0020860286256639687 0.045577461123494686
17.04 HanGuo 0.0021447108279367064 0.04550094306367193
17.07 HanGuo 0.0022053920218261247 0.04542479884887154
17.1 HanGuo 0.002268072207332189 0.04534903001849096
17.13 HanGuo 0.002332751384454934 0.04527363810114379
17.16 HanGuo 0.002399429553194332 0.04519862461475401
17.19 HanGuo 0.002468106713550411 0.04512399106664927
17.22 HanGuo 0.0025387828655231356 0.0450497389536532
17.25 HanGuo 0.002611458009112541 0.044975869762176726
17.28 HanGuo 0.0026861321443185995 0.044902384968308506
17.31 HanGuo 0.0027628052711413387 0.04482928603790433
17.34 HanGuo 0.002841477389580724 0.04475657442667565
17.37 HanGuo 0.0029221484996367966 0.044684251580277196
17.4 HanGuo 0.0030048186013095085 0.044612318934393685
17.43 HanGuo 0.003089487694598908 0.04454077791482557
17.46 HanGuo 0.0031761557795049744 0.044469629937574
17.49 HanGuo 0.003264822856027687 0.04439887640892488
17.52 HanGuo 0.003355488924167066 0.044328518725531965
17.55 HanGuo 0.003448153983923126 0.044258558274499274
17.58 HanGuo 0.003542818035295832 0.044188996433462545
17.61 HanGuo 0.0036394810782852255 0.044119834570669855
17.64 HanGuo 0.003738143112891286 0.0440510740450615
17.67 HanGuo 0.0038388041391139924 0.043982716206348936
17.7 HanGuo 0.003941464156953373 0.0439147623950931
17.73 HanGuo 0.004046123166409413 0.04384721394278168
17.76 HanGuo 0.004152781167482127 0.04378007217190588
17.79 HanGuo 0.0042614381601714865 0.04371333839603622
17.82 HanGuo 0.004372094144477541 0.04364701391989758
17.85 HanGuo 0.004484749120400235 0.04358110003944365
17.88 HanGuo 0.004599403087939609 0.043515598041930385
17.91 HanGuo 0.004716056047095636 0.043450509205988926
17.94 HanGuo 0.004834707997868351 0.04338583480169772
17.97 HanGuo 0.004955358940257698 0.04332157609065387
18 HanGuo 0.00507800887426374 0.04325773432604382
18.03 HanGuo 0.005202657799886448 0.043194310752713364
18.06 HanGuo 0.005329305717125796 0.04313130660723689
18.09 HanGuo 0.005457952625981831 0.043068723117985944
18.12 HanGuo 0.005588598526454519 0.04300656150519719
18.15 HanGuo 0.005721243418543874 0.042944822981039625
18.18 HanGuo 0.005855887302249896 0.04288350874968108
18.21 HanGuo 0.005992530177572591 0.04282262000735421
18.24 HanGuo 0.006131172044511926 0.04276215794242174
18.27 HanGuo 0.006271812903067955 0.04270212373544101
18.3 HanGuo 0.006414452753240638 0.042642518559228015
18.33 HanGuo 0.00655909159502998 0.04258334357892077
18.36 HanGuo 0.006705729428435989 0.042524599952041976
18.39 HanGuo 0.006854366253458685 0.042466288828561176
18.42 HanGuo 0.007005002070098035 0.04240841135095626
18.45 HanGuo 0.00715763687835403 0.04235096865427437
18.48 HanGuo 0.0073122706782267136 0.04229396186619219
18.51 HanGuo 0.00746890346971605 0.042237392107075736
18.54 HanGuo 0.007627535252822039 0.04218126049003943
18.57 HanGuo 0.007788166027544723 0.04212556812100471
18.6 HanGuo 0.007950795793884066 0.042070316098758054
18.63 HanGuo 0.008115424551840049 0.042015505515008406
18.66 HanGuo 0.008282052301412726 0.04196113745444407
18.69 HanGuo 0.008450679042602056 0.041907212994789056
18.72 HanGuo 0.008621304775408047 0.0418537332068589
18.75 HanGuo 0.008793929499830704 0.0418006991546159
18.78 HanGuo 0.008968553215870048 0.041748111895223886
18.81 HanGuo 0.009145175923526018 0.04169597247910242
18.84 HanGuo 0.00932379762279869 0.04164428194998049
18.87 HanGuo 0.009504418313688007 0.041593041344949684
18.9 HanGuo 0.009687037996193991 0.041542251694516925
18.93 HanGuo 0.009871656670316642 0.04149191402265655
18.96 HanGuo 0.010058274336055974 0.04144202934686207
18.99 HanGuo 0.010246890993411938 0.04139259867819736
19.02 HanGuo 0.010437506642384596 0.04134362302134731
19.05 HanGuo 0.010630121282973928 0.041295103374668095
19.08 HanGuo 0.010824734915179886 0.041247040730236925
19.11 HanGuo 0.011021347539002538 0.041199436073901315
19.14 HanGuo 0.01121995915444185 0.04115229038532794
19.17 HanGuo 0.011420569761497835 0.041105604638050956
19.2 HanGuo 0.011623179360170453 0.04105937979951994
19.23 HanGuo 0.011827787950459773 0.041013616831147334
19.26 HanGuo 0.012034395532365738 0.040968316688355474
19.29 HanGuo 0.01224300210588837 0.04092348032062319
19.32 HanGuo 0.01245360767102767 0.04087910867153188
19.35 HanGuo 0.01266621222778365 0.04083520267881133
19.38 HanGuo 0.012880815776156261 0.04079176327438489
19.41 HanGuo 0.013097418316145568 0.04074879138441446
19.44 HanGuo 0.013316019847751548 0.04070628792934486
19.47 HanGuo 0.013536620370974146 0.04066425382394792
19.5 HanGuo 0.01375921988581346 0.04062268997736608
19.53 HanGuo 0.013983818392269413 0.0405815972931557
19.56 HanGuo 0.014210415890342012 0.04054097666932981
19.59 HanGuo 0.014439012380031313 0.040500828998400594
19.62 HanGuo 0.01466960786133728 0.04046115516742146
19.65 HanGuo 0.014902202334259873 0.0404219560580287
19.68 HanGuo 0.015136795798799174 0.040383232546482774
19.71 HanGuo 0.015373388254955121 0.040344985503709185
19.74 HanGuo 0.015611979702727728 0.04030721579533912
19.77 HanGuo 0.015852570142117002 0.04026992428174952
19.8 HanGuo 0.016095159573122964 0.0402331118181029
19.83 HanGuo 0.01633974799574555 0.040196779254386875
19.86 HanGuo 0.01658633540998484 0.04016092743545309
19.89 HanGuo 0.01683492181584078 0.04012555720105614
19.92 HanGuo 0.0170855072133134 0.040090669385891814
19.95 HanGuo 0.01733809160240264 0.04005626481963517
19.98 HanGuo 0.017592674983108597 0.040022344326978244
20.01 HanGuo 0.017740228909708944 0.03998888149245772
20.04 HanGuo 0.017670532018543877 0.039955522931834624
20.07 HanGuo 0.017601044742089074 0.039922160073808596
20.1 HanGuo 0.017531767080344544 0.03988879325047952
20.13 HanGuo 0.01746269903331029 0.03985542279196753
20.16 HanGuo 0.017393840600986303 0.03982204902642778
20.19 HanGuo 0.017325191783372582 0.03978867228006501
20.22 HanGuo 0.01725675258046914 0.03975529287714805
20.25 HanGuo 0.017188522992275967 0.039721911140024095
20.28 HanGuo 0.01712050301879306 0.03968852738913299
20.31 HanGuo 0.017052692660020432 0.0396551419430213
20.34 HanGuo 0.016985091915958067 0.039621755118356215
20.37 HanGuo 0.016917700786605976 0.03958836722993948
20.4 HanGuo 0.01685051927196416 0.03955497859072103
20.43 HanGuo 0.01678354737203261 0.03952158951181264
20.46 HanGuo 0.016716785086811327 0.03948820030250137
20.49 HanGuo 0.016650232416300325 0.03945481127026296
20.52 HanGuo 0.016583889360499586 0.03942142272077501
20.55 HanGuo 0.01651775591940912 0.03938803495793017
20.58 HanGuo 0.016451832093028928 0.03935464828384912
20.61 HanGuo 0.016386117881359002 0.03932126299889344
20.64 HanGuo 0.01632061328439935 0.039287879401678466
20.67 HanGuo 0.016255318302149963 0.039254497789085865
20.7 HanGuo 0.016190232934610856 0.03922111845627631
20.73 HanGuo 0.016125357181782013 0.03918774169670181
20.76 HanGuo 0.016060691043663443 0.03915436780211819
20.79 HanGuo 0.01599623452025515 0.03912099706259719
20.82 HanGuo 0.01593198761155712 0.03908762976653871
20.85 HanGuo 0.015867950317569362 0.03905426620068279
20.88 HanGuo 0.01580412263829188 0.03902090665012152
20.91 HanGuo 0.015740504573724664 0.03898755139831089
20.94 HanGuo 0.015677096123867716 0.038954200727082514
20.97 HanGuo 0.015613897288721049 0.038920854916655215
21 HanGuo 0.015550908068284644 0.03888751424564658
21.03 HanGuo 0.015488128462558511 0.03885417899108436
21.06 HanGuo 0.015425558471542655 0.0388208494284178
21.09 HanGuo 0.015363198095237063 0.03878752583152886
21.12 HanGuo 0.015301047333641741 0.03875420847274338
21.15 HanGuo 0.0152391061867567 0.03872089762284205
21.18 HanGuo 0.01517737465458192 0.03868759355107142
21.21 HanGuo 0.015115852737117411 0.03865429652515471
21.24 HanGuo 0.01505454043436318 0.03862100681130258
21.27 HanGuo 0.014993437746319215 0.0385877246742238
21.3 HanGuo 0.014932544672985519 0.03855445037713582
21.33 HanGuo 0.014871861214362101 0.03852118418177527
21.36 HanGuo 0.014811387370448948 0.03848792634840833
21.39 HanGuo 0.014751123141246065 0.03845467713584107
21.42 HanGuo 0.014691068526753453 0.038421436801429676
21.45 HanGuo 0.014631223526971118 0.038388205601090575
21.48 HanGuo 0.01457158814189905 0.03835498378931048
21.51 HanGuo 0.01451216237153725 0.03832177161915638
21.54 HanGuo 0.014452946215885727 0.038288569342285445
21.57 HanGuo 0.01439393967494447 0.038255377208954756
21.6 HanGuo 0.014335142748713484 0.03822219546803112
21.63 HanGuo 0.014276555437192775 0.038189024367000654
21.66 HanGuo 0.01421817774038233 0.03815586415197834
21.69 HanGuo 0.014160009658282156 0.03812271506771757
21.72 HanGuo 0.01410205119089226 0.03808957735761947
21.75 HanGuo 0.014044302338212628 0.03805645126374228
21.78 HanGuo 0.013986763100243266 0.03802333702681059
21.81 HanGuo 0.013929433476984183 0.03799023488622451
21.84 HanGuo 0.013872313468435364 0.03795714508006872
21.87 HanGuo 0.013815403074596815 0.03792406784512161
21.9 HanGuo 0.013758702295468543 0.037891003416864105
21.93 HanGuo 0.013702211131050537 0.03785795202948859
21.96 HanGuo 0.013645929581342801 0.03782491391590774
21.99 HanGuo 0.013589857646345342 0.03779188930776319
22.02 HanGuo 0.01353399532605815 0.03775887843543423
22.05 HanGuo 0.013478342620481226 0.0377258815280464
22.08 HanGuo 0.01342289952961458 0.03769289881347997
22.11 HanGuo 0.0133676660534582 0.03765993051837843
22.14 HanGuo 0.013312642192012088 0.03762697686815683
22.17 HanGuo 0.01325782794527625 0.03759403808701014
22.2 HanGuo 0.013203223313250686 0.03756111439792144
22.23 HanGuo 0.013148828295935389 0.03752820602267013
22.26 HanGuo 0.013094642893330361 0.03749531318184004
22.29 HanGuo 0.013040667105435612 0.03746243609482745
22.32 HanGuo 0.012986900932251126 0.037429574979849126
22.35 HanGuo 0.012933344373776912 0.03739673005395016
22.38 HanGuo 0.012879997430012976 0.037363901533011896
22.41 HanGuo 0.012826860100959302 0.03733108963175966
22.44 HanGuo 0.0127739323866159 0.03729829456377054
22.47 HanGuo 0.012721214286982776 0.037265516541481004
22.5 HanGuo 0.012668705802059917 0.03723275577619453
22.53 HanGuo 0.012616406931847329 0.03720001247808916
22.56 HanGuo 0.012564317676345017 0.03716728685622495
22.59 HanGuo 0.01251243803555297 0.03713457911855142
22.62 HanGuo 0.012460768009471193 0.0371018894719149
22.65 HanGuo 0.012409307598099694 0.03706921812206587
22.68 HanGuo 0.01235805680143846 0.037036565273666146
22.71 HanGuo 0.012307015619487497 0.03700393113029614
22.74 HanGuo 0.012256184052246811 0.03697131589446195
22.77 HanGuo 0.01220556209971639 0.03693871976760243
22.8 HanGuo 0.012155149761896238 0.036906142950096255
22.83 HanGuo 0.012104947038786364 0.036873585641268865
22.86 HanGuo 0.012054953930386754 0.036841048039399346
22.89 HanGuo 0.012005170436697417 0.036808530341727326
22.92 HanGuo 0.01195559655771835 0.036776032744459765
22.95 HanGuo 0.011906232293449559 0.03674355544277772
22.98 HanGuo 0.011857077643891035 0.03671109863084299
23.01 HanGuo 0.01180813260904278 0.036678662501804835
23.04 HanGuo 0.011759397188904803 0.0366462472478065
23.07 HanGuo 0.011710871383477088 0.03661385305999179
23.1 HanGuo 0.011662555192759647 0.03658148012851157
23.13 HanGuo 0.011614448616752482 0.03654912864253019
23.16 HanGuo 0.011566551655455582 0.03651679879023185
23.19 HanGuo 0.011518864308868951 0.03648449075882698
23.22 HanGuo 0.0114713865769926 0.03645220473455852
23.25 HanGuo 0.011424118459826514 0.03641994090270815
23.28 HanGuo 0.011377059957370697 0.03638769944760247
23.31 HanGuo 0.011330211069625156 0.03635548055261921
23.34 HanGuo 0.011283571796589882 0.03632328440019324
23.37 HanGuo 0.011237142138264877 0.03629111117182269
23.4 HanGuo 0.011190922094650151 0.036258961048074925
23.43 HanGuo 0.011144911665745688 0.036226834208592504
23.46 HanGuo 0.011099110851551498 0.036194730832099106
23.49 HanGuo 0.011053519652067583 0.03616265109640539
23.52 HanGuo 0.011008138067293935 0.036130595178414805
23.55 HanGuo 0.010962966097230556 0.0360985632541294
23.58 HanGuo 0.010918003741877454 0.03606655549865552
23.61 HanGuo 0.010873251001234617 0.03603457208620953
23.64 HanGuo 0.010828707875302051 0.03600261319012345
23.67 HanGuo 0.010784374364079755 0.035970678982850536
23.7 HanGuo 0.010740250467567738 0.035938769635970896
23.73 HanGuo 0.010696336185765985 0.035906885320196945
23.76 HanGuo 0.010652631518674502 0.03587502620537892
23.79 HanGuo 0.010609136466293297 0.03584319246051034
23.82 HanGuo 0.010565851028622356 0.03581138425373333
23.85 HanGuo 0.010522775205661687 0.03577960175234404
23.88 HanGuo 0.010479908997411294 0.03574784512279794
23.91 HanGuo 0.010437252403871167 0.03571611453071507
23.94 HanGuo 0.01039480542504131 0.0356844101408853
23.97 HanGuo 0.010352568060921729 0.035652732117273545
24 HanGuo 0.010310540311512413 0.03562108062302486
24.03 HanGuo 0.01026872217681337 0.03558945582046961
24.06 HanGuo 0.010227113656824601 0.03555785787112853
24.09 HanGuo 0.010185714751546098 0.03552628693571778
24.12 HanGuo 0.010144525460977868 0.03549474317415391
24.15 HanGuo 0.010103545785119912 0.035463226745558886
24.18 HanGuo 0.010062775723972224 0.03543173780826496
24.21 HanGuo 0.010022215277534805 0.0354002765198196
24.24 HanGuo 0.009981864445807662 0.03536884303699034
24.27 HanGuo 0.009941723228790784 0.03533743751576959
24.3 HanGuo 0.009901791626484179 0.035306060111379434
24.33 HanGuo 0.009862069638887848 0.03527471097827637
24.36 HanGuo 0.009822557266001784 0.03524339027015603
24.39 HanGuo 0.009783254507825991 0.03521209813995783
24.42 HanGuo 0.009744161364360468 0.03518083473986967
24.45 HanGuo 0.009705277835605222 0.03514960022133252
24.48 HanGuo 0.00966660392156024 0.03511839473504497
24.51 HanGuo 0.009628139622225532 0.0350872184309678
24.54 HanGuo 0.009589884937601097 0.0350560714583285
24.57 HanGuo 0.00955183986768693 0.03502495396562572
24.6 HanGuo 0.009514004412483033 0.03499386610063373
24.63 HanGuo 0.009476378571989411 0.034962808010406826
24.66 HanGuo 0.009438962346206056 0.034931779841283706
24.69 HanGuo 0.009401755735132971 0.03490078173889184
24.72 HanGuo 0.009364758738770162 0.03486981384815175
24.75 HanGuo 0.009327971357117621 0.03483887631328133
24.78 HanGuo 0.00929139359017535 0.03480796927780006
24.81 HanGuo 0.009255025437943354 0.034777092884533276
24.84 HanGuo 0.009218866900421624 0.03474624727561631
24.87 HanGuo 0.009182917977610165 0.03471543259249871
24.9 HanGuo 0.00914717866950898 0.03468464897594831
24.93 HanGuo 0.009111648976118063 0.03465389656605538
24.96 HanGuo 0.009076328897437418 0.03462317550223666
24.99 HanGuo 0.009041218433467045 0.03459248592323945
25.02 HanGuo 0.009006317584206941 0.03456182796714557
25.05 HanGuo 0.008971626349657109 0.034531201771375385
25.08 HanGuo 0.00893714472981755 0.03450060747269174
25.11 HanGuo 0.008902872724688258 0.034470045207203884
25.14 HanGuo 0.008868810334269237 0.0344395151103714
25.17 HanGuo 0.008834957558560487 0.03440901731700806
25.2 HanGuo 0.008801314397562012 0.03437855196128563
25.23 HanGuo 0.008767880851273804 0.03434811917673776
25.26 HanGuo 0.008734656919695867 0.03431771909626371
25.29 HanGuo 0.008701642602828205 0.03428735185213217
25.32 HanGuo 0.00866883790067081 0.03425701757598492
25.35 HanGuo 0.008636242813223685 0.034226716398840625
25.38 HanGuo 0.008603857340486836 0.034196448451098455
25.41 HanGuo 0.008571681482460253 0.03416621386254176
25.44 HanGuo 0.00853971523914394 0.03413601276234172
25.47 HanGuo 0.008507958610537904 0.03410584527906093
25.5 HanGuo 0.008476411596642133 0.03407571154065697
25.53 HanGuo 0.008445074197456635 0.034045611674486
25.56 HanGuo 0.00841394641298141 0.03401554580730623
25.59 HanGuo 0.008383028243216453 0.0339855140652815
25.62 HanGuo 0.008352319688161766 0.03395551657398467
25.65 HanGuo 0.008321820747817354 0.03392555345840118
25.68 HanGuo 0.008291531422183208 0.03389562484293238
25.71 HanGuo 0.008261451711259336 0.033865730851399004
25.74 HanGuo 0.008231581615045735 0.03383587160704453
25.77 HanGuo 0.008201921133542404 0.03380604723253854
25.8 HanGuo 0.008172470266749342 0.03377625784998007
25.83 HanGuo 0.008143229014666556 0.03374650358090091
25.86 HanGuo 0.008114197377294036 0.03371678454626887
25.89 HanGuo 0.00808537535463179 0.03368710086649112
25.92 HanGuo 0.008056762946679811 0.033657452661417356
25.95 HanGuo 0.008028360153438108 0.03362784005034308
25.98 HanGuo 0.008000166974906672 0.03359826315201275
26.01 HanGuo 0.007972183411085507 0.033568722084623005
26.04 HanGuo 0.007944409461974618 0.03353921696582579
26.07 HanGuo 0.007916845127573995 0.033509747912731494
26.1 HanGuo 0.007889490407883643 0.033480315041912075
26.13 HanGuo 0.007862345302903565 0.03345091846940414
26.16 HanGuo 0.007835409812633753 0.033421558310712016
26.19 HanGuo 0.007808683937074215 0.03339223468081082
26.22 HanGuo 0.007782167676224949 0.03336294769414943
26.25 HanGuo 0.007755861030085952 0.03333369746465356
26.28 HanGuo 0.007729763998657225 0.0333044841057287
26.31 HanGuo 0.007703876581938772 0.03327530773026311
26.34 HanGuo 0.007678198779930586 0.03324616845063074
26.37 HanGuo 0.007652730592632672 0.03321706637869418
26.4 HanGuo 0.007627472020045031 0.03318800162580753
26.43 HanGuo 0.00760242306216766 0.03315897430281934
26.46 HanGuo 0.007577583719000559 0.033129984520075435
26.49 HanGuo 0.0075529539905437315 0.03310103238742176
26.52 HanGuo 0.007528533876797172 0.03307211801420722
26.55 HanGuo 0.007504323377760884 0.033043241509286524
26.58 HanGuo 0.007480322493434869 0.03301440298102289
26.61 HanGuo 0.007456531223819122 0.03298560253729089
26.64 HanGuo 0.0074329495689136466 0.032956840285479155
26.67 HanGuo 0.007409577528718441 0.03292811633249315
26.7 HanGuo 0.007386415103233511 0.03289943078475786
26.73 HanGuo 0.0073634622924588465 0.03287078374822048
26.76 HanGuo 0.007340719096394454 0.03284217532835312
26.79 HanGuo 0.007318185515040336 0.03281360563015544
26.82 HanGuo 0.007295861548396485 0.03278507475815731
26.85 HanGuo 0.0072737471964629055 0.032756582816421416
26.88 HanGuo 0.007251842459239599 0.0327281299085459
26.91 HanGuo 0.007230147336726561 0.032699716137666916
26.94 HanGuo 0.007208661828923794 0.03267134160646119
26.97 HanGuo 0.007187385935831301 0.03264300641714865
27 HanGuo 0.007166319657449075 0.03261471067149487
27.03 HanGuo 0.00714546299377712 0.03258645447081365
27.06 HanGuo 0.007124815944815439 0.032558237915969526
27.09 HanGuo 0.0071043785105640266 0.03253006110738019
27.12 HanGuo 0.007084150691022886 0.03250192414501903
27.15 HanGuo 0.007064132486192016 0.03247382712841759
27.18 HanGuo 0.007044323896071418 0.03244577015666795
27.21 HanGuo 0.007024724920661089 0.032417753328425176
27.24 HanGuo 0.007005335559961034 0.03238977674190975
27.27 HanGuo 0.006986155813971245 0.032361840494909935
27.3 HanGuo 0.00696718568269173 0.03233394468478414
27.33 HanGuo 0.006948425166122488 0.032306089408463315
27.36 HanGuo 0.006929874264263513 0.03227827476245327
27.39 HanGuo 0.006911532977114809 0.032250500842836996
27.42 HanGuo 0.0068934013046763765 0.032222767745277
27.45 HanGuo 0.006875479246948217 0.0321950755650176
27.48 HanGuo 0.006857766803930326 0.03216742439688717
27.51 HanGuo 0.006840263975622707 0.03213981433530047
27.54 HanGuo 0.006822970762025359 0.03211224547426086
27.57 HanGuo 0.006805887163138281 0.03208471790736252
27.6 HanGuo 0.006789013178961474 0.03205723172779273
27.63 HanGuo 0.006772348809494939 0.032029787028334034
27.66 HanGuo 0.006755894054738674 0.03200238390136645
27.69 HanGuo 0.006739648914692678 0.031975022438869655
27.72 HanGuo 0.006723613389356956 0.031947702732425136
27.75 HanGuo 0.006707787478731504 0.031920424873218355
27.78 HanGuo 0.006692171182816321 0.03189318895204088
27.81 HanGuo 0.006676764501611414 0.03186599505929254
27.84 HanGuo 0.006661567435116774 0.03183884328498346
27.87 HanGuo 0.006646579983332405 0.03181173371873625
27.9 HanGuo 0.006631802146258308 0.03178466644978805
27.93 HanGuo 0.00661723392389448 0.03175764156699255
27.96 HanGuo 0.0066028753162409234 0.03173065915882215
27.99 HanGuo 0.006588726323297642 0.031703719313369905
28.02 HanGuo 0.006574786945064626 0.03167682211835162
28.05 HanGuo 0.006561057181541883 0.03164996766110783
28.08 HanGuo 0.006547537032729412 0.03162315602860584
28.11 HanGuo 0.00653422649862721 0.03159638730744168
28.14 HanGuo 0.006521125579235279 0.0315696615838421
28.17 HanGuo 0.006508234274553618 0.03154297894366655
28.2 HanGuo 0.00649555258458223 0.031516339472409116
28.23 HanGuo 0.006483080509321112 0.03148974325520045
28.26 HanGuo 0.006470818048770264 0.03146319037680974
28.29 HanGuo 0.006458765202929689 0.031436680921646594
28.32 HanGuo 0.006446921971799382 0.03141021497376294
28.35 HanGuo 0.0064352883553793466 0.03138379261685493
28.38 HanGuo 0.0064238643536695846 0.03135741393426484
28.41 HanGuo 0.006412649966670092 0.03133107900898291
28.44 HanGuo 0.006401645194380872 0.031304787923649206
28.47 HanGuo 0.006390850036801921 0.03127854076055547
28.5 HanGuo 0.00638026449393324 0.031252337601646966
28.53 HanGuo 0.00636988856577483 0.03122617852852427
28.56 HanGuo 0.0063597222523266925 0.03120006362244511
28.59 HanGuo 0.006349765553588826 0.031173992964326134
28.62 HanGuo 0.006340018469561228 0.031147966634744746
28.65 HanGuo 0.006330481000243903 0.03112198471394084
28.68 HanGuo 0.0063211531456368476 0.031096047281818563
28.71 HanGuo 0.006312034905740066 0.031070154417948113
28.74 HanGuo 0.0063031262805535535 0.03104430620156743
28.77 HanGuo 0.006294427270077311 0.031018502711583965
28.8 HanGuo 0.0062859378743113405 0.030992744026576376
28.83 HanGuo 0.0062776580932556395 0.030967030224796268
28.86 HanGuo 0.00626958792691021 0.03094136138416986
28.89 HanGuo 0.006261727375275052 0.030915737582299693
28.92 HanGuo 0.006254076438350164 0.030890158896466312
28.95 HanGuo 0.006246635116135548 0.03086462540362992
28.98 HanGuo 0.006239403408631201 0.030839137180432054
29.01 HanGuo 0.006232381315837126 0.030813694303197213
29.04 HanGuo 0.006225568837753324 0.030788296847934514
29.07 HanGuo 0.00621896597437979 0.030762944890339303
29.1 HanGuo 0.006212572725716528 0.030737638505794782
29.13 HanGuo 0.006206389091763537 0.030712377769373623
29.16 HanGuo 0.0062004150725208165 0.03068716275583954
29.19 HanGuo 0.006194650667988367 0.030661993539648914
29.22 HanGuo 0.006189095878166189 0.030636870194952343
29.25 HanGuo 0.00618375070305428 0.03061179279559621
29.28 HanGuo 0.006178615142652643 0.03058676141512424
29.31 HanGuo 0.0061736891969612784 0.030561776126779096
29.34 HanGuo 0.006168972865980182 0.030536837003503837
29.37 HanGuo 0.00616446614970936 0.03051194411794352
29.4 HanGuo 0.006160169048148806 0.03048709754244668
29.43 HanGuo 0.006156081561298524 0.030462297349066844
29.46 HanGuo 0.006152203689158512 0.030437543609564063
29.49 HanGuo 0.006148535431728771 0.03041283639540637
29.52 HanGuo 0.006145076789009302 0.030388175777771278
29.55 HanGuo 0.006141827761000102 0.030363561827547257
29.58 HanGuo 0.006138788347701174 0.030338994615335204
29.61 HanGuo 0.006135958549112518 0.03031447421144987
29.64 HanGuo 0.0061333383652341315 0.03029000068592136
29.67 HanGuo 0.006130927796066015 0.03026557410849652
29.7 HanGuo 0.006128726841608173 0.03024119454864041
29.73 HanGuo 0.006126735501860599 0.030216862075537684
29.76 HanGuo 0.006124953776823297 0.030192576758094048
29.79 HanGuo 0.006123381666496265 0.030168338664937625
29.82 HanGuo 0.006122019170879504 0.030144147864420382
29.85 HanGuo 0.0061208662899730135 0.030120004424619488
29.88 HanGuo 0.006119923023776794 0.03009590841333873
29.91 HanGuo 0.006119189372290846 0.030071859898109846
29.94 HanGuo 0.006118665335515168 0.03004785894619391
29.97 HanGuo 0.006118350913449762 0.030023905624582698
30 HanGuo 0.006118246106094629 0.029999999999999995


==> haganwest_forward_2018.txt <==
T Spline Forward Zero
0.0035 SmartQuadratic 0.00720294 0.00720098
0.0035 Bessel 0.00720294 0.00720098
0.0035 Cubic 0.0070150903238644195 0.007012668394567723
0.0035 Limiter 0.007386876923076923 0.00738536923076923
0.007 SmartQuadratic 0.007211759999999999 0.00720392
0.007 Bessel 0.00721176 0.00720392
0.007 Cubic 0.007025989005699559 0.007016301288512768
0.007 Limiter 0.0073936615384615385 0.007387630769230769
0.0105 SmartQuadratic 0.00722646 0.00720882
0.0105 Bessel 0.00722646 0.0072088199999999995
0.0105 Cubic 0.00704415347542479 0.007022356111754513
0.0105 Limiter 0.007404969230769231 0.0073914
0.014 SmartQuadratic 0.00724704 0.00721568
0.014 Bessel 0.00724704 0.0072156799999999995
0.014 Cubic 0.007069583733040114 0.007030832864292953
0.014 Limiter 0.0074208 0.007396676923076923
0.0175 SmartQuadratic 0.0072735 0.007224499999999999
0.0175 Bessel 0.0072735 0.007224499999999999
0.0175 Cubic 0.0071022797785455305 0.007041731546128092
0.0175 Limiter 0.007441153846153846 0.0074034615384615384
0.021 SmartQuadratic 0.00730584 0.00723528
0.021 Bessel 0.00730584 0.00723528
0.021 Cubic 0.00714224161194104 0.007055052157259928
0.021 Limiter 0.007466030769230769 0.007411753846153847
0.0245 SmartQuadratic 0.0073440599999999995 0.00724802
0.0245 Bessel 0.00734406 0.00724802
0.0245 Cubic 0.007189469233226642 0.007070794697688463
0.0245 Limiter 0.007495430769230769 0.007421553846153846
0.028 SmartQuadratic 0.0073881599999999995 0.007262719999999999
0.028 Bessel 0.00738816 0.00726272
0.028 Cubic 0.007243962642402337 0.007088959167413695
0.028 Limiter 0.007529353846153846 0.007432861538461538
0.0315 SmartQuadratic 0.00743814 0.007279379999999999
0.0315 Bessel 0.00743814 0.00727938
0.0315 Cubic 0.007305721839468124 0.007109545566435623
0.0315 Limiter 0.0075677999999999995 0.007445676923076923
0.035 SmartQuadratic 0.007494 0.007298
0.035 Bessel 0.007494000000000001 0.007298
0.035 Cubic 0.007374746824424004 0.00713255389475425
0.035 Limiter 0.00761076923076923 0.00746
0.0385 SmartQuadratic 0.00755574 0.00731858
0.0385 Bessel 0.007555740000000001 0.00731858
0.0385 Cubic 0.007451037597269975 0.0071579841523695745
0.0385 Limiter 0.007658261538461538 0.007475830769230769
0.042 SmartQuadratic 0.00762336 0.00734112
0.042 Bessel 0.007623360000000001 0.007341120000000001
0.042 Cubic 0.007534594158006041 0.007185836339281596
0.042 Limiter 0.0077102769230769225 0.00749316923076923
0.0455 SmartQuadratic 0.00769686 0.00736562
0.0455 Bessel 0.007696860000000001 0.007365620000000001
0.0455 Cubic 0.007625416506632198 0.007216110455490315
0.0455 Limiter 0.007766815384615384 0.007512015384615384
0.049 SmartQuadratic 0.00777624 0.0073920800000000005
0.049 Bessel 0.007776240000000001 0.0073920800000000005
0.049 Cubic 0.0077235046431484485 0.007248806500995732
0.049 Limiter 0.007827876923076923 0.007532369230769231
0.0525 SmartQuadratic 0.0078615 0.0074205
0.0525 Bessel 0.007861500000000002 0.007420499999999999
0.0525 Cubic 0.00782885856755479 0.007283924475797846
0.0525 Limiter 0.007893461538461538 0.007554230769230769
0.056 SmartQuadratic 0.00795264 0.00745088
0.056 Bessel 0.007952640000000002 0.007450880000000001
0.056 Cubic 0.007941478279851227 0.007321464379896657
0.056 Limiter 0.00796356923076923 0.007577599999999999
0.0595 SmartQuadratic 0.00804966 0.00748322
0.0595 Bessel 0.008049660000000002 0.0074832200000000005
0.0595 Cubic 0.008061363780037755 0.007361426213292167
0.0595 Limiter 0.008038199999999999 0.0076024769230769226
0.063 SmartQuadratic 0.00815256 0.00751752
0.063 Bessel 0.008152560000000001 0.007517520000000001
0.063 Cubic 0.008188515068114376 0.007403809975984374
0.063 Limiter 0.008117353846153846 0.007628861538461538
0.0665 SmartQuadratic 0.00826134 0.00755378
0.0665 Bessel 0.008261340000000002 0.00755378
0.0665 Cubic 0.008322932144081089 0.007448615667973279
0.0665 Limiter 0.008201030769230767 0.007656753846153845
0.07 SmartQuadratic 0.008376 0.007592
0.07 Bessel 0.008376000000000003 0.007592000000000001
0.07 Cubic 0.008464615007937895 0.00749584328925888
0.07 Limiter 0.008289230769230767 0.007686153846153846
0.0735 SmartQuadratic 0.00849654 0.0076321800000000006
0.0735 Bessel 0.008496540000000004 0.0076321800000000006
0.0735 Cubic 0.008613563659684792 0.007545492839841181
0.0735 Limiter 0.008381953846153844 0.007717061538461538
0.077 SmartQuadratic 0.00862296 0.007674319999999999
0.077 Bessel 0.008622960000000002 0.007674320000000001
0.077 Cubic 0.008769778099321784 0.007597564319720176
0.077 Limiter 0.0084792 0.007749476923076921
0.0805 SmartQuadratic 0.00875526 0.007718420000000001
0.0805 Bessel 0.008755260000000004 0.007718420000000001
0.0805 Cubic 0.008933258326848867 0.007652057728895872
0.0805 Limiter 0.00858096923076923 0.0077833999999999985
0.084 SmartQuadratic 0.00889344 0.00776448
0.084 Bessel 0.008893440000000004 0.0077644800000000016
0.084 Cubic 0.009104004342266044 0.007708973067368264
0.084 Limiter 0.008687261538461537 0.007818830769230768
0.0875 SmartQuadratic 0.0090375 0.0078125
0.0875 Bessel 0.009037500000000004 0.007812500000000002
0.0875 Cubic 0.009282016145573313 0.007768310335137354
0.0875 Limiter 0.00879807692307692 0.00785576923076923
0.091 SmartQuadratic 0.00918744 0.00786248
0.091 Bessel 0.009187440000000005 0.007862480000000002
0.091 Cubic 0.009467293736770674 0.00783006953220314
0.091 Limiter 0.008913415384615382 0.007894215384615384
0.0945 SmartQuadratic 0.00934326 0.00791442
0.0945 Bessel 0.009343260000000006 0.007914420000000002
0.0945 Cubic 0.009659837115858128 0.007894250658565624
0.0945 Limiter 0.00903327692307692 0.00793416923076923
0.098 SmartQuadratic 0.00950496 0.007968320000000001
0.098 Bessel 0.009504960000000005 0.007968320000000001
0.098 Cubic 0.009859646282835675 0.007960853714224808
0.098 Limiter 0.009157661538461537 0.007975630769230769
0.1015 SmartQuadratic 0.00971374875 0.008024488294334975
0.1015 Bessel 0.00971374875 0.008024488294334976
0.1015 Cubic 0.010065326313456854 0.008029871827632675
0.1015 Limiter 0.009370983039159347 0.008019227952278097
0.105 SmartQuadratic 0.009971375000000001 0.00808512103174603
0.105 Bessel 0.009971375000000001 0.008085121031746032
0.105 Cubic 0.010265562822167028 0.008101079595047645
0.105 Limiter 0.009688101141121418 0.008069610830293861
0.1085 SmartQuadratic 0.010218098750000001 0.008149976657066054
0.1085 Bessel 0.010218098750000001 0.008149976657066052
0.1085 Cubic 0.010457875943639158 0.008174024758600074
0.1085 Limiter 0.009991152811756015 0.008126745938318232
0.112 SmartQuadratic 0.01045392 0.008218318571428572
0.112 Bessel 0.010453920000000002 0.008218318571428572
0.112 Cubic 0.010642265677873243 0.008248296831550886
0.112 Limiter 0.01028013805106313 0.008189560678808917
0.1155 SmartQuadratic 0.01067883875 0.008289499460678211
0.1155 Bessel 0.01067883875 0.008289499460678211
0.1155 Cubic 0.010818732024869283 0.008323535083129377
0.1155 Limiter 0.010555056859042773 0.008257112466046938
0.119 SmartQuadratic 0.010892855 0.008362948165266105
0.119 Bessel 0.010892855000000002 0.008362948165266105
0.119 Cubic 0.010987274984627277 0.008399421221479044
0.119 Limiter 0.010815909235694934 0.008328569606750836
0.1225 SmartQuadratic 0.01109596875 0.00843815880102041
0.1225 Bessel 0.01109596875 0.00843815880102041
0.1225 Cubic 0.011147894557147226 0.008475673330955561
0.1225 Limiter 0.01106269518101962 0.008403195458299893
0.126 SmartQuadratic 0.01128818 0.008514681693121693
0.126 Bessel 0.011288180000000002 0.008514681693121693
0.126 Cubic 0.01130059074242913 0.008552040819875074
0.126 Limiter 0.011295414695016829 0.008480335227253477
0.1295 SmartQuadratic 0.011469488750000001 0.00859211578024453
0.1295 Bessel 0.011469488750000001 0.00859211578024453
0.1295 Cubic 0.011445363540472988 0.008628300187546581
0.1295 Limiter 0.011514067777686562 0.008559404908651013
0.133 SmartQuadratic 0.011639895 0.008670102218045114
0.133 Bessel 0.011639895000000003 0.008670102218045112
0.133 Cubic 0.011582212951278802 0.008704251459667611
0.133 Limiter 0.011718654429028816 0.00863988197173831
0.1365 SmartQuadratic 0.01179939875 0.008748318966727717
0.1365 Bessel 0.011799398750000002 0.008748318966727717
0.1365 Cubic 0.01171113897484657 0.00877971517212056
0.1365 Limiter 0.011909174649043593 0.00872129747865904
0.14 SmartQuadratic 0.011948 0.00882647619047619
0.14 Bessel 0.011948000000000002 0.00882647619047619
0.14 Cubic 0.011832141611176291 0.008854529807199576
0.14 Limiter 0.012085628437730894 0.008803229385342514
0.1435 SmartQuadratic 0.01208569875 0.008904312330139372
0.1435 Bessel 0.012085698750000002 0.008904312330139373
0.1435 Cubic 0.011945220860267967 0.00892854960502378
0.1435 Limiter 0.012248015795090715 0.008885296822749316
0.147 SmartQuadratic 0.012212495 0.00898159073696145
0.147 Bessel 0.012212495000000002 0.008981590736961453
0.147 Cubic 0.0120503767221216 0.009001642687605706
0.147 Limiter 0.012396336721123061 0.00896715519508189
0.1505 SmartQuadratic 0.01232838875 0.009058096776024363
0.1505 Bessel 0.012328388750000002 0.009058096776024363
0.1505 Cubic 0.012147609196737186 0.009073689444677648
0.1505 Limiter 0.012530591215827929 0.00904849196196571
0.154 SmartQuadratic 0.01243338 0.009133635324675326
0.154 Bessel 0.012433380000000003 0.009133635324675324
0.154 Cubic 0.012236918284114728 0.009144581139632605
0.154 Limiter 0.01265077927920532 0.009129022995787562
0.1575 SmartQuadratic 0.01252746875 0.009208028604497355
0.1575 Bessel 0.012527468750000003 0.009208028604497355
0.1575 Cubic 0.012318303984254222 0.009214218701339755
0.1575 Limiter 0.012756900911255234 0.009208489424722082
0.161 SmartQuadratic 0.012610655 0.009281114296066253
0.161 Bessel 0.012610655000000004 0.009281114296066253
0.161 Cubic 0.012391766297155674 0.009282511673549211
0.161 Limiter 0.01284895611197767 0.009286654887537408
0.1645 SmartQuadratic 0.01268293875 0.0093527438943769
0.1645 Bessel 0.012682938750000003 0.0093527438943769
0.1645 Cubic 0.01245730522281908 0.00934937729841534
0.1645 Limiter 0.01292694488137263 0.009363303138851203
0.168 SmartQuadratic 0.01274432 0.00942278126984127
0.168 Bessel 0.012744320000000003 0.00942278126984127
0.168 Cubic 0.012514920761244438 0.009414739714579639
0.168 Limiter 0.012990867219440113 0.009438235953729657
0.1715 SmartQuadratic 0.012794798750000001 0.009491101405490768
0.1715 Bessel 0.012794798750000003 0.009491101405490768
0.1715 Cubic 0.012564612912431754 0.009478529253447561
0.1715 Limiter 0.013040723126180117 0.00951127128886621
0.175 SmartQuadratic 0.012834375 0.009557589285714286
0.175 Bessel 0.012834375000000004 0.009557589285714286
0.175 Cubic 0.012606381676381022 0.009540681819912135
0.175 Limiter 0.013076512601592646 0.009582241664418826
0.1785 SmartQuadratic 0.01286304875 0.00962213891573296
0.1785 Bessel 0.012863048750000003 0.009622138915732959
0.1785 Cubic 0.012640227053092246 0.009601138345933591
0.1785 Limiter 0.013098235645677695 0.009650992736219355
0.182 SmartQuadratic 0.012880820000000001 0.009684652454212454
0.182 Bessel 0.012880820000000005 0.009684652454212454
0.182 Cubic 0.012666149042565425 0.009659844307167537
0.182 Limiter 0.013105892258435269 0.009717382032727965
0.1855 SmartQuadratic 0.01288768875 0.00974503944407008
0.1855 Bessel 0.012887688750000004 0.009745039444070082
0.1855 Cubic 0.012684147644800558 0.009716749294314429
0.1855 Limiter 0.013099482439865365 0.00978127783497387
0.189 SmartQuadratic 0.012883654999999999 0.009803216128747795
0.189 Bessel 0.012883655000000004 0.009803216128747795
0.189 Cubic 0.012694222859797646 0.00977180663209692
0.189 Limiter 0.013079006189967985 0.009842558180947083
0.1925 SmartQuadratic 0.01286871875 0.009859104843073594
0.1925 Bessel 0.012868718750000004 0.009859104843073594
0.1925 Cubic 0.012696374687556689 0.009824973039803283
0.1925 Limiter 0.013044463508743127 0.009901109978601974
0.196 SmartQuadratic 0.012842880000000001 0.009912633469387757
0.196 Bessel 0.012842880000000004 0.009912633469387757
0.196 Cubic 0.012690603128077686 0.009876208328201208
0.196 Limiter 0.01299585439619079 0.009956828213896183
0.1995 SmartQuadratic 0.012806138750000001 0.009963734950918963
0.1995 Bessel 0.012806138750000005 0.009963734950918965
0.1995 Cubic 0.012676908181360639 0.00992547512835538
0.1995 Limiter 0.012933178852310977 0.01000961524219382
0.203 SmartQuadratic 0.012758495 0.01001234685550082
0.203 Bessel 0.012758495000000005 0.010012346855500823
0.203 Cubic 0.012655289847405545 0.00997273864849844
0.203 Limiter 0.012856436877103687 0.01005938015297182
0.2065 SmartQuadratic 0.01269994875 0.010058410983656174
0.2065 Bessel 0.012699948750000006 0.010058410983656176
0.2065 Cubic 0.012625748126212408 0.010017966455626921
0.2065 Limiter 0.012765628470568922 0.010106038199132417
0.21 SmartQuadratic 0.0126305 0.010101873015873016
0.21 Bessel 0.012630500000000005 0.010101873015873017
0.21 Cubic 0.012588283017781223 0.010061128278937586
0.21 Limiter 0.012660753632706677 0.01014951028338435
0.2135 SmartQuadratic 0.01255014875 0.01014268219457455
0.2135 Bessel 0.012550148750000005 0.010142682194574553
0.2135 Cubic 0.012542894522111995 0.010102195832597893
0.2135 Limiter 0.012541812363516956 0.01018972249514399
0.217 SmartQuadratic 0.012458895000000001 0.01018079103686636
0.217 Bessel 0.012458895000000005 0.01018079103686636
0.217 Cubic 0.01248958263920472 0.010141142655667736
0.217 Limiter 0.012408804662999756 0.010226605692252458
0.2205 SmartQuadratic 0.012356738749999999 0.01021615507464097
0.2205 Bessel 0.012356738750000006 0.010216155074640968
0.2205 Cubic 0.0124283473690594 0.010177943967266692
0.2205 Limiter 0.01226173053115508 0.010260095122529213
0.224 SmartQuadratic 0.01224368 0.01024873261904762
0.224 Bessel 0.012243680000000005 0.01024873261904762
0.224 Cubic 0.012359188711676034 0.010212576535319363
0.224 Limiter 0.012100589967982927 0.010290130080805
0.2275 SmartQuadratic 0.01211971875 0.010278484546703296
0.2275 Bessel 0.012119718750000005 0.0102784845467033
0.2275 Cubic 0.012282106667054624 0.01024501855741653
0.2275 Limiter 0.011925382973483296 0.01031665359761329
0.231 SmartQuadratic 0.011984854999999999 0.010305374105339105
0.231 Bessel 0.011984855000000004 0.010305374105339108
0.231 Cubic 0.012197101235195167 0.010275249552507106
0.231 Limiter 0.011736109547656188 0.010339612156182489
0.2345 SmartQuadratic 0.01183908875 0.010329366736851458
0.2345 Bessel 0.011839088750000006 0.01032936673685146
0.2345 Cubic 0.012104172416097668 0.010303250262289333
0.2345 Limiter 0.011532769690501606 0.010358955434772145
0.238 SmartQuadratic 0.01168242 0.010350429915966387
0.238 Bessel 0.011682420000000006 0.010350429915966389
0.238 Cubic 0.012003320209762122 0.01032900256130272
0.238 Limiter 0.011315363402019543 0.01037463607174419
0.2415 SmartQuadratic 0.01151484875 0.010368533002933058
0.2415 Bessel 0.011514848750000004 0.01036853300293306
0.2415 Cubic 0.01189454461618853 0.010352489374838118
0.2415 Limiter 0.011083890682210003 0.010386609451062758
0.245 SmartQuadratic 0.011336375 0.010383647108843538
0.245 Bessel 0.011336375000000006 0.01038364710884354
0.245 Cubic 0.011777845635376892 0.01037369460388404
0.245 Limiter 0.010838351531072987 0.010394833506179748
0.2485 SmartQuadratic 0.011146998750000001 0.010395744972334003
0.2485 Bessel 0.011146998750000007 0.010395744972334005
0.2485 Cubic 0.011653223267327211 0.010392603056415558
0.2485 Limiter 0.010578745948608494 0.010399268540493433
0.252 SmartQuadratic 0.010993039999999999 0.010404981587301586
0.252 Bessel 0.010993039999999999 0.010404981587301586
0.252 Cubic 0.01152247343209318 0.010409205135520386
0.252 Limiter 0.010417317566702243 0.01040031894699395
0.2555 SmartQuadratic 0.01087408375 0.010412218637475537
0.2555 Bessel 0.01087408375 0.010412218637475538
0.2555 Cubic 0.011393790014919846 0.010423570480763244
0.2555 Limiter 0.010338837630736394 0.010400011684916886
0.259 SmartQuadratic 0.010758435 0.010417674922779922
0.259 Bessel 0.010758435 0.010417674922779922
0.259 Cubic 0.011268183220837407 0.010435829396328889
0.259 Limiter 0.010262623094983993 0.010398667494303267
0.2625 SmartQuadratic 0.01064609375 0.010421465773809523
0.2625 Bessel 0.01064609375 0.010421465773809523
0.2625 Cubic 0.011145653049845864 0.010446107161045626
0.2625 Limiter 0.01018867395944504 0.010396358057630737
0.266 SmartQuadratic 0.01053706 0.01042370045112782
0.266 Bessel 0.01053706 0.010423700451127818
0.266 Cubic 0.011026199501945218 0.01045452246011921
0.266 Limiter 0.010116990224119531 0.010393151284614951
0.2695 SmartQuadratic 0.01043133375 0.010424482539424861
0.2695 Bessel 0.01043133375 0.01042448253942486
0.2695 Cubic 0.010909822577135467 0.010461187813290165
0.2695 Limiter 0.010047571889007472 0.01038911155719414
0.273 SmartQuadratic 0.010328915 0.010423910311355311
0.273 Bessel 0.010328915 0.010423910311355311
0.273 Cubic 0.010796522275416614 0.010466209970055911
0.273 Limiter 0.00998041895410886 0.010384299955668664
0.2765 SmartQuadratic 0.01022980375 0.010422077063743217
0.2765 Bessel 0.01022980375 0.010422077063743217
0.2765 Cubic 0.010686298596788657 0.010469690274876027
0.2765 Limiter 0.009915531419423694 0.010378774467665455
0.28 SmartQuadratic 0.010134 0.01041907142857143
0.28 Bessel 0.010134 0.010419071428571427
0.28 Cubic 0.010579151541251598 0.010471725004987109
0.28 Limiter 0.009852909284951975 0.010372590181430096
0.2835 SmartQuadratic 0.010041503750000002 0.010414977660934743
0.2835 Bessel 0.010041503750000002 0.010414977660934743
0.2835 Cubic 0.010475081108805434 0.010472405683194318
0.2835 Limiter 0.009792552550693705 0.010365799464800981
0.287 SmartQuadratic 0.009952315000000002 0.010409875905923344
0.287 Bessel 0.009952315000000002 0.010409875905923344
0.287 Cubic 0.010374087299450167 0.01047181936777573
0.287 Limiter 0.009734461216648881 0.0103584521310878
0.2905 SmartQuadratic 0.009866433750000002 0.010403842446213424
0.2905 Bessel 0.009866433750000002 0.010403842446213426
0.2905 Cubic 0.010276170113185795 0.010470048921429763
0.2905 Limiter 0.009678635282817505 0.010350595592958815
0.294 SmartQuadratic 0.009783860000000002 0.01039694993197279
0.294 Bessel 0.009783860000000002 0.01039694993197279
0.294 Cubic 0.01018132955001232 0.010467173261012045
0.294 Limiter 0.009625074749199575 0.01034227500533618
0.2975 SmartQuadratic 0.009704593750000002 0.010389267594537814
0.2975 Bessel 0.009704593750000002 0.010389267594537814
0.2975 Cubic 0.01008956560992974 0.010463267589643827
0.2975 Limiter 0.009573779615795093 0.010333533398204532
0.301 SmartQuadratic 0.009628635000000002 0.010380861445182724
0.301 Bessel 0.009628635000000002 0.010380861445182724
0.301 Cubic 0.010000878292938059 0.010458403612626762
0.301 Limiter 0.009524749882604058 0.01032441180015388
0.3045 SmartQuadratic 0.009555983750000002 0.010371794460180623
0.3045 Bessel 0.009555983750000002 0.010371794460180623
0.3045 Cubic 0.009915267599037271 0.01045264973846703
0.3045 Limiter 0.009477985549626469 0.010314949353402275
0.308 SmartQuadratic 0.009486640000000001 0.010362126753246752
0.308 Bessel 0.009486640000000001 0.010362126753246752
0.308 Cubic 0.009832733528227382 0.010446071266193254
0.308 Limiter 0.009433486616862328 0.010305183420976036
0.3115 SmartQuadratic 0.009420603750000003 0.01035191573635634
0.3115 Bessel 0.009420603750000003 0.01035191573635634
0.3115 Cubic 0.009753276080508388 0.010438730560046256
0.3115 Limiter 0.009391253084311635 0.010295149686664347
0.315 SmartQuadratic 0.009357875000000002 0.010341216269841268
0.315 Bessel 0.009357875000000002 0.010341216269841271
0.315 Cubic 0.00967689525588029 0.010430687212522816
0.315 Limiter 0.009351284951974388 0.01028488224831021
0.3185 SmartQuadratic 0.009298453750000001 0.010330080802590269
0.3185 Bessel 0.009298453750000001 0.010330080802590265
0.3185 Cubic 0.00960359105434309 0.010421998196669315
0.3185 Limiter 0.009313582219850588 0.010274413704950332
0.322 SmartQuadratic 0.009242340000000002 0.01031855950310559
0.322 Bessel 0.009242340000000002 0.01031855950310559
0.322 Cubic 0.009533363475896787 0.010412718008443152
0.322 Limiter 0.009278144887940236 0.010263775238272006
0.3255 SmartQuadratic 0.009189533750000003 0.010306700382104454
0.3255 Bessel 0.009189533750000003 0.010306700382104454
0.3255 Cubic 0.009466212520541379 0.010402898799889586
0.3255 Limiter 0.009244972956243332 0.01025299668881468
0.329 SmartQuadratic 0.009140035000000001 0.010294549407294833
0.329 Bessel 0.009140035000000001 0.010294549407294833
0.329 Cubic 0.009402138188276867 0.010392590503817904
0.329 Limiter 0.009214066424759873 0.010242106627307615
0.3325 SmartQuadratic 0.009093843750000002 0.010282150610902254
0.3325 Bessel 0.009093843750000002 0.010282150610902254
0.3325 Cubic 0.009341140479103251 0.01038184095060332
0.3325 Limiter 0.009185425293489863 0.010231132421501993
0.336 SmartQuadratic 0.009050960000000002 0.01026954619047619
0.336 Bessel 0.009050960000000002 0.010269546190476191
0.336 Cubic 0.009283219393020532 0.010370695977688749
0.336 Limiter 0.009159049562433299 0.010220100298826041
0.3395 SmartQuadratic 0.009011383750000003 0.010256776603460973
0.3395 Bessel 0.009011383750000001 0.010256776603460973
0.3395 Cubic 0.00922837493002871 0.010359199532313266
0.3395 Limiter 0.009134939231590183 0.01020903540516454
0.343 SmartQuadratic 0.008975115000000002 0.010243880655976678
0.343 Bessel 0.008975115000000002 0.010243880655976676
0.343 Cubic 0.009176607090127784 0.010347393767951097
0.343 Limiter 0.009113094300960514 0.01019796186003964
0.3465 SmartQuadratic 0.008942153750000003 0.010230895586219337
0.3465 Bessel 0.008942153750000003 0.010230895586219337
0.3465 Cubic 0.009127915873317755 0.010335319134905785
0.3465 Limiter 0.009093514770544292 0.010186902808447333
0.35 SmartQuadratic 0.008912500000000002 0.010217857142857141
0.35 Bessel 0.008912500000000004 0.010217857142857143
0.35 Cubic 0.009082301279598621 0.010323014465468733
0.35 Limiter 0.009076200640341517 0.010175880469583778
0.3535 SmartQuadratic 0.008886153750000002 0.010204799658769447
0.3535 Bessel 0.008886153750000002 0.010204799658769447
0.3535 Cubic 0.009039763308970383 0.010310517054018815
0.3535 Limiter 0.00906115191035219 0.010164916182676967
0.357 SmartQuadratic 0.008863115000000003 0.010191756120448179
0.357 Bessel 0.008863115000000003 0.01019175612044818
0.357 Cubic 0.009000301961433043 0.01029786273241024
0.357 Limiter 0.009048368580576309 0.010154030450122418
0.3605 SmartQuadratic 0.008843383750000003 0.01017875823335645
0.3605 Bessel 0.008843383750000003 0.01017875823335645
0.3605 Cubic 0.008963917236986599 0.0102850859409689
0.3605 Limiter 0.009037850651013875 0.010143242978106122
0.364 SmartQuadratic 0.008826960000000003 0.010165836483516483
0.364 Bessel 0.008826960000000002 0.010165836483516485
0.364 Cubic 0.00893060913563105 0.010272219795392768
0.364 Limiter 0.009029598121664888 0.010132572714883836
0.3675 SmartQuadratic 0.008813843750000003 0.010153020195578231
0.3675 Bessel 0.008813843750000003 0.010153020195578231
0.3675 Cubic 0.008900377657366398 0.010259296149829419
0.3675 Limiter 0.00902361099252935 0.010122037886872999
0.371 SmartQuadratic 0.008804035000000002 0.010140337587601078
0.371 Bessel 0.008804035000000002 0.010140337587601078
0.371 Cubic 0.008873222802192644 0.010246345656383122
0.371 Limiter 0.009019889263607257 0.010111656032701718
0.3745 SmartQuadratic 0.008797533750000003 0.010127815822763685
0.3745 Bessel 0.008797533750000003 0.010127815822763685
0.3745 Cubic 0.008849144570109786 0.01023339782128509
0.3745 Limiter 0.009018432934898613 0.010101444035348447
0.378 SmartQuadratic 0.008794340000000003 0.01011548105820106
0.378 Bessel 0.008794340000000003 0.010115481058201058
0.378 Cubic 0.008828142961117821 0.010220481057943157
0.378 Limiter 0.009019242006403416 0.010091418152496145
0.3815 SmartQuadratic 0.008794453750000002 0.010103358491153342
0.3815 Bessel 0.008794453750000002 0.010103358491153343
0.3815 Cubic 0.008810217975216755 0.010207622737071289
0.3815 Limiter 0.009022316478121664 0.010081594045215553
0.385 SmartQuadratic 0.008797875000000002 0.010091472402597402
0.385 Bessel 0.008797875000000004 0.010091472402597402
0.385 Cubic 0.008795369612406586 0.01019484923408477
0.385 Limiter 0.009027656350053362 0.010071986805083925
0.3885 SmartQuadratic 0.008804603750000002 0.010079846198519949
0.3885 Bessel 0.008804603750000002 0.01007984619851995
0.3885 Cubic 0.008783597872687312 0.01018218597393346
0.3885 Limiter 0.009035261622198506 0.010062610979837898
0.392 SmartQuadratic 0.008814640000000002 0.010068502448979593
0.392 Bessel 0.008814640000000002 0.010068502448979593
0.392 Cubic 0.008774902756058935 0.0101696574735333
0.392 Limiter 0.009045132294557097 0.01005348059765208
0.3955 SmartQuadratic 0.008827983750000002 0.01005746292509482
0.3955 Bessel 0.008827983750000002 0.010057462925094816
0.3955 Cubic 0.008769284262521455 0.010157287381944798
0.3955 Limiter 0.009057268367129135 0.01004460919012854
0.399 SmartQuadratic 0.008844635000000003 0.010046748634085213
0.399 Bessel 0.008844635000000002 0.010046748634085214
0.399 Cubic 0.00876674239207487 0.010145098518436866
0.399 Limiter 0.009071669839914621 0.010036009814076279
0.4025 SmartQuadratic 0.008864593750000002 0.010036379852484472
0.4025 Bessel 0.008864593750000004 0.010036379852484472
0.4025 Cubic 0.008767277144719181 0.010133112908564714
0.4025 Limiter 0.009088336712913554 0.010027695072154424
0.406 SmartQuadratic 0.008887860000000003 0.010026376157635469
0.406 Bessel 0.008887860000000003 0.010026376157635467
0.406 Cubic 0.00877088852045439 0.010121351818381651
0.406 Limiter 0.009107268986125933 0.010019677132447651
0.4095 SmartQuadratic 0.008914433750000002 0.010016756457570209
0.4095 Bessel 0.008914433750000002 0.010016756457570207
0.4095 Cubic 0.008777576519280496 0.010109835786896422
0.4095 Limiter 0.00912846665955176 0.010011967747037737
0.413 SmartQuadratic 0.008944315000000001 0.01000753901937046
0.413 Bessel 0.008944315000000001 0.01000753901937046
0.413 Cubic 0.008787341141197495 0.010098584656880193
0.413 Limiter 0.009151929733191034 0.010004578269630809
0.4165 SmartQuadratic 0.008977503750000003 0.009998741496098439
0.4165 Bessel 0.008977503750000003 0.00999874149609844
0.4165 Cubic 0.008800182386205394 0.010087617604120223
0.4165 Limiter 0.009177658207043755 0.009997519672295813
0.42 SmartQuadratic 0.009014000000000003 0.009990380952380954
0.42 Bessel 0.009014000000000001 0.009990380952380954
0.42 Cubic 0.008816100254304186 0.010076953165210865
0.42 Limiter 0.009205652081109924 0.009990802561366061
0.4235 SmartQuadratic 0.009053803750000002 0.009982473888724912
0.4235 Bessel 0.009053803750000002 0.009982473888724912
0.4235 Cubic 0.008835094745493877 0.01006660926396649
0.4235 Limiter 0.00923591135538954 0.00998443719255228
0.427 SmartQuadratic 0.009096915 0.009975036264637003
0.427 Bessel 0.009096915000000002 0.009975036264637005
0.427 Cubic 0.008857165859774464 0.010056603236535426
0.427 Limiter 0.009268436029882603 0.009978433485312386
0.4305 SmartQuadratic 0.009143333750000001 0.009968083520615562
0.4305 Bessel 0.009143333750000001 0.009968083520615562
0.4305 Cubic 0.008882313597145947 0.010046951855288816
0.4305 Limiter 0.009303226104589113 0.00997280103652029
0.434 SmartQuadratic 0.009193060000000003 0.009961630599078343
0.434 Bessel 0.009193060000000001 0.009961630599078343
0.434 Cubic 0.008910537957608326 0.010037671351553581
0.434 Limiter 0.00934028157950907 0.009967549133473336
0.4375 SmartQuadratic 0.009246093750000002 0.009955691964285713
0.4375 Bessel 0.009246093750000002 0.009955691964285715
0.4375 Cubic 0.0089418389411616 0.010028777437254171
0.4375 Limiter 0.009379602454642474 0.009962686766275347
0.441 SmartQuadratic 0.009302435000000001 0.009950281621315194
0.441 Bessel 0.009302435000000001 0.009950281621315194
0.441 Cubic 0.008976216547805772 0.01002028532552379
0.441 Limiter 0.009421188729989325 0.009958222639630025
0.4445 SmartQuadratic 0.009362083750000002 0.009945413134139484
0.4445 Bessel 0.009362083750000002 0.009945413134139484
0.4445 Cubic 0.00901367077754084 0.010012209750341838
0.4445 Limiter 0.009465040405549624 0.009954165184077178
0.448 SmartQuadratic 0.009425040000000003 0.009941099642857144
0.448 Bessel 0.00942504 0.009941099642857143
0.448 Cubic 0.009054201630366805 0.010004564985250855
0.448 Limiter 0.00951115748132337 0.00995052256670224
0.4515 SmartQuadratic 0.009491303750000001 0.009937353880121817
0.4515 Bessel 0.009491303750000001 0.009937353880121819
0.4515 Cubic 0.009097809106283666 0.009997364861202923
0.4515 Limiter 0.009559539957310563 0.009947302701347693
0.455 SmartQuadratic 0.009560875000000002 0.009934188186813185
0.455 Bessel 0.009560875000000002 0.009934188186813186
0.455 Cubic 0.009144493205291423 0.009990622783582363
0.455 Limiter 0.009610187833511204 0.009944513258353172
0.4585 SmartQuadratic 0.009633753750000001 0.009931614526990186
0.4585 Bessel 0.009633753750000001 0.009931614526990188
0.4585 Cubic 0.009194253927390077 0.009984351748448781
0.4585 Limiter 0.009663101109925291 0.009942161673849462
0.462 SmartQuadratic 0.009709940000000002 0.009929644502164502
0.462 Bessel 0.009709940000000002 0.009929644502164504
0.462 Cubic 0.009247091272579628 0.0099785643580418
0.462 Limiter 0.009718279786552826 0.009940255158630057
0.4655 SmartQuadratic 0.009789433750000002 0.009928289364930185
0.4655 Bessel 0.009789433750000002 0.009928289364930181
0.4655 Cubic 0.009303005240860075 0.009973272835586315
0.4655 Limiter 0.009775723863393808 0.00993880070662248
0.469 SmartQuadratic 0.009872235 0.009927560031982943
0.469 Bessel 0.009872235 0.009927560031982943
0.469 Cubic 0.009361995832231415 0.009968489039434836
0.469 Limiter 0.009835433340448235 0.009937805102980295
0.4725 SmartQuadratic 0.009958343750000001 0.009927467096560848
0.4725 Bessel 0.00995834375 0.009927467096560845
0.4725 Cubic 0.009424063046693654 0.009964224476581282
0.4725 Limiter 0.00989740821771611 0.009937274931815487
0.476 SmartQuadratic 0.01004776 0.009928020840336133
0.476 Bessel 0.01004776 0.009928020840336137
0.476 Cubic 0.00948920688424679 0.009960490315578571
0.476 Limiter 0.009961648495197435 0.009937216583589679
0.4795 SmartQuadratic 0.010140483749999998 0.009929231244786237
0.4795 Bessel 0.01014048375 0.009929231244786237
0.4795 Cubic 0.009557427344890821 0.009957297398890489
0.4795 Limiter 0.010028154172892205 0.00993763626218168
0.483 SmartQuadratic 0.010236515 0.009931108002070393
0.483 Bessel 0.010236515 0.009931108002070393
0.483 Cubic 0.00962872442862575 0.009954656254706503
0.483 Limiter 0.010096925250800422 0.00993853999164772
0.4865 SmartQuadratic 0.01033585375 0.009933660525436793
0.4865 Bessel 0.01033585375 0.009933660525436793
0.4865 Cubic 0.009703098135451574 0.009952577108246609
0.4865 Limiter 0.010167961728922087 0.009939933622689894
0.49 SmartQuadratic 0.0104385 0.009936897959183675
0.49 Bessel 0.0104385 0.009936897959183674
0.49 Cubic 0.009780548465368296 0.009951069892581649
0.49 Limiter 0.0102412636072572 0.009941822838847385
0.4935 SmartQuadratic 0.010544453749999998 0.009940829188196556
0.4935 Bessel 0.01054445375 0.009940829188196556
0.4935 Cubic 0.009861075418375912 0.009950144258993232
0.4935 Limiter 0.01031683088580576 0.009944213162424215
0.497 SmartQuadratic 0.010653715 0.009945462847082495
0.497 Bessel 0.010653714999999998 0.009945462847082497
0.497 Cubic 0.009944678994474427 0.009949809586895867
0.497 Limiter 0.010394663564567764 0.009947109960166548
0.5005 SmartQuadratic 0.010760981999999999 0.009950804689310689
0.5005 Bessel 0.010760981999999997 0.009950804689310689
0.5005 Cubic 0.010031313954526846 0.009950074978278182
0.5005 Limiter 0.010476495884456505 0.009950519322396168
0.504 SmartQuadratic 0.010836848 0.009956695365079366
0.504 Bessel 0.010836848 0.009956695365079366
0.504 Cubic 0.010118220711177031 0.00995094168259949
0.504 Limiter 0.010568496647133193 0.00995449260776981
0.5075 SmartQuadratic 0.010910949999999997 0.009963021921182267
0.5075 Bessel 0.010910949999999997 0.009963021921182267
0.5075 Cubic 0.01020377065549347 0.00995239111065763
0.5075 Limiter 0.010658383604939224 0.009959038288243415
0.511 SmartQuadratic 0.010983287999999999 0.009969763318982387
0.511 Bessel 0.010983287999999999 0.009969763318982387
0.511 Cubic 0.010287963787476172 0.009954401995442024
0.511 Limiter 0.010746156757874607 0.009964130124158272
0.5145 SmartQuadratic 0.011053861999999998 0.009976899092322643
0.5145 Bessel 0.011053861999999998 0.009976899092322645
0.5145 Cubic 0.01037080010712513 0.009956953648636262
0.5145 Limiter 0.010831816105939335 0.009969742589860003
0.518 SmartQuadratic 0.011122671999999998 0.00998440932818533
0.518 Bessel 0.011122671999999998 0.00998440932818533
0.518 Cubic 0.01045227961444035 0.00996002594106762
0.518 Limiter 0.010915361649133414 0.009975850849576777
0.5215 SmartQuadratic 0.011189717999999998 0.009992274648130392
0.5215 Bessel 0.011189717999999998 0.009992274648130394
0.5215 Cubic 0.010532402309421825 0.00996359928394385
0.5215 Limiter 0.010996793387456837 0.009982430734268886
0.525 SmartQuadratic 0.011255 0.010000476190476192
0.525 Bessel 0.011255 0.010000476190476192
0.525 Cubic 0.010611168192069562 0.009967654610840492
0.525 Limiter 0.011076111320909613 0.009989458719404353
0.5285 SmartQuadratic 0.011318517999999998 0.010008995593188269
0.5285 Bessel 0.011318517999999998 0.010008995593188269
0.5285 Cubic 0.010688577262383557 0.009972173360403938
0.5285 Limiter 0.011153315449491732 0.009996911903617612
0.532 SmartQuadratic 0.011380271999999999 0.010017814977443612
0.532 Bessel 0.011380271999999999 0.010017814977443609
0.532 Cubic 0.010764629520363812 0.009977137459737256
0.532 Limiter 0.011228405773203203 0.01000476798821061
0.5355 SmartQuadratic 0.011440261999999998 0.010026916931839403
0.5355 Bessel 0.011440261999999998 0.010026916931839403
0.5355 Cubic 0.010839324966010325 0.009982529308437545
0.5355 Limiter 0.01130138229204402 0.010013005257457793
0.539 SmartQuadratic 0.011498487999999998 0.01003628449721707
0.539 Bessel 0.011498487999999998 0.010036284497217069
0.539 Cubic 0.0109126635993231 0.009988331763255231
0.539 Limiter 0.011372245006014185 0.010021602559678426
0.5425 SmartQuadratic 0.011554949999999998 0.010045901152073733
0.5425 Bessel 0.011554949999999998 0.010045901152073733
0.5425 Cubic 0.01098464542030213 0.009994528123347179
0.5425 Limiter 0.011440993915113698 0.010030539289041594
0.546 SmartQuadratic 0.011609647999999998 0.0100557507985348
0.546 Bessel 0.011609647999999998 0.010055750798534798
0.546 Cubic 0.01105527042894742 0.010001102116097
0.546 Limiter 0.01150762901934256 0.010039795368071034
0.5495 SmartQuadratic 0.011662581999999998 0.010065817748862603
0.5495 Bessel 0.011662581999999998 0.010065817748862603
0.5495 Cubic 0.01112453862525897 0.010008037883477258
0.5495 Limiter 0.01157215031870077 0.010049351230818527
0.553 SmartQuadratic 0.011713751999999997 0.010076086712477396
0.553 Bessel 0.011713751999999997 0.010076086712477396
0.553 Cubic 0.01119245000923678 0.01001531996892957
0.553 Limiter 0.01163455781318833 0.010059187806676324
0.5565 SmartQuadratic 0.011763157999999998 0.010086542783468105
0.5565 Bessel 0.011763157999999998 0.010086542783468105
0.5565 Cubic 0.011259004580880846 0.010022933304739782
0.5565 Limiter 0.011694851502805232 0.010069286504800391
0.56 SmartQuadratic 0.011810799999999998 0.010097171428571429
0.56 Bessel 0.011810799999999998 0.010097171428571429
0.56 Cubic 0.011324202340191172 0.0100308631998866
0.56 Limiter 0.011753031387551488 0.010079629199117788
0.5635 SmartQuadratic 0.011856677999999997 0.010107958475598935
0.5635 Bessel 0.011856677999999997 0.010107958475598935
0.5635 Cubic 0.011388043287167759 0.010039095328343042
0.5635 Limiter 0.011809097467427088 0.010090198213892803
0.567 SmartQuadratic 0.011900791999999997 0.01011889010229277
0.567 Bessel 0.011900791999999997 0.01011889010229277
0.567 Cubic 0.011450527421810602 0.010047615717811193
0.567 Limiter 0.011863049742432036 0.010100976309827635
0.5705 SmartQuadratic 0.011943141999999997 0.010129952825591586
0.5705 Bessel 0.011943141999999997 0.010129952825591588
0.5705 Cubic 0.011511654744119706 0.010056410738871613
0.5705 Limiter 0.011914888212566336 0.010111946670674736
0.574 SmartQuadratic 0.011983727999999997 0.010141133491289197
0.574 Bessel 0.011983727999999996 0.010141133491289199
0.574 Cubic 0.01157142525409507 0.010065467094529726
0.574 Limiter 0.01196461287782998 0.010123092890338938
0.5775 SmartQuadratic 0.012022549999999996 0.010152419264069266
0.5775 Bessel 0.012022549999999996 0.010152419264069266
0.5775 Cubic 0.011629838951736691 0.010074771810142335
0.5775 Limiter 0.012012223738222975 0.010134398960448595
0.581 SmartQuadratic 0.012059607999999996 0.01016379761790017
0.581 Bessel 0.012059607999999996 0.010163797617900172
0.581 Cubic 0.011686895837044572 0.010084312223708255
0.581 Limiter 0.012057720793745317 0.010145849258375954
0.5845 SmartQuadratic 0.012094901999999998 0.010175256326775023
0.5845 Bessel 0.012094901999999998 0.01017525632677502
0.5845 Cubic 0.011742595910018713 0.010094075976507763
0.5845 Limiter 0.012101104044397007 0.010157428535687936
0.588 SmartQuadratic 0.012128431999999996 0.010186783455782314
0.588 Bessel 0.012128431999999996 0.010186783455782313
0.588 Cubic 0.011796939170659111 0.010104051004076369
0.588 Limiter 0.012142373490178044 0.010169121907009398
0.5915 SmartQuadratic 0.012160197999999997 0.01019836735249366
0.5915 Bessel 0.012160197999999997 0.01019836735249366
0.5915 Cubic 0.01184992561896577 0.010114225527499033
0.5915 Limiter 0.01218152913108843 0.010180914839281763
0.595 SmartQuadratic 0.012190199999999997 0.010209996638655463
0.595 Bessel 0.012190199999999997 0.010209996638655463
0.595 Cubic 0.011901555254938686 0.010124588045011667
0.595 Limiter 0.012218570967128164 0.010192793141400777
0.5985 SmartQuadratic 0.012218437999999996 0.010221660202172097
0.5985 Bessel 0.012218437999999996 0.010221660202172097
0.5985 Cubic 0.011951828078577864 0.010135127323897286
0.5985 Limiter 0.012253498998297247 0.010204742954217841
0.602 SmartQuadratic 0.012244911999999997 0.01023334718936877
0.602 Bessel 0.012244911999999997 0.010233347189368771
0.602 Cubic 0.012000744089883298 0.010145832392664892
0.602 Limiter 0.012286313224595675 0.010216750740890134
0.6055 SmartQuadratic 0.012269621999999997 0.010245046997522708
0.6055 Bessel 0.012269621999999997 0.01024504699752271
0.6055 Cubic 0.012048303288854994 0.010156692533499566
0.6055 Limiter 0.012317013646023453 0.010228803277565425
0.609 SmartQuadratic 0.012292567999999997 0.010256749267651888
0.609 Bessel 0.012292567999999997 0.01025674926765189
0.609 Cubic 0.012094505675492946 0.01016769727497295
0.609 Limiter 0.012345600262580579 0.010240887644388082
0.6125 SmartQuadratic 0.012313749999999997 0.010268443877551022
0.6125 Bessel 0.012313749999999997 0.01026844387755102
0.6125 Cubic 0.012139351249797158 0.010178836385003616
0.6125 Limiter 0.012372073074267053 0.010252991216813464
0.616 SmartQuadratic 0.012333167999999997 0.010280120935064934
0.616 Bessel 0.012333167999999997 0.010280120935064935
0.616 Cubic 0.012182840011767629 0.010190099864057443
0.616 Limiter 0.012396432081082875 0.010265101657218393
0.6195 SmartQuadratic 0.012350821999999996 0.010291770771589992
0.6195 Bessel 0.012350821999999997 0.010291770771589992
0.6195 Cubic 0.01222497196140436 0.010201477938578478
0.6195 Limiter 0.012418677283028045 0.010277206906796036
0.623 SmartQuadratic 0.012366711999999997 0.010303383935794544
0.623 Bessel 0.012366711999999997 0.010303383935794542
0.623 Cubic 0.01226574709870735 0.01021296105464124
0.623 Limiter 0.012438808680102564 0.010289295177723985
0.6265 SmartQuadratic 0.012380837999999996 0.01031495118754988
0.6265 Bessel 0.012380837999999996 0.01031495118754988
0.6265 Cubic 0.012305165423676597 0.010224539871815793
0.6265 Limiter 0.01245682627230643 0.01030135494559486
0.63 SmartQuadratic 0.012393199999999997 0.010326463492063492
0.63 Bessel 0.012393199999999997 0.010326463492063492
0.63 Cubic 0.012343226936312107 0.010236205257237311
0.63 Limiter 0.012472730059639643 0.010313374942099215
0.6335 SmartQuadratic 0.012403797999999995 0.010337912014206788
0.6335 Bessel 0.012403797999999995 0.010337912014206788
0.6335 Cubic 0.012379931636613873 0.010247948279872228
0.6335 Limiter 0.012486520042102205 0.010325344147951027
0.637 SmartQuadratic 0.012412631999999996 0.010349288113029828
0.637 Bessel 0.012412631999999996 0.010349288113029827
0.637 Cubic 0.012415279524581898 0.010259760204973437
0.637 Limiter 0.012498196219694117 0.01033725178604637
0.6405 SmartQuadratic 0.012419701999999996 0.010360583336455894
0.6405 Bessel 0.012419701999999996 0.010360583336455894
0.6405 Cubic 0.012449270600216182 0.010271632488717262
0.6405 Limiter 0.012507758592415374 0.010349087314846449
0.644 SmartQuadratic 0.012425007999999996 0.01037178941614907
0.644 Bessel 0.012425007999999996 0.010371789416149068
0.644 Cubic 0.012481904863516727 0.010283556773015326
0.644 Limiter 0.01251520716026598 0.010360840421976342
0.6475 SmartQuadratic 0.012428549999999997 0.010382898262548262
0.6475 Bessel 0.012428549999999997 0.010382898262548262
0.6475 Cubic 0.012513182314483529 0.010295524880494674
0.6475 Limiter 0.012520541923245934 0.010372501018031399
0.651 SmartQuadratic 0.012430327999999996 0.010393901960061442
0.651 Bessel 0.012430327999999996 0.010393901960061442
0.651 Cubic 0.012543102953116591 0.010307528809639834
0.651 Limiter 0.012523762881355236 0.010384059230583416
0.6545 SmartQuadratic 0.012430341999999995 0.010404792762414057
0.6545 Bessel 0.012430341999999995 0.010404792762414057
0.6545 Cubic 0.012571666779415912 0.01031956073009075
0.6545 Limiter 0.012524870034593887 0.01039550539837912
0.658 SmartQuadratic 0.012428591999999995 0.010415563088145896
0.658 Bessel 0.012428591999999995 0.010415563088145896
0.658 Cubic 0.012598873793381492 0.010331612978090762
0.658 Limiter 0.012523863382961884 0.010406830065723826
0.6615 SmartQuadratic 0.012425077999999996 0.010426205516250944
0.6615 Bessel 0.012425077999999996 0.010426205516250944
0.6615 Cubic 0.012624723995013331 0.010343678052079128
0.6615 Limiter 0.01252074292645923 0.010418023977043365
0.665 SmartQuadratic 0.012419799999999996 0.010436712781954887
0.665 Bessel 0.012419799999999996 0.010436712781954887
0.665 Cubic 0.012649217384311429 0.010355748608422696
0.665 Limiter 0.012515508665085925 0.01042907807161776
0.6685 SmartQuadratic 0.012412757999999996 0.01044707777262528
0.6685 Bessel 0.012412757999999996 0.01044707777262528
0.6685 Cubic 0.012672353961275785 0.010367817457281676
0.6685 Limiter 0.012508160598841968 0.010439983478480337
0.672 SmartQuadratic 0.012403951999999996 0.010457293523809523
0.672 Bessel 0.012403951999999996 0.010457293523809523
0.672 Cubic 0.012694133725906403 0.010379877558604613
0.672 Limiter 0.012498698727727358 0.010450731511476222
0.6755 SmartQuadratic 0.012393381999999996 0.010467353215396004
0.6755 Bessel 0.012393381999999996 0.010467353215396002
0.6755 Cubic 0.012714556678203278 0.010391922018247849
0.6755 Limiter 0.012487123051742096 0.010461313664474484
0.679 SmartQuadratic 0.012381047999999995 0.010477250167893961
0.679 Bessel 0.012381047999999995 0.010477250167893963
0.679 Cubic 0.012733622818166413 0.010403944084215022
0.679 Limiter 0.012473433570886183 0.010471721606728325
0.6825 SmartQuadratic 0.012366949999999996 0.010486977838827837
0.6825 Bessel 0.012366949999999996 0.010486977838827839
0.6825 Cubic 0.012751332145795805 0.010415937143012255
0.6825 Limiter 0.012457630285159617 0.010481947178378073
0.686 SmartQuadratic 0.012351087999999996 0.010496529819241983
0.686 Bessel 0.012351087999999996 0.010496529819241983
0.686 Cubic 0.012767684661091457 0.01042789471611494
0.686 Limiter 0.012439713194562399 0.010491982386091791
0.6895 SmartQuadratic 0.012333461999999996 0.010505899830311822
0.6895 Bessel 0.012333461999999996 0.01050589983031182
0.6895 Cubic 0.012782680364053368 0.010439810456542107
0.6895 Limiter 0.01241968229909453 0.010501819398838708
0.693 SmartQuadratic 0.012314071999999997 0.010515081720057719
0.693 Bessel 0.012314071999999997 0.010515081720057719
0.693 Cubic 0.01279631925468154 0.01045167814553463
0.693 Limiter 0.012397537598756008 0.01051145054379069
0.6965 SmartQuadratic 0.012292917999999996 0.010524069460157931
0.6965 Bessel 0.012292917999999996 0.010524069460157933
0.6965 Cubic 0.012808601332975969 0.010463491689333568
0.6965 Limiter 0.012373279093546834 0.010520868302347306
0.7 SmartQuadratic 0.012269999999999996 0.010532857142857142
0.7 Bessel 0.012269999999999996 0.010532857142857142
0.7 Cubic 0.012819526598936657 0.010475245116055153
0.7 Limiter 0.01234690678346701 0.010530065306280133
0.7035 SmartQuadratic 0.012245317999999996 0.010541438977967306
0.7035 Bessel 0.012245317999999996 0.010541438977967305
0.7035 Cubic 0.012829095052563605 0.010486932572659083
0.7035 Limiter 0.012318420668516532 0.010539034333992161
0.707 SmartQuadratic 0.012218871999999997 0.010549809289957565
0.707 Bessel 0.012218871999999997 0.010549809289957565
0.707 Cubic 0.012837306693856812 0.010498548322006833
0.707 Limiter 0.012287820748695402 0.010547768306888299
0.7105 SmartQuadratic 0.012190661999999996 0.010557962515130189
0.7105 Bessel 0.012190661999999996 0.010557962515130189
0.7105 Cubic 0.012844161522816276 0.010510086740006952
0.7105 Limiter 0.012255107024003621 0.01055626028585316
0.714 SmartQuadratic 0.012160687999999996 0.010565893198879552
0.714 Bessel 0.012160687999999996 0.010565893198879552
0.714 Cubic 0.012849659539442001 0.010521542312844289
0.714 Limiter 0.012220279494441188 0.01056450346783245
0.7175 SmartQuadratic 0.012128949999999996 0.010573595993031358
0.7175 Bessel 0.012128949999999996 0.010573595993031358
0.7175 Cubic 0.012853800743733986 0.010532909634290329
0.7175 Limiter 0.012183338160008102 0.010572491182514392
0.721 SmartQuadratic 0.012095447999999996 0.010581065653259362
0.721 Bessel 0.012095447999999996 0.01058106565325936
0.721 Cubic 0.012856585135692229 0.010544183403091868
0.721 Limiter 0.012144283020704366 0.010580216889107829
0.7245 SmartQuadratic 0.012060181999999996 0.01058829703657695
0.7245 Bessel 0.012060181999999996 0.010588297036576948
0.7245 Cubic 0.01285801271531673 0.01055535842043538
0.7245 Limiter 0.012103114076529975 0.010587674173213699
0.728 SmartQuadratic 0.012023151999999997 0.010595285098901099
0.728 Bessel 0.012023151999999997 0.010595285098901099
0.728 Cubic 0.012858083482607491 0.010566429587484522
0.728 Limiter 0.012059831327484935 0.010594856743786773
0.7315 SmartQuadratic 0.011984357999999995 0.01060202489268626
0.7315 Bessel 0.011984357999999997 0.01060202489268626
0.7315 Cubic 0.01285679743756451 0.01057739190298833
0.7315 Limiter 0.01201443477356924 0.010601758430184603
0.735 SmartQuadratic 0.011943799999999996 0.01060851156462585
0.735 Bessel 0.011943799999999997 0.010608511564625849
0.735 Cubic 0.01285415458018779 0.010588240460957769
0.735 Limiter 0.011966924414782896 0.01060837317930078
0.7385 SmartQuadratic 0.011901477999999997 0.010614740353419092
0.7385 Bessel 0.011901477999999997 0.010614740353419092
0.7385 Cubic 0.012850154910477328 0.010598970448408334
0.7385 Limiter 0.011917300251125898 0.010614695052779736
0.742 SmartQuadratic 0.011857391999999996 0.010620706587601076
0.742 Bessel 0.011857391999999996 0.010620706587601076
0.742 Cubic 0.012844798428433125 0.010609577143166548
0.742 Limiter 0.01186556228259825 0.01062071822431034
0.7455 SmartQuadratic 0.011811541999999996 0.010626405683433938
0.7455 Bessel 0.011811541999999996 0.010626405683433936
0.7455 Cubic 0.012838085134055181 0.010620055911738249
0.7455 Limiter 0.011811710509199947 0.010626436976995762
0.749 SmartQuadratic 0.011763927999999996 0.010631833142857143
0.749 Bessel 0.011763927999999996 0.010631833142857143
0.749 Cubic 0.012830015027343496 0.010630402207236638
0.749 Limiter 0.011755744930930996 0.01063184570079705
0.7525 SmartQuadratic 0.011779474999999996 0.010637092441860464
0.7525 Bessel 0.011779474999999996 0.010637092441860464
0.7525 Cubic 0.012820633883445466 0.010640611618060467
0.7525 Limiter 0.011785149076298952 0.010637084339355628
0.756 SmartQuadratic 0.011818975999999997 0.010642473481481481
0.756 Bessel 0.011818975999999997 0.010642473481481481
0.756 Cubic 0.012810068041767923 0.010650680310000401
0.756 Limiter 0.01184665712541738 0.010642542998279039
0.7595 SmartQuadratic 0.011856418999999997 0.010647982216589863
0.7595 Bessel 0.011856418999999997 0.01064798221658986
0.7595 Cubic 0.012798324826334449 0.010660604799578883
0.7595 Limiter 0.011905146383086282 0.010648227838472251
0.763 SmartQuadratic 0.011891803999999997 0.010653607449541283
0.763 Bessel 0.011891803999999997 0.010653607449541283
0.763 Cubic 0.01278540423714504 0.010670381670435032
0.763 Limiter 0.01196061684930566 0.010654121899681783
0.7665 SmartQuadratic 0.011925130999999997 0.010659338187214611
0.7665 Bessel 0.011925130999999997 0.010659338187214611
0.7665 Cubic 0.0127713062741997 0.010680007568607257
0.7665 Limiter 0.012013068524075516 0.010660208531430473
0.77 SmartQuadratic 0.011956399999999997 0.010665163636363634
0.77 Bessel 0.011956399999999997 0.010665163636363635
0.77 Cubic 0.012756030937498428 0.01068947920111508
0.77 Limiter 0.012062501407395848 0.010666471385977105
0.7735 SmartQuadratic 0.011985610999999997 0.010671073199095023
0.7735 Bessel 0.011985610999999997 0.010671073199095023
0.7735 Cubic 0.012739578227041222 0.01069879333457949
0.7735 Limiter 0.012108915499266654 0.010672894411467189
0.777 SmartQuadratic 0.012012763999999997 0.010677056468468468
0.777 Bessel 0.012012763999999997 0.010677056468468468
0.777 Cubic 0.012721948142828085 0.010707946793880548
0.777 Limiter 0.012152310799687937 0.010679461845268828
0.7805 SmartQuadratic 0.012037858999999996 0.010683103224215246
0.7805 Bessel 0.012037858999999996 0.010683103224215246
0.7805 Cubic 0.012703140684859015 0.010716936460851144
0.7805 Limiter 0.012192687308659694 0.010686158207487927
0.784 SmartQuadratic 0.012060895999999996 0.01068920342857143
0.784 Bessel 0.012060895999999996 0.010689203428571426
0.784 Cubic 0.012683155853134013 0.010725759273005718
0.784 Limiter 0.01223004502618193 0.010692968294657067
0.7875 SmartQuadratic 0.012081874999999997 0.01069534722222222
0.7875 Bessel 0.012081874999999997 0.010695347222222222
0.7875 Cubic 0.012661993647653079 0.010734412222302907
0.7875 Limiter 0.01226438395225464 0.01069987717359269
0.791 SmartQuadratic 0.012100795999999997 0.010701524920353981
0.791 Bessel 0.012100795999999997 0.010701524920353983
0.791 Cubic 0.01263965406841621 0.01074289235394101
0.791 Limiter 0.012295704086877825 0.01070687017541538
0.7945 SmartQuadratic 0.012117658999999998 0.010707727008810572
0.7945 Bessel 0.012117658999999998 0.01070772700881057
0.7945 Cubic 0.01261613711542341 0.010751196765185322
0.7945 Limiter 0.012324005430051488 0.01071393288972817
0.798 SmartQuadratic 0.012132463999999997 0.010713944140350876
0.798 Bessel 0.012132463999999997 0.010713944140350876
0.798 Cubic 0.012591442788674677 0.010759322604226301
0.798 Limiter 0.012349287981775627 0.01072105115894808
0.8015 SmartQuadratic 0.012145210999999996 0.010720167131004365
0.8015 Bessel 0.012145210999999996 0.010720167131004366
0.8015 Cubic 0.012565571088170012 0.010767267069067681
0.8015 Limiter 0.012371551742050239 0.010728211072786155
0.805 SmartQuadratic 0.012155899999999997 0.01072638695652174
0.805 Bessel 0.012155899999999997 0.010726386956521738
0.805 Cubic 0.012538522013909415 0.010775027406443557
0.805 Limiter 0.01239079671087533 0.010735398962871505
0.8085 SmartQuadratic 0.012164530999999998 0.010732594748917749
0.8085 Bessel 0.012164530999999998 0.010732594748917749
0.8085 Cubic 0.012510295565892884 0.010782600910763631
0.8085 Limiter 0.012407022888250895 0.010742601397514992
0.812 SmartQuadratic 0.012171103999999997 0.010738781793103447
0.812 Bessel 0.012171103999999997 0.010738781793103447
0.812 Cubic 0.012480891744120422 0.010789984923085713
0.812 Limiter 0.012420230274176937 0.010749805176608326
0.8155 SmartQuadratic 0.012175618999999997 0.010744939523605149
0.8155 Bessel 0.012175618999999997 0.010744939523605149
0.8155 Cubic 0.012450310548592027 0.010797176830114682
0.8155 Limiter 0.012430418868653453 0.010756997326654508
0.819 SmartQuadratic 0.012178075999999996 0.01075105952136752
0.819 Bessel 0.012178075999999998 0.01075105952136752
0.819 Cubic 0.012418551979307699 0.010804174063227139
0.819 Limiter 0.012437588671680447 0.010764165095925734
0.8225 SmartQuadratic 0.012178474999999998 0.010757133510638296
0.8225 Bessel 0.012178474999999998 0.010757133510638296
0.8225 Cubic 0.012385616036267439 0.010810974097520928
0.8225 Limiter 0.012441739683257916 0.010771295949744873
0.826 SmartQuadratic 0.012176815999999997 0.010763153355932201
0.826 Bessel 0.012176815999999997 0.010763153355932203
0.826 Cubic 0.012351502719471247 0.010817574450888842
0.826 Limiter 0.012442871903385862 0.010778377565886952
0.8295 SmartQuadratic 0.012173098999999996 0.01076911105907173
0.8295 Bessel 0.012173098999999996 0.01076911105907173
0.8295 Cubic 0.01231621202891912 0.010823972683115787
0.8295 Limiter 0.012440985332064282 0.010785397830097047
0.833 SmartQuadratic 0.012167323999999997 0.01077499875630252
0.833 Bessel 0.012167323999999997 0.01077499875630252
0.833 Cubic 0.012279743964611064 0.010830166394998682
0.833 Limiter 0.01243607996929318 0.010792344831721147
0.8365 SmartQuadratic 0.012159490999999996 0.01078080871548117
0.8365 Bessel 0.012159490999999996 0.01078080871548117
0.8365 Cubic 0.012242098526547073 0.010836153227488474
0.8365 Limiter 0.012428155815072553 0.010799206859446736
0.84 SmartQuadratic 0.012149599999999997 0.010786533333333332
0.84 Bessel 0.012149599999999997 0.010786533333333332
0.84 Cubic 0.012203275714727152 0.010841930860853591
0.84 Limiter 0.012417212869402401 0.01080597239714984
0.8435 SmartQuadratic 0.012137650999999998 0.010792165132780081
0.8435 Bessel 0.012137650999999998 0.010792165132780083
0.8435 Cubic 0.012163275529151295 0.010847497013864235
0.8435 Limiter 0.012403251132282725 0.01081263011984547
0.847 SmartQuadratic 0.012123643999999998 0.010797696760330575
0.847 Bessel 0.012123643999999998 0.010797696760330577
0.847 Cubic 0.012122097969819508 0.010852849442996883
0.847 Limiter 0.012386270603713525 0.010819168889738474
0.8505 SmartQuadratic 0.012107578999999997 0.010803120983539095
0.8505 Bessel 0.012107578999999997 0.010803120983539093
0.8505 Cubic 0.012079743036731786 0.010857985941658441
0.8505 Limiter 0.012366271283694802 0.01082557775237189
0.854 SmartQuadratic 0.012089455999999997 0.010808430688524589
0.854 Bessel 0.012089455999999997 0.010808430688524589
0.854 Cubic 0.012036210729888135 0.01086290433942947
0.854 Limiter 0.012343253172226554 0.010831845932870015
0.8575 SmartQuadratic 0.012069274999999997 0.010813618877551018
0.8575 Bessel 0.012069274999999997 0.010813618877551018
0.8575 Cubic 0.011991501049288549 0.010867602501325955
0.8575 Limiter 0.012317216269308782 0.010837962832273493
0.861 SmartQuadratic 0.012047035999999997 0.010818678666666665
0.861 Bessel 0.012047035999999997 0.010818678666666665
0.861 Cubic 0.011945613994933033 0.010872078327079062
0.861 Limiter 0.012288160574941486 0.01084391802396376
0.8645 SmartQuadratic 0.012022738999999996 0.010823603283400809
0.8645 Bessel 0.012022738999999996 0.010823603283400809
0.8645 Cubic 0.01189854956682158 0.010876329750432415
0.8645 Limiter 0.012256086089124665 0.010849701250174381
0.868 SmartQuadratic 0.011996383999999997 0.010828386064516127
0.868 Bessel 0.011996383999999997 0.010828386064516127
0.868 Cubic 0.011850307764954198 0.010880354738456346
0.868 Limiter 0.012220992811858322 0.010855302418586765
0.8715 SmartQuadratic 0.011967970999999996 0.010833020453815258
0.8715 Bessel 0.011967970999999996 0.01083302045381526
0.8715 Cubic 0.011800888589330882 0.0108841512908787
0.8715 Limiter 0.012182880743142454 0.01086071159900792
0.875 SmartQuadratic 0.011937499999999997 0.0108375
0.875 Bessel 0.011937499999999997 0.0108375
0.875 Cubic 0.011750292039951635 0.010887717439431666
0.875 Limiter 0.012141749882977062 0.010865919020127944
0.8785 SmartQuadratic 0.011904970999999997 0.010841818354581673
0.8785 Bessel 0.011904970999999997 0.010841818354581673
0.8785 Cubic 0.011698518116816456 0.010891051247214265
0.8785 Limiter 0.012097600231362146 0.010870915066355019
0.882 SmartQuadratic 0.011870383999999996 0.01084596926984127
0.882 Bessel 0.011870383999999996 0.010845969269841268
0.882 Cubic 0.011645566819925342 0.010894150808069965
0.882 Limiter 0.012050431788297705 0.010875690274725769
0.8855 SmartQuadratic 0.011833738999999998 0.010849946596837943
0.8855 Bessel 0.011833738999999998 0.010849946596837943
0.8855 Cubic 0.011591438149278297 0.010897014245979102
0.8855 Limiter 0.012000244553783741 0.010880235331888888
0.889 SmartQuadratic 0.011795035999999997 0.010853744283464565
0.889 Bessel 0.011795035999999997 0.010853744283464566
0.889 Cubic 0.01153613210487532 0.010899639714465626
0.889 Limiter 0.011947038527820251 0.010884541071160018
0.8925 SmartQuadratic 0.011754274999999996 0.01085735637254902
0.8925 Bessel 0.011754274999999996 0.01085735637254902
0.8925 Cubic 0.01147964868671641 0.010902025396017822
0.8925 Limiter 0.011890813710407238 0.01088859846964593
0.896 SmartQuadratic 0.011711455999999997 0.010860777
0.896 Bessel 0.011711455999999997 0.010860777
0.896 Cubic 0.011421987894801566 0.01090416950152259
0.896 Limiter 0.011831570101544701 0.010892398645436105
0.8995 SmartQuadratic 0.011666578999999996 0.010864000392996107
0.8995 Bessel 0.011666578999999996 0.010864000392996107
0.8995 Cubic 0.011363149729130792 0.010906070269712954
0.8995 Limiter 0.011769307701232641 0.010895932854859866
0.903 SmartQuadratic 0.011619643999999997 0.010867020868217054
0.903 Bessel 0.011619643999999997 0.010867020868217054
0.903 Cubic 0.011303134189704082 0.010907725966628397
0.903 Limiter 0.011704026509471055 0.01089919248980733
0.9065 SmartQuadratic 0.011570650999999996 0.010869832830115828
0.9065 Bessel 0.011570650999999996 0.01086983283011583
0.9065 Cubic 0.011241941276521443 0.010909134885087716
0.9065 Limiter 0.011635726526259946 0.010902169075112399
0.91 SmartQuadratic 0.011519599999999996 0.010872430769230768
0.91 Bessel 0.011519599999999996 0.010872430769230768
0.91 Cubic 0.011179570989582869 0.010910295344174039
0.91 Limiter 0.011564407751599311 0.010904854265996133
0.9135 SmartQuadratic 0.011466490999999997 0.010874809260536399
0.9135 Bessel 0.011466490999999997 0.010874809260536397
0.9135 Cubic 0.011116023328888364 0.010911205688731669
0.9135 Limiter 0.011490070185489155 0.010907239845568939
0.917 SmartQuadratic 0.011411323999999995 0.01087696296183206
0.917 Bessel 0.011411323999999995 0.01087696296183206
0.917 Cubic 0.011051298294437925 0.010911864288874461
0.917 Limiter 0.011412713827929471 0.01090931772238991
0.9205 SmartQuadratic 0.011354098999999996 0.010878886612167299
0.9205 Bessel 0.011354098999999996 0.0108788866121673
0.9205 Cubic 0.010985395886231555 0.01091226953950541
0.9205 Limiter 0.011332338678920268 0.010911079928081885
0.924 SmartQuadratic 0.011294815999999996 0.01088057503030303
0.924 Bessel 0.011294815999999996 0.01088057503030303
0.924 Cubic 0.010918316104269252 0.01091241985984717
0.924 Limiter 0.011248944738461535 0.010912518615000685
0.9275 SmartQuadratic 0.011233474999999996 0.010882023113207545
0.9275 Bessel 0.011233474999999996 0.010882023113207547
0.9275 Cubic 0.010850058948551018 0.01091231369298318
0.9275 Limiter 0.011162532006553283 0.01091362605395714
0.931 SmartQuadratic 0.011170075999999996 0.010883225834586466
0.931 Bessel 0.011170075999999996 0.010883225834586466
0.931 Cubic 0.010780624419076849 0.01091194950540916
0.931 Limiter 0.011073100483195503 0.010914394631990492
0.9345 SmartQuadratic 0.011104618999999996 0.010884178243445692
0.9345 Bessel 0.011104618999999996 0.010884178243445692
0.9345 Cubic 0.010710012515846749 0.010911325786594673
0.9345 Limiter 0.010980650168388202 0.010914816850191824
0.938 SmartQuadratic 0.011037103999999997 0.010884875462686565
0.938 Bessel 0.011037103999999997 0.010884875462686565
0.938 Cubic 0.010638223238860716 0.01091044104855452
0.938 Limiter 0.010885181062131377 0.010914885321576234
0.9415 SmartQuadratic 0.010967530999999996 0.010885312687732341
0.9415 Bessel 0.010967530999999996 0.010885312687732341
0.9415 Cubic 0.01056525658811875 0.010909293825429668
0.9415 Limiter 0.010786693164425026 0.010914592769002465
0.945 SmartQuadratic 0.010895899999999997 0.010885485185185183
0.945 Bessel 0.010895899999999997 0.010885485185185185
0.945 Cubic 0.010491112563620853 0.010907882673077518
0.945 Limiter 0.010685186475269153 0.010913932023138756
0.9485 SmartQuadratic 0.010822210999999995 0.010885388291512914
0.9485 Bessel 0.010822210999999995 0.010885388291512914
0.9485 Cubic 0.010415791165367021 0.01090620616867123
0.9485 Limiter 0.010580660994663753 0.010912896020473746
0.952 SmartQuadratic 0.010746463999999997 0.010885017411764704
0.952 Bessel 0.010746463999999997 0.010885017411764704
0.952 Cubic 0.01033929239335726 0.01090426291030789
0.952 Limiter 0.010473116722608831 0.01091147780137123
0.9555 SmartQuadratic 0.010668658999999995 0.010884368018315016
0.9555 Bessel 0.010668658999999995 0.010884368018315016
0.9555 Cubic 0.010261616247591563 0.010902051516625271
0.9555 Limiter 0.010362553659104382 0.010909670508167714
0.959 SmartQuadratic 0.010588795999999996 0.010883435649635035
0.959 Bessel 0.010588795999999996 0.010883435649635035
0.959 Cubic 0.010182762728069936 0.010899570626427043
0.959 Limiter 0.010248971804150412 0.010907467383311562
0.9625 SmartQuadratic 0.010506874999999995 0.010882215909090906
0.9625 Bessel 0.010506874999999995 0.010882215909090907
0.9625 Cubic 0.010102731834792374 0.010896818898316075
0.9625 Limiter 0.010132371157746916 0.010904861767542802
0.966 SmartQuadratic 0.010422895999999996 0.010880704463768114
0.966 Bessel 0.010422895999999996 0.010880704463768116
0.966 Cubic 0.010021523567758883 0.010893795010335782
0.966 Limiter 0.010012751719893898 0.010901847098112481
0.9695 SmartQuadratic 0.010336858999999993 0.010878897043321296
0.9695 Bessel 0.010336858999999993 0.010878897043321298
0.9695 Cubic 0.009939137926969455 0.010890497659619205
0.9695 Limiter 0.009890113490591353 0.010898416907040583
0.973 SmartQuadratic 0.010248763999999995 0.010876789438848919
0.973 Bessel 0.010248763999999995 0.010876789438848919
0.973 Cubic 0.009855574912424097 0.010886925562045669
0.973 Limiter 0.009764456469839287 0.01089456481941155
0.9765 SmartQuadratic 0.010158610999999994 0.010874377501792114
0.9765 Bessel 0.010158610999999994 0.010874377501792114
0.9765 Cubic 0.009770834524122807 0.010883077451904836
0.9765 Limiter 0.009635780657637694 0.010890284551706465
0.98 SmartQuadratic 0.010066399999999996 0.01087165714285714
0.98 Bessel 0.010066399999999996 0.010871657142857141
0.98 Cubic 0.009684916762065584 0.010878952081567939
0.98 Limiter 0.009504086053986581 0.010885569910170962
0.9835 SmartQuadratic 0.009972130999999993 0.010868624330960853
0.9835 Bessel 0.009972130999999993 0.010868624330960853
0.9835 Cubic 0.009597821626252428 0.010874548221166055
0.9835 Limiter 0.009369372658885938 0.010880414789218007
0.987 SmartQuadratic 0.009875803999999995 0.010865275092198581
0.987 Bessel 0.009875803999999995 0.01086527509219858
0.987 Cubic 0.00950954911668334 0.01086986465827521
0.987 Limiter 0.009231640472335777 0.01087481316986463
0.9905 SmartQuadratic 0.009777418999999994 0.01086160550883392
0.9905 Bessel 0.009777418999999994 0.010861605508833921
0.9905 Cubic 0.009420099233358318 0.010864900197608161
0.9905 Limiter 0.009090889494336087 0.01086875911820182
0.994 SmartQuadratic 0.009676975999999995 0.010857611718309857
0.994 Bessel 0.009676975999999995 0.010857611718309857
0.994 Cubic 0.009329471976277367 0.010859653660712702
0.994 Limiter 0.008947119724886876 0.010862246783896764
0.9975 SmartQuadratic 0.009574474999999992 0.010853289912280701
0.9975 Bessel 0.009574474999999992 0.010853289912280701
0.9975 Cubic 0.009237667345440478 0.010854123885676302
0.9975 Limiter 0.008800331163988137 0.010855270398726571
1.001 SmartQuadratic 0.009466107999999997 0.010848634401598401
1.001 Bessel 0.009466107999999997 0.0108486344015984
1.001 Cubic 0.009144813001301273 0.010848309769347931
1.001 Limiter 0.008672733228188397 0.010847835336833212
1.0045 SmartQuadratic 0.009349186999999997 0.010843612773021401
1.0045 Bessel 0.009349186999999997 0.010843612773021403
1.0045 Cubic 0.00905311108668448 0.01084221391481494
1.0045 Limiter 0.008600659900351275 0.010840130533106075
1.008 SmartQuadratic 0.009234911999999994 0.010838224634920632
1.008 Bessel 0.009234911999999994 0.010838224634920634
1.008 Cubic 0.008963359479425158 0.010835845369129618
1.008 Limiter 0.008530265338017056 0.010832231894873274
1.0115 SmartQuadratic 0.009123282999999992 0.010832482947602569
1.0115 Bessel 0.009123282999999992 0.010832482947602569
1.0115 Cubic 0.008875558179523308 0.010829213711464327
1.0115 Limiter 0.00846154954118574 0.010824147243134874
1.015 SmartQuadratic 0.009014299999999996 0.010826400492610837
1.015 Bessel 0.009014299999999996 0.010826400492610837
1.015 Cubic 0.008789707186978935 0.010822328388864927
1.015 Limiter 0.008394512509857332 0.010815884291015087
1.0185 SmartQuadratic 0.008907962999999994 0.01081998987579774
1.0185 Bessel 0.008907962999999994 0.01081998987579774
1.0185 Cubic 0.008705806501792026 0.010815198718520967
1.0185 Limiter 0.008329154244031824 0.010807450645615788
1.022 SmartQuadratic 0.008804271999999993 0.010813263530332679
1.022 Bessel 0.008804271999999993 0.010813263530332679
1.022 Cubic 0.00862385612396259 0.010807833889989266
1.022 Limiter 0.00826547474370922 0.010798853809831985
1.0255 SmartQuadratic 0.00870322699999999 0.01080623371964895
1.0255 Bessel 0.00870322699999999 0.01080623371964895
1.0255 Cubic 0.008543856053490622 0.010800242967371941
1.0255 Limiter 0.008203474008889518 0.01079010118413008
1.029 SmartQuadratic 0.008604827999999995 0.010798912540330417
1.029 Bessel 0.008604827999999995 0.010798912540330417
1.029 Cubic 0.008465806290376132 0.010792434891449997
1.029 Limiter 0.008143152039572723 0.010781200068289863
1.0325 SmartQuadratic 0.008509074999999994 0.010791311924939465
1.0325 Bessel 0.008509074999999994 0.010791311924939465
1.0325 Cubic 0.008389706834619108 0.010784418481773504
1.0325 Limiter 0.008084508835758829 0.010772157663111051
1.036 SmartQuadratic 0.008415967999999992 0.010783443644787642
1.036 Bessel 0.008415967999999992 0.010783443644787644
1.036 Cubic 0.008315557686219555 0.010776202438709425
1.036 Limiter 0.008027544397447838 0.010762981072085264
1.0395 SmartQuadratic 0.00832550699999999 0.010775319312650312
1.0395 Bessel 0.00832550699999999 0.01077531931265031
1.0395 Cubic 0.008243358845177472 0.010767795345448064
1.0395 Limiter 0.00797225872463975 0.010753677303034196
1.043 SmartQuadratic 0.008237691999999994 0.010766950385426653
1.043 Bessel 0.008237691999999994 0.010766950385426651
1.043 Cubic 0.008173110311492867 0.010759205669969117
1.043 Limiter 0.007918651817334569 0.010744253269714827
1.0465 SmartQuadratic 0.008152522999999993 0.010758348166746297
1.0465 Bessel 0.008152522999999993 0.010758348166746295
1.0465 Cubic 0.008104812085165726 0.010750441766968273
1.0465 Limiter 0.007866723675532289 0.010734715793392397
1.05 SmartQuadratic 0.008069999999999992 0.010749523809523808
1.05 Bessel 0.00806999999999999 0.010749523809523808
1.05 Cubic 0.008038464166196057 0.01074151187974527
1.05 Limiter 0.007816474299232911 0.010725071604381948
1.0535 SmartQuadratic 0.00799012299999999 0.010740488318462266
1.0535 Bessel 0.00799012299999999 0.010740488318462266
1.0535 Cubic 0.00797406655458386 0.010732424142054345
1.0535 Limiter 0.007767903688436438 0.010715327343559114
1.057 SmartQuadratic 0.007912891999999994 0.010731252552507094
1.057 Bessel 0.007912891999999994 0.010731252552507094
1.057 Cubic 0.007911619250329136 0.010723186579917885
1.057 Limiter 0.0077210118431428705 0.010705489563840922
1.0605 SmartQuadratic 0.007838306999999992 0.010721827227251294
1.0605 Bessel 0.007838306999999992 0.010721827227251294
1.0605 Cubic 0.00785112225343188 0.010713807113404188
1.0605 Limiter 0.007675798763352204 0.01069556473163723
1.064 SmartQuadratic 0.0077663679999999905 0.010712222917293231
1.064 Bessel 0.0077663679999999905 0.010712222917293231
1.064 Cubic 0.007792575563892096 0.010704293558370125
1.064 Limiter 0.00763226444906444 0.010685559228273564
1.0675 SmartQuadratic 0.007697074999999994 0.010702450058548007
1.0675 Bessel 0.007697074999999994 0.010702450058548007
1.0675 Cubic 0.007735979181709785 0.010694653628169527
1.0675 Limiter 0.0075904089002795825 0.010675479351385936
1.071 SmartQuadratic 0.007630427999999993 0.010692518950513536
1.071 Bessel 0.007630427999999993 0.010692518950513536
1.071 Cubic 0.007681333106884942 0.01068489493532807
1.071 Limiter 0.0075502321169976265 0.010665331316288313
1.0745 SmartQuadratic 0.007566426999999992 0.01068243975849232
1.0745 Bessel 0.007566426999999991 0.010682439758492321
1.0745 Cubic 0.00762863733941757 0.010675024993185433
1.0745 Limiter 0.007511734099218573 0.010655121257313376
1.078 SmartQuadratic 0.00750507199999999 0.010672222515769943
1.078 Bessel 0.007505071999999991 0.010672222515769943
1.078 Cubic 0.00757789187930767 0.010665051217505446
1.078 Limiter 0.007474914846942424 0.01064485522912715
1.0815 SmartQuadratic 0.007446362999999993 0.010661877125751269
1.0815 Bessel 0.007446362999999993 0.01066187712575127
1.0815 Cubic 0.007529096726555243 0.010654980928055002
1.0815 Limiter 0.007439774360169181 0.0106345392080181
1.085 SmartQuadratic 0.007390299999999992 0.010651413364055297
1.085 Bessel 0.007390299999999992 0.010651413364055298
1.085 Cubic 0.007482251881160284 0.010644821350152388
1.085 Limiter 0.007406312638898838 0.010624179093161294
1.0885 SmartQuadratic 0.007336882999999991 0.01064084088056959
1.0885 Bessel 0.007336882999999991 0.01064084088056959
1.0885 Cubic 0.007437357343122797 0.010634579616185752
1.0885 Limiter 0.007374529683131398 0.010613780707858171
1.092 SmartQuadratic 0.00728611199999999 0.010630169201465199
1.092 Bessel 0.00728611199999999 0.010630169201465199
1.092 Cubic 0.007394413112442781 0.010624262767102367
1.092 Limiter 0.0073444254928668636 0.01060334980075245
1.0955 SmartQuadratic 0.007237986999999993 0.010619407731172977
1.0955 Bessel 0.007237986999999993 0.010619407731172979
1.0955 Cubic 0.007353419189120237 0.010613877753869351
1.0955 Limiter 0.007316000068105233 0.010592892047022767
1.099 SmartQuadratic 0.0071925079999999916 0.01060856575432211
1.099 Bessel 0.0071925079999999916 0.010608565754322109
1.099 Cubic 0.007314375573155163 0.010603431438906468
1.099 Limiter 0.007289253408846504 0.010582413049552472
1.1025 SmartQuadratic 0.007149674999999991 0.010597652437641722
1.1025 Bessel 0.007149674999999991 0.01059765243764172
1.1025 Cubic 0.00727728226454756 0.01059293059749165
1.1025 Limiter 0.007264185515090679 0.010571918340077206
1.106 SmartQuadratic 0.00710948799999999 0.0105866768318264
1.106 Bessel 0.00710948799999999 0.0105866768318264
1.106 Cubic 0.007242139263297427 0.010582381919139808
1.106 Limiter 0.007240796386837757 0.010561413380310629
1.1095 SmartQuadratic 0.007071946999999992 0.010575647873366378
1.1095 Bessel 0.007071946999999992 0.01057564787336638
1.1095 Cubic 0.007208946569404767 0.010571792008955574
1.1095 Limiter 0.00721908602408774 0.010550903563048884
1.113 SmartQuadratic 0.0070370519999999916 0.010564574386343215
1.113 Bessel 0.0070370519999999916 0.010564574386343215
1.113 Cubic 0.007177704182869577 0.010561167388960506
1.113 Limiter 0.007199054426840625 0.010540394213254197
1.1165 SmartQuadratic 0.007004802999999991 0.010553465084191667
1.1165 Bessel 0.007004802999999992 0.010553465084191667
1.1165 Cubic 0.007148412103691859 0.010550514499395326
1.1165 Limiter 0.007180701595096414 0.010529890589118114
1.12 SmartQuadratic 0.0069751999999999904 0.01054232857142857
1.12 Bessel 0.0069751999999999904 0.01054232857142857
1.12 Cubic 0.00712107033187161 0.01053983969999774
1.12 Limiter 0.007164027528855106 0.010519397883104777
1.1235 SmartQuadratic 0.006948242999999992 0.010531173345349353
1.1235 Bessel 0.006948242999999992 0.010531173345349353
1.1235 Cubic 0.007095678867408834 0.010529149271256399
1.1235 Limiter 0.007149032228116702 0.010508921222974733
1.127 SmartQuadratic 0.006923931999999991 0.010520007797692986
1.127 Bessel 0.006923931999999992 0.010520007797692988
1.127 Cubic 0.007072237710303528 0.010518449415641453
1.127 Limiter 0.007135715692881202 0.010498465672789637
1.1305 SmartQuadratic 0.0069022669999999915 0.010508840216275983
1.1305 Bessel 0.0069022669999999915 0.010508840216275982
1.1305 Cubic 0.007050746860555693 0.010507746258812272
1.1305 Limiter 0.007124077923148605 0.010488036233898306
1.134 SmartQuadratic 0.006883247999999992 0.010497678786596118
1.134 Bessel 0.006883247999999993 0.010497678786596118
1.134 Cubic 0.00703120631816533 0.010497045850802814
1.134 Limiter 0.007114118918918911 0.01047763784590451
1.1375 SmartQuadratic 0.006866874999999992 0.01048653159340659
1.1375 Bessel 0.006866874999999991 0.010486531593406592
1.1375 Cubic 0.007013616083132437 0.010486354167185068
1.1375 Limiter 0.00710583868019212 0.010467275387616898
1.141 SmartQuadratic 0.006853147999999991 0.010475406622261173
1.141 Bessel 0.006853147999999991 0.010475406622261171
1.141 Cubic 0.006997976155457015 0.01047567711021113
1.141 Limiter 0.007099237206968234 0.010456953677981431
1.1445 SmartQuadratic 0.006842066999999992 0.010464311761031016
1.1445 Bessel 0.006842066999999992 0.010464311761031016
1.1445 Cubic 0.006984286535139064 0.010465020509934293
1.1445 Limiter 0.0070943144992472494 0.010446677476996725
1.148 SmartQuadratic 0.006833631999999992 0.010453254801393726
1.148 Bessel 0.006833631999999992 0.010453254801393726
1.148 Cubic 0.0069725472221785845 0.010454390125309633
1.148 Limiter 0.00709107055702917 0.01043645148661263
1.1515 SmartQuadratic 0.006827842999999991 0.010442243440295266
1.1515 Bessel 0.006827842999999991 0.010442243440295264
1.1515 Cubic 0.006962758216575575 0.01044379164527454
1.1515 Limiter 0.007089505380313993 0.010426280351612426
1.155 SmartQuadratic 0.006824699999999992 0.010431285281385278
1.155 Bessel 0.006824699999999992 0.01043128528138528
1.155 Cubic 0.006954919518330037 0.010433230689809584
1.155 Limiter 0.00708961896910172 0.010416168660479003
1.1585 SmartQuadratic 0.006824202999999992 0.01042038783642641
1.1585 Bessel 0.006824202999999992 0.01042038783642641
1.1585 Cubic 0.006949031127441971 0.010422712810980169
1.1585 Limiter 0.00709141132339235 0.010406120946245295
1.162 SmartQuadratic 0.006826351999999992 0.010409558526678138
1.162 Bessel 0.006826351999999992 0.010409558526678138
1.162 Cubic 0.006945093043911375 0.010412243493959335
1.162 Limiter 0.007094882443185884 0.010396141687329389
1.1655 SmartQuadratic 0.006831146999999992 0.010398804684255683
1.1655 Bessel 0.006831146999999992 0.010398804684255683
1.1655 Cubic 0.00694310526773825 0.010401828158032164
1.1655 Limiter 0.00710003232848232 0.010386235308354553
1.169 SmartQuadratic 0.006838587999999993 0.010388133553464497
1.169 Bessel 0.006838587999999993 0.010388133553464497
1.169 Cubic 0.006943067798922596 0.01039147215758212
1.169 Limiter 0.007106860979281661 0.010376406180954558
1.1725 SmartQuadratic 0.0068486749999999924 0.010377552292110872
1.1725 Bessel 0.006848674999999993 0.010377552292110872
1.1725 Cubic 0.006944980637464414 0.010381180783059727
1.1725 Limiter 0.007115368395583905 0.010366658624564566
1.176 SmartQuadratic 0.0068614079999999925 0.010367067972789114
1.176 Bessel 0.0068614079999999925 0.010367067972789114
1.176 Cubic 0.006948843783363702 0.010370959261933958
1.176 Limiter 0.0071255545773890525 0.01035699690719789
1.1795 SmartQuadratic 0.006876786999999993 0.010356687584145822
1.1795 Bessel 0.006876786999999992 0.010356687584145822
1.1795 Cubic 0.006954657236620461 0.010360812759626673
1.1795 Limiter 0.007137419524697104 0.010347425246208929
1.183 SmartQuadratic 0.006894811999999993 0.010346418032121722
1.183 Bessel 0.006894811999999993 0.010346418032121722
1.183 Cubic 0.006962420997234691 0.010350746380430481
1.183 Limiter 0.007150963237508058 0.010337947809042562
1.1865 SmartQuadratic 0.006915482999999994 0.01033626614117151
1.1865 Bessel 0.006915482999999993 0.01033626614117151
1.1865 Cubic 0.006972135065206393 0.010340765168410355
1.1865 Limiter 0.007166185715821916 0.010328568713970282
1.19 SmartQuadratic 0.006938799999999992 0.010326238655462183
1.19 Bessel 0.006938799999999993 0.010326238655462183
1.19 Cubic 0.006983799440535564 0.010330874108289319
1.19 Limiter 0.007183086959638677 0.010319292030813327
1.1935 SmartQuadratic 0.006964762999999993 0.010316342240050269
1.1935 Bessel 0.006964762999999994 0.01031634224005027
1.1935 Cubic 0.006997414123222208 0.010321078126318575
1.1935 Limiter 0.007201666968958342 0.010310121781653091
1.197 SmartQuadratic 0.006993371999999994 0.010306583482038426
1.197 Bessel 0.006993371999999994 0.010306583482038426
1.197 Cubic 0.0070129791132663225 0.010311382091132354
1.197 Limiter 0.007221925743780911 0.01030106194152909
1.2005 SmartQuadratic 0.0070246269999999925 0.010296968891711784
1.2005 Bessel 0.0070246269999999925 0.010296968891711784
1.2005 Cubic 0.007030494410667907 0.01030179081458781
1.2005 Limiter 0.0072438632841063805 0.010292116439124687
1.204 SmartQuadratic 0.007058527999999993 0.010287504903654482
1.204 Bessel 0.007058527999999993 0.010287504903654482
1.204 Cubic 0.007049960015426964 0.010292309052590272
1.204 Limiter 0.007267479589934756 0.010283289157440879
1.2075 SmartQuadratic 0.007095074999999994 0.010278197877846788
1.2075 Bessel 0.007095074999999994 0.010278197877846788
1.2075 Cubic 0.007071375927543491 0.010282941505904131
1.2075 Limiter 0.007292774661266035 0.01027458393445837
1.211 SmartQuadratic 0.007134267999999995 0.010269054100743184
1.211 Bessel 0.007134267999999996 0.010269054100743184
1.211 Cubic 0.0070947421470174896 0.01027369282094969
1.211 Limiter 0.0073197484981002165 0.010266004563788136
1.2145 SmartQuadratic 0.007176106999999993 0.010260079786331821
1.2145 Bessel 0.007176106999999993 0.010260079786331823
1.2145 Cubic 0.007120058673848958 0.010264567590586205
1.2145 Limiter 0.007348401100437301 0.010257554795310774
1.218 SmartQuadratic 0.007220591999999994 0.010251281077175694
1.218 Bessel 0.007220591999999994 0.010251281077175696
1.218 Cubic 0.007147325508037899 0.010255570354881446
1.218 Limiter 0.00737873246827729 0.010249238335804801
1.2215 SmartQuadratic 0.007267722999999995 0.010242664045435938
1.2215 Bessel 0.007267722999999995 0.010242664045435937
1.2215 Cubic 0.007176542649584311 0.010246705601868028
1.2215 Limiter 0.007410742601620183 0.010241058849564166
1.225 SmartQuadratic 0.007317499999999996 0.010234234693877547
1.225 Bessel 0.007317499999999996 0.01023423469387755
1.225 Cubic 0.007207710098488193 0.010237977768286754
1.225 Limiter 0.007444431500465979 0.010233019959005179
1.2285 SmartQuadratic 0.007369922999999994 0.010225998956857954
1.2285 Bessel 0.0073699229999999935 0.010225998956857954
1.2285 Cubic 0.0072408278547495455 0.010229391240317293
1.2285 Limiter 0.007479799164814676 0.01022512524526304
1.232 SmartQuadratic 0.007424991999999995 0.010217962701298699
1.232 Bessel 0.007424991999999995 0.010217962701298699
1.232 Cubic 0.00727589591836837 0.010220950354296354
1.232 Limiter 0.007516845594666279 0.010217378248778245
1.2355 SmartQuadratic 0.0074827069999999956 0.010210131727640627
1.2355 Bessel 0.007482706999999996 0.010210131727640629
1.2355 Cubic 0.007312914289344666 0.010212659397423681
1.2355 Limiter 0.007555570790020786 0.010209782469872978
1.239 SmartQuadratic 0.007543067999999997 0.010202511770782886
1.239 Bessel 0.007543067999999998 0.010202511770782886
1.239 Cubic 0.007351882967678433 0.010204522608456097
1.239 Limiter 0.0075959747508781966 0.010202341369317754
1.2425 SmartQuadratic 0.007606074999999994 0.010195108501006033
1.2425 Bessel 0.007606074999999995 0.010195108501006033
1.2425 Cubic 0.007392801953369669 0.010196544178389772
1.2425 Limiter 0.007638057477238507 0.010195058368888503
1.246 SmartQuadratic 0.007671727999999996 0.010187927524879613
1.246 Bessel 0.007671727999999996 0.010187927524879611
1.246 Cubic 0.007435671246418377 0.010188728251131039
1.246 Limiter 0.007681818969101723 0.010187936851914223
1.2495 SmartQuadratic 0.007740026999999997 0.010180974386154458
1.2495 Bessel 0.007740026999999997 0.01018097438615446
1.2495 Cubic 0.007480490846824558 0.010181078924155904
1.2495 Limiter 0.007727259226467844 0.010180980163815469
1.253 SmartQuadratic 0.007785459999999996 0.01017422462889066
1.253 Bessel 0.007785459999999996 0.010174224628890659
1.253 Cubic 0.007526055062046056 0.010173599286913877
1.253 Limiter 0.007797389488004852 0.01017421982385524
1.2565 SmartQuadratic 0.007825464999999997 0.010167626746916033
1.2565 Bessel 0.007825464999999997 0.010167626746916035
1.2565 Cubic 0.007570320913053105 0.010166286472676018
1.2565 Limiter 0.007868828497932672 0.010167699285314418
1.26 SmartQuadratic 0.007863999999999998 0.010161174603174599
1.26 Bessel 0.007863999999999998 0.0101611746031746
1.26 Cubic 0.007613254908386202 0.010159135396081619
1.26 Limiter 0.0079374175710715 0.01016140945543642
1.2635 SmartQuadratic 0.007901064999999999 0.010154862914523149
1.2635 Bessel 0.007901064999999999 0.010154862914523147
1.2635 Cubic 0.007654857048045348 0.010152141023699645
1.2635 Limiter 0.008003156707421334 0.01015534052241299
1.267 SmartQuadratic 0.007936659999999996 0.010148686456195734
1.267 Bessel 0.007936659999999996 0.010148686456195734
1.267 Cubic 0.00769512733203054 0.010145298377717079
1.267 Limiter 0.00806604590698217 0.010149482782853658
1.2705 SmartQuadratic 0.007970784999999998 0.010142640060999604
1.2705 Bessel 0.007970784999999998 0.010142640060999604
1.2705 Cubic 0.007734065760341783 0.010138602535172842
1.2705 Limiter 0.00812608516975402 0.010143826640292354
1.274 SmartQuadratic 0.008003439999999999 0.01013671861852433
1.274 Bessel 0.008003439999999999 0.01013671861852433
1.274 Cubic 0.007771672332979074 0.010132048627204324
1.274 Limiter 0.008183274495736874 0.010138362603718688
1.2775 SmartQuadratic 0.008034624999999998 0.010130917074363989
1.2775 Bessel 0.008034624999999998 0.010130917074363989
1.2775 Cubic 0.007807947049942414 0.010125631838306323
1.2775 Limiter 0.008237613884930738 0.010133081286133338
1.281 SmartQuadratic 0.008064339999999998 0.010125230429352068
1.281 Bessel 0.008064339999999998 0.010125230429352067
1.281 Cubic 0.0078428899112318 0.010119347405602098
1.281 Limiter 0.008289103337335603 0.010127973403127143
1.2845 SmartQuadratic 0.008092584999999998 0.010119653738808873
1.2845 Bessel 0.008092584999999998 0.010119653738808871
1.2845 Cubic 0.007876500916847237 0.010113190618126378
1.2845 Limiter 0.008337742852951479 0.010123029771483407
1.288 SmartQuadratic 0.008119359999999999 0.01011418211180124
1.288 Bessel 0.008119359999999999 0.01011418211180124
1.288 Cubic 0.007908780066788721 0.01010715681612003
1.288 Limiter 0.008383532431778362 0.010118241307803009
1.2915 SmartQuadratic 0.008144664999999999 0.010108810710414244
1.2915 Bessel 0.008144664999999999 0.010108810710414244
1.2915 Cubic 0.007939727361056255 0.010101241390336222
1.2915 Limiter 0.008426472073816253 0.010113599027151862
1.295 SmartQuadratic 0.008168499999999999 0.010103534749034747
1.295 Bessel 0.008168499999999999 0.010103534749034747
1.295 Cubic 0.007969342799649835 0.010095439781357818
1.295 Limiter 0.008466561779065147 0.010109094041730299
1.2985 SmartQuadratic 0.008190864999999999 0.010098349493646512
1.2985 Bessel 0.008190864999999999 0.010098349493646512
1.2985 Cubic 0.007997626382569466 0.010089747478925808
1.2985 Limiter 0.008503801547525051 0.010104717559563983
1.302 SmartQuadratic 0.008211759999999999 0.01009325026113671
1.302 Bessel 0.00821176 0.01009325026113671
1.302 Cubic 0.008024578109815146 0.010084160021278602
1.302 Limiter 0.008538191379195962 0.010100460883215943
1.3055 SmartQuadratic 0.008231185 0.010088232418613556
1.3055 Bessel 0.008231185 0.010088232418613554
1.3055 Cubic 0.008050197981386873 0.010078672994501913
1.3055 Limiter 0.00856973127407788 0.010096315408519303
1.309 SmartQuadratic 0.008249139999999999 0.010083291382734911
1.309 Bessel 0.008249139999999999 0.01008329138273491
1.309 Cubic 0.008074485997284648 0.010073282031889097
1.309 Limiter 0.008598421232170804 0.010092272623330366
1.3125 SmartQuadratic 0.008265624999999999 0.010078422619047617
1.3125 Bessel 0.008265625 0.010078422619047617
1.3125 Cubic 0.008097442157508473 0.010067982813311711
1.3125 Limiter 0.008624261253474735 0.010088324106301632
1.316 SmartQuadratic 0.00828064 0.010073621641337382
1.316 Bessel 0.00828064 0.010073621641337384
1.316 Cubic 0.008119066462058346 0.010062771064600127
1.316 Limiter 0.008647251337989674 0.010084461525674404
1.3195 SmartQuadratic 0.008294184999999999 0.01006888401098901
1.3195 Bessel 0.008294184999999999 0.010068884010989008
1.3195 Cubic 0.008139358910934265 0.010057642556933998
1.3195 Limiter 0.008667391485715619 0.010080676638090615
1.323 SmartQuadratic 0.00830626 0.010064205336356763
1.323 Bessel 0.00830626 0.010064205336356763
1.323 Cubic 0.008158319504136235 0.010052593106242394
1.323 Limiter 0.008684681696652572 0.010076961287423487
1.3265 SmartQuadratic 0.008316865 0.01005958127214474
1.3265 Bessel 0.008316865 0.010059581272144739
1.3265 Cubic 0.008175948241664253 0.010047618572613453
1.3265 Limiter 0.008699121970800533 0.010073307403626747
1.33 SmartQuadratic 0.008326 0.01005500751879699
1.33 Bessel 0.008326 0.01005500751879699
1.33 Cubic 0.008192245123518321 0.010042714859713323
1.33 Limiter 0.008710712308159499 0.010069707001601973
1.3335 SmartQuadratic 0.008333665 0.01005047982189726
1.3335 Bessel 0.008333665 0.01005047982189726
1.3335 Cubic 0.008207210149698435 0.010037877914214288
1.3335 Limiter 0.008719452708729473 0.010066152180083797
1.337 SmartQuadratic 0.008339860000000001 0.010045993971578158
1.337 Bessel 0.008339860000000001 0.010045993971578158
1.337 Cubic 0.0082208433202046 0.010033103725231854
1.337 Limiter 0.008725343172510454 0.010062635120542614
1.3405 SmartQuadratic 0.008344585 0.010041545801939573
1.3405 Bessel 0.008344585000000002 0.010041545801939573
1.3405 Cubic 0.008233144635036813 0.010028388323770657
1.3405 Limiter 0.008728383699502441 0.010059148086104485
1.344 SmartQuadratic 0.00834784 0.010037131190476188
1.344 Bessel 0.00834784 0.010037131190476188
1.344 Cubic 0.008244114094195072 0.010023727782179036
1.344 Limiter 0.008728574289705436 0.0100556834204879
1.3475 SmartQuadratic 0.008349625000000001 0.010032746057513912
1.3475 Bessel 0.008349625000000001 0.010032746057513912
1.3475 Cubic 0.008253751697679381 0.010019118213612106
1.3475 Limiter 0.008725914943119438 0.01005223354695714
1.351 SmartQuadratic 0.00834994 0.010028386365655067
1.351 Bessel 0.00834994 0.010028386365655069
1.351 Cubic 0.00826205744548974 0.010014555771503154
1.351 Limiter 0.008720405659744447 0.010048790967291873
1.3545 SmartQuadratic 0.008348785000000001 0.010024048119232186
1.3545 Bessel 0.008348785000000001 0.010024048119232186
1.3545 Cubic 0.008269031337626145 0.010010036649043277
1.3545 Limiter 0.008712046439580463 0.01004534826077276
1.358 SmartQuadratic 0.00834616 0.010019727363770247
1.358 Bessel 0.008346160000000002 0.010019727363770247
1.358 Cubic 0.0082746733740886 0.010005557078669016
1.358 Limiter 0.008700837282627485 0.010041898083182716
1.3615 SmartQuadratic 0.008342065000000001 0.010015420185457213
1.3615 Bessel 0.008342065000000001 0.010015420185457214
1.3615 Cubic 0.008278983554877103 0.01000111333155793
1.3615 Limiter 0.008686778188885516 0.010038433165823608
1.365 SmartQuadratic 0.0083365 0.010011122710622709
1.365 Bessel 0.008336500000000002 0.010011122710622707
1.365 Cubic 0.008281961879991655 0.009996701717131901
1.365 Limiter 0.008669869158354554 0.010034946314548042
1.3685 SmartQuadratic 0.008329465000000001 0.010006831105224696
1.3685 Bessel 0.008329465000000001 0.010006831105224696
1.3685 Cubic 0.008283608349432255 0.009992318582568098
1.3685 Limiter 0.008650110191034597 0.010031430408806042
1.372 SmartQuadratic 0.00832096 0.01000254157434402
1.372 Bessel 0.00832096 0.01000254157434402
1.372 Cubic 0.008283922963198905 0.009987960312317384
1.372 Limiter 0.008627501286925647 0.010027878400706316
1.3755 SmartQuadratic 0.008310985000000002 0.009998250361686658
1.3755 Bessel 0.008310985000000002 0.009998250361686657
1.3755 Cubic 0.008282905721291601 0.00998362332763011
1.3755 Limiter 0.008602042446027707 0.010024283314091819
1.379 SmartQuadratic 0.008299540000000001 0.009993953749093542
1.379 Bessel 0.008299540000000001 0.009993953749093544
1.379 Cubic 0.008280556623710347 0.009979304086089104
1.379 Limiter 0.008573733668340772 0.010020638243629445
1.3825 SmartQuadratic 0.008286625 0.009989648056057863
1.3825 Bessel 0.008286625 0.009989648056057863
1.3825 Cubic 0.008276875670455142 0.009974999081149778
1.3825 Limiter 0.008542574953864842 0.01001693635391351
1.386 SmartQuadratic 0.008272240000000002 0.009985329639249637
1.386 Bessel 0.008272240000000002 0.009985329639249637
1.386 Cubic 0.008271862861525984 0.009970704841687186
1.386 Limiter 0.008508566302599923 0.010013170878582832
1.3895 SmartQuadratic 0.008256385000000002 0.009980994892047497
1.3895 Bessel 0.008256385000000002 0.009980994892047497
1.3895 Cubic 0.008265518196922875 0.009966417931549933
1.3895 Limiter 0.00847170771454601 0.01000933511945115
1.393 SmartQuadratic 0.008239060000000001 0.009976640244077527
1.393 Bessel 0.008239060000000001 0.00997664024407753
1.393 Cubic 0.008257841676645816 0.009962134949120804
1.393 Limiter 0.008431999189703101 0.010005422445650662
1.3965 SmartQuadratic 0.008220265000000001 0.009972262160759037
1.3965 Bessel 0.008220265000000001 0.009972262160759039
1.3965 Cubic 0.008248833300694803 0.009957852526884019
1.3965 Limiter 0.008389440728071202 0.01000142629278843
1.4 SmartQuadratic 0.008200000000000002 0.009967857142857141
1.4 Bessel 0.008200000000000002 0.00996785714285714
1.4 Cubic 0.008238493069069841 0.009953567330998947
1.4 Limiter 0.008344032329650312 0.009997340162115441
1.4035 SmartQuadratic 0.008178265000000002 0.009963421726042036
1.4035 Bessel 0.008178265000000002 0.009963421726042036
1.4035 Cubic 0.008226820981770926 0.00994927606088023
1.4035 Limiter 0.008295773994440425 0.009993157619708114
1.407 SmartQuadratic 0.00815506 0.009958952480454867
1.407 Bessel 0.008155060000000002 0.009958952480454865
1.407 Cubic 0.008213817038798059 0.00994497544878415
1.407 Limiter 0.008244665722441546 0.009988872295662008
1.4105 SmartQuadratic 0.008130385 0.00995444601028004
1.4105 Bessel 0.008130385 0.00995444601028004
1.4105 Cubic 0.00819948124015124 0.009940662259401182
1.4105 Limiter 0.008190707513653672 0.009984477883297538
1.414 SmartQuadratic 0.008104240000000002 0.0099498989533239
1.414 Bessel 0.008104240000000002 0.009949898953323901
1.414 Cubic 0.008183813585830473 0.009936333289454554
1.414 Limiter 0.00813389936807681 0.009979968138377487
1.4175 SmartQuadratic 0.008076625000000002 0.009945307980599644
1.4175 Bessel 0.008076625000000002 0.009945307980599645
1.4175 Cubic 0.00816681407583575 0.009931985367304805
1.4175 Limiter 0.008074241285710953 0.009975336878336127
1.421 SmartQuadratic 0.00804754 0.009940669795918365
1.421 Bessel 0.00804754 0.009940669795918365
1.421 Cubic 0.008148482710167078 0.009927615352560148
1.421 Limiter 0.0080117332665561 0.009970577981519698
1.4245 SmartQuadratic 0.008016985 0.009935981135486134
1.4245 Bessel 0.008016985 0.009935981135486133
1.4245 Cubic 0.008128819488824456 0.009923220135692601
1.4245 Limiter 0.007946375310612257 0.009965685386438118
1.428 SmartQuadratic 0.007984960000000003 0.009931238767507001
1.428 Bessel 0.007984960000000003 0.009931238767507001
1.428 Cubic 0.00810782441180788 0.00991879663765975
1.428 Limiter 0.007878167417879422 0.009960653091027678
1.4315 SmartQuadratic 0.007951465000000001 0.009926439491791825
1.4315 Bessel 0.007951465000000001 0.009926439491791825
1.4315 Cubic 0.008085497479117354 0.009914341809532063
1.4315 Limiter 0.007807109588357591 0.009955475151924555
1.435 SmartQuadratic 0.007916500000000002 0.009921580139372818
1.435 Bessel 0.0079165 0.00992158013937282
1.435 Cubic 0.008061838690752875 0.009909852632125661
1.435 Limiter 0.007733201822046768 0.009950145683748971
1.4385 SmartQuadratic 0.007880065000000002 0.009916657572123736
1.4385 Bessel 0.007880065000000002 0.009916657572123738
1.4385 Cubic 0.008036848046714446 0.009905326115640456
1.4385 Limiter 0.007656444118946956 0.009944658858399773
1.442 SmartQuadratic 0.007842160000000003 0.009911668682385574
1.442 Bessel 0.007842160000000003 0.009911668682385574
1.442 Cubic 0.008010525547002064 0.00990075929930354
1.442 Limiter 0.0075768364790581464 0.009939008904359326
1.4455 SmartQuadratic 0.007802785000000001 0.009906610392597714
1.4455 Bessel 0.0078027850000000004 0.009906610392597714
1.4455 Cubic 0.007982871191615731 0.009896149251017774
1.4455 Limiter 0.0074943789023803435 0.009933190106008459
1.449 SmartQuadratic 0.00776194 0.009901479654934436
1.449 Bessel 0.00776194 0.009901479654934434
1.449 Cubic 0.007953884980555447 0.009891493067015457
1.449 Limiter 0.007409071388913549 0.009927196802951383
1.4525 SmartQuadratic 0.0077196250000000025 0.009896273450946643
1.4525 Bessel 0.007719625000000002 0.009896273450946642
1.4525 Cubic 0.007923566913821213 0.009886787871517012
1.4525 Limiter 0.007320913938657765 0.009921023389350341
1.456 SmartQuadratic 0.0076758400000000015 0.00989098879120879
1.456 Bessel 0.0076758400000000015 0.00989098879120879
1.456 Cubic 0.007891916991413025 0.00988203081639459
1.456 Limiter 0.007229906551612983 0.009914664313269853
1.4595 SmartQuadratic 0.0076305850000000005 0.00988562271497088
1.4595 Bessel 0.0076305850000000005 0.00988562271497088
1.4595 Cubic 0.007858935213330885 0.009877219080840514
1.4595 Limiter 0.007136049227779209 0.009908114076030424
1.463 SmartQuadratic 0.00758386 0.009880172289815446
1.463 Bessel 0.0075838599999999996 0.009880172289815446
1.463 Cubic 0.007824621579574795 0.00987234987104048
1.463 Limiter 0.00703934196715644 0.009901367231571501
1.4665 SmartQuadratic 0.007535665000000002 0.009874634611319466
1.4665 Bessel 0.007535665000000001 0.009874634611319466
1.4665 Cubic 0.007788976090144754 0.009867420419851438
1.4665 Limiter 0.006939784769744686 0.009894418385823557
1.47 SmartQuadratic 0.007486000000000001 0.009869006802721085
1.47 Bessel 0.0074860000000000005 0.009869006802721085
1.47 Cubic 0.00775199874504076 0.009862427986484092
1.47 Limiter 0.006837377635543933 0.009887262196089161
1.4735 SmartQuadratic 0.007434865000000001 0.009863286014591108
1.4735 Bessel 0.007434865 0.009863286014591107
1.4735 Cubic 0.007713689544262815 0.00985736985618989
1.4735 Limiter 0.006732120564554186 0.009879893370432847
1.477 SmartQuadratic 0.00738226 0.009857469424509139
1.477 Bessel 0.007382259999999999 0.009857469424509137
1.477 Cubic 0.007674048487810918 0.009852243339952495
1.477 Limiter 0.006624013556775446 0.009872306667079682
1.4805 SmartQuadratic 0.007328185000000002 0.009851554236744341
1.4805 Bessel 0.007328185000000001 0.009851554236744341
1.4805 Cubic 0.007633075575685072 0.009847045774183626
1.4805 Limiter 0.00651305661220772 0.009864496893822341
1.484 SmartQuadratic 0.007272640000000001 0.009845537681940698
1.484 Bessel 0.00727264 0.009845537681940698
1.484 Cubic 0.007590770807885272 0.009841774520423188
1.484 Limiter 0.0063992497308509935 0.009856458907436584
1.4875 SmartQuadratic 0.007215625 0.00983941701680672
1.4875 Bessel 0.007215624999999999 0.00983941701680672
1.4875 Cubic 0.00754713418441152 0.009836426965043653
1.4875 Limiter 0.006282592912705275 0.009848187613104993
1.491 SmartQuadratic 0.0071571399999999985 0.009833189523809523
1.491 Bessel 0.007157139999999998 0.009833189523809521
1.491 Cubic 0.007502165705263818 0.0098310005189586
1.491 Limiter 0.006163086157770563 0.009839677963848808
1.4945 SmartQuadratic 0.0070971850000000015 0.0098268525108732
1.4945 Bessel 0.007097185000000001 0.0098268525108732
1.4945 Cubic 0.0074558653704421655 0.009825492617335339
1.4945 Limiter 0.006040729466046866 0.009830924959967761
1.498 SmartQuadratic 0.00703576 0.009820403311081439
1.498 Bessel 0.007035759999999999 0.009820403311081439
1.498 Cubic 0.0074082331799465604 0.00981990071931158
1.498 Limiter 0.005915522837534168 0.00982192364848775
1.5015 SmartQuadratic 0.00697754725 0.009813841590825838
1.5015 Bessel 0.00697754725 0.009813841590825838
1.5015 Cubic 0.007359421789929713 0.009814222358550612
1.5015 Limiter 0.005834257022471911 0.009812692448494972
1.505 SmartQuadratic 0.006925525000000002 0.009807184966777405
1.505 Bessel 0.006925525000000002 0.009807184966777406
1.505 Cubic 0.007310669411408059 0.009808456767175653
1.505 Limiter 0.0058146835619839864 0.00980341748097316
1.5085 SmartQuadratic 0.006874017250000001 0.009800439127527342
1.5085 Bessel 0.006874017250000001 0.009800439127527344
1.5085 Cubic 0.007262247433097522 0.009802605199012606
1.5085 Limiter 0.005795276638835435 0.009794140331881107
1.512 SmartQuadratic 0.0068230240000000004 0.009793605883597881
1.512 Bessel 0.0068230240000000004 0.009793605883597881
1.512 Cubic 0.0072141558549981034 0.009796669015937799
1.512 Limiter 0.0057760362530262606 0.009784861401871705
1.5155 SmartQuadratic 0.0067725452499999995 0.009786687028785877
1.5155 Bessel 0.0067725452499999995 0.009786687028785877
1.5155 Cubic 0.007166394677109804 0.009790649567246727
1.5155 Limiter 0.00575696240455646 0.009775581087896666
1.519 SmartQuadratic 0.006722581000000002 0.009779684340355496
1.519 Bessel 0.006722581000000002 0.009779684340355496
1.519 Cubic 0.007118963899432628 0.00978454818979897
1.519 Limiter 0.0057380550934260375 0.00976629978324916
1.5225 SmartQuadratic 0.00667313125 0.00977259957922824
1.5225 Bessel 0.006673131250000001 0.009772599579228242
1.5225 Cubic 0.007071863521966569 0.009778366208161153
1.5225 Limiter 0.005719314319634988 0.009757017877605873
1.526 SmartQuadratic 0.006624196000000001 0.009765434490170376
1.526 Bessel 0.006624196000000001 0.009765434490170378
1.526 Cubic 0.007025093544711629 0.009772104934747911
1.526 Limiter 0.005700740083183315 0.009747735757068467
1.5295 SmartQuadratic 0.00657577525 0.009758190801977767
1.5295 Bessel 0.00657577525 0.009758190801977767
1.5295 Cubic 0.006978653967667808 0.009765765669960935
1.5295 Limiter 0.005682332384071017 0.009738453804204503
1.533 SmartQuadratic 0.006527869000000002 0.009750870227658186
1.533 Bessel 0.006527869000000002 0.009750870227658184
1.533 Cubic 0.006932544790835111 0.009759349702326094
1.533 Limiter 0.005664091222298096 0.009729172398087764
1.5365 SmartQuadratic 0.006480477250000001 0.009743474464611128
1.5365 Bessel 0.006480477250000001 0.009743474464611128
1.5365 Cubic 0.0068867660142135296 0.009752858308628707
1.5365 Limiter 0.00564601659786455 0.009719891914338065
1.54 SmartQuadratic 0.0064336 0.009736005194805194
1.54 Bessel 0.0064336 0.009736005194805194
1.54 Cubic 0.006841317637803068 0.009746292754046953
1.54 Limiter 0.005628108510770378 0.009710612725160491
1.5435 SmartQuadratic 0.0063872372499999995 0.009728464084953026
1.5435 Bessel 0.0063872372499999995 0.009728464084953026
1.5435 Cubic 0.006796199661603726 0.009739654292283474
1.5435 Limiter 0.0056103669610155825 0.00970133519938412
1.547 SmartQuadratic 0.006341389000000002 0.009720852786683902
1.547 Bessel 0.006341389000000002 0.009720852786683902
1.547 Cubic 0.006751412085615506 0.009732944165695184
1.547 Limiter 0.005592791948600163 0.009692059702500212
1.5505 SmartQuadratic 0.006296055250000001 0.00971317293671396
1.5505 Bessel 0.006296055250000001 0.00971317293671396
1.5505 Cubic 0.006706954909838403 0.009726163605421325
1.5505 Limiter 0.005575383473524119 0.009682786596699874
1.554 SmartQuadratic 0.006251236 0.009705426157014157
1.554 Bessel 0.006251236 0.009705426157014155
1.554 Cubic 0.0066628281342724196 0.0097193138315098
1.554 Limiter 0.005558141535787449 0.009673516240911235
1.5575 SmartQuadratic 0.00620693125 0.009697614054975922
1.5575 Bessel 0.00620693125 0.00969761405497592
1.5575 Cubic 0.006619031758917556 0.009712396053041788
1.5575 Limiter 0.0055410661353901556 0.009664248990836103
1.561 SmartQuadratic 0.006163141000000001 0.00968973822357463
1.561 Bessel 0.006163141000000001 0.009689738223574629
1.561 Cubic 0.0065755657837738134 0.009705411468254687
1.561 Limiter 0.005524157272332238 0.009654985198986133
1.5645 SmartQuadratic 0.006119865250000001 0.009681800241530838
1.5645 Bessel 0.006119865250000001 0.009681800241530838
1.5645 Cubic 0.006532430208841189 0.009698361264663415
1.5645 Limiter 0.005507414946613696 0.009645725214718516
1.568 SmartQuadratic 0.006077104 0.009673801673469385
1.568 Bessel 0.006077104000000001 0.009673801673469385
1.568 Cubic 0.006489625034119683 0.009691246619180081
1.568 Limiter 0.005490839158234529 0.00963646938427118
1.5715 SmartQuadratic 0.006034857250000003 0.00966574407007636
1.5715 Bessel 0.006034857250000003 0.009665744070076358
1.5715 Cubic 0.006447150259609301 0.009684068698232049
1.5715 Limiter 0.005474429907194738 0.009627218050797533
1.575 SmartQuadratic 0.005993125000000002 0.009657628968253966
1.575 Bessel 0.005993125000000002 0.009657628968253966
1.575 Cubic 0.0064050058853100346 0.009676828657878443
1.575 Limiter 0.005458187193494322 0.009617971554400723
1.5785 SmartQuadratic 0.005951907250000001 0.009649457891273359
1.5785 Bessel 0.005951907250000001 0.009649457891273357
1.5785 Cubic 0.0063631919112218886 0.009669527643925086
1.5785 Limiter 0.005442111017133281 0.009608730232167467
1.582 SmartQuadratic 0.005911204000000001 0.009641232348925409
1.582 Bessel 0.005911204000000001 0.009641232348925409
1.582 Cubic 0.006321708337344861 0.009662166792037935
1.582 Limiter 0.005426201378111616 0.009599494418201413
1.5855 SmartQuadratic 0.005871015250000002 0.009632953837669501
1.5855 Bessel 0.005871015250000002 0.009632953837669503
1.5855 Cubic 0.006280555163678956 0.009654747227854983
1.5855 Limiter 0.005410458276429327 0.009590264443656064
1.589 SmartQuadratic 0.005831341000000001 0.009624623840780363
1.589 Bessel 0.005831341000000002 0.009624623840780363
1.589 Cubic 0.0062397323902241685 0.009647270067096713
1.589 Limiter 0.005394881712086413 0.009581040636767277
1.5925 SmartQuadratic 0.005792181250000001 0.009616243828492934
1.5925 Bessel 0.005792181250000001 0.009616243828492934
1.5925 Cubic 0.0061992400169805 0.009639736415675075
1.5925 Limiter 0.005379471685082874 0.00957182332288531
1.596 SmartQuadratic 0.005753536 0.009607815258145361
1.596 Bessel 0.005753536 0.009607815258145361
1.596 Cubic 0.006159078043947951 0.009632147369801036
1.596 Limiter 0.005364228195418711 0.00956261282450648
1.5995 SmartQuadratic 0.005715405250000002 0.009599339574320097
1.5995 Bessel 0.005715405250000002 0.009599339574320099
1.5995 Cubic 0.006119246471126524 0.00962450401609072
1.5995 Limiter 0.005349151243093924 0.009553409461304377
1.603 SmartQuadratic 0.005677789000000002 0.009590818208983153
1.603 Bessel 0.005677789000000002 0.009590818208983155
1.603 Cubic 0.0060797452985162145 0.00961680743167015
1.603 Limiter 0.005334240828108513 0.009544213550160677
1.6065 SmartQuadratic 0.005640687250000001 0.009582252581621535
1.6065 Bessel 0.005640687250000001 0.009582252581621535
1.6065 Cubic 0.006040574526117025 0.00960905868427864
1.6065 Limiter 0.005319496950462476 0.009535025405195564
1.61 SmartQuadratic 0.005604100000000001 0.00957364409937888
1.61 Bessel 0.005604100000000001 0.00957364409937888
1.61 Cubic 0.0060017341539289545 0.009601258832370797
1.61 Limiter 0.005304919610155815 0.009525845337797741
1.6135 SmartQuadratic 0.005568027250000002 0.009564994157189338
1.6135 Bessel 0.005568027250000002 0.009564994157189338
1.6135 Cubic 0.005963224181952005 0.00959340892521726
1.6135 Limiter 0.00529050880718853 0.00951667365665406
1.617 SmartQuadratic 0.005532469000000002 0.009556304137909708
1.617 Bessel 0.005532469000000002 0.009556304137909708
1.617 Cubic 0.005925044610186174 0.009585510003004059
1.617 Limiter 0.00527626454156062 0.009507510667778754
1.6205 SmartQuadratic 0.005497425250000001 0.00954757541244986
1.6205 Bessel 0.005497425250000001 0.009547575412449858
1.6205 Cubic 0.005887195438631462 0.00957756309693074
1.6205 Limiter 0.005262186813272085 0.009498356674542309
1.624 SmartQuadratic 0.005462896 0.009538809339901476
1.624 Bessel 0.005462896 0.009538809339901476
1.624 Cubic 0.00584967666728787 0.009569569229307202
1.624 Limiter 0.005248275622322926 0.009489211977699946
1.6275 SmartQuadratic 0.005428881250000002 0.00953000726766513
1.6275 Bessel 0.005428881250000002 0.00953000726766513
1.6275 Cubic 0.0058124882961554 0.009561529413649274
1.6275 Limiter 0.005234530968713144 0.009480076875419746
1.631 SmartQuadratic 0.005395381000000001 0.009521170531575718
1.631 Bessel 0.005395381000000001 0.00952117053157572
1.631 Cubic 0.005775630325234047 0.009553444654773082
1.631 Limiter 0.005220952852442735 0.009470951663310403
1.6345 SmartQuadratic 0.005362395250000001 0.009512300456026307
1.6345 Bessel 0.0053623952500000014 0.009512300456026305
1.6345 Cubic 0.005739102754523813 0.009545315948888187
1.6345 Limiter 0.005207541273511702 0.009461836634448637
1.638 SmartQuadratic 0.005329924000000002 0.009503398354090352
1.638 Bessel 0.005329924000000002 0.009503398354090352
1.638 Cubic 0.005702905584024701 0.009537144283689545
1.638 Limiter 0.005194296231920047 0.009452732079406235
1.6415 SmartQuadratic 0.005297967250000002 0.009494465527642399
1.6415 Bessel 0.005297967250000002 0.009494465527642399
1.6415 Cubic 0.005667038813736706 0.009528930638448266
1.6415 Limiter 0.005181217727667765 0.00944363828627676
1.645 SmartQuadratic 0.005266525000000001 0.009485503267477201
1.645 Bessel 0.005266525000000002 0.009485503267477201
1.645 Cubic 0.005631502443659831 0.009520675984101244
1.645 Limiter 0.005168305760754859 0.009434555540701915
1.6485 SmartQuadratic 0.0052355972500000006 0.009476512853427356
1.6485 Bessel 0.005235597250000001 0.009476512853427356
1.6485 Cubic 0.005596296473794076 0.009512381283339618
1.6485 Limiter 0.005155560331181329 0.009425484125897571
1.652 SmartQuadratic 0.0052051840000000025 0.009467495554479417
1.652 Bessel 0.0052051840000000025 0.009467495554479417
1.652 Cubic 0.005561420904139442 0.009504047490696136
1.652 Limiter 0.005142981438947174 0.009416424322679468
1.6555 SmartQuadratic 0.0051752852500000016 0.009458452628888551
1.6555 Bessel 0.0051752852500000016 0.009458452628888551
1.6555 Cubic 0.005526875734695926 0.00949567555263138
1.6555 Limiter 0.005130569084052395 0.009407376409488577
1.659 SmartQuadratic 0.005145901000000001 0.00944938532429174
1.659 Bessel 0.005145901000000001 0.00944938532429174
1.659 Cubic 0.005492660965463529 0.009487266407618928
1.659 Limiter 0.00511832326649699 0.00939834066241616
1.6625 SmartQuadratic 0.005117031250000001 0.009440294877819546
1.6625 Bessel 0.005117031250000001 0.009440294877819546
1.6625 Cubic 0.005458776596442252 0.009478820986229418
1.6625 Limiter 0.005106243986280962 0.009389317355228499
1.666 SmartQuadratic 0.005088676000000002 0.009431182516206482
1.666 Bessel 0.005088676000000002 0.00943118251620648
1.666 Cubic 0.005425222627632096 0.009470340211213572
1.666 Limiter 0.005094331243404309 0.00938030675939132
1.6695 SmartQuadratic 0.005060835250000002 0.009422049455899967
1.6695 Bessel 0.005060835250000002 0.009422049455899969
1.6695 Cubic 0.005391999059033058 0.009461824997584155
1.6695 Limiter 0.005082585037867032 0.009371309144093906
1.673 SmartQuadratic 0.005033509000000001 0.00941289690316796
1.673 Bessel 0.005033509000000002 0.00941289690316796
1.673 Cubic 0.00535910589064514 0.009453276252696924
1.673 Limiter 0.00507100536966913 0.009362324776272907
1.6765 SmartQuadratic 0.005006697250000001 0.009403726054205187
1.6765 Bessel 0.005006697250000001 0.009403726054205187
1.6765 Cubic 0.005326543122468341 0.009444694876330555
1.6765 Limiter 0.005059592238810604 0.009353353920635861
1.68 SmartQuadratic 0.004980400000000002 0.009394538095238094
1.68 Bessel 0.004980400000000003 0.009394538095238094
1.68 Cubic 0.0052943107545026635 0.009436081760765564
1.68 Limiter 0.005048345645291453 0.009344396839684412
1.6835 SmartQuadratic 0.004954617250000002 0.00938533420262845
1.6835 Bessel 0.004954617250000002 0.00938533420262845
1.6835 Cubic 0.005262408786748104 0.009427437790862254
1.6835 Limiter 0.005037265589111678 0.00933545379373723
1.687 SmartQuadratic 0.004929349000000001 0.009376115542975695
1.687 Bessel 0.004929349000000001 0.009376115542975695
1.687 Cubic 0.0052308372192046634 0.009418763844137699
1.687 Limiter 0.005026352070271278 0.00932652504095267
1.6905 SmartQuadratic 0.004904595250000003 0.009366883273217982
1.6905 Bessel 0.004904595250000003 0.009366883273217982
1.6905 Cubic 0.005199596051872345 0.009410060790841735
1.6905 Limiter 0.005015605088770254 0.00931761083735113
1.694 SmartQuadratic 0.004880356000000002 0.009357638540731994
1.694 Bessel 0.004880356000000002 0.009357638540731994
1.694 Cubic 0.005168685284751144 0.009401329494032065
1.694 Limiter 0.0050050246446086055 0.009308711436837137
1.6975 SmartQuadratic 0.004856631250000002 0.009348382483431516
1.6975 Bessel 0.004856631250000002 0.009348382483431514
1.6975 Cubic 0.005138104917841061 0.009392570809648379
1.6975 Limiter 0.004994610737786332 0.009299827091221154
1.701 SmartQuadratic 0.004833421000000001 0.009339116229864783
1.701 Bessel 0.004833421000000001 0.009339116229864783
1.701 Cubic 0.005107854951142099 0.009383785586585605
1.701 Limiter 0.004984363368303434 0.009290958050241136
1.7045 SmartQuadratic 0.0048107252500000025 0.009329840899310647
1.7045 Bessel 0.0048107252500000025 0.009329840899310646
1.7045 Cubic 0.005077935384654259 0.009374974666766225
1.7045 Limiter 0.0049742825361599125 0.009282104561583805
1.708 SmartQuadratic 0.004788544000000002 0.009320557601873536
1.708 Bessel 0.004788544000000002 0.009320557601873534
1.708 Cubic 0.005048346218377536 0.009366138885211714
1.708 Limiter 0.0049643682413557655 0.009273266870905654
1.7115 SmartQuadratic 0.004766877250000002 0.00931126743857727
1.7115 Bessel 0.0047668772500000026 0.00931126743857727
1.7115 Cubic 0.005019087452311933 0.00935727907011311
1.7115 Limiter 0.004954620483890994 0.009264445221853723
1.715 SmartQuadratic 0.004745725000000001 0.009301971501457723
1.715 Bessel 0.004745725000000002 0.009301971501457725
1.715 Cubic 0.004990159086457449 0.009348396042900702
1.715 Limiter 0.004945039263765598 0.009255639856086097
1.7185 SmartQuadratic 0.004725087250000003 0.00929267087365435
1.7185 Bessel 0.004725087250000003 0.009292670873654348
1.7185 Cubic 0.004961561120814087 0.009339490618312891
1.7185 Limiter 0.004935624580979578 0.009246851013292156
1.722 SmartQuadratic 0.004704964000000002 0.00928336662950058
1.722 Bessel 0.0047049640000000024 0.00928336662950058
1.722 Cubic 0.004933293555381841 0.00933056360446418
1.722 Limiter 0.004926376435532933 0.009238078931212588
1.7255 SmartQuadratic 0.004685355250000001 0.009274059834613156
1.7255 Bessel 0.004685355250000002 0.009274059834613152
1.7255 Cubic 0.004905356390160716 0.009321615802912367
1.7255 Limiter 0.004917294827425664 0.00922932384565915
1.729 SmartQuadratic 0.004666261000000001 0.009264751545980335
1.729 Bessel 0.004666261000000001 0.009264751545980334
1.729 Cubic 0.004877749625150711 0.0093126480087249
1.729 Limiter 0.00490837975665777 0.009220585990534193
1.7325 SmartQuadratic 0.004647681250000002 0.00925544281204906
1.7325 Bessel 0.004647681250000002 0.00925544281204906
1.7325 Cubic 0.004850473260351827 0.009303661010544449
1.7325 Limiter 0.004899631223229252 0.009211865597849946
1.736 SmartQuadratic 0.004629616000000001 0.009246134672811058
1.736 Bessel 0.004629616000000003 0.009246134672811058
1.736 Cubic 0.00482352729576406 0.009294655590653646
1.736 Limiter 0.004891049227140109 0.009203162897747573
1.7395 SmartQuadratic 0.004612065250000002 0.009236828159887897
1.7395 Bessel 0.004612065250000002 0.009236828159887897
1.7395 Cubic 0.004796911731387413 0.009285632525039101
1.7395 Limiter 0.004882633768390342 0.009194478118515995
1.743 SmartQuadratic 0.004595029000000001 0.009227524296615029
1.743 Bessel 0.004595029000000002 0.00922752429661503
1.743 Cubic 0.004770626567221886 0.009276592583454592
1.743 Limiter 0.00487438484697995 0.009185811486610488
1.7465 SmartQuadratic 0.004578507250000002 0.009218224098124818
1.7465 Bessel 0.004578507250000002 0.00921822409812482
1.7465 Cubic 0.00474467180326748 0.00926753652948353
1.7465 Limiter 0.004866302462908935 0.009177163226671056
1.75 SmartQuadratic 0.0045625000000000015 0.009208928571428568
1.75 Bessel 0.004562500000000002 0.009208928571428571
1.75 Cubic 0.004719047439524192 0.009258465120600651
1.75 Limiter 0.004858386616177293 0.009168533561540574
1.7535 SmartQuadratic 0.004547007250000001 0.009199638715497574
1.7535 Bessel 0.004547007250000002 0.009199638715497574
1.7535 Cubic 0.004693753475992022 0.009249379108233
1.7535 Limiter 0.004850637306785028 0.009159922712282748
1.757 SmartQuadratic 0.0045320290000000025 0.009190355521343197
1.757 Bessel 0.004532029000000003 0.009190355521343197
1.757 Cubic 0.004668789912670975 0.009240279237820146
1.757 Limiter 0.004843054534732138 0.009151330898199809
1.7605 SmartQuadratic 0.004517565250000002 0.009181079972095994
1.7605 Bessel 0.004517565250000003 0.009181079972095994
1.7605 Cubic 0.004644156749561045 0.009231166248873716
1.7605 Limiter 0.004835638300018624 0.009142758336850035
1.764 SmartQuadratic 0.004503616000000002 0.009171813043083897
1.764 Bessel 0.004503616000000002 0.0091718130430839
1.764 Cubic 0.004619853986662236 0.009222040875036188
1.764 Limiter 0.004828388602644486 0.009134205244065054
1.7675 SmartQuadratic 0.004490181250000001 0.009162555701909474
1.7675 Bessel 0.004490181250000003 0.009162555701909474
1.7675 Cubic 0.004595881623974545 0.009212903844139024
1.7675 Limiter 0.004821305442609722 0.009125671833966937
1.771 SmartQuadratic 0.004477261000000002 0.009153308908526255
1.771 Bessel 0.004477261000000002 0.009153308908526255
1.771 Cubic 0.004572239661497975 0.009203755878260065
1.771 Limiter 0.0048143888199143345 0.009117158318985087
1.7745 SmartQuadratic 0.004464855250000002 0.009144073615314172
1.7745 Bessel 0.004464855250000002 0.00914407361531417
1.7745 Cubic 0.004548928099232524 0.009194597693780289
1.7745 Limiter 0.0048076387345583225 0.009108664909872935
1.778 SmartQuadratic 0.004452964000000001 0.009134850767154104
1.778 Bessel 0.004452964000000002 0.009134850767154104
1.778 Cubic 0.004525946937178192 0.009185430001439883
1.778 Limiter 0.004801055186541686 0.009100191815724443
1.7815 SmartQuadratic 0.004441587250000001 0.009125641301501541
1.7815 Bessel 0.004441587250000002 0.009125641301501543
1.7815 Cubic 0.0045032961753349796 0.009176253506393648
1.7815 Limiter 0.004794638175864424 0.009091739243990388
1.785 SmartQuadratic 0.004430725000000002 0.009116446148459382
1.785 Bessel 0.0044307250000000025 0.009116446148459384
1.785 Cubic 0.004480975813702889 0.009167068908265755
1.785 Limiter 0.0047883877025265385 0.009083307400494492
1.7885 SmartQuadratic 0.004420377250000001 0.009107266230849873
1.7885 Bessel 0.004420377250000003 0.009107266230849873
1.7885 Cubic 0.0044589858522819156 0.009157876901203867
1.7885 Limiter 0.0047823037665280285 0.00907489648944933
1.792 SmartQuadratic 0.0044105440000000015 0.009098102464285714
1.792 Bessel 0.004410544000000002 0.009098102464285713
1.792 Cubic 0.004437326291072062 0.00914867817393262
1.792 Limiter 0.004776386367868894 0.00906650671347206
1.7955 SmartQuadratic 0.0044012252500000015 0.009088955757240322
1.7955 Bessel 0.004401225250000002 0.009088955757240322
1.7955 Cubic 0.0044159971300733285 0.009139473409806479
1.7955 Limiter 0.004770635506549135 0.009058138273599985
1.799 SmartQuadratic 0.004392421000000001 0.009079827011117288
1.799 Bessel 0.004392421000000003 0.009079827011117286
1.799 Cubic 0.0043949983692857155 0.009130263286861971
1.799 Limiter 0.004765051182568751 0.009049791369305912
1.8025 SmartQuadratic 0.004384131250000001 0.009070717120319
1.8025 Bessel 0.004384131250000003 0.009070717120319
1.8025 Cubic 0.00437433000870922 0.009121048477869318
1.8025 Limiter 0.004759633395927743 0.009041466198513351
1.806 SmartQuadratic 0.004376356000000001 0.009061626972314506
1.806 Bessel 0.004376356000000002 0.009061626972314506
1.806 Cubic 0.0043539920483438455 0.009111829650383478
1.806 Limiter 0.00475438214662611 0.009033162957611512
1.8095 SmartQuadratic 0.0043690952500000015 0.009052557447706546
1.8095 Bessel 0.0043690952500000015 0.009052557447706548
1.8095 Cubic 0.0043339844881895885 0.009102607466794565
1.8095 Limiter 0.004749297434663853 0.009024881841470163
1.813 SmartQuadratic 0.0043623490000000015 0.009043509420297845
1.813 Bessel 0.004362349000000003 0.009043509420297849
1.813 Cubic 0.004314307328246454 0.009093382584377717
1.813 Limiter 0.004744379260040971 0.009016623043454278
1.8165 SmartQuadratic 0.004356117250000001 0.009034483757156618
1.8165 Bessel 0.004356117250000003 0.009034483757156618
1.8165 Cubic 0.004294960568514437 0.009084155655342364
1.8165 Limiter 0.004739627622757465 0.00900838675543854
1.82 SmartQuadratic 0.004350400000000002 0.009025481318681318
1.82 Bessel 0.0043504000000000025 0.009025481318681318
1.82 Cubic 0.00427594420899354 0.00907492732688094
1.82 Limiter 0.004735042522813335 0.009000173167821687
1.8235 SmartQuadratic 0.004345197250000001 0.009016502958664654
1.8235 Bessel 0.004345197250000003 0.009016502958664654
1.8235 Cubic 0.004257258249683764 0.00906569824121704
1.8235 Limiter 0.00473062396020858 0.008991982469540645
1.827 SmartQuadratic 0.004340509000000001 0.009007549524356869
1.827 Bessel 0.004340509000000003 0.009007549524356869
1.827 Cubic 0.004238902690585106 0.00905646903565299
1.827 Limiter 0.0047263719349432 0.008983814848084559
1.8305 SmartQuadratic 0.004336335250000001 0.00899862185652827
1.8305 Bessel 0.004336335250000002 0.00899862185652827
1.8305 Cubic 0.0042208775316975675 0.009047240342616924
1.8305 Limiter 0.004722286447017196 0.008975670489508621
1.834 SmartQuadratic 0.004332676000000001 0.008989720789531077
1.834 Bessel 0.004332676000000002 0.008989720789531077
1.834 Cubic 0.004203182773021149 0.009038012789709275
1.834 Limiter 0.004718367496430568 0.008967549578447752
1.8375 SmartQuadratic 0.004329531250000001 0.008980847151360542
1.8375 Bessel 0.004329531250000003 0.008980847151360542
1.8375 Cubic 0.004185818414555851 0.009028786999748756
1.8375 Limiter 0.0047146150831833145 0.008959452298130126
1.841 SmartQuadratic 0.004326901000000001 0.00897200176371537
1.841 Bessel 0.004326901000000002 0.00897200176371537
1.841 Cubic 0.00416878445630167 0.009019563590817825
1.841 Limiter 0.004711029207275437 0.00895137883039056
1.8445 SmartQuadratic 0.004324785250000001 0.008963185442057466
1.8445 Bessel 0.004324785250000003 0.008963185442057466
1.8445 Cubic 0.0041520808982586106 0.009010343176307598
1.8445 Limiter 0.004707609868706934 0.008943329355683708
1.848 SmartQuadratic 0.004323184000000001 0.008954398995670994
1.848 Bessel 0.0043231840000000025 0.008954398995670994
1.848 Cubic 0.00413570774042667 0.009001126364962303
1.848 Limiter 0.004704357067477808 0.008935304053097148
1.8515 SmartQuadratic 0.004322097250000001 0.008945643227720766
1.8515 Bessel 0.004322097250000002 0.008945643227720766
1.8515 Cubic 0.00411966498280585 0.00899191376092318
1.8515 Limiter 0.004701270803588057 0.008927303100364301
1.855 SmartQuadratic 0.004321525000000001 0.00893691893530997
1.855 Bessel 0.004321525000000002 0.008936918935309972
1.855 Cubic 0.004103952625396148 0.008982705963771908
1.855 Limiter 0.004698351077037682 0.008919326673877202
1.8585 SmartQuadratic 0.004321467250000001 0.00892822690953726
1.8585 Bessel 0.004321467250000002 0.00892822690953726
1.8585 Cubic 0.004088570668197566 0.008973503568573555
1.8585 Limiter 0.004695597887826681 0.00891137494869913
1.862 SmartQuadratic 0.004321924000000001 0.008919567935553168
1.862 Bessel 0.004321924000000003 0.008919567935553166
1.862 Cubic 0.004073519111210105 0.008964307165919005
1.862 Limiter 0.004693011235955056 0.0089034480985771
1.8655 SmartQuadratic 0.004322895250000001 0.008910942792615919
1.8655 Bessel 0.004322895250000002 0.00891094279261592
1.8655 Cubic 0.004058797954433762 0.008955117341966945
1.8655 Limiter 0.004690591121422808 0.008895546295954211
1.869 SmartQuadratic 0.004324381 0.008902352254146602
1.869 Bessel 0.004324381000000002 0.008902352254146602
1.869 Cubic 0.004044407197868538 0.00894593467848536
1.869 Limiter 0.0046883375442299344 0.008887669711981851
1.8725 SmartQuadratic 0.004326381250000001 0.00889379708778371
1.8725 Bessel 0.004326381250000002 0.00889379708778371
1.8725 Cubic 0.004030346841514435 0.008936759752892565
1.8725 Limiter 0.004686250504376436 0.008879818516531777
1.876 SmartQuadratic 0.0043288960000000005 0.008885278055437098
1.876 Bessel 0.004328896000000002 0.0088852780554371
1.876 Cubic 0.004016616885371452 0.00892759313829779
1.876 Limiter 0.004684330001862314 0.008871992878208038
1.8795 SmartQuadratic 0.004331925250000001 0.008876795913341314
1.8795 Bessel 0.004331925250000002 0.008876795913341314
1.8795 Cubic 0.004003217329439587 0.008918435403541284
1.8795 Limiter 0.004682576036687566 0.008864192964358792
1.883 SmartQuadratic 0.004335469000000001 0.008868351412108337
1.883 Bessel 0.004335469000000002 0.008868351412108335
1.883 Cubic 0.003990148173718842 0.008909287113234009
1.883 Limiter 0.004680988608852195 0.008856418941087974
1.8865 SmartQuadratic 0.004339527250000001 0.00885994529677975
1.8865 Bessel 0.004339527250000003 0.00885994529677975
1.8865 Cubic 0.003977409418209217 0.008900148827796866
1.8865 Limiter 0.004679567718356199 0.008848670973266831
1.89 SmartQuadratic 0.0043441 0.008851578306878306
1.89 Bessel 0.004344100000000002 0.008851578306878305
1.89 Cubic 0.0039650010629107115 0.00889102110349948
1.89 Limiter 0.004678313365199578 0.00884094922454535
1.8935 SmartQuadratic 0.004349187250000001 0.008843251176458936
1.8935 Bessel 0.0043491872500000025 0.008843251176458938
1.8935 Cubic 0.003952923107823325 0.008881904492498588
1.8935 Limiter 0.004677225549382333 0.008833253857363527
1.897 SmartQuadratic 0.004354789 0.008834964634159196
1.897 Bessel 0.004354789000000003 0.008834964634159198
1.897 Cubic 0.003941175552947058 0.008872799542875958
1.897 Limiter 0.004676304270904464 0.008825585032962546
1.9005 SmartQuadratic 0.004360905250000001 0.008826719403249144
1.9005 Bessel 0.0043609052500000025 0.008826719403249143
1.9005 Cubic 0.003929758398281911 0.008863706798675935
1.9005 Limiter 0.00467554952976597 0.008817942911395807
1.904 SmartQuadratic 0.004367536 0.00881851620168067
1.904 Bessel 0.004367536000000002 0.00881851620168067
1.904 Cubic 0.003918671643827884 0.008854626799942533
1.904 Limiter 0.004674961325966851 0.00881032765153985
1.9075 SmartQuadratic 0.004374681250000001 0.008810355742136301
1.9075 Bessel 0.0043746812500000025 0.008810355742136304
1.9075 Cubic 0.0039079152895849754 0.008845560082756132
1.9075 Limiter 0.004674539659507108 0.008802739411105145
1.911 SmartQuadratic 0.0043823410000000005 0.008802238732077444
1.911 Bessel 0.004382341000000002 0.008802238732077444
1.911 Cubic 0.0038974893355531864 0.0088365071792698
1.911 Limiter 0.0046742845303867405 0.008795178346646775
1.9145 SmartQuadratic 0.004390515250000001 0.008794165873792111
1.9145 Bessel 0.004390515250000003 0.008794165873792111
1.9145 Cubic 0.003887393781732518 0.00882746861774516
1.9145 Limiter 0.004674195938605749 0.008787644613574997
1.918 SmartQuadratic 0.004399204 0.008786137864442125
1.918 Bessel 0.004399204000000002 0.008786137864442125
1.918 Cubic 0.003877628628122969 0.00881844492258792
1.918 Limiter 0.004674273884164132 0.008780138366165688
1.9215 SmartQuadratic 0.00440840725 0.008778155396109807
1.9215 Bessel 0.004408407250000002 0.008778155396109807
1.9215 Cubic 0.003868193874724539 0.008809436614382974
1.9215 Limiter 0.004674518367061891 0.008772659757570671
1.925 SmartQuadratic 0.004418125 0.008770219155844155
1.925 Bessel 0.004418125000000003 0.008770219155844155
1.925 Cubic 0.0038590895215372283 0.00880044420992915
1.925 Limiter 0.004674929387299026 0.00876520893982794
1.9285 SmartQuadratic 0.004428357250000001 0.008762329825706508
1.9285 Bessel 0.004428357250000002 0.008762329825706506
1.9285 Cubic 0.0038503155685610376 0.008791468222273557
1.9285 Limiter 0.004675506944875536 0.008757786063871766
1.932 SmartQuadratic 0.004439103999999999 0.008754488082815735
1.932 Bessel 0.004439104000000001 0.008754488082815735
1.932 Cubic 0.0038418720157959675 0.008782509160745577
1.932 Limiter 0.004676251039791421 0.008750391279542689
1.9355 SmartQuadratic 0.00445036525 0.008746694599392922
1.9355 Bessel 0.004450365250000003 0.00874669459939292
1.9355 Cubic 0.0038337588632420152 0.008773567530990465
1.9355 Limiter 0.004677161672046682 0.008743024735597418
1.939 SmartQuadratic 0.004462141000000001 0.008738950042805569
1.939 Bessel 0.004462141000000003 0.008738950042805569
1.939 Cubic 0.0038259761108991827 0.00876464383500261
1.939 Limiter 0.004678238841641319 0.0087356865797186
1.9425 SmartQuadratic 0.00447443125 0.008731255075611325
1.9425 Bessel 0.0044744312500000025 0.008731255075611325
1.9425 Cubic 0.003818523758767471 0.00875573857115843
1.9425 Limiter 0.0046794825485753306 0.008728376958524508
1.946 SmartQuadratic 0.0044872359999999995 0.008723610355601232
1.946 Bessel 0.004487236000000002 0.008723610355601232
1.946 Cubic 0.0038114018068468782 0.008746852234248894
1.946 Limiter 0.004680892792848718 0.0087210960175786
1.9495 SmartQuadratic 0.004500555250000001 0.008716016535842521
1.9495 Bessel 0.0045005552500000014 0.008716016535842523
1.9495 Cubic 0.003804610255137405 0.008737985315511716
1.9495 Limiter 0.004682469574461481 0.008713843901399003
1.953 SmartQuadratic 0.004514389 0.008708474264720942
1.953 Bessel 0.004514389000000002 0.008708474264720942
1.953 Cubic 0.0037981491036390503 0.008729138302663196
1.953 Limiter 0.004684212893413619 0.00870662075346787
1.9565 SmartQuadratic 0.0045287372499999996 0.008700984185982618
1.9565 Bessel 0.004528737250000001 0.00870098418598262
1.9565 Cubic 0.0037920183523518164 0.008720311679929711
1.9565 Limiter 0.004686122749705134 0.008699426716240643
1.96 SmartQuadratic 0.0045436 0.008693546938775509
1.96 Bessel 0.004543600000000002 0.008693546938775509
1.96 Cubic 0.0037862180012757022 0.008711505928078877
1.96 Limiter 0.004688199143336023 0.008692261931155227
1.9635 SmartQuadratic 0.0045589772499999995 0.008686163157690349
1.9635 Bessel 0.004558977250000002 0.008686163157690347
1.9635 Cubic 0.003780748050410707 0.008702721524450379
1.9635 Limiter 0.004690442074306288 0.008685126538641065
1.967 SmartQuadratic 0.0045748690000000005 0.008678833472801219
1.967 Bessel 0.004574869000000002 0.008678833472801219
1.967 Cubic 0.003775608499756831 0.008693958942986468
1.967 Limiter 0.004692851542615929 0.00867802067812809
1.9705 SmartQuadratic 0.004591275249999999 0.008671558509705656
1.9705 Bessel 0.004591275250000002 0.008671558509705657
1.9705 Cubic 0.003770799349314075 0.008685218654262132
1.9705 Limiter 0.004695427548264945 0.008670944488055622
1.974 SmartQuadratic 0.004608195999999999 0.008664338889564334
1.974 Bessel 0.004608196000000002 0.008664338889564336
1.974 Cubic 0.0037663205990824387 0.008676501125514942
1.974 Limiter 0.004698170091253336 0.00866389810588114
1.9775 SmartQuadratic 0.00462563125 0.008657175229140324
1.9775 Bessel 0.0046256312500000014 0.008657175229140328
1.9775 Cubic 0.0037621722490619215 0.0086678068206746
1.9775 Limiter 0.004701079171581104 0.008656881668088971
1.981 SmartQuadratic 0.004643581 0.00865006814083796
1.981 Bessel 0.0046435810000000025 0.008650068140837958
1.981 Cubic 0.0037583542992525244 0.008659136200392145
1.981 Limiter 0.004704154789248246 0.00864989531019889
1.9845 SmartQuadratic 0.004662045249999999 0.008643018232741242
1.9845 Bessel 0.004662045250000002 0.008643018232741244
1.9845 Cubic 0.0037548667496542466 0.008650489722068885
1.9845 Limiter 0.004707396944254764 0.008642939166774624
1.988 SmartQuadratic 0.004681023999999999 0.00863602610865191
1.988 Bessel 0.0046810240000000015 0.00863602610865191
1.988 Cubic 0.003751709600267088 0.008641867839884977
1.988 Limiter 0.004710805636600658 0.008636013371432268
1.9915 SmartQuadratic 0.004700517249999999 0.008629092368127037
1.9915 Bessel 0.004700517250000003 0.008629092368127037
1.9915 Cubic 0.0037488828510910495 0.008633271004827761
1.9915 Limiter 0.004714380866285927 0.008629118056848609
1.995 SmartQuadratic 0.004720525 0.008622217606516288
1.995 Bessel 0.004720525000000002 0.008622217606516288
1.995 Cubic 0.00374638650212613 0.008624699664719742
1.995 Limiter 0.0047181226333105715 0.008622253354769379
1.9985 SmartQuadratic 0.004741047249999999 0.008615402414998748
1.9985 Bessel 0.004741047250000001 0.008615402414998748
1.9985 Cubic 0.0037442205533723305 0.008616154264246324
1.9985 Limiter 0.004722030937674591 0.008615419396017385
2.002 SmartQuadratic 0.004734084 0.008608633394605393
2.002 Bessel 0.004734084 0.008608633394605394
2.002 Cubic 0.0037423737532769038 0.00860763524123645
2.002 Limiter 0.004713872712382191 0.008608610196469763
2.0055 SmartQuadratic 0.004706635249999999 0.008601847501682872
2.0055 Bessel 0.004706635249999999 0.00860184750168287
2.0055 Cubic 0.0037407947666304423 0.008599142967638449
2.0055 Limiter 0.004696810502437437 0.008601798165881653
2.009 SmartQuadratic 0.004679701 0.00859503788103534
2.009 Bessel 0.004679701 0.00859503788103534
2.009 Cubic 0.0037394772644345265 0.008590677760770023
2.009 Limiter 0.004680047547611308 0.008594980406162517
2.0125 SmartQuadratic 0.004653281249999998 0.008588205551242234
2.0125 Bessel 0.004653281249999998 0.008588205551242234
2.0125 Cubic 0.003738421246689156 0.008582239934169015
2.0125 Limiter 0.0046635838479038 0.008588157467647158
2.016 SmartQuadratic 0.004627375999999999 0.008581351523809523
2.016 Bessel 0.004627375999999999 0.008581351523809523
2.016 Cubic 0.0037376267133943314 0.008573829799195928
2.016 Limiter 0.004647419403314915 0.008581329896848608
2.0195 SmartQuadratic 0.004601985249999999 0.008574476803230995
2.0195 Bessel 0.004601985249999999 0.008574476803230997
2.0195 Cubic 0.0037370936645500516 0.008565447665052784
2.0195 Limiter 0.004631554213844653 0.008574498236491252
2.023 SmartQuadratic 0.004577108999999998 0.008567582387048935
2.023 Bessel 0.004577108999999998 0.008567582387048935
2.023 Cubic 0.003736822100156318 0.008557093838801797
2.023 Limiter 0.004615988279493011 0.008567663025543588
2.0265 SmartQuadratic 0.004552747249999998 0.008560669265914136
2.0265 Bessel 0.004552747249999998 0.008560669265914136
2.0265 Cubic 0.0037368120202131293 0.008548768625383856
2.0265 Limiter 0.004600721600259992 0.008560824799250681
2.03 SmartQuadratic 0.0045289 0.008553738423645318
2.03 Bessel 0.0045289 0.008553738423645318
2.03 Cubic 0.0037370634247204863 0.008540472327636807
2.03 Limiter 0.0045857541761455956 0.008553984089166243
2.0335 SmartQuadratic 0.0045055672499999975 0.008546790837287925
2.0335 Bessel 0.0045055672499999975 0.008546790837287925
2.0335 Cubic 0.0037375763136783887 0.008532205246313557
2.0335 Limiter 0.004571086007149819 0.008547141423184409
2.037 SmartQuadratic 0.0044827489999999985 0.008539827477172312
2.037 Bessel 0.0044827489999999985 0.008539827477172312
2.037 Cubic 0.0037383506870868367 0.00852396768009998
2.037 Limiter 0.0045567170932726666 0.00854029732557118
2.0405 SmartQuadratic 0.004460445249999997 0.008532849306971329
2.0405 Bessel 0.004460445249999997 0.008532849306971329
2.0405 Cubic 0.00373938654494583 0.008515759925632648
2.0405 Limiter 0.004542647434514134 0.00853345231699553
2.044 SmartQuadratic 0.004438655999999998 0.008525857283757337
2.044 Bessel 0.004438655999999998 0.008525857283757338
2.044 Cubic 0.003740683887255369 0.008507582277516376
2.044 Limiter 0.0045288770308742265 0.008526606914560206
2.0475 SmartQuadratic 0.004417381249999999 0.008518852358058606
2.0475 Bessel 0.004417381249999999 0.008518852358058607
2.0475 Cubic 0.0037422427140154533 0.008499435028341587
2.0475 Limiter 0.00451540588235294 0.00851976163183222
2.051 SmartQuadratic 0.004396620999999997 0.008511835473915161
2.051 Bessel 0.004396620999999997 0.008511835473915161
2.051 Cubic 0.003744063025226083 0.008491318468701497
2.051 Limiter 0.004502233988950274 0.008512916978872992
2.0545 SmartQuadratic 0.004376375249999998 0.008504807568934045
2.0545 Bessel 0.004376375249999998 0.008504807568934047
2.0545 Cubic 0.0037461448208872586 0.008483232887209138
2.0545 Limiter 0.004489361350666231 0.008506073462268235
2.058 SmartQuadratic 0.004356643999999999 0.00849776957434402
2.058 Bessel 0.004356643999999999 0.008497769574344022
2.058 Cubic 0.003748488100998979 0.008475178570514177
2.058 Limiter 0.004476787967500811 0.008499231585157504
2.0615 SmartQuadratic 0.004337427249999997 0.008490722415049718
2.0615 Bessel 0.004337427249999997 0.00849072241504972
2.0615 Cubic 0.0037510928655612456 0.0084671558033196
2.0615 Limiter 0.004464513839454011 0.008492391847263433
2.065 SmartQuadratic 0.004318724999999998 0.008483667009685229
2.065 Bessel 0.004318724999999998 0.008483667009685229
2.065 Cubic 0.003753959114574057 0.008459164868398207
2.065 Limiter 0.004452538966525835 0.008485554744920722
2.0685 SmartQuadratic 0.004300537249999999 0.008476604270667149
2.0685 Bessel 0.004300537249999999 0.008476604270667149
2.0685 Cubic 0.0037570868480374144 0.00845120604660893
2.0685 Limiter 0.00444086334871628 0.008478720771104774
2.072 SmartQuadratic 0.004282863999999997 0.008469535104247103
2.072 Bessel 0.004282863999999997 0.008469535104247103
2.072 Cubic 0.0037604760659513173 0.008443279616913008
2.072 Limiter 0.004429486986025347 0.008471890415460075
2.0755 SmartQuadratic 0.004265705249999998 0.008462460410563718
2.0755 Bessel 0.004265705249999998 0.008462460410563718
2.0755 Cubic 0.003764126768315765 0.00843538585638999
2.0755 Limiter 0.004418409878453037 0.008465064164328292
2.079 SmartQuadratic 0.004249060999999997 0.008455381083694083
2.079 Bessel 0.004249060999999997 0.008455381083694083
2.079 Cubic 0.0037680389551307592 0.008427525040253563
2.079 Limiter 0.0044076320259993475 0.008458242500776054
2.0825 SmartQuadratic 0.004232931249999998 0.00844829801170468
2.0825 Bessel 0.004232931249999998 0.00844829801170468
2.0825 Cubic 0.0037722126263962977 0.00841969744186724
2.0825 Limiter 0.004397153428664281 0.008451425904622492
2.086 SmartQuadratic 0.004217315999999998 0.008441212076701819
2.086 Bessel 0.004217315999999998 0.008441212076701822
2.086 Cubic 0.0037766477821123824 0.008411903332759886
2.086 Limiter 0.004386974086447837 0.008444614852466463
2.0895 SmartQuadratic 0.004202215249999997 0.008434124154881548
2.0895 Bessel 0.004202215249999997 0.008434124154881548
2.0895 Cubic 0.003781344422279013 0.008404142982641066
2.0895 Limiter 0.004377093999350014 0.008437809817713542
2.093 SmartQuadratic 0.004187628999999997 0.008427035116579072
2.093 Bessel 0.004187628999999997 0.008427035116579072
2.093 Cubic 0.003786302546896188 0.008396416659416275
2.093 Limiter 0.004367513167370813 0.008431011270602706
2.0965 SmartQuadratic 0.004173557249999998 0.00841994582631767
2.0965 Bessel 0.004173557249999998 0.008419945826317672
2.0965 Cubic 0.0037915221559639087 0.008388724629201991
2.0965 Limiter 0.004358231590510235 0.008424219678232776
2.1 SmartQuadratic 0.004159999999999997 0.00841285714285714
2.1 Bessel 0.004159999999999997 0.008412857142857142
2.1 Cubic 0.0037970032494821756 0.008381067156340575
2.1 Limiter 0.004349249268768278 0.008417435504588575
2.1035 SmartQuadratic 0.004146957249999998 0.00840576991924174
2.1035 Bessel 0.004146957249999998 0.008405769919241739
2.1035 Cubic 0.0038027458274509872 0.008373444503415041
2.1035 Limiter 0.004340566202144944 0.008410659210566848
2.107 SmartQuadratic 0.004134428999999997 0.008398685002847649
2.107 Bessel 0.004134428999999997 0.008398685002847649
2.107 Cubic 0.003808749889870345 0.00836585693126367
2.107 Limiter 0.004332182390640231 0.008403891254001894
2.1105 SmartQuadratic 0.004122415249999997 0.008391603235429992
2.1105 Bessel 0.004122415249999997 0.00839160323542999
2.1105 Cubic 0.0038150154367402474 0.008358304698994469
2.1105 Limiter 0.00432409783425414 0.00839713208969098
2.114 SmartQuadratic 0.0041109159999999974 0.008384525453169346
2.114 Bessel 0.0041109159999999974 0.008384525453169346
2.114 Cubic 0.0038215424680606955 0.008350788063999493
2.114 Limiter 0.004316312532986673 0.008390382169419463
2.1175 SmartQuadratic 0.004099931249999997 0.008377452486717826
2.1175 Bessel 0.004099931249999997 0.008377452486717825
2.1175 Cubic 0.00382833098383169 0.00834330728196904
2.1175 Limiter 0.004308826486837826 0.008383641941985688
2.121 SmartQuadratic 0.004089460999999997 0.008370385161244694
2.121 Bessel 0.004089460999999997 0.008370385161244694
2.121 Cubic 0.003835380984053229 0.008335862606905678
2.121 Limiter 0.004301639695807602 0.008376911853225638
2.1245 SmartQuadratic 0.004079505249999997 0.008363324296481523
2.1245 Bessel 0.004079505249999997 0.008363324296481525
2.1245 Cubic 0.0038426924687253133 0.008328454291138154
2.1245 Limiter 0.004294752159896 0.008370192346037336
2.128 SmartQuadratic 0.0040700639999999965 0.008356270706766915
2.128 Bessel 0.0040700639999999965 0.008356270706766915
2.128 Cubic 0.003850265437847944 0.008321082585335158
2.128 Limiter 0.004288163879103019 0.008363483860404992
2.1315 SmartQuadratic 0.0040611372499999975 0.008349225201090778
2.1315 Bessel 0.004061137249999997 0.00834922520109078
2.1315 Cubic 0.0038580998914211195 0.008313747738518947
2.1315 Limiter 0.004281874853428662 0.008356786833422947
2.135 SmartQuadratic 0.0040527249999999975 0.00834218858313817
2.135 Bessel 0.0040527249999999975 0.008342188583138172
2.135 Cubic 0.0038661958294448403 0.008306449998078854
2.135 Limiter 0.004275885082872926 0.008350101699319342
2.1385 SmartQuadratic 0.004044827249999996 0.008335161651332707
2.1385 Bessel 0.004044827249999996 0.008335161651332707
2.1385 Cubic 0.0038745532519191077 0.008299189609784634
2.1385 Limiter 0.004270194567435811 0.008343428889479585
2.142 SmartQuadratic 0.004037443999999997 0.00832814519887955
2.142 Bessel 0.004037443999999997 0.00832814519887955
2.142 Cubic 0.003883172158843919 0.00829196681779971
2.142 Limiter 0.004264803307117319 0.00833676883246957
2.1455 SmartQuadratic 0.004030575249999996 0.008321140013807968
2.1455 Bessel 0.004030575249999996 0.008321140013807968
2.1455 Cubic 0.0038920525502192777 0.008284781864694262
2.1455 Limiter 0.004259711301917449 0.008330121954058675
2.149 SmartQuadratic 0.004024220999999997 0.008314146879013492
2.149 Bessel 0.004024220999999997 0.008314146879013494
2.149 Cubic 0.0039011944260451802 0.008277634991458217
2.149 Limiter 0.004254918551836201 0.008323488677242539
2.1525 SmartQuadratic 0.004018381249999997 0.00830716657229965
2.1525 Bessel 0.004018381249999997 0.00830716657229965
2.1525 Cubic 0.0039105977863216285 0.008270526437514077
2.1525 Limiter 0.004250425056873576 0.008316869422265604
2.156 SmartQuadratic 0.004013055999999997 0.008300199866419293
2.156 Bessel 0.004013055999999997 0.008300199866419293
2.156 Cubic 0.003920262631048623 0.008263456440729662
2.156 Limiter 0.004246230817029571 0.008310264606643459
2.1595 SmartQuadratic 0.004008245249999997 0.008293247529115534
2.1595 Bessel 0.004008245249999997 0.008293247529115534
2.1595 Cubic 0.003930188960226162 0.008256425237430693
2.1595 Limiter 0.004242335832304189 0.008303674645184944
2.163 SmartQuadratic 0.004003948999999997 0.008286310323162273
2.163 Bessel 0.004003948999999997 0.008286310323162273
2.163 Cubic 0.003940376773854247 0.008249433062413282
2.163 Limiter 0.00423874010269743 0.008297099950014056
2.1665 SmartQuadratic 0.004000167249999997 0.008279389006404337
2.1665 Bessel 0.004000167249999996 0.008279389006404337
2.1665 Cubic 0.003950826071932877 0.008242480148956267
2.1665 Limiter 0.004235443628209291 0.00829054093059162
2.17 SmartQuadratic 0.003996899999999997 0.008272484331797232
2.17 Bessel 0.003996899999999997 0.008272484331797234
2.17 Cubic 0.003961536854462053 0.00823556672883348
2.17 Limiter 0.004232446408839775 0.00828399799373679
2.1735 SmartQuadratic 0.003994147249999996 0.008265597047446513
2.1735 Bessel 0.003994147249999996 0.008265597047446513
2.1735 Cubic 0.003972509121441776 0.008228693032325825
2.1735 Limiter 0.0042297484445888815 0.008277471543648307
2.177 SmartQuadratic 0.003991908999999997 0.00825872789664676
2.177 Bessel 0.003991908999999997 0.00825872789664676
2.177 Cubic 0.003983742872872041 0.008221859288233319
2.177 Limiter 0.004227349735456611 0.008270961981925553
2.1805 SmartQuadratic 0.003990185249999997 0.0082518776179202
2.1805 Bessel 0.003990185249999997 0.0082518776179202
2.1805 Cubic 0.003995238108752854 0.008215065723886944
2.1805 Limiter 0.004225250281442961 0.008264469707589433
2.184 SmartQuadratic 0.0039889759999999965 0.008245046945054943
2.184 Bessel 0.0039889759999999965 0.008245046945054943
2.184 Cubic 0.004006994829084213 0.008208312565160436
2.184 Limiter 0.004223450082547933 0.008257995117103024
2.1875 SmartQuadratic 0.003988281249999996 0.008238236607142856
2.1875 Bessel 0.003988281249999996 0.008238236607142855
2.1875 Cubic 0.004019013033866115 0.008201600036481948
2.1875 Limiter 0.004221949138771527 0.00825153860439203
2.191 SmartQuadratic 0.0039881009999999965 0.008231447328617069
2.191 Bessel 0.0039881009999999965 0.008231447328617069
2.191 Cubic 0.004031292723098563 0.008194928360845573
2.191 Limiter 0.0042207474501137435 0.008245100560865073
2.1945 SmartQuadratic 0.003988435249999997 0.00822467982928913
2.1945 Bessel 0.003988435249999997 0.00822467982928913
2.1945 Cubic 0.004043833896781558 0.008188297759822803
2.1945 Limiter 0.004219845016574582 0.008238681375433737
2.198 SmartQuadratic 0.003989283999999997 0.008217934824385804
2.198 Bessel 0.003989283999999997 0.008217934824385804
2.198 Cubic 0.004056636554915097 0.008181708453573846
2.198 Limiter 0.004219241838154043 0.00823228143453247
2.2015 SmartQuadratic 0.003990647249999996 0.008211213024585507
2.2015 Bessel 0.003990647249999996 0.00821121302458551
2.2015 Cubic 0.0040697006974991816 0.008175160660858842
2.2015 Limiter 0.004218937914852125 0.008225901122138264
2.205 SmartQuadratic 0.003992524999999997 0.00820451513605442
2.205 Bessel 0.003992524999999997 0.00820451513605442
2.205 Cubic 0.004083026324533814 0.00816865459904898
2.205 Limiter 0.00421893324666883 0.00821954081979016
2.2085 SmartQuadratic 0.003994917249999996 0.008197841860482226
2.2085 Bessel 0.003994917249999996 0.008197841860482226
2.2085 Cubic 0.004096613436018989 0.0081621904841375
2.2085 Limiter 0.004219227833604156 0.008213200906608577
2.212 SmartQuadratic 0.003997823999999996 0.008191193895117539
2.212 Bessel 0.003997823999999996 0.008191193895117539
2.212 Cubic 0.004110462031954712 0.008155768530750599
2.212 Limiter 0.0042198216756581045 0.008206881759314423
2.2155 SmartQuadratic 0.004001245249999996 0.008184571932802975
2.2155 Bessel 0.004001245249999996 0.008184571932802979
2.2155 Cubic 0.0041245721123409785 0.008149388952158224
2.2155 Limiter 0.004220714772830676 0.008200583752248079
2.219 SmartQuadratic 0.0040051809999999965 0.008177976662009914
2.219 Bessel 0.0040051809999999965 0.008177976662009912
2.219 Cubic 0.00413894367717779 0.00814305196028477
2.219 Limiter 0.004221907125121868 0.008194307257388145
2.2225 SmartQuadratic 0.004009631249999997 0.00817140876687289
2.2225 Bessel 0.004009631249999996 0.00817140876687289
2.2225 Cubic 0.004153576726465149 0.008136757765719677
2.2225 Limiter 0.004223398732531683 0.008188052644370053
2.226 SmartQuadratic 0.004014595999999996 0.008164868927223718
2.226 Bessel 0.004014595999999996 0.008164868927223718
2.226 Cubic 0.004168471260203052 0.00813050657772792
2.226 Limiter 0.00422518959506012 0.008181820280504485
2.2295 SmartQuadratic 0.004020075249999996 0.00815835781862525
2.2295 Bessel 0.004020075249999996 0.00815835781862525
2.2295 Cubic 0.0041836272783915 0.008124298604260415
2.2295 Limiter 0.0042272797127071784 0.00817561053079562
2.233 SmartQuadratic 0.004026068999999997 0.008151876112404834
2.233 Bessel 0.004026068999999997 0.008151876112404834
2.233 Cubic 0.004199044781030495 0.008118134051964302
2.233 Limiter 0.004229669085472859 0.008169423757959206
2.2365 SmartQuadratic 0.004032577249999996 0.008145424475687458
2.2365 Bessel 0.004032577249999996 0.008145424475687458
2.2365 Cubic 0.004214723768120035 0.00811201312619316
2.2365 Limiter 0.004232357713357162 0.008163260322440472
2.24 SmartQuadratic 0.0040395999999999965 0.00813900357142857
2.24 Bessel 0.0040395999999999965 0.00813900357142857
2.24 Cubic 0.004230664239660121 0.008105936031017107
2.24 Limiter 0.004235345596360087 0.008157120582431867
2.2435 SmartQuadratic 0.0040471372499999965 0.008132614058446622
2.2435 Bessel 0.0040471372499999965 0.008132614058446622
2.2435 Cubic 0.004246866195650751 0.008099902969232811
2.2435 Limiter 0.004238632734481634 0.008151004893890621
2.247 SmartQuadratic 0.0040551889999999955 0.008126256591455272
2.247 Bessel 0.004055188999999996 0.008126256591455272
2.247 Cubic 0.004263329636091927 0.008093914142373416
2.247 Limiter 0.004242219127721803 0.008144913610556175
2.2505 SmartQuadratic 0.004063755249999997 0.008119931821095308
2.2505 Bessel 0.004063755249999997 0.008119931821095312
2.2505 Cubic 0.00428005456098365 0.00808796975071835
2.2505 Limiter 0.004246104776080594 0.0081388470839674
2.254 SmartQuadratic 0.004072835999999996 0.00811364039396628
2.254 Bessel 0.004072835999999996 0.008113640393966282
2.254 Cubic 0.004297040970325916 0.008082069993303081
2.254 Limiter 0.004250289679558007 0.008132805663479707
2.2575 SmartQuadratic 0.004082431249999996 0.008107382952657807
2.2575 Bessel 0.004082431249999996 0.008107382952657807
2.2575 Cubic 0.004314288864118728 0.008076215067928738
2.2575 Limiter 0.004254773838154042 0.008126789696281956
2.261 SmartQuadratic 0.004092540999999996 0.008101160135780626
2.261 Bessel 0.004092540999999996 0.008101160135780626
2.261 Cubic 0.004331798242362088 0.00807040517117168
2.261 Limiter 0.004259557251868699 0.00812079952741323
2.2645 SmartQuadratic 0.004103165249999996 0.00809497257799735
2.2645 Bessel 0.004103165249999996 0.00809497257799735
2.2645 Cubic 0.004349569105055991 0.008064640498392957
2.2645 Limiter 0.004264639920701978 0.00811483549977945
2.268 SmartQuadratic 0.004114303999999996 0.008088820910052908
2.268 Bessel 0.004114303999999996 0.008088820910052908
2.268 Cubic 0.004367601452200439 0.008058921243747685
2.268 Limiter 0.004270021844653879 0.008108897954169839
2.2715 SmartQuadratic 0.004125957249999997 0.008082705758804754
2.2715 Bessel 0.004125957249999997 0.008082705758804752
2.2715 Cubic 0.004385895283795435 0.008053247600194342
2.2715 Limiter 0.004275703023724403 0.008102987229273217
2.275 SmartQuadratic 0.004138124999999996 0.008076627747252745
2.275 Bessel 0.004138124999999996 0.008076627747252745
2.275 Cubic 0.0044044505998409745 0.00804761975950396
2.275 Limiter 0.004281683457913548 0.00809710366169417
2.2785 SmartQuadratic 0.004150807249999997 0.008070587494568794
2.2785 Bessel 0.004150807249999997 0.008070587494568793
2.2785 Cubic 0.004423267400337061 0.008042037912269267
2.2785 Limiter 0.0042879631472213155 0.008091247585969049
2.282 SmartQuadratic 0.004164003999999996 0.008064585616126203
2.282 Bessel 0.004164003999999996 0.008064585616126203
2.282 Cubic 0.004442345685283691 0.0080365022479137
2.282 Limiter 0.004294542091647704 0.00808541933458184
2.2855 SmartQuadratic 0.004177715249999996 0.008058622723528766
2.2855 Bessel 0.004177715249999996 0.008058622723528768
2.2855 Cubic 0.004461685454680867 0.008031012954700373
2.2855 Limiter 0.004301420291192716 0.008079619237979868
2.289 SmartQuadratic 0.004191940999999997 0.008052699424639579
2.289 Bessel 0.004191940999999997 0.008052699424639579
2.289 Cubic 0.004481286708528591 0.008025570219740943
2.289 Limiter 0.00430859774585635 0.008073847624589375
2.2925 SmartQuadratic 0.004206681249999996 0.008046816323609594
2.2925 Bessel 0.004206681249999996 0.008046816323609596
2.2925 Cubic 0.004501149446826857 0.008020174229004404
2.2925 Limiter 0.004316074455638605 0.00806810482083095
2.296 SmartQuadratic 0.004221935999999996 0.008040974020905922
2.296 Bessel 0.004221935999999996 0.008040974020905922
2.296 Cubic 0.004521273669575669 0.008014825167325785
2.296 Limiter 0.0043238504205394815 0.008062391151134808
2.2995 SmartQuadratic 0.004237705249999997 0.008035173113339854
2.2995 Bessel 0.004237705249999997 0.008035173113339854
2.2995 Cubic 0.004541659376775029 0.008009523218414792
2.2995 Limiter 0.004331925640558982 0.008056706937955948
2.303 SmartQuadratic 0.004253988999999996 0.008029414194094659
2.303 Bessel 0.004253988999999996 0.008029414194094657
2.303 Cubic 0.004562306568424932 0.00800426856486436
2.303 Limiter 0.004340300115697103 0.008051052501789148
2.3065 SmartQuadratic 0.004270787249999997 0.008023697852753087
2.3065 Bessel 0.004270787249999997 0.008023697852753088
2.3065 Cubic 0.0045832152445253824 0.007999061388159107
2.3065 Limiter 0.004348973845953848 0.00804542816118385
2.31 SmartQuadratic 0.004288099999999997 0.008018024675324673
2.31 Bessel 0.004288099999999996 0.008018024675324673
2.31 Cubic 0.004604385405076377 0.007993901868683762
2.31 Limiter 0.004357946831329213 0.008039834232758898
2.3135 SmartQuadratic 0.004305927249999996 0.008012395244272746
2.3135 Bessel 0.004305927249999996 0.008012395244272746
2.3135 Cubic 0.004625817050077916 0.00798879018573145
2.3135 Limiter 0.0043672190718232 0.008034271031217129
2.317 SmartQuadratic 0.004324268999999997 0.008006810138541215
2.317 Bessel 0.004324268999999997 0.008006810138541215
2.317 Cubic 0.004647510179530003 0.007983726517511967
2.317 Limiter 0.00437679056743581 0.008028738869359857
2.3205 SmartQuadratic 0.004343125249999996 0.008001269933581124
2.3205 Bessel 0.004343125249999996 0.008001269933581122
2.3205 Cubic 0.004669464793432634 0.007978711041159929
2.3205 Limiter 0.004386661318167041 0.008023238058101206
2.324 SmartQuadratic 0.004362495999999995 0.007995775201376934
2.324 Bessel 0.004362495999999995 0.007995775201376934
2.324 Cubic 0.004691680891785809 0.007973743932742878
2.324 Limiter 0.004396831324016894 0.008017768906482328
2.3275 SmartQuadratic 0.0043823812499999976 0.007990326510472608
2.3275 Bessel 0.004382381249999997 0.007990326510472608
2.3275 Cubic 0.004714158474589533 0.007968825367269304
2.3275 Limiter 0.004407300584985371 0.008012331721685473
2.331 SmartQuadratic 0.004402780999999996 0.007984924425997424
2.331 Bessel 0.004402780999999996 0.007984924425997424
2.331 Cubic 0.004736897541843799 0.007963955518696598
2.331 Limiter 0.004418069101072468 0.008006926809047962
2.3345 SmartQuadratic 0.004423695249999995 0.007979569509691583
2.3345 Bessel 0.004423695249999996 0.007979569509691581
2.3345 Cubic 0.004759898093548612 0.007959134559938918
2.3345 Limiter 0.004429136872278187 0.008001554472075999
2.338 SmartQuadratic 0.0044451239999999965 0.007974262319931563
2.338 Bessel 0.0044451239999999965 0.007974262319931565
2.338 Cubic 0.004783160129703972 0.00795436266287502
2.338 Limiter 0.00444050389860253 0.007996215012458391
2.3415 SmartQuadratic 0.004467067249999996 0.007969003411755283
2.3415 Bessel 0.004467067249999996 0.007969003411755285
2.3415 Cubic 0.004806683650309875 0.00794963999835598
2.3415 Limiter 0.004452170180045494 0.007990908730080125
2.345 SmartQuadratic 0.004489524999999998 0.00796379333688699
2.345 Bessel 0.004489524999999998 0.007963793336886993
2.345 Cubic 0.004830468655366326 0.007944966736212861
2.345 Limiter 0.004464135716607081 0.007985635923035824
2.3485 SmartQuadratic 0.004512497249999996 0.007958632643761974
2.3485 Bessel 0.004512497249999996 0.007958632643761974
2.3485 Cubic 0.00485451514487332 0.007940343045264331
2.3485 Limiter 0.004476400508287288 0.007980396887643104
2.352 SmartQuadratic 0.0045359839999999955 0.00795352187755102
2.352 Bessel 0.0045359839999999955 0.00795352187755102
2.352 Cubic 0.00487882311883086 0.007935769093324179
2.352 Limiter 0.0044889645550861175 0.007975191918455778
2.3555 SmartQuadratic 0.004559985249999997 0.007948461580184673
2.3555 Bessel 0.004559985249999997 0.007948461580184672
2.3555 Cubic 0.004903392577238948 0.007931245047208784
2.3555 Limiter 0.0045018278570035705 0.00797002130827697
2.359 SmartQuadratic 0.004584500999999996 0.007943452290377276
2.359 Bessel 0.004584500999999996 0.007943452290377278
2.359 Cubic 0.004928223520097578 0.007926771072744523
2.359 Limiter 0.004514990414039644 0.007964885348172102
2.3625 SmartQuadratic 0.004609531249999996 0.007938494543650792
2.3625 Bessel 0.004609531249999996 0.007938494543650792
2.3625 Cubic 0.0049533159474067535 0.007922347334775096
2.3625 Limiter 0.00452845222619434 0.00795978432748176
2.366 SmartQuadratic 0.0046350759999999975 0.00793358887235841
2.366 Bessel 0.0046350759999999975 0.00793358887235841
2.366 Cubic 0.004978669859166478 0.007917973997168795
2.366 Limiter 0.004542213293467659 0.007954718533834455
2.3695 SmartQuadratic 0.004661135249999997 0.007928735805707954
2.3695 Bessel 0.004661135249999996 0.007928735805707953
2.3695 Cubic 0.005004285255376745 0.007913651222825712
2.3695 Limiter 0.004556273615859598 0.007949688253159273
2.373 SmartQuadratic 0.004687708999999998 0.00792393586978508
2.373 Bessel 0.004687708999999998 0.00792393586978508
2.373 Cubic 0.00503016213603756 0.007909379173684871
2.373 Limiter 0.004570633193370161 0.007944693769698401
2.3765 SmartQuadratic 0.004714797249999997 0.007919189587576266
2.3765 Bessel 0.004714797249999997 0.007919189587576266
2.3765 Cubic 0.005056300501148917 0.007905158010731318
2.3765 Limiter 0.004585292025999345 0.007939735366019551
2.38 SmartQuadratic 0.004742399999999996 0.007914497478991596
2.38 Bessel 0.0047423999999999964 0.007914497478991596
2.38 Cubic 0.0050827003507108205 0.007900987894003125
2.38 Limiter 0.004600250113747151 0.007934813323028268
2.3835 SmartQuadratic 0.004770517249999998 0.007909860060887348
2.3835 Bessel 0.004770517249999998 0.007909860060887348
2.3835 Cubic 0.005109361684723273 0.00789686898259834
2.3835 Limiter 0.004615507456613581 0.00792992791998014
2.387 SmartQuadratic 0.0047991489999999965 0.007905277847088393
2.387 Bessel 0.004799148999999997 0.007905277847088393
2.387 Cubic 0.005136284503186267 0.007892801434681898
2.387 Limiter 0.00463106405459863 0.007925079434492896
2.3905 SmartQuadratic 0.004828295249999995 0.007900751348410373
2.3905 Bessel 0.004828295249999995 0.007900751348410373
2.3905 Cubic 0.005163468806099806 0.007888785407492426
2.3905 Limiter 0.004646919907702302 0.007920268142558388
2.394 SmartQuadratic 0.0048579559999999975 0.007896281072681702
2.394 Bessel 0.0048579559999999975 0.007896281072681702
2.394 Cubic 0.005190914593463894 0.007884821057349032
2.394 Limiter 0.004663075015924598 0.007915494318554483
2.3975 SmartQuadratic 0.004888131249999997 0.007891867524765379
2.3975 Bessel 0.004888131249999997 0.007891867524765379
2.3975 Cubic 0.005218621865278525 0.007880908539658012
2.3975 Limiter 0.004679529379265513 0.007910758235256839
2.401 SmartQuadratic 0.004918820999999995 0.00788751120658059
2.401 Bessel 0.004918820999999995 0.007887511206580591
2.401 Cubic 0.005246590621543701 0.007877048008919502
2.401 Limiter 0.0046962829977250506 0.007906060163850587
2.4045 SmartQuadratic 0.0049500252499999975 0.00788321261712414
2.4045 Bessel 0.0049500252499999975 0.00788321261712414
2.4045 Cubic 0.005274820862259425 0.007873239618734073
2.4045 Limiter 0.004713335871303213 0.007901400373941908
2.408 SmartQuadratic 0.004981743999999996 0.007878972252491692
2.408 Bessel 0.004981743999999996 0.007878972252491692
2.408 Cubic 0.005303312587425692 0.007869483521809273
2.408 Limiter 0.004730687999999994 0.007896779133569499
2.4115 SmartQuadratic 0.005013977249999998 0.007874790605898817
2.4115 Bessel 0.005013977249999999 0.007874790605898817
2.4115 Cubic 0.005332065797042507 0.0078657798699661
2.4115 Limiter 0.0047483393838154 0.00789219670921596
2.415 SmartQuadratic 0.005046724999999998 0.00787066816770186
2.415 Bessel 0.005046724999999998 0.007870668167701862
2.415 Cubic 0.005361080491109865 0.007862128814145433
2.415 Limiter 0.004766290022749427 0.00788765336581906
2.4185 SmartQuadratic 0.005079987249999996 0.007866605425418647
2.4185 Bessel 0.005079987249999996 0.007866605425418645
2.4185 Cubic 0.005390356669627768 0.007858530504414395
2.4185 Limiter 0.004784539916802074 0.007883149366782926
2.422 SmartQuadratic 0.005113763999999999 0.007862602863748964
2.422 Bessel 0.005113763999999998 0.007862602863748966
2.422 Cubic 0.00541989433259622 0.007854985089972672
2.422 Limiter 0.0048030890659733465 0.007878684973989108
2.4255 SmartQuadratic 0.005148055249999998 0.007858660964594928
2.4255 Bessel 0.005148055249999997 0.007858660964594928
2.4255 Cubic 0.0054496934800152145 0.007851492719158764
2.4255 Limiter 0.004821937470263238 0.007874260447807584
2.429 SmartQuadratic 0.005182860999999996 0.007854780207081103
2.429 Bessel 0.005182860999999995 0.007854780207081103
2.429 Cubic 0.005479754111884754 0.007848053539456199
2.429 Limiter 0.004841085129671752 0.007869876047107632
2.4325 SmartQuadratic 0.005218181249999999 0.007850961067574512
2.4325 Bessel 0.005218181249999999 0.00785096106757451
2.4325 Cubic 0.005510076228204843 0.007844667697499677
2.4325 Limiter 0.00486053204419889 0.00786553202926864
2.436 SmartQuadratic 0.005254015999999997 0.00784720401970443
2.436 Bessel 0.005254015999999997 0.00784720401970443
2.436 Cubic 0.005540659828975473 0.00784133533908117
2.436 Limiter 0.004880278213844649 0.007861228650190805
2.4395 SmartQuadratic 0.0052903652499999955 0.007843509534382044
2.4395 Bessel 0.005290365249999995 0.007843509534382044
2.4395 Cubic 0.005571504914196649 0.00783805660915597
2.4395 Limiter 0.004900323638609028 0.007856966164305739
2.443 SmartQuadratic 0.0053272289999999976 0.007839878079819892
2.443 Bessel 0.005327228999999998 0.007839878079819892
2.443 Cubic 0.005602611483868375 0.007834831651848671
2.443 Limiter 0.004920668318492033 0.007852744824586998
2.4465 SmartQuadratic 0.005364607249999997 0.007836310121551194
2.4465 Bessel 0.005364607249999996 0.007836310121551194
2.4465 Cubic 0.005633979537990641 0.007831660610459128
2.4465 Limiter 0.004941312253493656 0.007848564882560501
2.45 SmartQuadratic 0.005402499999999999 0.007832806122448977
2.45 Bessel 0.005402499999999999 0.007832806122448977
2.45 Cubic 0.005665609076563457 0.007828543627468338
2.45 Limiter 0.004962255443613906 0.007844426588314881
2.4535 SmartQuadratic 0.005440907249999998 0.007829366542745056
2.4535 Bessel 0.005440907249999998 0.007829366542745056
2.4535 Cubic 0.005697500099586815 0.007825480844544281
2.4535 Limiter 0.004983497888852773 0.007840330190511733
2.457 SmartQuadratic 0.005479828999999996 0.007825991840048839
2.457 Bessel 0.005479828999999996 0.007825991840048839
2.457 Cubic 0.005729652607060718 0.007822472402547713
2.457 Limiter 0.005005039589210263 0.007836275936395768
2.4605 SmartQuadratic 0.00551926525 0.007822682469365981
2.4605 Bessel 0.00551926525 0.007822682469365981
2.4605 Cubic 0.00576206659898517 0.007819518441537903
2.4605 Limiter 0.0050268805446863785 0.007832264071804908
2.464 SmartQuadratic 0.005559215999999997 0.007819438883116881
2.464 Bessel 0.005559215999999998 0.007819438883116881
2.464 Cubic 0.005794742075360165 0.007816619100778336
2.464 Limiter 0.005049020755281112 0.007828294841180267
2.4675 SmartQuadratic 0.005599681249999996 0.007816261531155014
2.4675 Bessel 0.005599681249999995 0.007816261531155014
2.4675 Cubic 0.005827679036185704 0.00781377451874234
2.4675 Limiter 0.005071460220994468 0.007824368487576058
2.471 SmartQuadratic 0.005640660999999998 0.007813150860785106
2.471 Bessel 0.005640660999999998 0.007813150860785106
2.471 Cubic 0.005860877481461794 0.007810984833118701
2.471 Limiter 0.00509419894182645 0.00782048525266941
2.4745 SmartQuadratic 0.005682155249999997 0.0078101073167811666
2.4745 Bessel 0.005682155249999997 0.0078101073167811666
2.4745 Cubic 0.005894337411188424 0.007808250180817195
2.4745 Limiter 0.0051172369177770495 0.007816645376770126
2.478 SmartQuadratic 0.005724164 0.007807131341404357
2.478 Bessel 0.005724164 0.007807131341404356
2.478 Cubic 0.005928058825365604 0.007805570697974101
2.478 Limiter 0.005140574148846275 0.007812849098830316
2.4815 SmartQuadratic 0.0057666872499999985 0.007804223374420712
2.4815 Bessel 0.0057666872499999985 0.007804223374420712
2.4815 Cubic 0.005962041723993326 0.007802946519957647
2.4815 Limiter 0.005164210635034119 0.007809096656453988
2.485 SmartQuadratic 0.0058097249999999965 0.0078013838531187105
2.485 Bessel 0.0058097249999999965 0.0078013838531187105
2.485 Cubic 0.005996286107071593 0.007800377781373427
2.485 Limiter 0.005188146376340585 0.007805388285906533
2.4885 SmartQuadratic 0.0058532772499999995 0.0077986132123267
2.4885 Bessel 0.00585327725 0.007798613212326701
2.4885 Cubic 0.006030791974600409 0.007797864616069758
2.4885 Limiter 0.005212381372765676 0.007801724222124142
2.492 SmartQuadratic 0.005897343999999998 0.007795911884430174
2.492 Bessel 0.005897343999999999 0.007795911884430175
2.492 Cubic 0.006065559326579767 0.0077954071571430025
2.492 Limiter 0.005236915624309387 0.007798104698723139
2.4955 SmartQuadratic 0.005941925249999997 0.0077932802993889
2.4955 Bessel 0.005941925249999995 0.007793280299388898
2.4955 Cubic 0.00610058816300967 0.007793005536942836
2.4955 Limiter 0.005261749130971719 0.007794529948009243
2.499 SmartQuadratic 0.0059870209999999995 0.007790718884753899
2.499 Bessel 0.0059870209999999995 0.0077907188847539
2.499 Cubic 0.006135878483890123 0.007790659887077479
2.499 Limiter 0.005286881892752677 0.00779100020098673
2.5025 SmartQuadratic 0.006032368749999998 0.007788227978271727
2.5025 Bessel 0.006032368749999998 0.007788227978271726
2.5025 Cubic 0.006171274977368097 0.0077883702866999895
2.5025 Limiter 0.005340722020399604 0.007787529920826692
2.506 SmartQuadratic 0.0060772439999999955 0.007785807058260174
2.506 Bessel 0.0060772439999999955 0.007785807058260174
2.506 Cubic 0.006206348982729252 0.00778613630714438
2.506 Limiter 0.005405344921056301 0.007784157803705088
2.5095 SmartQuadratic 0.006121604749999999 0.007783455119894401
2.5095 Bessel 0.00612160475 0.007783455119894399
2.5095 Cubic 0.006241075650077109 0.007783957234555946
2.5095 Limiter 0.005469240729355873 0.007780884715298574
2.513 SmartQuadratic 0.006165450999999997 0.00778117115837644
2.513 Bessel 0.006165450999999997 0.00778117115837644
2.513 Cubic 0.00627545497941166 0.007781832355760714
2.513 Limiter 0.005532409445298305 0.0077777092291747
2.5165 SmartQuadratic 0.006208782750000001 0.007778954174498309
2.5165 Bessel 0.006208782750000001 0.007778954174498309
2.5165 Cubic 0.006309486970732914 0.007779760961552294
2.5165 Limiter 0.00559485106888361 0.007774629926836655
2.52 SmartQuadratic 0.006251599999999999 0.007776803174603174
2.52 Bessel 0.006251599999999999 0.007776803174603173
2.52 Cubic 0.006343171624040862 0.007777742346664333
2.52 Limiter 0.005656565600111776 0.007771645397668171
2.5235 SmartQuadratic 0.006293902749999997 0.0077747171705468575
2.5235 Bessel 0.006293902749999997 0.0077747171705468575
2.5235 Cubic 0.006376508939335509 0.007775775809743194
2.5235 Limiter 0.0057175530389828085 0.007768754238878863
2.527 SmartQuadratic 0.006335691 0.007772695179659675
2.527 Bessel 0.006335691 0.007772695179659674
2.527 Cubic 0.006409498916616858 0.007773860653320849
2.527 Limiter 0.005777813385496716 0.007765955055450041
2.5305 SmartQuadratic 0.0063769647499999985 0.007770736224708553
2.5305 Bessel 0.0063769647499999985 0.007770736224708553
2.5305 Cubic 0.0064421415558849025 0.00777199618378802
2.5305 Limiter 0.005837346639653483 0.007763246460080961
2.534 SmartQuadratic 0.006417723999999996 0.007768839333859509
2.534 Bessel 0.006417723999999996 0.007768839333859509
2.534 Cubic 0.006474436857139646 0.007770181711367521
2.534 Limiter 0.0058961528014531165 0.007760627073135522
2.5375 SmartQuadratic 0.006457968749999999 0.007767003540640392
2.5375 Bessel 0.00645796875 0.007767003540640392
2.5375 Cubic 0.006506384820381091 0.007768416550087834
2.5375 Limiter 0.0059542318708956255 0.00775809552258941
2.541 SmartQuadratic 0.006497698999999997 0.007765227883903973
2.541 Bessel 0.006497698999999998 0.007765227883903973
2.541 Cubic 0.006537985445609231 0.007766700017756901
2.541 Limiter 0.006011583847980994 0.007755650443977672
2.5445 SmartQuadratic 0.006536914750000001 0.007763511407791312
2.5445 Bessel 0.006536914750000001 0.007763511407791314
2.5445 Cubic 0.006569238732824073 0.007765031435936123
2.5445 Limiter 0.0060682087327092364 0.0077532904803427295
2.548 SmartQuadratic 0.006575615999999999 0.007761853161695445
2.548 Bessel 0.006575615999999999 0.007761853161695445
2.548 Cubic 0.00660014468202561 0.007763410129914589
2.548 Limiter 0.006124106525080339 0.007751014282182814
2.5515 SmartQuadratic 0.006613802749999998 0.007760252200225356
2.5515 Bessel 0.006613802749999997 0.007760252200225356
2.5515 Cubic 0.0066307032932138455 0.007761835428683504
2.5515 Limiter 0.006179277225094309 0.0077488205074008314
2.555 SmartQuadratic 0.0066514750000000004 0.007758707583170252
2.555 Bessel 0.0066514750000000004 0.0077587075831702535
2.555 Cubic 0.0066609145663887835 0.007760306664910836
2.555 Limiter 0.006233720832751153 0.007746707821253643
2.5585 SmartQuadratic 0.006688632749999999 0.0077572183754641396
2.5585 Bessel 0.006688632749999999 0.007757218375464138
2.5585 Cubic 0.006690778501550416 0.007758823174916161
2.5585 Limiter 0.006287437348050857 0.007744674896301764
2.562 SmartQuadratic 0.006725275999999997 0.0077557836471506625
2.562 Bessel 0.006725275999999997 0.0077557836471506625
2.562 Cubic 0.006720295098698747 0.00775738429864573
2.562 Limiter 0.0063404267709934285 0.007742720412359482
2.5655 SmartQuadratic 0.00676140475 0.007754402473348273
2.5655 Bessel 0.00676140475 0.007754402473348274
2.5655 Cubic 0.006749464357833781 0.007755989379647713
2.5655 Limiter 0.006392689101578874 0.007740843056445372
2.569 SmartQuadratic 0.006797018999999999 0.007753073934215647
2.569 Bessel 0.006797018999999999 0.007753073934215647
2.569 Cubic 0.006778286278955509 0.007754637765047688
2.569 Limiter 0.006444224339807179 0.007739041522733215
2.5725 SmartQuadratic 0.006832118749999997 0.007751797114917394
2.5725 Bessel 0.006832118749999997 0.007751797114917394
2.5725 Cubic 0.006806760862063936 0.007753328805524282
2.5725 Limiter 0.006495032485678352 0.007737314512503337
2.576 SmartQuadratic 0.0068667039999999995 0.007750571105590061
2.576 Bessel 0.0068667039999999995 0.00775057110559006
2.576 Cubic 0.006834888107159065 0.007752061855285046
2.576 Limiter 0.006545113539192398 0.0077356607340943176
2.5795 SmartQuadratic 0.006900774749999998 0.007749395001308392
2.5795 Bessel 0.006900774749999998 0.007749395001308391
2.5795 Cubic 0.0068626680142408894 0.007750836272042507
2.5795 Limiter 0.006594467500349305 0.007734078902855113
2.583 SmartQuadratic 0.006934331000000001 0.007748267902051876
2.583 Bessel 0.006934331000000001 0.007748267902051876
2.583 Cubic 0.006890100583309416 0.007749651416990429
2.583 Limiter 0.006643094369149086 0.007732567741097557
2.5865 SmartQuadratic 0.006967372749999999 0.007747188912671562
2.5865 Bessel 0.006967372749999999 0.007747188912671562
2.5865 Cubic 0.006917185814364637 0.007748506654780256
2.5865 Limiter 0.006690994145591727 0.007731125978049253
2.59 SmartQuadratic 0.006999899999999998 0.00774615714285714
2.59 Bessel 0.006999899999999998 0.00774615714285714
2.59 Cubic 0.006943923707406556 0.007747401353497742
2.59 Limiter 0.006738166829677236 0.00772975234980684
2.5935 SmartQuadratic 0.007031912750000001 0.007745171707104297
2.5935 Bessel 0.007031912750000001 0.007745171707104297
2.5935 Cubic 0.006970314262435179 0.00774633488463979
2.5935 Limiter 0.006784612421405618 0.007728445599289654
2.597 SmartQuadratic 0.0070634109999999995 0.0077442317246823236
2.597 Bessel 0.0070634109999999995 0.007744231724682324
2.597 Cubic 0.006996357479450496 0.007745306623091457
2.597 Limiter 0.00683033092077686 0.007727204476193738
2.6005 SmartQuadratic 0.007094394749999997 0.0077433363196019985
2.6005 Bessel 0.007094394749999997 0.0077433363196019985
2.6005 Cubic 0.007022053358452511 0.00774431594710316
2.6005 Limiter 0.00687532232779097 0.007726027736946255
2.604 SmartQuadratic 0.007124864 0.007742484620583715
2.604 Bessel 0.007124864 0.007742484620583716
2.604 Cubic 0.007047401899441229 0.007743362238268049
2.604 Limiter 0.006919586642447953 0.007724914144660238
2.6075 SmartQuadratic 0.007154818749999999 0.007741675761025885
2.6075 Bessel 0.007154818749999999 0.007741675761025885
2.6075 Cubic 0.007072403102416641 0.007742444881499587
2.6075 Limiter 0.0069631238647477976 0.007723862469089724
2.611 SmartQuadratic 0.007184259000000001 0.0077409088789735705
2.611 Bessel 0.007184259000000001 0.007740908878973571
2.611 Cubic 0.007097056967378756 0.007741563265009282
2.611 Limiter 0.007005933994690515 0.007722871486585245
2.6145 SmartQuadratic 0.00721318475 0.007740183117087396
2.6145 Bessel 0.00721318475 0.0077401831170873965
2.6145 Cubic 0.007121363494327565 0.0077407167802846216
2.6145 Limiter 0.007048017032276093 0.007721939980049674
2.618 SmartQuadratic 0.007241595999999999 0.007739497622612681
2.618 Bessel 0.007241595999999999 0.007739497622612679
2.618 Cubic 0.007145322683263074 0.0077399048220671675
2.618 Limiter 0.007089372977504539 0.007721066738894421
2.6215 SmartQuadratic 0.007269492750000001 0.007738851547348845
2.6215 Bessel 0.007269492750000001 0.007738851547348845
2.6215 Cubic 0.007168934534185285 0.0077391267883308405
2.6215 Limiter 0.007130001830375857 0.007720250558995991
2.625 SmartQuadratic 0.0072968749999999995 0.007738244047619046
2.625 Bessel 0.0072968749999999995 0.007738244047619046
2.625 Cubic 0.0071921990470941895 0.0077383820802603654
2.625 Limiter 0.007169903590890037 0.0077194902426528786
2.6285 SmartQuadratic 0.007323742749999998 0.007737674284240059
2.6285 Bessel 0.007323742749999998 0.007737674284240059
2.6285 Cubic 0.007215116221989794 0.007737670102229894
2.6285 Limiter 0.007209078259047085 0.00771878459854282
2.632 SmartQuadratic 0.007350096 0.007737141422492399
2.632 Bessel 0.007350096 0.0077371414224924
2.632 Cubic 0.0072376860588721 0.007736990261781804
2.632 Limiter 0.0072475258348470035 0.007718132441680365
2.6355 SmartQuadratic 0.007375934749999999 0.007736644632090684
2.6355 Bessel 0.007375934749999999 0.007736644632090683
2.6355 Cubic 0.0072599085577411005 0.0077363419696056535
2.6355 Limiter 0.007285246318289786 0.00771753259337481
2.639 SmartQuadratic 0.007401258999999998 0.007736183087154224
2.639 Bessel 0.007401258999999999 0.007736183087154224
2.639 Cubic 0.007281783718596801 0.007735724639517321
2.639 Limiter 0.007322239709375434 0.007716983881188455
2.6425 SmartQuadratic 0.0074260687500000006 0.007735755966177861
2.6425 Bessel 0.0074260687500000006 0.00773575596617786
2.6425 Cubic 0.007303311541439202 0.0077351376884382955
2.6425 Limiter 0.007358506008103954 0.007716485138895184
2.646 SmartQuadratic 0.007450363999999999 0.007735362452003021
2.646 Bessel 0.007450363999999999 0.007735362452003023
2.646 Cubic 0.007324492026268299 0.007734580536375133
2.646 Limiter 0.007394045214475337 0.007716035206439396
2.6495 SmartQuadratic 0.007474144750000001 0.007735001731789015
2.6495 Bessel 0.007474144750000001 0.007735001731789015
2.6495 Cubic 0.007345325173084097 0.0077340526063990915
2.6495 Limiter 0.007428857328489592 0.007715632929895239
2.653 SmartQuadratic 0.007497411 0.007734672996984544
2.653 Bessel 0.007497411 0.007734672996984543
2.653 Cubic 0.0073658109818865915 0.007733553324625899
2.653 Limiter 0.0074629423501467096 0.007715277161426179
2.6565 SmartQuadratic 0.007520162749999999 0.007734375443299453
2.6565 Bessel 0.007520162749999999 0.007734375443299453
2.6565 Cubic 0.007385949452675785 0.007733082120195715
2.6565 Limiter 0.007496300279446694 0.0077149667592448885
2.66 SmartQuadratic 0.0075424 0.007734108270676689
2.66 Bessel 0.007542400000000001 0.007734108270676691
2.66 Cubic 0.0074057405854516785 0.007732638425253218
2.66 Limiter 0.00752893111638955 0.007714700587573445
2.6635 SmartQuadratic 0.00756412275 0.0077338706832645
2.6635 Bessel 0.00756412275 0.007733870683264501
2.6635 Cubic 0.0074251843802142685 0.007732221674927875
2.6635 Limiter 0.007560834860975269 0.007714477516603851
2.667 SmartQuadratic 0.007585330999999999 0.007733661889388826
2.667 Bessel 0.007585330999999999 0.007733661889388825
2.667 Cubic 0.007444280836963557 0.0077318313073143526
2.667 Limiter 0.007592011513203855 0.0077142964224588585
2.6705 SmartQuadratic 0.007606024750000001 0.007733481101525931
2.6705 Bessel 0.007606024750000001 0.0077334811015259295
2.6705 Cubic 0.007463029955699547 0.007731466763453083
2.6705 Limiter 0.007622461073075312 0.007714156187153105
2.674 SmartQuadratic 0.007626203999999999 0.007733327536275241
2.674 Bessel 0.007626203999999999 0.007733327536275241
2.674 Cubic 0.007481431736422232 0.007731127487310991
2.674 Limiter 0.007652183540589632 0.007714055698554557
2.6775 SmartQuadratic 0.0076458687500000014 0.007733200414332397
2.6775 Bessel 0.007645868750000001 0.007733200414332398
2.6775 Cubic 0.007499486179131619 0.0077308129257623644
2.6775 Limiter 0.007681178915746823 0.007713993850346248
2.681 SmartQuadratic 0.007665019 0.007733098960462512
2.681 Bessel 0.007665019 0.007733098960462512
2.681 Cubic 0.007517193283827701 0.007730522528569874
2.681 Limiter 0.007709447198546878 0.007713969541988323
2.6845 SmartQuadratic 0.0076836547499999994 0.007733022403473643
2.6845 Bessel 0.0076836547499999994 0.007733022403473643
2.6845 Cubic 0.007534553050510483 0.007730255748365745
2.6845 Limiter 0.007736988388989799 0.007713981678680383
2.688 SmartQuadratic 0.0077017760000000005 0.007732969976190475
2.688 Bessel 0.0077017760000000005 0.007732969976190475
2.688 Cubic 0.007551565479179965 0.007730012040633081
2.688 Limiter 0.007763802487075592 0.00771402917132411
2.6915 SmartQuadratic 0.00771938275 0.007732940915428199
2.6915 Bessel 0.00771938275 0.007732940915428199
2.6915 Cubic 0.007568230569836144 0.00772979086368732
2.6915 Limiter 0.007789889492804248 0.007714110936486197
2.695 SmartQuadratic 0.007736475 0.007732934461966603
2.695 Bessel 0.007736474999999999 0.0077329344619666025
2.695 Cubic 0.007584548322479021 0.007729591678657845
2.695 Limiter 0.007815249406175772 0.007714225896361566
2.6985 SmartQuadratic 0.00775305275 0.007732949860524364
2.6985 Bessel 0.00775305275 0.007732949860524364
2.6985 Cubic 0.007600518737108599 0.00772941394946974
2.6985 Limiter 0.007839882227190165 0.007714372978736859
2.702 SmartQuadratic 0.0077691159999999995 0.007732986359733528
2.702 Bessel 0.0077691159999999995 0.007732986359733528
2.702 Cubic 0.007616141813724873 0.007729257142825673
2.702 Limiter 0.007863787955847423 0.007714551116954233
2.7055 SmartQuadratic 0.007784664749999999 0.007733043212114211
2.7055 Bessel 0.007784664749999999 0.00773304321211421
2.7055 Cubic 0.007631417552327846 0.007729120728187944
2.7055 Limiter 0.007886966592147547 0.007714759249875414
2.709 SmartQuadratic 0.007799699 0.007733119674049463
2.709 Bessel 0.007799699 0.007733119674049464
2.709 Cubic 0.007646345952917519 0.007729004177760643
2.709 Limiter 0.007909418136090543 0.007714996321846051
2.7125 SmartQuadratic 0.007814218749999999 0.007733215005760366
2.7125 Bessel 0.007814218749999999 0.007733215005760368
2.7125 Cubic 0.007660927015493889 0.007728906966471972
2.7125 Limiter 0.007931142587676401 0.007715261282660331
2.716 SmartQuadratic 0.007828224 0.007733328471281294
2.716 Bessel 0.007828224 0.007733328471281294
2.716 Cubic 0.00767516074005696 0.007728828571956685
2.716 Limiter 0.00795213994690513 0.007715553087525872
2.7195 SmartQuadratic 0.00784171475 0.007733459338435372
2.7195 Bessel 0.00784171475 0.007733459338435373
2.7195 Cubic 0.007689047126606727 0.00772876847453868
2.7195 Limiter 0.007972410213776723 0.007715870697028891
2.723 SmartQuadratic 0.007854690999999999 0.0077336068788101345
2.723 Bessel 0.007854691 0.0077336068788101345
2.723 Cubic 0.0077025861751431925 0.0077287261572137065
2.723 Limiter 0.007991953388291183 0.007716213077099629
2.7265 SmartQuadratic 0.00786715275 0.007733770367733356
2.7265 Bessel 0.00786715275 0.007733770367733356
2.7265 Cubic 0.007715777885666359 0.0077287011056322245
2.7265 Limiter 0.008010769470448514 0.0077165791989780635
2.73 SmartQuadratic 0.0078791 0.007733949084249082
2.73 Bessel 0.0078791 0.007733949084249083
2.73 Cubic 0.007728622258176221 0.007728692808082384
2.73 Limiter 0.008028858460248709 0.007716968039179858
2.7335 SmartQuadratic 0.00789053275 0.007734142311093835
2.7335 Bessel 0.007890532749999998 0.007734142311093835
2.7335 Cubic 0.007741119292672783 0.0077287007554731335
2.7335 Limiter 0.008046220357691772 0.007717378579462598
2.737 SmartQuadratic 0.007901451 0.007734349334672999
2.737 Bessel 0.007901451 0.007734349334672997
2.737 Cubic 0.007753268989156044 0.007728724441317476
2.737 Limiter 0.008062855162777702 0.007717809806792268
2.7405 SmartQuadratic 0.007911854749999999 0.0077345694450374
2.7405 Bessel 0.007911854749999999 0.0077345694450374
2.7405 Cubic 0.007765071347626003 0.007728763361715826
2.7405 Limiter 0.008078762875506499 0.007718260713309994
2.744 SmartQuadratic 0.007921744000000001 0.007734801935860057
2.744 Bessel 0.007921744000000001 0.007734801935860057
2.744 Cubic 0.007776526368082662 0.007728817015339516
2.744 Limiter 0.008093943495878164 0.00771873029629904
2.7475 SmartQuadratic 0.00793111875 0.007735046104413101
2.7475 Bessel 0.00793111875 0.007735046104413102
2.7475 Cubic 0.007787634050526017 0.007728884903414419
2.7475 Limiter 0.008108397023892693 0.0077192175581520545
2.751 SmartQuadratic 0.007939979 0.007735301251544891
2.751 Bessel 0.007939979 0.007735301251544892
2.751 Cubic 0.0077983943949560715 0.007728966529704701
2.751 Limiter 0.008122123459550091 0.007719721506338568
2.7545 SmartQuadratic 0.007948324750000001 0.0077355666816572854
2.7545 Bessel 0.007948324750000001 0.0077355666816572854
2.7545 Cubic 0.0078088074013728265 0.007729061400496689
2.7545 Limiter 0.008135122802850359 0.007720241153372738
2.758 SmartQuadratic 0.007956156 0.007735841702683103
2.758 Bessel 0.007956156 0.007735841702683102
2.758 Cubic 0.007818873069776277 0.007729169024582872
2.758 Limiter 0.00814739505379349 0.00772077551678134
2.7615 SmartQuadratic 0.00796347275 0.007736125626063731
2.7615 Bessel 0.007963472749999999 0.007736125626063731
2.7615 Cubic 0.007828591400166427 0.007729288913246018
2.7615 Limiter 0.008158940212379489 0.007721323619072005
2.765 SmartQuadratic 0.007970275 0.007736417766726942
2.765 Bessel 0.007970275 0.007736417766726943
2.765 Cubic 0.007837962392543278 0.007729420580243416
2.765 Limiter 0.008169758278608358 0.00772188448770169
2.7685 SmartQuadratic 0.007976562750000001 0.0077367174430648345
2.7685 Bessel 0.00797656275 0.0077367174430648345
2.7685 Cubic 0.007846986046906826 0.007729563541791223
2.7685 Limiter 0.00817984925248009 0.007722457155045398
2.772 SmartQuadratic 0.007982336 0.007737023976911975
2.772 Bessel 0.007982336 0.007737023976911975
2.772 Cubic 0.007855662363257071 0.007729717316548957
2.772 Limiter 0.008189213133994691 0.007723040658365122
2.7755 SmartQuadratic 0.00798759475 0.007737336693523688
2.7755 Bessel 0.00798759475 0.007737336693523688
2.7755 Cubic 0.007863991341594016 0.007729881425604077
2.7755 Limiter 0.00819784992315216 0.007723634039779042
2.779 SmartQuadratic 0.007992339 0.007737654921554515
2.779 Bessel 0.007992339000000001 0.007737654921554515
2.779 Cubic 0.00787197298191766 0.007730055392456705
2.779 Limiter 0.008205759619952496 0.007724236346230934
2.7825 SmartQuadratic 0.00799656875 0.007737977993036837
2.7825 Bessel 0.00799656875 0.007737977993036836
2.7825 Cubic 0.007879607284228003 0.007730238743004442
2.7825 Limiter 0.008212942224395699 0.007724846629459831
2.786 SmartQuadratic 0.008000284 0.0077383052433596545
2.786 Bessel 0.008000284 0.007738305243359654
2.786 Cubic 0.007886894248525043 0.007730431005527315
2.786 Limiter 0.008219397736481768 0.007725463945969893
2.7895 SmartQuadratic 0.00800348475 0.007738636011247534
2.7895 Bessel 0.00800348475 0.007738636011247533
2.7895 Cubic 0.00789383387480878 0.007730631710672828
2.7895 Limiter 0.008225126156210705 0.0077260873570005155
2.793 SmartQuadratic 0.008006171000000001 0.007738969638739704
2.793 Bessel 0.008006171 0.007738969638739704
2.793 Cubic 0.007900426163079219 0.0077308403914411305
2.793 Limiter 0.008230127483582508 0.007726715928496663
2.7965 SmartQuadratic 0.00800834275 0.007739305471169318
2.7965 Bessel 0.00800834275 0.007739305471169317
2.7965 Cubic 0.007906671113336355 0.007731056583170293
2.7965 Limiter 0.008234401718597179 0.00772734873107942
2.8 SmartQuadratic 0.00801 0.0077396428571428555
2.8 Bessel 0.00801 0.007739642857142856
2.8 Cubic 0.00791256872558019 0.007731279823521696
2.8 Limiter 0.008237948861254717 0.007727984840016765
2.8035 SmartQuadratic 0.00801114275 0.007739981148519706
2.8035 Bessel 0.00801114275 0.007739981148519705
2.8035 Cubic 0.007918118999810722 0.007731509652465527
2.8035 Limiter 0.008240768911555122 0.007728623335194566
2.807 SmartQuadratic 0.008011771 0.0077403197003918746
2.807 Bessel 0.008011771 0.007740319700391875
2.807 Cubic 0.007923321936027954 0.007731745612266385
2.807 Limiter 0.008242861869498394 0.007729263301087784
2.8105 SmartQuadratic 0.00801188475 0.007740657871063866
2.8105 Bessel 0.00801188475 0.007740657871063866
2.8105 Cubic 0.007928177534231886 0.007731987247468998
2.8105 Limiter 0.008244227735084535 0.007729903826731912
2.814 SmartQuadratic 0.008011484 0.007740995022032692
2.814 Bessel 0.008011484 0.007740995022032692
2.814 Cubic 0.007932685794422514 0.007732234104884038
2.814 Limiter 0.00824486650831354 0.007730544005694594
2.8175 SmartQuadratic 0.00801056875 0.007741330517968055
2.8175 Bessel 0.00801056875 0.007741330517968055
2.8175 Cubic 0.007936846716599841 0.007732485733574052
2.8175 Limiter 0.008244778189185415 0.007731182936047494
2.821 SmartQuadratic 0.008009139 0.007741663726692659
2.821 Bessel 0.008009139 0.007741663726692661
2.821 Cubic 0.007940660300763867 0.007732741684839489
2.821 Limiter 0.008243962777700155 0.0077318197203383445
2.8245 SmartQuadratic 0.00800719475 0.007741994019162683
2.8245 Bessel 0.00800719475 0.007741994019162682
2.8245 Cubic 0.007944126546914593 0.007733001512204836
2.8245 Limiter 0.008242420273857763 0.007732453465563214
2.828 SmartQuadratic 0.008004736 0.007742320769448373
2.828 Bessel 0.008004736 0.007742320769448372
2.828 Cubic 0.007947245455052016 0.0077332647714048516
2.828 Limiter 0.008240150677658238 0.007733083283138987
2.8315 SmartQuadratic 0.00800176275 0.007742643354714815
2.8315 Bessel 0.00800176275 0.0077426433547148135
2.8315 Cubic 0.007950017025176137 0.007733531020370913
2.8315 Limiter 0.00823715398910158 0.007733708288876034
2.835 SmartQuadratic 0.007998275 0.00774296115520282
2.835 Bessel 0.007998275 0.007742961155202821
2.835 Cubic 0.007952441257286957 0.00773379981921745
2.835 Limiter 0.00823343020818779 0.007734327602951094
2.8385 SmartQuadratic 0.00799427275 0.007743273554209969
2.8385 Bessel 0.00799427275 0.007743273554209968
2.8385 Cubic 0.007954518151384475 0.00773407073022849
2.8385 Limiter 0.008228979334916868 0.007734940349880355
2.842 SmartQuadratic 0.007989756 0.007743579938071779
2.842 Bessel 0.007989756 0.007743579938071779
2.842 Cubic 0.007956247707468694 0.007734343317844293
2.842 Limiter 0.00822380136928881 0.007735545658492734
2.8455 SmartQuadratic 0.00798472475 0.007743879696143031
2.8455 Bessel 0.00798472475 0.007743879696143032
2.8455 Cubic 0.00795762992553961 0.007734617148648098
2.8455 Limiter 0.00821789631130362 0.007736142661903353
2.849 SmartQuadratic 0.007979179 0.00774417222077922
2.849 Bessel 0.007979179 0.007744172220779219
2.849 Cubic 0.007958664805597225 0.007734891791352958
2.849 Limiter 0.008211264160961297 0.00773673049748721
2.8525 SmartQuadratic 0.00797311875 0.007744456907318141
2.8525 Bessel 0.00797311875 0.007744456907318141
2.8525 Cubic 0.007959352347641536 0.007735166816788664
2.8525 Limiter 0.008203904918261843 0.007737308306853043
2.856 SmartQuadratic 0.007966544 0.007744733154061624
2.856 Bessel 0.007966544 0.007744733154061623
2.856 Cubic 0.007959692551672549 0.007735441797888791
2.856 Limiter 0.008195818583205255 0.007737875235817393
2.8595 SmartQuadratic 0.007959454749999999 0.007745000362257386
2.8595 Bessel 0.007959454749999999 0.0077450003622573866
2.8595 Cubic 0.007959685417690258 0.007735716309677807
2.8595 Limiter 0.008187005155791535 0.007738430434378851
2.863 SmartQuadratic 0.007951851 0.007745257936081032
2.863 Bessel 0.007951851 0.007745257936081032
2.863 Cubic 0.007959330945694667 0.007735989929258308
2.863 Limiter 0.008177464636020681 0.007738973056692491
2.8665 SmartQuadratic 0.007943732750000002 0.007745505282618173
2.8665 Bessel 0.007943732750000002 0.007745505282618173
2.8665 Cubic 0.007958629135685775 0.007736262235798315
2.8665 Limiter 0.008167197023892694 0.007739502261044497
2.87 SmartQuadratic 0.0079351 0.0077457418118466875
2.87 Bessel 0.0079351 0.0077457418118466875
2.87 Cubic 0.00795757998766358 0.007736532810518694
2.87 Limiter 0.008156202319407575 0.0077400172098269805
2.8735 SmartQuadratic 0.00792595275 0.007745966936619103
2.8735 Bessel 0.00792595275 0.007745966936619103
2.8735 Cubic 0.007956183501628085 0.007736801236680645
2.8735 Limiter 0.008144480522565323 0.00774051706951296
2.877 SmartQuadratic 0.007916291 0.007746180072645115
2.877 Bessel 0.007916291 0.007746180072645115
2.877 Cubic 0.007954439677579288 0.007737067099573294
2.877 Limiter 0.00813203163336594 0.007741001010631551
2.8805 SmartQuadratic 0.00790611475 0.007746380638474221
2.8805 Bessel 0.00790611475 0.007746380638474221
2.8805 Cubic 0.00795234851551719 0.007737329986501373
2.8805 Limiter 0.00811885565180942 0.00774146820774332
2.884 SmartQuadratic 0.007895424 0.007746568055478502
2.884 Bessel 0.007895424 0.0077465680554785
2.884 Cubic 0.00794991001544179 0.00773758948677299
2.884 Limiter 0.008104952577895768 0.007741917839415818
2.8875 SmartQuadratic 0.00788421875 0.007746741747835496
2.8875 Bessel 0.00788421875 0.007746741747835496
2.8875 Cubic 0.007947124177353089 0.007737845191687486
2.8875 Limiter 0.008090322411624985 0.007742349088199303
2.891 SmartQuadratic 0.007872499 0.007746901142511241
2.891 Bessel 0.007872499 0.007746901142511241
2.891 Cubic 0.007943991001251087 0.007738096694523381
2.891 Limiter 0.008074965152997068 0.007742761140602622
2.8945 SmartQuadratic 0.00786026475 0.007747045669243392
2.8945 Bessel 0.00786026475 0.007747045669243391
2.8945 Cubic 0.007940510487135783 0.007738343590526409
2.8945 Limiter 0.00805888080201202 0.007743153187069286
2.898 SmartQuadratic 0.007847515999999999 0.007747174760524498
2.898 Bessel 0.007847516 0.0077471747605244974
2.898 Cubic 0.007936682635007176 0.00773858547689764
2.898 Limiter 0.008042069358669836 0.007743524421953709
2.9015 SmartQuadratic 0.00783425275 0.007747287851585386
2.9015 Bessel 0.00783425275 0.007747287851585386
2.9015 Cubic 0.00793250744486527 0.007738821952781686
2.9015 Limiter 0.00802453082297052 0.007743874043497612
2.905 SmartQuadratic 0.007820475 0.007747384380378657
2.905 Bessel 0.007820475 0.007747384380378656
2.905 Cubic 0.007927984916710061 0.007739052619254987
2.905 Limiter 0.008006265194914073 0.007744201253806619
2.9085 SmartQuadratic 0.00780618275 0.007747463787562316
2.9085 Bessel 0.00780618275 0.007747463787562315
2.9085 Cubic 0.007923115050541552 0.0077392770793141994
2.9085 Limiter 0.007987272474500491 0.0077445052588269924
2.912 SmartQuadratic 0.007791376 0.007747525516483515
2.912 Bessel 0.007791376 0.007747525516483515
2.912 Cubic 0.00791789784635974 0.007739494937864645
2.912 Limiter 0.007967552661729778 0.007744785268322566
2.9155 SmartQuadratic 0.007776054749999999 0.007747569013162406
2.9155 Bessel 0.007776054749999999 0.007747569013162406
2.9155 Cubic 0.007912333304164626 0.00773970580170886
2.9155 Limiter 0.00794710575660193 0.007745040495851825
2.919 SmartQuadratic 0.007760219 0.0077475937262761205
2.919 Bessel 0.0077602190000000005 0.0077475937262761205
2.919 Cubic 0.007906421423956212 0.007739909279535223
2.919 Limiter 0.00792593175911695 0.007745270158745156
2.9225 SmartQuadratic 0.007743868750000001 0.0077475991071428545
2.9225 Bessel 0.007743868750000001 0.007747599107142856
2.9225 Cubic 0.007900162205734498 0.0077401049819066535
2.9225 Limiter 0.00790403066927484 0.007745473478082258
2.926 SmartQuadratic 0.007727003999999999 0.007747584609706081
2.926 Bessel 0.007727003999999999 0.007747584609706082
2.926 Cubic 0.007893555649499479 0.00774029252124941
2.926 Limiter 0.00788140248707559 0.007745649678669725
2.9295 SmartQuadratic 0.0077096247500000005 0.0077475496905188585
2.9295 Bessel 0.00770962475 0.0077475496905188585
2.9295 Cubic 0.00788660175525116 0.007740471511841956
2.9295 Limiter 0.007858047212519214 0.007745797989018779
2.933 SmartQuadratic 0.007691731 0.007747493808728263
2.933 Bessel 0.007691731000000001 0.007747493808728263
2.933 Cubic 0.007879300522989541 0.007740641569803903
2.933 Limiter 0.007833964845605704 0.007745917641323163
2.9365 SmartQuadratic 0.007673322749999999 0.007747416426059935
2.9365 Bessel 0.007673322749999999 0.007747416426059934
2.9365 Cubic 0.00787165195271462 0.0077408023130850516
2.9365 Limiter 0.0078091553863350585 0.0077460078714371985
2.94 SmartQuadratic 0.0076544000000000004 0.007747317006802719
2.94 Bessel 0.0076544000000000004 0.00774731700680272
2.94 Cubic 0.007863656044426397 0.00774095336145448
2.94 Limiter 0.007783618834707282 0.007746067918854
2.9435 SmartQuadratic 0.007634962750000002 0.007747195017793443
2.9435 Bessel 0.007634962750000001 0.007747195017793441
2.9435 Cubic 0.007855312798124873 0.007741094336489743
2.9435 Limiter 0.007757355190722374 0.007746097026683835
2.947 SmartQuadratic 0.007615011 0.007747049928401764
2.947 Bessel 0.007615011 0.007747049928401763
2.947 Cubic 0.007846622213810047 0.007741224861566123
2.947 Limiter 0.0077303644543803285 0.007746094441632645
2.9505 SmartQuadratic 0.00759454475 0.007746881210515165
2.9505 Bessel 0.0075945447499999996 0.007746881210515165
2.9505 Cubic 0.00783758429148192 0.007741344561845974
2.9505 Limiter 0.007702646625681154 0.00774605941398072
2.954 SmartQuadratic 0.007573563999999999 0.007746688338524034
2.954 Bessel 0.007573563999999998 0.007746688338524033
2.954 Cubic 0.00782819903114049 0.00774145306426813
2.954 Limiter 0.007674201704624844 0.007745991197561528
2.9575 SmartQuadratic 0.007552068749999999 0.007746470789306846
2.9575 Bessel 0.00755206875 0.007746470789306846
2.9575 Cubic 0.00781846643278576 0.007741549997537395
2.9575 Limiter 0.0076450296912114035 0.0077458890497406835
2.961 SmartQuadratic 0.007530059000000001 0.007746228042215466
2.961 Bessel 0.007530059 0.007746228042215466
2.961 Cubic 0.0078083864964177295 0.007741634992114109
2.961 Limiter 0.007615130585440831 0.007745752231395075
2.9645 SmartQuadratic 0.0075075347499999985 0.007745959579060549
2.9645 Bessel 0.007507534749999999 0.007745959579060549
2.9645 Cubic 0.0077979592220363955 0.007741707680203773
2.9645 Limiter 0.007584504387313121 0.007745580006892138
2.968 SmartQuadratic 0.007484496 0.007745664884097033
2.968 Bessel 0.007484496 0.0077456648840970345
2.968 Cubic 0.0077871846096417615 0.007741767695746781
2.968 Limiter 0.0075531510968282825 0.007745371644069269
2.9715 SmartQuadratic 0.007460942750000001 0.007745343444009758
2.9715 Bessel 0.007460942750000001 0.007745343444009759
2.9715 Cubic 0.007776062659233826 0.0077418146744081765
2.9715 Limiter 0.0075210707139863105 0.007745126414213401
2.975 SmartQuadratic 0.007436874999999999 0.007744994747899158
2.975 Bessel 0.007436874999999999 0.007744994747899158
2.975 Cubic 0.007764593370812588 0.007741848253567529
2.975 Limiter 0.007488263238787203 0.0077448435920407
2.9785 SmartQuadratic 0.0074122927500000005 0.007744618287267078
2.9785 Bessel 0.0074122927500000005 0.007744618287267079
2.9785 Cubic 0.00775277674437805 0.007741868072308848
2.9785 Limiter 0.007454728671230966 0.0077445224556764196
2.982 SmartQuadratic 0.007387195999999998 0.007744213556002681
2.982 Bessel 0.007387195999999999 0.00774421355600268
2.982 Cubic 0.007740612779930209 0.0077418737714105845
2.982 Limiter 0.007420467011317591 0.007744162286634903
2.9855 SmartQuadratic 0.007361584749999999 0.007743780050368447
2.9855 Bessel 0.007361584749999999 0.007743780050368446
2.9855 Cubic 0.007728101477469068 0.0077418649933356995
2.9855 Limiter 0.0073854782590470885 0.007743762369799706
2.989 SmartQuadratic 0.007335459000000001 0.0077433172689862825
2.989 Bessel 0.007335459 0.007743317268986282
2.989 Cubic 0.007715242836994625 0.007741841382221802
2.989 Limiter 0.007349762414419453 0.007743321993403878
2.9925 SmartQuadratic 0.007308818749999999 0.007742824712823724
2.9925 Bessel 0.007308818749999998 0.007742824712823724
2.9925 Cubic 0.007702036858506879 0.00774180258387135
2.9925 Limiter 0.00731331947743468 0.007742840449010373
2.996 SmartQuadratic 0.007281663999999999 0.00774230188518024
2.996 Bessel 0.007281664 0.007742301885180239
2.996 Cubic 0.007688483542005834 0.0077417482457419326
2.996 Limiter 0.007276149448092779 0.007742317031492596
2.9995 SmartQuadratic 0.007253994750000001 0.007741748291673611
2.9995 Bessel 0.007253994750000001 0.00774174829167361
2.9995 Cubic 0.0076745828874914875 0.007741678016936614
2.9995 Limiter 0.007238252326393744 0.007741751039015094
3.003 SmartQuadratic 0.007245513499999999 0.007741173247918747
3.003 Bessel 0.007245513499999999 0.007741173247918747
3.003 Cubic 0.007660498807230927 0.007741591602777175
3.003 Limiter 0.007228601643705463 0.007741156198743456
3.0065 SmartQuadratic 0.007240313375 0.007740593198008481
3.0065 Bessel 0.007240313375 0.007740593198008481
3.0065 Cubic 0.007646509041454497 0.00774148904641233
3.0065 Limiter 0.0072237597220902615 0.007740556689584679
3.01 SmartQuadratic 0.00723515 0.007740008471760795
3.01 Bessel 0.00723515 0.007740008471760796
3.01 Cubic 0.007632618143280727 0.007741370518862318
3.01 Limiter 0.007218952019002376 0.007739952964386328
3.0135 SmartQuadratic 0.007230023374999999 0.00773941912815248
3.0135 Bessel 0.007230023374999999 0.00773941912815248
3.0135 Cubic 0.007618826112709616 0.0077412361906046695
3.0135 Limiter 0.007214178534441806 0.007739345077581208
3.017 SmartQuadratic 0.0072249335 0.007738825225886641
3.017 Bessel 0.0072249335 0.0077388252258866405
3.017 Cubic 0.007605132949741167 0.007741086231325847
3.017 Limiter 0.007209439268408551 0.007738733083349537
3.0205 SmartQuadratic 0.0072198803749999995 0.007738226823394305
3.0205 Bessel 0.0072198803749999995 0.007738226823394304
3.0205 Cubic 0.007591538654375376 0.007740920809925807
3.0205 Limiter 0.007204734220902613 0.0077381170356204095
3.024 SmartQuadratic 0.007214864 0.007737623978835978
3.024 Bessel 0.007214864 0.0077376239788359774
3.024 Cubic 0.007578043226612248 0.007740740094522567
3.024 Limiter 0.00720006339192399 0.007737496988073243
3.0275 SmartQuadratic 0.0072098843749999995 0.0077370167501032185
3.0275 Bessel 0.0072098843749999995 0.007737016750103219
3.0275 Cubic 0.00756464666645178 0.00774054425245672
3.0275 Limiter 0.007195426781472685 0.007736872994139232
3.031 SmartQuadratic 0.007204941499999999 0.0077364051948201895
3.031 Bessel 0.007204941499999999 0.0077364051948201895
3.031 Cubic 0.007551348973893969 0.007740333450295923
3.031 Limiter 0.007190824389548694 0.007736245107002775
3.0345 SmartQuadratic 0.007200035374999999 0.007735789370345195
3.0345 Bessel 0.007200035374999999 0.007735789370345195
3.0345 Cubic 0.007538150148938822 0.007740107853839353
3.0345 Limiter 0.007186256216152019 0.007735613379602895
3.038 SmartQuadratic 0.007195165999999999 0.007735169333772217
3.038 Bessel 0.007195165999999999 0.007735169333772217
3.038 Cubic 0.007525050191586334 0.007739867628122136
3.038 Limiter 0.007181722261282661 0.007734977864634658
3.0415 SmartQuadratic 0.007190333374999999 0.007734545141932433
3.0415 Bessel 0.007190333374999999 0.0077345451419324335
3.0415 Cubic 0.007512049101836505 0.007739612937419745
3.0415 Limiter 0.0071772225249406175 0.0077343386145505766
3.045 SmartQuadratic 0.007185537499999999 0.007733916851395729
3.045 Bessel 0.007185537499999999 0.0077339168513957295
3.045 Cubic 0.007499146879689338 0.007739343945252362
3.045 Limiter 0.007172757007125891 0.007733695681562
3.0485 SmartQuadratic 0.0071807783749999994 0.007733284518472198
3.0485 Bessel 0.0071807783749999994 0.007733284518472198
3.0485 Cubic 0.00748634352514483 0.007739060814389214
3.0485 Limiter 0.007168325707838479 0.007733049117640503
3.052 SmartQuadratic 0.007176055999999999 0.007732648199213629
3.052 Bessel 0.007176055999999999 0.007732648199213629
3.052 Cubic 0.007473639038202983 0.007738763706852881
3.052 Limiter 0.007163928627078385 0.0077323989745192575
3.0555 SmartQuadratic 0.007171370375 0.007732007949414988
3.0555 Bessel 0.007171370375 0.007732007949414988
3.0555 Cubic 0.0074610334188637975 0.007738452783923573
3.0555 Limiter 0.007159565764845606 0.0077317453036944
3.059 SmartQuadratic 0.007166721499999999 0.007731363824615886
3.059 Bessel 0.007166721499999999 0.007731363824615887
3.059 Cubic 0.00744852666712727 0.007738128206143373
3.059 Limiter 0.007155237121140142 0.0077310881564263845
3.0625 SmartQuadratic 0.007162109375 0.007730715880102038
3.0625 Bessel 0.007162109375 0.007730715880102039
3.0625 Cubic 0.007436118782993405 0.007737790133320458
3.0625 Limiter 0.007150942695961995 0.007730427583741333
3.066 SmartQuadratic 0.007157533999999999 0.007730064170906718
3.066 Bessel 0.007157533999999999 0.007730064170906718
3.066 Cubic 0.007423809766462199 0.007737438724533289
3.066 Limiter 0.007146682489311164 0.007729763636432374
3.0695 SmartQuadratic 0.0071529953749999995 0.007729408751812183
3.0695 Bessel 0.0071529953749999995 0.007729408751812184
3.0695 Cubic 0.007411599617533652 0.007737074138134769
3.0695 Limiter 0.007142456501187648 0.007729096365060964
3.073 SmartQuadratic 0.007148493499999999 0.007728749677351121
3.073 Bessel 0.007148493499999999 0.007728749677351121
3.073 Cubic 0.007399488336207767 0.007736696531756374
3.073 Limiter 0.007138264731591449 0.007728425819958213
3.0765 SmartQuadratic 0.007144028375 0.007728087001808059
3.0765 Bessel 0.007144028375 0.0077280870018080604
3.0765 Cubic 0.007387475922484544 0.007736306062312259
3.0765 Limiter 0.007134107180522565 0.007727752051226193
3.08 SmartQuadratic 0.007139599999999999 0.007727420779220779
3.08 Bessel 0.007139599999999999 0.007727420779220779
3.08 Cubic 0.007375562376363978 0.007735902886003333
3.08 Limiter 0.007129983847980997 0.007727075108739241
3.0835 SmartQuadratic 0.0071352083749999995 0.007726751063381707
3.0835 Bessel 0.0071352083749999995 0.007726751063381708
3.0835 Cubic 0.007363747697846074 0.0077354871583213075
3.0835 Limiter 0.007125894733966746 0.007726395042145246
3.087 SmartQuadratic 0.007130853499999999 0.007726077907839324
3.087 Bessel 0.007130853499999999 0.007726077907839325
3.087 Cubic 0.0073520318869308285 0.007735059034052713
3.087 Limiter 0.0071218398384798095 0.007725711900866939
3.0905 SmartQuadratic 0.007126535375 0.007725401365899528
3.0905 Bessel 0.007126535375 0.007725401365899529
3.0905 Cubic 0.007340414943618245 0.0077346186672828995
3.0905 Limiter 0.00711781916152019 0.007725025734103167
3.094 SmartQuadratic 0.007122254 0.007724721490627019
3.094 Bessel 0.007122254 0.007724721490627019
3.094 Cubic 0.007328896867908322 0.007734166211399996
3.094 Limiter 0.007113832703087886 0.007724336590830155
3.0975 SmartQuadratic 0.007118009375 0.0077240383348466495
3.0975 Bessel 0.007118009375 0.007724038334846649
3.0975 Cubic 0.007317477659801059 0.007733701819098852
3.0975 Limiter 0.007109880463182897 0.007723644519802766
3.101 SmartQuadratic 0.007113801499999999 0.00772335195114479
3.101 Bessel 0.007113801499999999 0.00772335195114479
3.101 Cubic 0.007306157319296456 0.007733225642384951
3.101 Limiter 0.007105962441805226 0.007722949569555755
3.1045 SmartQuadratic 0.007109630374999999 0.00772266239187067
3.1045 Bessel 0.007109630374999999 0.0077226623918706695
3.1045 Cubic 0.007294935846394513 0.007732737832578293
3.1045 Limiter 0.007102078638954869 0.0077222517884049996
3.108 SmartQuadratic 0.007105495999999999 0.007721969709137707
3.108 Bessel 0.007105495999999999 0.007721969709137708
3.108 Cubic 0.007283813241095231 0.007732238540317255
3.108 Limiter 0.007098229054631829 0.0077215512244487436
3.1115 SmartQuadratic 0.007101398375 0.007721273954824842
3.1115 Bessel 0.007101398375 0.0077212739548248414
3.1115 Cubic 0.007272789503398609 0.007731727915562433
3.1115 Limiter 0.007094413688836104 0.007720847925568812
3.115 SmartQuadratic 0.007097337499999999 0.007720575180577848
3.115 Bessel 0.007097337499999999 0.007720575180577847
3.115 Cubic 0.007261864633304646 0.007731206107600436
3.115 Limiter 0.0070906325415676956 0.007720141939431833
3.1185 SmartQuadratic 0.007093313374999999 0.007719873437810646
3.1185 Bessel 0.007093313374999999 0.007719873437810645
3.1185 Cubic 0.007251038630813345 0.007730673265047676
3.1185 Limiter 0.007086885612826603 0.007719433313490444
3.122 SmartQuadratic 0.007089325999999999 0.007719168777706598
3.122 Bessel 0.007089325999999999 0.007719168777706596
3.122 Cubic 0.007240311495924704 0.007730129535854128
3.122 Limiter 0.007083172902612826 0.0077187220949844855
3.1255 SmartQuadratic 0.0070853753749999995 0.007718461251219804
3.1255 Bessel 0.0070853753749999995 0.007718461251219804
3.1255 Cubic 0.007229683228638722 0.007729575067307051
3.1255 Limiter 0.007079494410926365 0.007718008330942202
3.129 SmartQuadratic 0.0070814615 0.007717750909076382
3.129 Bessel 0.0070814615 0.007717750909076381
3.129 Cubic 0.0072191538289554024 0.007729010006034705
3.129 Limiter 0.00707585013776722 0.00771729206818142
3.1325 SmartQuadratic 0.007077584374999999 0.007717037801775736
3.1325 Bessel 0.007077584374999999 0.007717037801775737
3.1325 Cubic 0.007208723296874743 0.007728434498010028
3.1325 Limiter 0.007072240083135391 0.007716573353310723
3.136 SmartQuadratic 0.007073743999999999 0.0077163219795918355
3.136 Bessel 0.007073743999999999 0.0077163219795918355
3.136 Cubic 0.007198391632396742 0.00772784868855429
3.136 Limiter 0.007068664247030878 0.00771585223273062
3.1395 SmartQuadratic 0.007069940374999999 0.007715603492574452
3.1395 Bessel 0.007069940374999999 0.007715603492574453
3.1395 Cubic 0.007188158835521402 0.007727252722340731
3.1395 Limiter 0.007065122629453681 0.00771512875263471
3.143 SmartQuadratic 0.0070661735 0.007714882390550429
3.143 Bessel 0.0070661735 0.007714882390550428
3.143 Cubic 0.0071780249062487235 0.007726646743398167
3.143 Limiter 0.0070616152304038005 0.007714402959010823
3.1465 SmartQuadratic 0.007062443375 0.0077141587231249
3.1465 Bessel 0.007062443375 0.007714158723124899
3.1465 Cubic 0.0071679898445787035 0.007726030895114574
3.1465 Limiter 0.0070581420498812344 0.007713674897642178
3.15 SmartQuadratic 0.007058749999999999 0.0077134325396825375
3.15 Bessel 0.007058749999999999 0.007713432539682538
3.15 Cubic 0.007158053650511345 0.007725405320240644
3.15 Limiter 0.007054703087885986 0.007712944614108509
3.1535 SmartQuadratic 0.007055093374999999 0.007712703889388774
3.1535 Bessel 0.007055093374999999 0.007712703889388773
3.1535 Cubic 0.007148216324046645 0.0077247701608933305
3.1535 Limiter 0.0070512983444180515 0.007712212153787198
3.157 SmartQuadratic 0.0070514735 0.0077119728211910024
3.157 Bessel 0.0070514735 0.007711972821191003
3.157 Cubic 0.007138477865184607 0.007724125558559358
3.157 Limiter 0.0070479278194774345 0.007711477561854401
3.1605 SmartQuadratic 0.007047890374999999 0.007711239383819806
3.1605 Bessel 0.007047890374999999 0.007711239383819805
3.1605 Cubic 0.00712883827392523 0.007723471654098702
3.1605 Limiter 0.007044591513064133 0.007710740883286152
3.164 SmartQuadratic 0.007044343999999999 0.007710503625790138
3.164 Bessel 0.007044343999999999 0.007710503625790137
3.164 Cubic 0.0071192975502685114 0.007722808587748074
3.164 Limiter 0.007041289425178147 0.007710002162859484
3.1675 SmartQuadratic 0.007040834374999999 0.0077097655954025245
3.1675 Bessel 0.007040834374999999 0.007709765595402524
3.1675 Cubic 0.007109855694214454 0.007722136499124345
3.1675 Limiter 0.0070380215558194775 0.0077092614451535115
3.171 SmartQuadratic 0.0070373614999999995 0.007709025340744242
3.171 Bessel 0.0070373614999999995 0.007709025340744243
3.171 Cubic 0.007100512705763057 0.0077214555272279856
3.171 Limiter 0.007034787904988123 0.007708518774550538
3.1745 SmartQuadratic 0.007033925374999999 0.007708282909690501
3.1745 Bessel 0.007033925374999999 0.007708282909690501
3.1745 Cubic 0.00709126858491432 0.007720765810446446
3.1745 Limiter 0.007031588472684085 0.0077077741952371335
3.178 SmartQuadratic 0.007030526 0.007707538349905599
3.178 Bessel 0.007030526 0.0077075383499056
3.178 Cubic 0.007082123331668243 0.007720067486557545
3.178 Limiter 0.007028423258907363 0.007707027751205212
3.1815 SmartQuadratic 0.007027163374999999 0.007706791708844096
3.1815 Bessel 0.007027163374999999 0.007706791708844096
3.1815 Cubic 0.007073076946024826 0.007719360692732816
3.1815 Limiter 0.007025292263657956 0.007706279486253104
3.185 SmartQuadratic 0.0070238374999999995 0.007706043033751961
3.185 Bessel 0.0070238374999999995 0.0077060430337519605
3.185 Cubic 0.007064129427984071 0.007718645565540844
3.185 Limiter 0.007022195486935867 0.007705529443986619
3.1885 SmartQuadratic 0.0070205483749999995 0.00770529237166771
3.1885 Bessel 0.0070205483749999995 0.007705292371667711
3.1885 Cubic 0.007055280777545975 0.007717922240950566
3.1885 Limiter 0.007019132928741093 0.007704777667820108
3.192 SmartQuadratic 0.007017295999999999 0.007704539769423557
3.192 Bessel 0.007017295999999999 0.007704539769423557
3.192 Cubic 0.007046530994710539 0.00771719085433457
3.192 Limiter 0.007016104589073634 0.007704024200977501
3.1955 SmartQuadratic 0.007014080375 0.007703785273646533
3.1955 Bessel 0.007014080375 0.007703785273646533
3.1955 Cubic 0.0070378800794777645 0.007716451540472349
3.1955 Limiter 0.007013110467933491 0.007703269086493363
3.199 SmartQuadratic 0.0070109015 0.007703028930759611
3.199 Bessel 0.0070109015 0.007703028930759611
3.199 Cubic 0.00702932803184765 0.007715704433553556
3.199 Limiter 0.007010150565320665 0.0077025123672139215
3.2025 SmartQuadratic 0.0070077593749999995 0.007702270786982826
3.2025 Bessel 0.0070077593749999995 0.007702270786982824
3.2025 Cubic 0.007020874851820195 0.007714949667181221
3.2025 Limiter 0.007007224881235154 0.007701754085798096
3.206 SmartQuadratic 0.007004653999999999 0.007701510888334371
3.206 Bessel 0.007004653999999999 0.007701510888334371
3.206 Cubic 0.007012520539395401 0.007714187374374955
3.206 Limiter 0.00700433341567696 0.007700994284718527
3.2095 SmartQuadratic 0.007001585374999999 0.0077007492806317164
3.2095 Bessel 0.007001585374999999 0.0077007492806317164
3.2095 Cubic 0.007004265094573267 0.007713417687574128
3.2095 Limiter 0.00700147616864608 0.007700233006262582
3.213 SmartQuadratic 0.006998553499999999 0.007699986009492684
3.213 Bessel 0.006998553499999999 0.007699986009492684
3.213 Cubic 0.006996108517353793 0.007712640738641038
3.213 Limiter 0.006998653140142517 0.007699470292533375
3.2165 SmartQuadratic 0.006995558375 0.0076992211203365446
3.2165 Bessel 0.006995558375 0.0076992211203365446
3.2165 Cubic 0.00698805080773698 0.0077118566588640376
3.2165 Limiter 0.00699586433016627 0.007698706185450761
3.22 SmartQuadratic 0.006992599999999999 0.007698454658385092
3.22 Bessel 0.006992599999999999 0.007698454658385092
3.22 Cubic 0.006980091965722825 0.007711065578960668
3.22 Limiter 0.006993109738717339 0.007697940726752334
3.2235 SmartQuadratic 0.006989678374999999 0.007697686668663718
3.2235 Bessel 0.006989678374999999 0.007697686668663719
3.2235 Cubic 0.006972231991311333 0.007710267629080743
3.2235 Limiter 0.006990389365795724 0.007697173957994418
3.227 SmartQuadratic 0.0069867934999999996 0.007696917196002478
3.227 Bessel 0.0069867934999999996 0.0076969171960024774
3.227 Cubic 0.006964470884502501 0.007709462938809441
3.227 Limiter 0.006987703211401425 0.007696405920553052
3.2305 SmartQuadratic 0.006983945374999999 0.007696146285037144
3.2305 Bessel 0.006983945374999999 0.007696146285037145
3.2305 Cubic 0.006956808645296329 0.007708651637170354
3.2305 Limiter 0.0069850512755344416 0.00769563665562496
3.234 SmartQuadratic 0.006981133999999999 0.0076953739802102655
3.234 Bessel 0.006981133999999999 0.007695373980210264
3.234 Cubic 0.006949245273692816 0.007707833852628533
3.234 Limiter 0.006982433558194774 0.007694866204228526
3.2375 SmartQuadratic 0.006978359375 0.0076946003257721985
3.2375 Bessel 0.006978359375 0.007694600325772199
3.2375 Cubic 0.006941780769691965 0.007707009713093503
3.2375 Limiter 0.006979850059382423 0.007694094607204761
3.241 SmartQuadratic 0.006975621499999999 0.0076938253657821655
3.241 Bessel 0.006975621499999999 0.0076938253657821655
3.241 Cubic 0.006934415133293773 0.0077061793459222636
3.241 Limiter 0.006977300779097387 0.00769332190521825
3.2445 SmartQuadratic 0.0069729203749999994 0.00769304914410926
3.2445 Bessel 0.0069729203749999994 0.00769304914410926
3.2445 Cubic 0.0069271483644982425 0.007705342877922271
3.2445 Limiter 0.0069747857173396675 0.007692548138758116
3.248 SmartQuadratic 0.006970255999999999 0.007692271704433495
3.248 Bessel 0.006970255999999999 0.0076922717044334964
3.248 Cubic 0.006919980463305371 0.007704500435354396
3.248 Limiter 0.006972304874109263 0.007691773348138959
3.2515 SmartQuadratic 0.006967628374999999 0.007691493090246809
3.2515 Bessel 0.006967628374999999 0.007691493090246808
3.2515 Cubic 0.006912911429715161 0.00770365214393587
3.2515 Limiter 0.006969858249406175 0.007690997573501795
3.255 SmartQuadratic 0.006965037499999999 0.007690713344854069
3.255 Bessel 0.006965037499999999 0.007690713344854069
3.255 Cubic 0.006905941263727611 0.007702798128843203
3.255 Limiter 0.006967445843230404 0.007690220854814992
3.2585 SmartQuadratic 0.006962483374999999 0.007689932511374097
3.2585 Bessel 0.006962483374999999 0.007689932511374097
3.2585 Cubic 0.00689906996534272 0.007701938514715088
3.2585 Limiter 0.006965067655581947 0.007689443231875193
3.262 SmartQuadratic 0.006959965999999999 0.007689150632740649
3.262 Bessel 0.006959965999999999 0.007689150632740649
3.262 Cubic 0.006892297534560491 0.007701073425655291
3.262 Limiter 0.006962723686460807 0.007688664744308243
3.2655 SmartQuadratic 0.006957485374999999 0.007688367751703413
3.2655 Bessel 0.006957485374999999 0.007688367751703414
3.2655 Cubic 0.0068856239713809215 0.0077002029852355144
3.2655 Limiter 0.006960413935866983 0.0076878854315700984
3.269 SmartQuadratic 0.006955041499999999 0.007687583910828997
3.269 Bessel 0.006955041499999999 0.007687583910828999
3.269 Cubic 0.0068790492758040115 0.007699327316498244
3.269 Limiter 0.006958138403800475 0.007687105332947743
3.2725 SmartQuadratic 0.006952634374999999 0.007686799152501908
3.2725 Bessel 0.006952634374999999 0.007686799152501909
3.2725 Cubic 0.006872573447829764 0.007698446541959583
3.2725 Limiter 0.006955897090261283 0.007686324487560084
3.276 SmartQuadratic 0.006950263999999999 0.007686013518925518
3.276 Bessel 0.006950263999999999 0.007686013518925517
3.276 Cubic 0.006866196487458175 0.00769756078361206
3.276 Limiter 0.006953689995249406 0.007685542934358857
3.2795 SmartQuadratic 0.0069479303749999995 0.007685227052123035
3.2795 Bessel 0.0069479303749999995 0.007685227052123035
3.2795 Cubic 0.006859918394689246 0.0076966701629274225
3.2795 Limiter 0.006951517118764845 0.007684760712129513
3.283 SmartQuadratic 0.006945633499999999 0.007684439793938469
3.283 Bessel 0.006945633499999999 0.007684439793938469
3.283 Cubic 0.006853739169522978 0.007695774800859418
3.283 Limiter 0.006949378460807601 0.007683977859492107
3.2865 SmartQuadratic 0.006943373374999999 0.007683651786037576
3.2865 Bessel 0.006943373374999999 0.007683651786037576
3.2865 Cubic 0.006847658811959371 0.0076948748178465465
3.2865 Limiter 0.006947274021377672 0.007683194414902177
3.29 SmartQuadratic 0.006941149999999999 0.007682863069908813
3.29 Bessel 0.006941149999999999 0.007682863069908814
3.29 Cubic 0.006841677321998424 0.007693970333814809
3.29 Limiter 0.006945203800475059 0.0076824104166516236
3.2935 SmartQuadratic 0.006938963374999999 0.007682073686864277
3.2935 Bessel 0.006938963374999999 0.007682073686864277
3.2935 Cubic 0.006835794699640137 0.0076930614681804165
3.2935 Limiter 0.006943167798099763 0.007681625902869575
3.297 SmartQuadratic 0.006936813499999999 0.007681283678040642
3.297 Bessel 0.006936813499999999 0.0076812836780406415
3.297 Cubic 0.006830010944884509 0.007692148339852513
3.297 Limiter 0.0069411660142517815 0.0076808409115232505
3.3005 SmartQuadratic 0.006934700374999999 0.007680493084400089
3.3005 Bessel 0.006934700374999999 0.007680493084400089
3.3005 Cubic 0.006824326057731543 0.007691231067235852
3.3005 Limiter 0.006939198448931116 0.007680055480418823
3.304 SmartQuadratic 0.006932623999999999 0.007679701946731233
3.304 Bessel 0.006932623999999999 0.007679701946731233
3.304 Cubic 0.006818740038181237 0.007690309768233473
3.304 Limiter 0.006937265102137768 0.007679269647202267
3.3075 SmartQuadratic 0.006930584374999999 0.007678910305650037
3.3075 Bessel 0.006930584374999999 0.007678910305650036
3.3075 Cubic 0.0068132528862335905 0.0076893845602493535
3.3075 Limiter 0.006935365973871734 0.007678483449360212
3.311 SmartQuadratic 0.006928581499999999 0.007678118201600724
3.311 Bessel 0.006928581499999999 0.007678118201600723
3.311 Cubic 0.006807864601888605 0.00768845556019105
3.311 Limiter 0.0069335010641330165 0.007677696924220781
3.3145 SmartQuadratic 0.0069266153749999995 0.007677325674856688
3.3145 Bessel 0.0069266153749999995 0.007677325674856688
3.3145 Cubic 0.00680257518514628 0.007687522884472316
3.3145 Limiter 0.0069316703729216155 0.007676910108954427
3.318 SmartQuadratic 0.006924685999999999 0.007676532765521396
3.318 Bessel 0.006924685999999999 0.007676532765521397
3.318 Cubic 0.006797384636006615 0.00768658664901571
3.318 Limiter 0.00692987390023753 0.007676123040574767
3.3215 SmartQuadratic 0.006922793374999999 0.007675739513529278
3.3215 Bessel 0.006922793374999999 0.007675739513529277
3.3215 Cubic 0.006792292954469609 0.007685646969255178
3.3215 Limiter 0.00692811164608076 0.007675335755939402
3.325 SmartQuadratic 0.006920937499999999 0.007674945958646615
3.325 Bessel 0.006920937499999999 0.007674945958646615
3.325 Cubic 0.006787300140535265 0.007684703960138632
3.325 Limiter 0.006926383610451306 0.0076745482917507536
3.3285 SmartQuadratic 0.006919118374999999 0.007674152140472433
3.3285 Bessel 0.006919118374999999 0.007674152140472433
3.3285 Cubic 0.006782406194203581 0.007683757736130496
3.3285 Limiter 0.006924689793349169 0.007673760684556858
3.332 SmartQuadratic 0.006917336 0.007673358098439375
3.332 Bessel 0.006917336 0.007673358098439375
3.332 Cubic 0.006777611115474557 0.007682808411214259
3.332 Limiter 0.006923030194774347 0.007672972970752196
3.3355 SmartQuadratic 0.006915590374999999 0.007672563871814569
3.3355 Bessel 0.006915590374999999 0.007672563871814569
3.3355 Cubic 0.006772914904348193 0.007681856098894984
3.3355 Limiter 0.006921404814726841 0.007672185186578485
3.339 SmartQuadratic 0.006913881499999999 0.007671769499700508
3.339 Bessel 0.006913881499999999 0.0076717694997005086
3.339 Cubic 0.0067683175608244895 0.007680900912201823
3.339 Limiter 0.006919813653206651 0.007671397368125492
3.3425 SmartQuadratic 0.006912209375 0.007670975021035899
3.3425 Bessel 0.006912209375 0.0076709750210359005
3.3425 Cubic 0.006763819084903447 0.007679942963690509
3.3425 Limiter 0.006918256710213777 0.007670609551331817
3.346 SmartQuadratic 0.006910573999999999 0.007670180474596532
3.346 Bessel 0.006910573999999999 0.007670180474596532
3.346 Cubic 0.006759419476585064 0.007678982365445829
3.346 Limiter 0.006916733985748219 0.007669821771985693
3.3495 SmartQuadratic 0.006908975374999999 0.007669385898996116
3.3495 Bessel 0.006908975374999999 0.007669385898996117
3.3495 Cubic 0.006755118735869342 0.00767801922908409
3.3495 Limiter 0.006915245479809977 0.007669034065725766
3.353 SmartQuadratic 0.006907413499999999 0.007668591332687144
3.353 Bessel 0.006907413499999999 0.007668591332687145
3.353 Cubic 0.006750916862756279 0.007677053665755552
3.353 Limiter 0.00691379119239905 0.007668246468041877
3.3565 SmartQuadratic 0.006905888375 0.007667796813961715
3.3565 Bessel 0.006905888374999999 0.007667796813961714
3.3565 Cubic 0.0067468138572458775 0.007676085786146876
3.3565 Limiter 0.00691237112351544 0.007667459014275841
3.36 SmartQuadratic 0.006904399999999999 0.007667002380952379
3.36 Bessel 0.006904399999999999 0.00766700238095238
3.36 Cubic 0.006742809719338136 0.007675115700483519
3.36 Limiter 0.006910985273159145 0.007666671739622213
3.3635 SmartQuadratic 0.006902948374999999 0.00766620807163297
3.3635 Bessel 0.006902948374999999 0.00766620807163297
3.3635 Cubic 0.006738904449033054 0.007674143518532151
3.3635 Limiter 0.006909633641330166 0.007665884679129059
3.367 SmartQuadratic 0.006901533499999999 0.007665413923819422
3.367 Bessel 0.006901533499999999 0.007665413923819422
3.367 Cubic 0.006735098046330633 0.007673169349603027
3.367 Limiter 0.0069083162280285035 0.007665097867698712
3.3705 SmartQuadratic 0.006900155375 0.0076646199751705954
3.3705 Bessel 0.006900155375 0.007664619975170596
3.3705 Cubic 0.006731390511230873 0.007672193302552363
3.3705 Limiter 0.006907033033254157 0.007664311340088535
3.374 SmartQuadratic 0.006898813999999999 0.007663826263189092
3.374 Bessel 0.006898813999999999 0.0076638262631890915
3.374 Cubic 0.006727781843733772 0.007671215485784691
3.374 Limiter 0.006905784057007126 0.007663525130911665
3.3775 SmartQuadratic 0.006897509374999999 0.007663032825222057
3.3775 Bessel 0.006897509374999999 0.007663032825222057
3.3775 Cubic 0.006724272043839331 0.0076702360072551925
3.3775 Limiter 0.006904569299287411 0.007662739274637771
3.381 SmartQuadratic 0.006896241499999999 0.007662239698461993
3.381 Bessel 0.006896241499999999 0.007662239698461993
3.381 Cubic 0.006720861111547552 0.007669254974472036
3.381 Limiter 0.006903388760095012 0.007661953805593784
3.3845 SmartQuadratic 0.006895010374999999 0.0076614469199475545
3.3845 Bessel 0.006895010374999999 0.007661446919947554
3.3845 Cubic 0.006717549046858432 0.00766827249449868
3.3845 Limiter 0.006902242439429929 0.007661168757964648
3.388 SmartQuadratic 0.006893815999999999 0.007660654526564344
3.388 Bessel 0.006893815999999999 0.007660654526564344
3.388 Cubic 0.006714335849771973 0.007667288673956169
3.388 Limiter 0.006901130337292162 0.00766038416579404
3.3915 SmartQuadratic 0.006892658374999999 0.0076598625550457
3.3915 Bessel 0.006892658374999999 0.007659862555045701
3.3915 Cubic 0.0067112215202881735 0.007666303619025424
3.3915 Limiter 0.0069000524536817105 0.007659600062985113
3.395 SmartQuadratic 0.006891537499999999 0.00765907104197349
3.395 Bessel 0.006891537499999999 0.007659071041973489
3.395 Cubic 0.006708206058407035 0.007665317435449501
3.395 Limiter 0.006899008788598575 0.007658816483301206
3.3985 SmartQuadratic 0.006890453374999999 0.007658280023778873
3.3985 Bessel 0.006890453374999999 0.007658280023778871
3.3985 Cubic 0.0067052894641285565 0.0076643302285358565
3.3985 Limiter 0.006897999342042756 0.007658033460366578
3.402 SmartQuadratic 0.006889405999999999 0.007657489536743091
3.402 Bessel 0.006889405999999999 0.007657489536743091
3.402 Cubic 0.006702471737452738 0.007663342103158581
3.402 Limiter 0.006897024114014253 0.00765725102766711
3.4055 SmartQuadratic 0.006888395374999999 0.007656699616998236
3.4055 Bessel 0.006888395374999999 0.007656699616998237
3.4055 Cubic 0.006699752878379581 0.007662353163760626
3.4055 Limiter 0.006896083104513065 0.007656469218551029
3.409 SmartQuadratic 0.006887421499999999 0.0076559103005280115
3.409 Bessel 0.006887421499999999 0.007655910300528012
3.409 Cubic 0.006697132886909083 0.007661363514356024
3.409 Limiter 0.006895176313539193 0.007655688066229603
3.4125 SmartQuadratic 0.006886484374999999 0.007655121623168498
3.4125 Bessel 0.006886484374999999 0.007655121623168497
3.4125 Cubic 0.006694611763041245 0.0076603732585320775
3.4125 Limiter 0.006894303741092637 0.007654907603777851
3.416 SmartQuadratic 0.006885583999999999 0.007654333620608898
3.416 Bessel 0.006885583999999999 0.007654333620608898
3.416 Cubic 0.0066921895067760685 0.007659382499451555
3.416 Limiter 0.006893465387173397 0.00765412786413524
3.4195 SmartQuadratic 0.006884720374999999 0.007653546328392308
3.4195 Bessel 0.006884720374999999 0.007653546328392307
3.4195 Cubic 0.006689866118113551 0.007658391339854857
3.4195 Limiter 0.006892661251781474 0.007653348880106375
3.423 SmartQuadratic 0.006883893499999999 0.007652759781916445
3.423 Bessel 0.006883893499999999 0.007652759781916446
3.423 Cubic 0.006687641597053695 0.00765739988206218
3.423 Limiter 0.006891891334916866 0.007652570684361691
3.4265 SmartQuadratic 0.006883103375 0.0076519740164344065
3.4265 Bessel 0.006883103375 0.0076519740164344065
3.4265 Cubic 0.006685515943596499 0.007656408227975659
3.4265 Limiter 0.006891155636579573 0.007651793309438138
3.43 SmartQuadratic 0.006882349999999999 0.007651189067055392
3.43 Bessel 0.006882349999999999 0.007651189067055393
3.43 Cubic 0.0066834891577419635 0.007655416479081503
3.43 Limiter 0.006890454156769597 0.007651016787739866
3.4335 SmartQuadratic 0.006881633374999999 0.007650404968745448
3.4335 Bessel 0.006881633374999999 0.007650404968745448
3.4335 Cubic 0.006681561239490088 0.007654424736452112
3.4335 Limiter 0.0068897868954869365 0.007650241151538892
3.437 SmartQuadratic 0.006880953499999999 0.0076496217563281925
3.437 Bessel 0.006880953499999999 0.0076496217563281925
3.437 Cubic 0.0066797321888408725 0.007653433100748188
3.437 Limiter 0.006889153852731592 0.007649466432975782
3.4405 SmartQuadratic 0.0068803103749999995 0.00764883946448554
3.4405 Bessel 0.0068803103749999995 0.007648839464485539
3.4405 Cubic 0.006678002005794317 0.007652441672220825
3.4405 Limiter 0.006888555028503564 0.0076486926640603175
3.444 SmartQuadratic 0.0068797039999999995 0.007648058127758419
3.444 Bessel 0.0068797039999999995 0.007648058127758419
3.444 Cubic 0.006676370690350423 0.007651450550713594
3.444 Limiter 0.006887990422802852 0.007647919876672155
3.4475 SmartQuadratic 0.006879134374999999 0.007647277780547497
3.4475 Bessel 0.006879134374999999 0.007647277780547497
3.4475 Cubic 0.006674838242509189 0.007650459835664608
3.4475 Limiter 0.006887460035629455 0.007647148102561495
3.451 SmartQuadratic 0.0068786014999999995 0.007646498457113879
3.451 Bessel 0.0068786014999999995 0.007646498457113879
3.451 Cubic 0.006673404662270614 0.007649469626108582
3.451 Limiter 0.006886963866983374 0.0076463773733497315
3.4545 SmartQuadratic 0.006878105374999999 0.007645720191579823
3.4545 Bessel 0.006878105374999999 0.007645720191579821
3.4545 Cubic 0.0066720699496347 0.007648480020678874
3.4545 Limiter 0.006886501916864609 0.007645607720530107
3.458 SmartQuadratic 0.006877645999999999 0.007644943017929438
3.458 Bessel 0.006877645999999999 0.007644943017929437
3.458 Cubic 0.006670834104601446 0.0076474911176095135
3.458 Limiter 0.00688607418527316 0.007644839175468361
3.4615 SmartQuadratic 0.006877223374999999 0.007644166970009387
3.4615 Bessel 0.006877223374999999 0.007644166970009388
3.4615 Cubic 0.006669697127170853 0.007646503014737229
3.4615 Limiter 0.006885680672209027 0.007644071769403375
3.465 SmartQuadratic 0.006876837499999999 0.0076433920815295806
3.465 Bessel 0.006876837499999999 0.00764339208152958
3.465 Cubic 0.00666865901734292 0.007645515809503444
3.465 Limiter 0.00688532137767221 0.007643305533447812
3.4685 SmartQuadratic 0.006876488374999999 0.007642618386063859
3.4685 Bessel 0.006876488374999999 0.007642618386063859
3.4685 Cubic 0.006667719775117648 0.007644529598956278
3.4685 Limiter 0.00688499630166271 0.007642540498588757
3.472 SmartQuadratic 0.0068761759999999995 0.007641845917050691
3.472 Bessel 0.0068761759999999995 0.00764184591705069
3.472 Cubic 0.006666879400495035 0.007643544479752532
3.472 Limiter 0.006884705444180524 0.007641776695688342
3.4755 SmartQuadratic 0.006875900374999999 0.007641074707793841
3.4755 Bessel 0.006875900374999999 0.007641074707793841
3.4755 Cubic 0.006666137893475083 0.0076425605481596475
3.4755 Limiter 0.006884448805225655 0.007641014155484386
3.479 SmartQuadratic 0.006875661499999999 0.007640304791463063
3.479 Bessel 0.006875661499999999 0.007640304791463062
3.479 Cubic 0.006665495254057791 0.007641577900057675
3.479 Limiter 0.006884226384798102 0.007640252908591008
3.4825 SmartQuadratic 0.006875459374999999 0.007639536201094758
3.4825 Bessel 0.006875459374999999 0.007639536201094759
3.4825 Cubic 0.006664951482243159 0.007640596630941219
3.4825 Limiter 0.006884038182897864 0.007639492985499262
3.486 SmartQuadratic 0.006875293999999999 0.007638768969592654
3.486 Bessel 0.006875293999999999 0.007638768969592655
3.486 Cubic 0.006664506578031189 0.007639616835921368
3.486 Limiter 0.006883884199524942 0.007638734416577746
3.4895 SmartQuadratic 0.006875165374999999 0.007638003129728469
3.4895 Bessel 0.006875165374999999 0.00763800312972847
3.4895 Cubic 0.0066641605414218775 0.007638638609727626
3.4895 Limiter 0.0068837644346793365 0.007637977232073212
3.493 SmartQuadratic 0.0068750734999999995 0.007637238714142569
3.493 Bessel 0.0068750734999999995 0.007637238714142569
3.493 Cubic 0.006663913372415227 0.007637662046709814
3.493 Limiter 0.006883678888361047 0.007637221462111191
3.4965 SmartQuadratic 0.006875018374999999 0.007636475755344629
3.4965 Bessel 0.006875018374999999 0.007636475755344629
3.4965 Cubic 0.006663765071011236 0.00763668724083998
3.4965 Limiter 0.006883627560570073 0.007636467136696587
3.5 SmartQuadratic 0.006874999999999999 0.007635714285714284
3.5 Bessel 0.006874999999999999 0.007635714285714285
3.5 Cubic 0.006663715637209906 0.007635714285714285
3.5 Limiter 0.006883610451306415 0.007635714285714285
0.0035 Lavery 0.007146007142857146 0.007143907142857145
0.007 Lavery 0.007155457142857145 0.0071470571428571454
0.0105 Lavery 0.007171207142857145 0.0071523071428571455
0.014 Lavery 0.007193257142857145 0.007159657142857145
0.0175 Lavery 0.007221607142857145 0.007169107142857146
0.021 Lavery 0.007256257142857145 0.007180657142857145
0.0245 Lavery 0.0072972071428571445 0.007194307142857145
0.028 Lavery 0.007344457142857145 0.007210057142857145
0.0315 Lavery 0.007398007142857144 0.007227907142857145
0.035 Lavery 0.0074578571428571445 0.007247857142857146
0.0385 Lavery 0.007524007142857144 0.007269907142857145
0.042 Lavery 0.007596457142857144 0.007294057142857146
0.0455 Lavery 0.0076752071428571435 0.0073203071428571435
0.049 Lavery 0.007760257142857144 0.007348657142857143
0.0525 Lavery 0.007851607142857143 0.007379107142857145
0.056 Lavery 0.007949257142857142 0.007411657142857145
0.0595 Lavery 0.008053207142857143 0.007446307142857145
0.063 Lavery 0.008163457142857142 0.007483057142857144
0.0665 Lavery 0.008280007142857142 0.007521907142857143
0.07 Lavery 0.008402857142857142 0.007562857142857143
0.0735 Lavery 0.00853200714285714 0.007605907142857145
0.077 Lavery 0.008667457142857141 0.007651057142857144
0.0805 Lavery 0.00880920714285714 0.007698307142857145
0.084 Lavery 0.00895725714285714 0.0077476571428571435
0.0875 Lavery 0.00911160714285714 0.007799107142857143
0.091 Lavery 0.00927225714285714 0.007852657142857144
0.0945 Lavery 0.009439207142857139 0.007908307142857143
0.098 Lavery 0.009612457142857139 0.007966057142857143
0.1015 Lavery 0.00985005714285714 0.008026340886699507
0.105 Lavery 0.010156190476190471 0.008092275132275133
0.1085 Lavery 0.010447390476190473 0.008163589964157706
0.112 Lavery 0.01072365714285714 0.008239314285714285
0.1155 Lavery 0.010984990476190476 0.008318594708994709
0.119 Lavery 0.011231390476190475 0.008400678244631185
0.1225 Lavery 0.011462857142857143 0.008484897959183673
0.126 Lavery 0.011679390476190477 0.00857066102292769
0.1295 Lavery 0.011880990476190477 0.008657438695838696
0.133 Lavery 0.012067657142857145 0.00874475789473684
0.1365 Lavery 0.012239390476190479 0.008832194057794058
0.14 Lavery 0.01239619047619048 0.008919365079365079
0.1435 Lavery 0.012538057142857146 0.009005926132404182
0.147 Lavery 0.01266499047619048 0.009091565230536659
0.1505 Lavery 0.012776990476190481 0.009175999409376153
0.154 Lavery 0.012874057142857148 0.00925897142857143
0.1575 Lavery 0.01295619047619048 0.009340246913580246
0.161 Lavery 0.013023390476190482 0.00941961187025535
0.1645 Lavery 0.013075657142857149 0.009496870516717324
0.168 Lavery 0.013112990476190483 0.009571843386243388
0.1715 Lavery 0.013135390476190483 0.009644365662455459
0.175 Lavery 0.013142857142857149 0.009714285714285715
0.1785 Lavery 0.013135390476190483 0.009781463803299098
0.182 Lavery 0.013112990476190483 0.00984577094017094
0.1855 Lavery 0.01307565714285715 0.009907087870619948
0.189 Lavery 0.013023390476190482 0.009965304174015288
0.1925 Lavery 0.012956190476190484 0.010020317460317462
0.196 Lavery 0.01287405714285715 0.010072032653061225
0.1995 Lavery 0.012776990476190483 0.010120361347813982
0.203 Lavery 0.012664990476190482 0.010165221237000548
0.2065 Lavery 0.01253805714285715 0.01020653559322034
0.21 Lavery 0.012396190476190484 0.010244232804232806
0.2135 Lavery 0.012239390476190484 0.010278245953682022
0.217 Lavery 0.012067657142857149 0.010308512442396316
0.2205 Lavery 0.011880990476190484 0.010334973645754602
0.224 Lavery 0.01167939047619048 0.010357574603174605
0.2275 Lavery 0.011462857142857148 0.010376263736263738
0.231 Lavery 0.011231390476190482 0.010390992592592595
0.2345 Lavery 0.010984990476190481 0.010401715612414122
0.238 Lavery 0.010723657142857149 0.010408389915966388
0.2415 Lavery 0.01044739047619048 0.010410975109270764
0.245 Lavery 0.010156190476190482 0.010409433106575966
0.2485 Lavery 0.009850057142857147 0.010403727967806845
0.252 Lavery 0.009704082285714281 0.010394517224489795
0.2555 Lavery 0.009686622285714283 0.010384939047246295
0.259 Lavery 0.009669666285714282 0.010375387199117484
0.2625 Lavery 0.009653214285714282 0.010365867346938775
0.266 Lavery 0.009637266285714284 0.010356384859291084
0.2695 Lavery 0.009621822285714284 0.010346944825868008
0.273 Lavery 0.009606882285714284 0.010337552075353218
0.2765 Lavery 0.009592446285714285 0.010328211191940067
0.28 Lavery 0.009578514285714285 0.010318926530612244
0.2835 Lavery 0.009565086285714286 0.010309702231292517
0.287 Lavery 0.009552162285714285 0.010300542231956197
0.2905 Lavery 0.009539742285714286 0.010291450280796656
0.294 Lavery 0.009527826285714287 0.010282429947521866
0.2975 Lavery 0.009516414285714286 0.01027348463385354
0.301 Lavery 0.009505506285714288 0.010264617583293782
0.3045 Lavery 0.009495102285714287 0.010255831890218154
0.308 Lavery 0.009485202285714287 0.010247130508348794
0.3115 Lavery 0.009475806285714287 0.010238516258656271
0.315 Lavery 0.009466914285714289 0.010229991836734694
0.3185 Lavery 0.009458526285714289 0.010221559819690513
0.322 Lavery 0.009450642285714288 0.010213222672582076
0.3255 Lavery 0.009443262285714288 0.010204982754443714
0.329 Lavery 0.009436386285714289 0.010196842323925315
0.3325 Lavery 0.00943001428571429 0.010188803544575725
0.336 Lavery 0.009424146285714289 0.010180868489795918
0.3395 Lavery 0.00941878228571429 0.010173039147485798
0.343 Lavery 0.009413922285714289 0.010165317424406496
0.3465 Lavery 0.00940956628571429 0.010157705150278293
0.35 Lavery 0.00940571428571429 0.010150204081632653
0.3535 Lavery 0.00940236628571429 0.010142815905435441
0.357 Lavery 0.00939952228571429 0.010135542242496999
0.3605 Lavery 0.00939718228571429 0.010128384650683574
0.364 Lavery 0.00939534628571429 0.010121344627943485
0.3675 Lavery 0.00939401428571429 0.01011442361516035
0.371 Lavery 0.00939318628571429 0.010107622998844821
0.3745 Lavery 0.00939286228571429 0.010100944113675379
0.378 Lavery 0.00939304228571429 0.01009438824489796
0.3815 Lavery 0.00939372628571429 0.010087956630593522
0.385 Lavery 0.00939491428571429 0.010081650463821892
0.3885 Lavery 0.00939660628571429 0.010075470894649753
0.392 Lavery 0.00939880228571429 0.010069419032069973
0.3955 Lavery 0.00940150228571429 0.010063495945819036
0.399 Lavery 0.00940470628571429 0.010057702668098818
0.4025 Lavery 0.00940841428571429 0.01005204019520852
0.406 Lavery 0.00941262628571429 0.010046509489092189
0.4095 Lavery 0.00941734228571429 0.010041111478806907
0.413 Lavery 0.00942256228571429 0.010035847061916292
0.4165 Lavery 0.009428286285714288 0.010030717105813753
0.42 Lavery 0.009434514285714289 0.010025722448979594
0.4235 Lavery 0.00944124628571429 0.010020863902175747
0.427 Lavery 0.009448482285714288 0.0100161422495818
0.4305 Lavery 0.00945622228571429 0.010011558249875561
0.434 Lavery 0.009464466285714289 0.010007112637261357
0.4375 Lavery 0.009473214285714288 0.010002806122448981
0.441 Lavery 0.009482466285714287 0.009998639393586008
0.4445 Lavery 0.009492222285714287 0.009994613117146072
0.448 Lavery 0.009502482285714287 0.009990727938775512
0.4515 Lavery 0.009513246285714287 0.009986984484100618
0.455 Lavery 0.009524514285714287 0.009983383359497645
0.4585 Lavery 0.009536286285714287 0.009979925152827543
0.462 Lavery 0.009548562285714286 0.00997661043413729
0.4655 Lavery 0.009561342285714286 0.009973439756329599
0.469 Lavery 0.009574626285714285 0.00997041365580262
0.4725 Lavery 0.009588414285714286 0.009967532653061224
0.476 Lavery 0.009602706285714285 0.009964797253301322
0.4795 Lavery 0.009617502285714284 0.009962207946968568
0.483 Lavery 0.009632802285714283 0.009959765210292812
0.4865 Lavery 0.009648606285714283 0.009957469505799442
0.49 Lavery 0.009664914285714282 0.009955321282798834
0.4935 Lavery 0.009681726285714282 0.009953320977854972
0.497 Lavery 0.009699042285714282 0.009951469015234264
0.5005 Lavery 0.00972879058823529 0.009949771769071265
0.504 Lavery 0.009829421176470586 0.009948587504335069
0.5075 Lavery 0.00992847058823529 0.009948108126009025
0.511 Lavery 0.01002593882352941 0.009948308320149977
0.5145 Lavery 0.010121825882352938 0.00994916346162955
0.518 Lavery 0.01021613176470588 0.009950649590863373
0.5215 Lavery 0.010308856470588231 0.009952743391477397
0.525 Lavery 0.010399999999999998 0.009955422168867547
0.5285 Lavery 0.010489562352941174 0.009958663829611315
0.532 Lavery 0.010577543529411763 0.009962446861692046
0.5355 Lavery 0.010663943529411761 0.009966750315498749
0.539 Lavery 0.010748762352941175 0.009971553785566174
0.5425 Lavery 0.010831999999999998 0.009976837393021725
0.546 Lavery 0.010913656470588234 0.009982581768707482
0.5495 Lavery 0.01099373176470588 0.009988768036947263
0.553 Lavery 0.011072225882352939 0.0099953777999301
0.5565 Lavery 0.011149138823529409 0.010002393122683036
0.56 Lavery 0.011224470588235292 0.010009796518607443
0.5635 Lavery 0.011298221176470585 0.010017570935554346
0.567 Lavery 0.01137039058823529 0.010025699742415484
0.5705 Lavery 0.011440978823529409 0.010034166716207955
0.574 Lavery 0.011509985882352938 0.010042956029631366
0.5775 Lavery 0.01157741176470588 0.01005205223907745
0.581 Lavery 0.011643256470588231 0.010061440273073085
0.5845 Lavery 0.011707519999999997 0.010071105421138515
0.588 Lavery 0.011770202352941173 0.010081033323043503
0.5915 Lavery 0.011831303529411762 0.010091209958444916
0.595 Lavery 0.011890823529411761 0.01010162163689005
0.5985 Lavery 0.011948762352941174 0.010112254988170708
0.602 Lavery 0.012005119999999996 0.010123096953013763
0.6055 Lavery 0.012059896470588232 0.010134134774094609
0.609 Lavery 0.012113091764705878 0.01014535598736046
0.6125 Lavery 0.012164705882352939 0.010156748413651176
0.616 Lavery 0.012214738823529407 0.010168300150605696
0.6195 Lavery 0.01226319058823529 0.010179999564842886
0.623 Lavery 0.012310061176470584 0.010191835284405896
0.6265 Lavery 0.01235535058823529 0.010203796191459823
0.63 Lavery 0.012399058823529407 0.01021587141523276
0.6335 Lavery 0.012441185882352936 0.010228050325190849
0.637 Lavery 0.012481731764705878 0.010240322524438347
0.6405 Lavery 0.01252069647058823 0.010252677843334054
0.644 Lavery 0.012558079999999996 0.010265106333315935
0.6475 Lavery 0.01259388235294117 0.010277598260925992
0.651 Lavery 0.012628103529411759 0.010290144102027906
0.6545 Lavery 0.01266074352941176 0.010302734536210206
0.658 Lavery 0.012691802352941171 0.010315360441368037
0.6615 Lavery 0.012721279999999995 0.010328012888456969
0.665 Lavery 0.012749176470588229 0.01034068313641246
0.6685 Lavery 0.012775491764705877 0.010353362627228902
0.672 Lavery 0.012800225882352936 0.010366042981192475
0.6755 Lavery 0.012823378823529406 0.01037871599226219
0.679 Lavery 0.012844950588235288 0.010391373623593768
0.6825 Lavery 0.012864941176470582 0.01040400800320128
0.686 Lavery 0.012883350588235289 0.010416611419751573
0.6895 Lavery 0.012900178823529404 0.010429176318486786
0.693 Lavery 0.012915425882352933 0.010441695297270423
0.6965 Lavery 0.012929091764705875 0.010454161102752659
0.7 Lavery 0.012941176470588227 0.01046656662665066
0.7035 Lavery 0.012951679999999993 0.010478904902139959
0.707 Lavery 0.01296060235294117 0.01049116910035301
0.7105 Lavery 0.012967943529411757 0.010503352526981235
0.714 Lavery 0.012973703529411757 0.010515448618977002
0.7175 Lavery 0.012977882352941169 0.01052745094135215
0.721 Lavery 0.012980479999999992 0.010539353184069743
0.7245 Lavery 0.012981496470588227 0.010551149159025929
0.728 Lavery 0.012980931764705873 0.010562832797118846
0.7315 Lavery 0.012978785882352932 0.0105743981454017
0.735 Lavery 0.012975058823529402 0.010585839364317154
0.7385 Lavery 0.012969750588235286 0.010597150725010381
0.742 Lavery 0.012962861176470579 0.010608326606718158
0.7455 Lavery 0.012954390588235283 0.010619361494231493
0.749 Lavery 0.0129443388235294 0.010630249975429423
0.7525 Lavery 0.012952911764705876 0.010641020422122336
0.756 Lavery 0.012967265882352934 0.01065175778400249
0.7595 Lavery 0.012979198823529405 0.010662456753281958
0.763 Lavery 0.012988710588235287 0.010673106751985196
0.7665 Lavery 0.01299580117647058 0.010683697395341698
0.77 Lavery 0.013000470588235287 0.010694218487394956
0.7735 Lavery 0.013002718823529404 0.010704660016730672
0.777 Lavery 0.013002545882352935 0.010715012152320387
0.7805 Lavery 0.012999951764705876 0.010725265239476955
0.784 Lavery 0.012994936470588228 0.010735409795918367
0.7875 Lavery 0.012987499999999994 0.010745436507936506
0.791 Lavery 0.012977642352941169 0.010755336226667658
0.7945 Lavery 0.012965363529411758 0.010765099964461554
0.798 Lavery 0.012950663529411757 0.01077471889134601
0.8015 Lavery 0.01293354235294117 0.010784184331584162
0.805 Lavery 0.012913999999999993 0.010793487760321518
0.8085 Lavery 0.012892036470588229 0.010802620800320129
0.812 Lavery 0.012867651764705876 0.010811575218777165
0.8155 Lavery 0.012840845882352934 0.010820342924225483
0.819 Lavery 0.012811618823529405 0.010828915963513609
0.8225 Lavery 0.012779970588235287 0.010837286518862864
0.826 Lavery 0.012745901176470582 0.010845446904999285
0.8295 Lavery 0.012709410588235288 0.010853389566358188
0.833 Lavery 0.012670498823529405 0.010861107074359154
0.8365 Lavery 0.012629165882352935 0.01086859212474948
0.84 Lavery 0.012585411764705876 0.010875837535014005
0.8435 Lavery 0.012539236470588229 0.010882836241849436
0.847 Lavery 0.012490639999999994 0.010889581298701297
0.8505 Lavery 0.01243962235294117 0.01089606587336169
0.854 Lavery 0.01238618352941176 0.010902283245626119
0.8575 Lavery 0.012330323529411758 0.010908226805007717
0.861 Lavery 0.01227204235294117 0.010913890048507206
0.8645 Lavery 0.012211339999999992 0.010919266578437042
0.868 Lavery 0.01214821647058823 0.010924350100298182
0.8715 Lavery 0.012082671764705875 0.01092913442070804
0.875 Lavery 0.012014705882352934 0.01093361344537815
0.8785 Lavery 0.011944318823529407 0.010937781177140176
0.882 Lavery 0.011871510588235289 0.01094163171401894
0.8855 Lavery 0.011796281176470583 0.010945159247351113
0.889 Lavery 0.011718630588235288 0.010948358059948388
0.8925 Lavery 0.011638558823529406 0.010951222524303838
0.896 Lavery 0.011556065882352935 0.010953747100840336
0.8995 Lavery 0.011471151764705877 0.010955926336199849
0.903 Lavery 0.01138381647058823 0.010957754861572534
0.9065 Lavery 0.011294059999999995 0.010959227391064532
0.91 Lavery 0.011201882352941171 0.010960338720103423
0.9135 Lavery 0.01110728352941176 0.010961083723880355
0.917 Lavery 0.011010263529411759 0.010961457355827825
0.9205 Lavery 0.010910822352941173 0.010961454646132214
0.924 Lavery 0.010808959999999994 0.010961070700280112
0.9275 Lavery 0.010704676470588231 0.010960300697637544
0.931 Lavery 0.010597971764705876 0.010959139890061287
0.9345 Lavery 0.010488845882352937 0.010957583600541337
0.938 Lavery 0.01037729882352941 0.010955627221873822
0.9415 Lavery 0.01026333058823529 0.010953266215363468
0.945 Lavery 0.010146941176470586 0.010950496109554932
0.9485 Lavery 0.01002813058823529 0.010947312498992215
0.952 Lavery 0.00990689882352941 0.010943711043005436
0.9555 Lavery 0.009783245882352937 0.01093968746452427
0.959 Lavery 0.009657171764705881 0.010935237548917376
0.9625 Lavery 0.009528676470588231 0.010930357142857141
0.966 Lavery 0.009397759999999998 0.010925042153209108
0.9695 Lavery 0.009264422352941172 0.010919288545945453
0.973 Lavery 0.009128663529411763 0.010913092345081917
0.9765 Lavery 0.008990483529411761 0.010906449631637598
0.98 Lavery 0.008849882352941176 0.010899356542617044
0.9835 Lavery 0.008706859999999997 0.010891809270014053
0.987 Lavery 0.008561416470588234 0.0108838040598367
0.9905 Lavery 0.008413551764705878 0.01087533721115301
0.994 Lavery 0.00826326588235294 0.01086640507515682
0.9975 Lavery 0.008110558823529408 0.010857004054253279
1.001 Lavery 0.007988048000000003 0.010847146869130868
1.0045 Lavery 0.007946972000000002 0.010837112949726231
1.008 Lavery 0.007907072000000001 0.010827008126984127
1.0115 Lavery 0.007868347999999999 0.010816837206129509
1.015 Lavery 0.0078308 0.010806604926108373
1.0185 Lavery 0.007794427999999999 0.010796315960726556
1.022 Lavery 0.007759231999999998 0.010785974919765165
1.0255 Lavery 0.007725211999999996 0.010775586350073134
1.029 Lavery 0.007692367999999997 0.010765154736637512
1.0325 Lavery 0.007660699999999996 0.010754684503631961
1.036 Lavery 0.007630207999999995 0.010744180015444013
1.0395 Lavery 0.0076008919999999945 0.010733645577681576
1.043 Lavery 0.007572751999999995 0.010723085438159155
1.0465 Lavery 0.007545787999999994 0.010712503787864308
1.05 Lavery 0.007519999999999993 0.01070190476190476
1.0535 Lavery 0.007495387999999993 0.010691292440436638
1.057 Lavery 0.007471951999999993 0.010680670849574265
1.0605 Lavery 0.007449691999999992 0.01067004396228194
1.064 Lavery 0.007428607999999991 0.010659415699248118
1.0675 Lavery 0.007408699999999992 0.010648789929742388
1.071 Lavery 0.0073899679999999916 0.010638170472455648
1.0745 Lavery 0.0073724119999999905 0.01062756109632387
1.078 Lavery 0.00735603199999999 0.010616965521335805
1.0815 Lavery 0.00734082799999999 0.01060638741932501
1.085 Lavery 0.00732679999999999 0.010595830414746543
1.0885 Lavery 0.007313947999999989 0.010585298085438675
1.092 Lavery 0.007302271999999989 0.010574793963369961
1.0955 Lavery 0.007291771999999989 0.010564321535371976
1.099 Lavery 0.007282447999999988 0.010553884243858051
1.1025 Lavery 0.007274299999999989 0.010543485487528342
1.106 Lavery 0.007267327999999988 0.01053312862206148
1.1095 Lavery 0.007261531999999988 0.010522816960793149
1.113 Lavery 0.007256911999999988 0.01051255377538185
1.1165 Lavery 0.007253467999999988 0.010502342296462156
1.12 Lavery 0.007251199999999987 0.010492185714285712
1.1235 Lavery 0.007250107999999988 0.010482087179350242
1.127 Lavery 0.007250191999999987 0.010472049803016857
1.1305 Lavery 0.007251451999999987 0.010462076658115875
1.134 Lavery 0.007253887999999987 0.010452170779541445
1.1375 Lavery 0.007257499999999987 0.010442335164835163
1.141 Lavery 0.007262287999999987 0.01043257277475898
1.1445 Lavery 0.007268251999999987 0.010422886533857577
1.148 Lavery 0.0072753919999999864 0.010413279331010451
1.1515 Lavery 0.007283707999999987 0.010403754019973944
1.155 Lavery 0.0072931999999999875 0.010394313419913417
1.1585 Lavery 0.007303867999999988 0.010384960315925763
1.162 Lavery 0.007315711999999987 0.010375697459552493
1.1655 Lavery 0.007328731999999987 0.010366527569283567
1.169 Lavery 0.007342927999999987 0.010357453331052178
1.1725 Lavery 0.007358299999999988 0.01034847739872068
1.176 Lavery 0.007374847999999988 0.01033960239455782
1.1795 Lavery 0.007392571999999988 0.0103308309097075
1.183 Lavery 0.007411471999999988 0.010322165504649193
1.1865 Lavery 0.007431547999999989 0.01031360870965023
1.19 Lavery 0.007452799999999988 0.010305163025210081
1.1935 Lavery 0.007475227999999989 0.010296830922496857
1.197 Lavery 0.00749883199999999 0.010288614843776104
1.2005 Lavery 0.0075236119999999886 0.01028051720283215
1.204 Lavery 0.007549567999999989 0.010272540385382058
1.2075 Lavery 0.00757669999999999 0.0102646867494824
1.211 Lavery 0.00760500799999999 0.01025695862592898
1.2145 Lavery 0.007634491999999989 0.010249358318649647
1.218 Lavery 0.007665151999999991 0.010241888105090309
1.2215 Lavery 0.007696987999999991 0.010234550236594349
1.225 Lavery 0.007729999999999992 0.010227346938775507
1.2285 Lavery 0.007764187999999991 0.01022028041188441
1.232 Lavery 0.007799551999999993 0.010213352831168828
1.2355 Lavery 0.007836091999999994 0.01020656634722784
1.239 Lavery 0.007873807999999994 0.010199923086359964
1.2425 Lavery 0.007912699999999993 0.01019342515090543
1.246 Lavery 0.007952767999999994 0.010187074619582662
1.2495 Lavery 0.007994011999999995 0.010180873547819123
1.253 Lavery 0.008 0.010174780526735832
1.2565 Lavery 0.008 0.010168722642260245
1.26 Lavery 0.008 0.01016269841269841
1.2635 Lavery 0.008 0.010156707558369605
1.267 Lavery 0.008 0.010150749802683502
1.2705 Lavery 0.008 0.010144824872097596
1.274 Lavery 0.008 0.01013893249607535
1.2775 Lavery 0.008 0.010133072407045007
1.281 Lavery 0.008 0.010127244340359092
1.2845 Lavery 0.008 0.010121448034254571
1.288 Lavery 0.008 0.010115683229813661
1.2915 Lavery 0.008 0.010109949670925277
1.295 Lavery 0.008 0.010104247104247102
1.2985 Lavery 0.008 0.010098575279168269
1.302 Lavery 0.008 0.010092933947772654
1.3055 Lavery 0.008 0.010087322864802755
1.309 Lavery 0.008 0.01008174178762414
1.3125 Lavery 0.008 0.010076190476190475
1.316 Lavery 0.008 0.010070668693009117
1.3195 Lavery 0.008 0.010065176203107234
1.323 Lavery 0.008 0.010059712773998485
1.3265 Lavery 0.008 0.010054278175650204
1.33 Lavery 0.008 0.010048872180451125
1.3335 Lavery 0.008 0.0100434945631796
1.337 Lavery 0.008 0.010038145100972324
1.3405 Lavery 0.008 0.010032823573293544
1.344 Lavery 0.008 0.01002752976190476
1.3475 Lavery 0.008 0.010022263450834876
1.351 Lavery 0.008 0.010017024426350848
1.3545 Lavery 0.008 0.010011812476928754
1.358 Lavery 0.008 0.010006627393225328
1.3615 Lavery 0.008 0.010001468968049942
1.365 Lavery 0.008 0.009996336996336995
1.3685 Lavery 0.008 0.009991231275118742
1.372 Lavery 0.008 0.00998615160349854
1.3755 Lavery 0.008 0.009981097782624498
1.379 Lavery 0.008 0.009976069615663523
1.3825 Lavery 0.008 0.009971066907775767
1.386 Lavery 0.008 0.009966089466089463
1.3895 Lavery 0.008 0.009961137099676139
1.393 Lavery 0.008 0.0099562096195262
1.3965 Lavery 0.008 0.009951306838524882
1.4 Lavery 0.008 0.00994642857142857
1.4035 Lavery 0.008 0.009941574634841466
1.407 Lavery 0.008 0.009936744847192607
1.4105 Lavery 0.008 0.00993193902871322
1.414 Lavery 0.008 0.009927157001414425
1.4175 Lavery 0.008 0.009922398589065252
1.421 Lavery 0.008 0.009917663617171004
1.4245 Lavery 0.008 0.009912951912951912
1.428 Lavery 0.008 0.009908263305322127
1.4315 Lavery 0.008 0.009903597624869016
1.435 Lavery 0.008 0.00989895470383275
1.4385 Lavery 0.008 0.009894334376086198
1.442 Lavery 0.008 0.009889736477115116
1.4455 Lavery 0.008 0.009885160843998615
1.449 Lavery 0.008 0.00988060731538992
1.4525 Lavery 0.008 0.009876075731497416
1.456 Lavery 0.008 0.009871565934065933
1.4595 Lavery 0.008 0.00986707776635834
1.463 Lavery 0.008 0.009862611073137387
1.4665 Lavery 0.008 0.009858165700647799
1.47 Lavery 0.008 0.009853741496598636
1.4735 Lavery 0.008 0.009849338310145908
1.477 Lavery 0.008 0.009844955991875421
1.4805 Lavery 0.008 0.009840594393785882
1.484 Lavery 0.008 0.009836253369272236
1.4875 Lavery 0.008 0.009831932773109241
1.491 Lavery 0.008 0.009827632461435276
1.4945 Lavery 0.008 0.009823352291736365
1.498 Lavery 0.008 0.009819092122830438
1.5015 Lavery 0.007971459411764704 0.00981483755088049
1.505 Lavery 0.007905235294117649 0.009810473519640412
1.5085 Lavery 0.00783953 0.00980597668876367
1.512 Lavery 0.007774343529411765 0.009801349181450356
1.5155 Lavery 0.00770967588235294 0.009796593101286702
1.519 Lavery 0.007645527058823531 0.00979171053247105
1.5225 Lavery 0.00758189705882353 0.009786703540036702
1.526 Lavery 0.007518785882352941 0.009781574170071696
1.5295 Lavery 0.007456193529411763 0.009776324449935578
1.533 Lavery 0.007394120000000001 0.009770956388473195
1.5365 Lavery 0.007332565294117648 0.009765471976225569
1.54 Lavery 0.007271529411764705 0.00975987318563789
1.5435 Lavery 0.007211012352941175 0.009754161971264694
1.547 Lavery 0.00715101411764706 0.00974834026997224
1.5505 Lavery 0.0070915347058823535 0.00974241000113815
1.554 Lavery 0.007032574117647058 0.009736373066848358
1.5575 Lavery 0.006974132352941175 0.009730231352091397
1.561 Lavery 0.006916209411764707 0.009723986724950067
1.5645 Lavery 0.006858805294117648 0.009717641036790554
1.568 Lavery 0.0068019199999999995 0.009711196122448978
1.5715 Lavery 0.006745553529411767 0.009704653800415488
1.575 Lavery 0.006689705882352942 0.00969801587301587
1.5785 Lavery 0.00663437705882353 0.009691284126590767
1.582 Lavery 0.006579567058823528 0.00968446033167249
1.5855 Lavery 0.006525275882352943 0.009677546243159514
1.589 Lavery 0.006471503529411765 0.009670543600488652
1.5925 Lavery 0.0064182499999999995 0.009663454127804966
1.596 Lavery 0.006365515294117646 0.009656279534129439
1.5995 Lavery 0.006313299411764707 0.009649021513524446
1.603 Lavery 0.006261602352941177 0.009641681745257053
1.6065 Lavery 0.006210424117647058 0.009634261893960196
1.61 Lavery 0.006159764705882352 0.00962676360979174
1.6135 Lavery 0.00610962411764706 0.009619188528591479
1.617 Lavery 0.006060002352941176 0.009611538272036086
1.6205 Lavery 0.006010899411764706 0.009603814447792073
1.624 Lavery 0.005962315294117645 0.009596018649666761
1.6275 Lavery 0.005914250000000001 0.009588152457757295
1.631 Lavery 0.005866703529411765 0.009580217438597756
1.6345 Lavery 0.0058196758823529406 0.009572215145304373
1.638 Lavery 0.00577316705882353 0.00956414711771888
1.6415 Lavery 0.00572717705882353 0.009556014882550035
1.645 Lavery 0.005681705882352941 0.00954781995351332
1.6485 Lavery 0.005636753529411764 0.009539563831468891
1.652 Lavery 0.005592320000000001 0.009531248004557754
1.6555 Lavery 0.005548405294117648 0.009522873948336204
1.659 Lavery 0.005505009411764706 0.00951444312590859
1.6625 Lavery 0.005462132352941176 0.00950595698805838
1.666 Lavery 0.00541977411764706 0.009497416973377583
1.6695 Lavery 0.0053779347058823534 0.00948882450839455
1.673 Lavery 0.005336614117647059 0.009480181007700149
1.6765 Lavery 0.005295812352941176 0.009471487874072383
1.68 Lavery 0.0052555294117647075 0.009462746498599437
1.6835 Lavery 0.005215765294117648 0.0094539582608012
1.687 Lavery 0.00517652 0.009445124528749257
1.6905 Lavery 0.005137793529411766 0.009436246659185412
1.694 Lavery 0.005099585882352942 0.009427325997638724
1.6975 Lavery 0.0050618970588235295 0.009418363878541105
1.701 Lavery 0.005024727058823529 0.009409361625341492
1.7045 Lavery 0.004988075882352942 0.009400320550618605
1.708 Lavery 0.004951943529411765 0.009391241956192311
1.7115 Lavery 0.00491633 0.00938212713323366
1.715 Lavery 0.004881235294117646 0.009372977362373518
1.7185 Lavery 0.004846659411764707 0.009363793913809922
1.722 Lavery 0.004812602352941177 0.009354578047414087
1.7255 Lavery 0.004779064117647059 0.009345331012835153
1.729 Lavery 0.004746044705882352 0.009336054049603646
1.7325 Lavery 0.0047135441176470606 0.00932674838723368
1.736 Lavery 0.004681562352941177 0.009317415245323936
1.7395 Lavery 0.004650099411764707 0.009308055833657404
1.743 Lavery 0.004619155294117647 0.009298671352299955
1.7465 Lavery 0.004588730000000001 0.00928926299169768
1.75 Lavery 0.004558823529411765 0.009279831932773108
1.7535 Lavery 0.004529435882352942 0.009270379347020245
1.757 Lavery 0.004500567058823532 0.009260906396598479
1.7605 Lavery 0.00447221705882353 0.00925141423442538
1.764 Lavery 0.004444385882352941 0.009241904004268373
1.7675 Lavery 0.004417073529411765 0.009232376840835343
1.771 Lavery 0.004390280000000002 0.009222833869864151
1.7745 Lavery 0.0043640052941176476 0.009213276208211094
1.778 Lavery 0.004338249411764706 0.009203704963938329
1.7815 Lavery 0.004313012352941176 0.009194121236400257
1.785 Lavery 0.00428829411764706 0.009184526116328882
1.7885 Lavery 0.004264094705882354 0.009174920685918202
1.792 Lavery 0.00424041411764706 0.009165306018907561
1.7955 Lavery 0.004217252352941177 0.009155683180664075
1.799 Lavery 0.004194609411764708 0.009146053228264067
1.8025 Lavery 0.004172485294117649 0.009136417210573549
1.806 Lavery 0.004150880000000001 0.009126776168327794
1.8095 Lavery 0.004129793529411766 0.009117131134209968
1.813 Lavery 0.004109225882352942 0.009107483132928846
1.8165 Lavery 0.0040891770588235305 0.009097833181295638
1.82 Lavery 0.00406964705882353 0.009088182288299933
1.8235 Lavery 0.004050635882352943 0.00907853145518476
1.827 Lavery 0.004032143529411766 0.009068881675520783
1.8305 Lavery 0.004014170000000001 0.009059233935279656
1.834 Lavery 0.003996715294117647 0.009049589212906535
1.8375 Lavery 0.0039797794117647075 0.009039948479391754
1.841 Lavery 0.003963362352941179 0.009030312698341692
1.8445 Lavery 0.00394746411764706 0.009020682826048823
1.848 Lavery 0.003932084705882354 0.009011059811560987
1.8515 Lavery 0.003917224117647061 0.009001444596749852
1.855 Lavery 0.003902882352941178 0.008991838116378626
1.8585 Lavery 0.0038890594117647077 0.008982241298168983
1.862 Lavery 0.0038757552941176485 0.00897265506286725
1.8655 Lavery 0.003862970000000001 0.008963080324309834
1.869 Lavery 0.0038507035294117658 0.008953517989487928
1.8725 Lavery 0.0038389558823529422 0.00894396895861148
1.876 Lavery 0.0038277270588235315 0.008934434125172456
1.8795 Lavery 0.003817017058823531 0.008924914376007386
1.883 Lavery 0.003806825882352943 0.008915410591359217
1.8865 Lavery 0.0037971535294117663 0.008905923644938495
1.89 Lavery 0.0037880000000000023 0.008896454403983815
1.8935 Lavery 0.0037793652941176484 0.008887003729321673
1.897 Lavery 0.0037712494117647074 0.008877572475425593
1.9005 Lavery 0.003763652352941178 0.008868161490474641
1.904 Lavery 0.003756574117647061 0.00885877161641127
1.9075 Lavery 0.0037500147058823555 0.008849403688998532
1.911 Lavery 0.003743974117647061 0.008840058537876687
1.9145 Lavery 0.0037384523529411778 0.008830736986619145
1.918 Lavery 0.003733449411764708 0.00882143985278783
1.9215 Lavery 0.0037289652941176494 0.008812167947987937
1.925 Lavery 0.0037250000000000017 0.008802922077922078
1.9285 Lavery 0.003721553529411767 0.008793703042443837
1.932 Lavery 0.003718625882352944 0.008784511635610764
1.9355 Lavery 0.003716217058823532 0.008775348645736775
1.939 Lavery 0.003714327058823531 0.008766214855443981
1.9425 Lavery 0.003712955882352943 0.008757111041713981
1.946 Lavery 0.0037121035294117666 0.008748037975938577
1.9495 Lavery 0.0037117700000000023 0.008738996423969947
1.953 Lavery 0.00371195529411765 0.008729987146170294
1.9565 Lavery 0.0037126594117647084 0.00872101089746095
1.96 Lavery 0.0037138823529411797 0.008712068427370946
1.9635 Lavery 0.003715624117647061 0.00870316048008508
1.967 Lavery 0.0037178847058823555 0.00869428779449146
1.9705 Lavery 0.0037206641176470616 0.008685451104228544
1.974 Lavery 0.003723962352941179 0.008676651137731686
1.9775 Lavery 0.0037277794117647088 0.008667888618279168
1.981 Lavery 0.0037321152941176506 0.00865916426403777
1.9845 Lavery 0.0037369700000000027 0.008650478788107834
1.988 Lavery 0.0037423435294117674 0.008641832898567877
1.9915 Lavery 0.003748235882352944 0.008633227298518703
1.995 Lavery 0.0037546470588235327 0.00862466268612708
1.9985 Lavery 0.0037615770588235323 0.008616139754668942
2.002 Lavery 0.00375655529411765 0.00860765296350708
2.0055 Lavery 0.0037426994117647078 0.008599174658365964
2.009 Lavery 0.003729362352941179 0.008590702207126752
2.0125 Lavery 0.0037165441176470596 0.00858223648154914
2.016 Lavery 0.0037042447058823545 0.008573778347338934
2.0195 Lavery 0.003692464117647061 0.008565328664200515
2.023 Lavery 0.0036812023529411773 0.008556888285888749
2.0265 Lavery 0.003670459411764707 0.008548458060260373
2.03 Lavery 0.0036602352941176486 0.008540038829324833
2.0335 Lavery 0.0036505300000000004 0.008531631429294608
2.037 Lavery 0.0036413435294117653 0.008523236690635016
2.0405 Lavery 0.003632675882352941 0.008514855438113493
2.044 Lavery 0.0036245270588235296 0.008506488490848393
2.0475 Lavery 0.00361689705882353 0.00849813666235725
2.051 Lavery 0.0036097858823529406 0.008489800760604582
2.0545 Lavery 0.0036031935294117646 0.008481481588049188
2.058 Lavery 0.00359712 0.00847317994169096
2.0615 Lavery 0.0035915652941176466 0.008464896613117232
2.065 Lavery 0.0035865294117647054 0.008456632388548638
2.0685 Lavery 0.003582012352941176 0.008448388048884528
2.072 Lavery 0.003578014117647058 0.008440164369747899
2.0755 Lavery 0.003574534705882352 0.008431962121529891
2.079 Lavery 0.0035715741176470576 0.008423782069433833
2.0825 Lavery 0.003569132352941175 0.008415624973518818
2.086 Lavery 0.003567209411764705 0.008407491588742879
2.0895 Lavery 0.0035658052941176456 0.0083993826650057
2.093 Lavery 0.0035649199999999983 0.008391298947190914
2.0965 Lavery 0.003564553529411763 0.00838324117520798
2.1 Lavery 0.0035647058823529395 0.008375210084033613
2.1035 Lavery 0.0035653770588235274 0.008367206403752847
2.107 Lavery 0.0035665670588235273 0.008359230859599652
2.1105 Lavery 0.003568275882352939 0.008351284171997155
2.114 Lavery 0.0035705035294117623 0.008343367056597472
2.1175 Lavery 0.003573249999999998 0.008335480224321132
2.121 Lavery 0.003576515294117645 0.008327624381396122
2.1245 Lavery 0.0035802994117647034 0.008319800229396535
2.128 Lavery 0.0035846023529411742 0.008312008465280848
2.1315 Lavery 0.003589424117647056 0.008304249781429811
2.135 Lavery 0.00359476470588235 0.008296524865683977
2.1385 Lavery 0.003600624117647056 0.008288834401380845
2.142 Lavery 0.0036070023529411735 0.008281179067391661
2.1455 Lavery 0.0036138994117647033 0.00827355953815784
2.149 Lavery 0.0036213152941176443 0.00826597648372704
2.1525 Lavery 0.0036292499999999966 0.00825843056978889
2.156 Lavery 0.0036377035294117618 0.008250922457710357
2.1595 Lavery 0.003646675882352938 0.008243452804570773
2.163 Lavery 0.0036561670588235256 0.00823602226319654
2.1665 Lavery 0.0036661770588235264 0.008228631482195463
2.17 Lavery 0.0036767058823529374 0.008221281105990783
2.1735 Lavery 0.003687753529411762 0.008213971774854868
2.177 Lavery 0.0036993199999999964 0.00820670412494258
2.1805 Lavery 0.003711405294117643 0.008199478788324317
2.184 Lavery 0.003724009411764703 0.008192296393018744
2.1875 Lavery 0.0037371323529411726 0.008185157563025208
2.191 Lavery 0.0037507741176470545 0.008178062918355839
2.1945 Lavery 0.0037649347058823497 0.008171013075067346
2.198 Lavery 0.0037796141176470546 0.00816400864529251
2.2015 Lavery 0.003794812352941172 0.008157050237271379
2.205 Lavery 0.003810529411764702 0.008150138455382152
2.2085 Lavery 0.0038267652941176428 0.008143273900171796
2.212 Lavery 0.003843519999999997 0.008136457168386341
2.2155 Lavery 0.003860793529411761 0.008129688853000914
2.219 Lavery 0.0038785858823529363 0.008122969543249476
2.2225 Lavery 0.003896897058823526 0.008116299824654269
2.226 Lavery 0.003915727058823525 0.008109680279055016
2.2295 Lavery 0.003935075882352936 0.00810311148463781
2.233 Lavery 0.003954943529411761 0.008096594015963752
2.2365 Lavery 0.003975329999999996 0.008090128443997317
2.24 Lavery 0.003996235294117644 0.008083715336134452
2.2435 Lavery 0.004017659411764702 0.008077355256230415
2.247 Lavery 0.004039602352941172 0.008071048764627345
2.2505 Lavery 0.004062064117647056 0.008064796418181579
2.254 Lavery 0.004085044705882349 0.008058598770290724
2.2575 Lavery 0.004108544117647054 0.00805245637092046
2.261 Lavery 0.004132562352941173 0.008046369766631109
2.2645 Lavery 0.004157099411764701 0.008040339500603951
2.268 Lavery 0.004182155294117642 0.008034366112667288
2.2715 Lavery 0.004207729999999996 0.008028450139322291
2.275 Lavery 0.00423382352941176 0.008022592113768583
2.2785 Lavery 0.004260435882352939 0.008016792565929595
2.282 Lavery 0.004287567058823525 0.008011052022477701
2.2855 Lavery 0.004315217058823524 0.008005371006859097
2.289 Lavery 0.004343385882352938 0.007999750039318479
2.2925 Lavery 0.004372073529411761 0.007994189636923471
2.296 Lavery 0.004401279999999994 0.007988690313588849
2.2995 Lavery 0.004431005294117644 0.007983252580100532
2.303 Lavery 0.004461249411764701 0.007977876944139357
2.3065 Lavery 0.004492012352941175 0.007972563910304636
2.31 Lavery 0.004523294117647056 0.007967313980137508
2.3135 Lavery 0.004555094705882348 0.007962127652144064
2.317 Lavery 0.004587414117647057 0.007957005421818271
2.3205 Lavery 0.004620252352941173 0.007951947781664699
2.324 Lavery 0.004653609411764701 0.007946955221221018
2.3275 Lavery 0.004687485294117645 0.007942028227080303
2.331 Lavery 0.004721879999999996 0.007937167282913164
2.3345 Lavery 0.00475679352941176 0.007932372869489624
2.338 Lavery 0.004792225882352939 0.007927645464700848
2.3415 Lavery 0.004828177058823525 0.00792298554358066
2.345 Lavery 0.004864647058823528 0.007918393578326851
2.3485 Lavery 0.004901635882352938 0.007913870038322333
2.352 Lavery 0.00493914352941176 0.007909415390156061
2.3555 Lavery 0.004977169999999999 0.007905030097643812
2.359 Lavery 0.005015715294117644 0.007900714621848737
2.3625 Lavery 0.005054779411764701 0.007896469421101773
2.366 Lavery 0.005094362352941174 0.007892294951021827
2.3695 Lavery 0.005134464117647055 0.007888191664535827
2.373 Lavery 0.0051750847058823525 0.007884160011898563
2.3765 Lavery 0.005216224117647057 0.007880200440712366
2.38 Lavery 0.005257882352941173 0.007876313395946612
2.3835 Lavery 0.005300059411764706 0.007872499319957055
2.387 Lavery 0.0053427552941176445 0.007868758652504988
2.3905 Lavery 0.005385969999999995 0.007865091830776234
2.394 Lavery 0.005429703529411764 0.00786149928939997
2.3975 Lavery 0.005473955882352938 0.007857981460467397
2.401 Lavery 0.005518727058823524 0.007854538773550234
2.4045 Lavery 0.005564017058823529 0.007851171655719054
2.408 Lavery 0.005609825882352938 0.007847880531561461
2.4115 Lavery 0.005656153529411766 0.007844665823200104
2.415 Lavery 0.005702999999999999 0.007841527950310557
2.4185 Lavery 0.005750365294117644 0.007838467330139001
2.422 Lavery 0.005798249411764707 0.007835484377519793
2.4255 Lavery 0.005846652352941175 0.007832579504892865
2.429 Lavery 0.005895574117647056 0.007829753122320973
2.4325 Lavery 0.005945014705882353 0.007827005637506799
2.436 Lavery 0.005994974117647057 0.00782433745580991
2.4395 Lavery 0.006045452352941173 0.007821748980263553
2.443 Lavery 0.006096449411764706 0.00781924061159134
2.4465 Lavery 0.006147965294117645 0.007816812748223751
2.45 Lavery 0.006200000000000002 0.007814465786314525
2.4535 Lavery 0.006252553529411765 0.0078122001197568885
2.457 Lavery 0.0063056258823529394 0.007810016140199669
2.4605 Lavery 0.0063592170588235315 0.007807914237063245
2.464 Lavery 0.006413327058823529 0.0078058947975553844
2.4675 Lavery 0.006467955882352938 0.007803958206686928
2.471 Lavery 0.006523103529411767 0.0078021048472873555
2.4745 Lavery 0.006578769999999999 0.007800335100020204
2.478 Lavery 0.006634955294117652 0.007798649343398375
2.4815 Lavery 0.006691659411764708 0.00779704795379929
2.485 Lavery 0.006748882352941176 0.007795531305479937
2.4885 Lavery 0.006806624117647063 0.007794099770591778
2.492 Lavery 0.006864884705882354 0.007792753719195542
2.4955 Lavery 0.006923664117647057 0.0077914935192758715
2.499 Lavery 0.00698296235294118 0.007790319536755877
2.5025 Lavery 0.007014924999999999 0.007789218256743255
2.506 Lavery 0.007035567999999998 0.007788151291300877
2.5095 Lavery 0.007055917 0.0077871158878262585
2.513 Lavery 0.007075971999999999 0.007786111504974133
2.5165 Lavery 0.007095733000000001 0.007785137604410886
2.52 Lavery 0.0071151999999999995 0.007784193650793649
2.5235 Lavery 0.0071343729999999985 0.007783279111749553
2.527 Lavery 0.007153252000000001 0.007782393457855162
2.5305 Lavery 0.0071718369999999995 0.0077815361626160815
2.534 Lavery 0.007190127999999999 0.007780706702446723
2.5375 Lavery 0.007208125 0.007779904556650245
2.541 Lavery 0.007225827999999999 0.00777912920739866
2.5445 Lavery 0.0072432370000000005 0.0077783801397131045
2.548 Lavery 0.007260351999999999 0.0077776568414442675
2.5515 Lavery 0.007277172999999999 0.007776958803252986
2.555 Lavery 0.0072937 0.0077762855185909965
2.5585 Lavery 0.007309932999999999 0.0077756364836818435
2.562 Lavery 0.007325871999999999 0.00777501119750195
2.5655 Lavery 0.0073415170000000005 0.007774409161761838
2.569 Lavery 0.007356867999999999 0.007773829880887504
2.5725 Lavery 0.007371924999999999 0.007773272862001942
2.576 Lavery 0.007386688 0.00777273761490683
2.5795 Lavery 0.007401156999999999 0.007772223652064351
2.583 Lavery 0.007415332 0.00777173048857917
2.5865 Lavery 0.007429213 0.007771257642180551
2.59 Lavery 0.007442799999999999 0.007770804633204631
2.5935 Lavery 0.0074560930000000004 0.007770370984576825
2.597 Lavery 0.007469091999999999 0.007769956221794377
2.6005 Lavery 0.007481796999999999 0.007769559872909055
2.604 Lavery 0.0074942080000000005 0.007769181468509983
2.6075 Lavery 0.0075063249999999995 0.007768820541706614
2.611 Lavery 0.0075181480000000005 0.007768476628111832
2.6145 Lavery 0.007529677 0.007768149265825204
2.618 Lavery 0.0075409119999999994 0.007767837995416347
2.6215 Lavery 0.007551853 0.007767542359908447
2.625 Lavery 0.0075625 0.0077672619047619035
2.6285 Lavery 0.007572852999999999 0.007766996177858093
2.632 Lavery 0.007582912 0.007766744729483282
2.6355 Lavery 0.007592677 0.007766507112312653
2.639 Lavery 0.0076021479999999995 0.007766282881394466
2.6425 Lavery 0.007611325 0.007766071594134341
2.646 Lavery 0.007620208 0.007765872810279666
2.6495 Lavery 0.0076287970000000005 0.007765686091904131
2.653 Lavery 0.007637092 0.007765511003392384
2.6565 Lavery 0.0076450929999999995 0.007765347111424805
2.66 Lavery 0.0076528 0.007765193984962404
2.6635 Lavery 0.007660213 0.007765051195231836
2.667 Lavery 0.007667332 0.007764918315710534
2.6705 Lavery 0.007674157 0.0077647949221119625
2.674 Lavery 0.007680688 0.007764680592370977
2.6775 Lavery 0.007686925000000001 0.007764574906629317
2.681 Lavery 0.007692868 0.007764477447221185
2.6845 Lavery 0.007698516999999999 0.007764387798658966
2.688 Lavery 0.0077038720000000005 0.007764305547619046
2.6915 Lavery 0.007708932999999999 0.007764230282927734
2.695 Lavery 0.0077136999999999996 0.007764161595547308
2.6985 Lavery 0.007718173 0.007764099078562162
2.702 Lavery 0.007722352 0.007764042327165061
2.7055 Lavery 0.0077262369999999995 0.0077639909386435025
2.709 Lavery 0.007729828 0.007763944512366185
2.7125 Lavery 0.0077331249999999995 0.007763902649769584
2.716 Lavery 0.007736128 0.007763864954344623
2.7195 Lavery 0.007738837 0.007763831031623458
2.723 Lavery 0.007741252 0.00776380048916636
2.7265 Lavery 0.007743373 0.007763772936548687
2.73 Lavery 0.0077452 0.007763747985347983
2.7335 Lavery 0.007746733 0.007763725249131149
2.737 Lavery 0.007747972 0.007763704343441723
2.7405 Lavery 0.007748917 0.007763684885787264
2.744 Lavery 0.007749568 0.00776366649562682
2.7475 Lavery 0.0077499249999999995 0.007763648794358507
2.751 Lavery 0.007749988 0.0077636314053071585
2.7545 Lavery 0.0077497569999999995 0.007763613953712107
2.758 Lavery 0.007749232 0.007763596066715009
2.7615 Lavery 0.007748413 0.007763577373347817
2.765 Lavery 0.0077472999999999995 0.007763557504520794
2.7685 Lavery 0.007745893 0.007763536093010654
2.772 Lavery 0.0077441920000000004 0.007763512773448772
2.7755 Lavery 0.007742197 0.007763487182309492
2.779 Lavery 0.007739908 0.0077634589578985235
2.7825 Lavery 0.007737325 0.007763427740341418
2.786 Lavery 0.007734448 0.007763393171572145
2.7895 Lavery 0.007731277 0.0077633548953217404
2.793 Lavery 0.007727812 0.007763312557107052
2.7965 Lavery 0.007724053 0.007763265804219558
2.8 Lavery 0.00772 0.007763214285714285
2.8035 Lavery 0.007715652999999999 0.007763157652398786
2.807 Lavery 0.007711012 0.007763095556822228
2.8105 Lavery 0.0077060769999999995 0.007763027653264542
2.814 Lavery 0.007700848 0.007762953597725656
2.8175 Lavery 0.007695325 0.007762873047914816
2.821 Lavery 0.007689507999999999 0.007762785663239984
2.8245 Lavery 0.007683397 0.007762691104797308
2.828 Lavery 0.0076769920000000005 0.007762589035360677
2.8315 Lavery 0.007670293 0.007762479119371357
2.835 Lavery 0.0076633 0.007762361022927688
2.8385 Lavery 0.007656013000000001 0.00776223441377488
2.842 Lavery 0.007648432 0.007762098961294862
2.8455 Lavery 0.007640557 0.007761954336496221
2.849 Lavery 0.0076323879999999995 0.00776180021200421
2.8525 Lavery 0.007623924999999999 0.007761636262050831
2.856 Lavery 0.007615168 0.007761462162464985
2.8595 Lavery 0.007606117 0.0077612775906627015
2.863 Lavery 0.007596772 0.007761082225637442
2.8665 Lavery 0.007587133 0.007760875747950461
2.87 Lavery 0.007577199999999999 0.007760657839721252
2.8735 Lavery 0.007566973 0.007760428184618059
2.877 Lavery 0.007556452000000001 0.0077601864678484515
2.8805 Lavery 0.007545636999999999 0.007759932376149972
2.884 Lavery 0.007534528 0.007759665597780858
2.8875 Lavery 0.0075231249999999986 0.007759385822510821
2.891 Lavery 0.007511428 0.007759092741611897
2.8945 Lavery 0.007499437 0.007758786047849368
2.898 Lavery 0.0074871519999999995 0.007758465435472739
2.9015 Lavery 0.007474573 0.007758130600206788
2.905 Lavery 0.0074617 0.007757781239242684
2.9085 Lavery 0.007448532999999999 0.0077574170512291546
2.912 Lavery 0.007435072 0.0077570377362637345
2.9155 Lavery 0.0074213169999999985 0.0077566429958840655
2.919 Lavery 0.007407268 0.007756232533059265
2.9225 Lavery 0.007392925 0.00775580605218135
2.926 Lavery 0.007378287999999999 0.007755363259056731
2.9295 Lavery 0.007363357 0.007754903860897762
2.933 Lavery 0.007348132 0.0077544275663143526
2.9365 Lavery 0.007332612999999999 0.007753934085305635
2.94 Lavery 0.0073168 0.007753423129251699
2.9435 Lavery 0.0073006930000000005 0.007752894410905383
2.947 Lavery 0.0072842919999999995 0.007752347644384118
2.9505 Lavery 0.007267597 0.007751782545161835
2.954 Lavery 0.007250607999999999 0.007751198830060932
2.9575 Lavery 0.007233325 0.007750596217244293
2.961 Lavery 0.007215748 0.007749974426207361
2.9645 Lavery 0.007197876999999998 0.007749333177770281
2.968 Lavery 0.0071797119999999996 0.00774867219407008
2.9715 Lavery 0.007161253 0.007747991198552918
2.975 Lavery 0.007142499999999999 0.007747289915966385
2.9785 Lavery 0.007123453 0.007746568072351853
2.982 Lavery 0.007104111999999998 0.0077458253950368865
2.9855 Lavery 0.007084476999999999 0.0077450616126277
2.989 Lavery 0.007064548 0.007744276455001672
2.9925 Lavery 0.007044324999999998 0.007743469653299915
2.996 Lavery 0.0070238079999999994 0.007742640939919891
2.9995 Lavery 0.007002997 0.007741790048508084
3.003 Lavery 0.006999999999999999 0.007740925740925739
3.0065 Lavery 0.006999999999999999 0.007740063196407782
3.01 Lavery 0.006999999999999999 0.0077392026578073075
3.0135 Lavery 0.006999999999999999 0.007738344118135058
3.017 Lavery 0.006999999999999999 0.0077374875704342054
3.0205 Lavery 0.006999999999999999 0.007736633007780168
3.024 Lavery 0.006999999999999999 0.007735780423280422
3.0275 Lavery 0.006999999999999999 0.007734929810074317
3.031 Lavery 0.006999999999999999 0.007734081161332893
3.0345 Lavery 0.006999999999999999 0.00773323447025869
3.038 Lavery 0.006999999999999999 0.0077323897300855815
3.0415 Lavery 0.006999999999999999 0.007731546934078578
3.045 Lavery 0.006999999999999999 0.0077307060755336604
3.0485 Lavery 0.006999999999999999 0.0077298671477775945
3.052 Lavery 0.006999999999999999 0.007729030144167757
3.0555 Lavery 0.006999999999999999 0.007728195058091964
3.059 Lavery 0.006999999999999999 0.007727361882968288
3.0625 Lavery 0.006999999999999999 0.007726530612244897
3.066 Lavery 0.006999999999999999 0.007725701239399868
3.0695 Lavery 0.006999999999999999 0.007724873757941031
3.073 Lavery 0.006999999999999999 0.007724048161405791
3.0765 Lavery 0.006999999999999999 0.007723224443360961
3.08 Lavery 0.006999999999999999 0.007722402597402596
3.0835 Lavery 0.006999999999999999 0.007721582617155828
3.087 Lavery 0.006999999999999999 0.007720764496274699
3.0905 Lavery 0.006999999999999999 0.007719948228441998
3.094 Lavery 0.006999999999999999 0.0077191338073691
3.0975 Lavery 0.006999999999999999 0.007718321226795802
3.101 Lavery 0.006999999999999999 0.007717510480490163
3.1045 Lavery 0.006999999999999999 0.007716701562248348
3.108 Lavery 0.006999999999999999 0.0077158944658944646
3.1115 Lavery 0.006999999999999999 0.00771508918528041
3.115 Lavery 0.006999999999999999 0.007714285714285713
3.1185 Lavery 0.006999999999999999 0.007713484046817379
3.122 Lavery 0.006999999999999999 0.007712684176809736
3.1255 Lavery 0.006999999999999999 0.007711886098224282
3.129 Lavery 0.006999999999999999 0.007711089805049536
3.1325 Lavery 0.006999999999999999 0.0077102952913008765
3.136 Lavery 0.006999999999999999 0.007709502551020407
3.1395 Lavery 0.006999999999999999 0.007708711578276794
3.143 Lavery 0.006999999999999999 0.007707922367165127
3.1465 Lavery 0.006999999999999999 0.007707134911806767
3.15 Lavery 0.006999999999999999 0.007706349206349205
3.1535 Lavery 0.006999999999999999 0.00770556524496591
3.157 Lavery 0.006999999999999999 0.007704783021856191
3.1605 Lavery 0.006999999999999999 0.007704002531245055
3.164 Lavery 0.006999999999999999 0.007703223767383058
3.1675 Lavery 0.006999999999999999 0.00770244672454617
3.171 Lavery 0.006999999999999999 0.007701671397035635
3.1745 Lavery 0.006999999999999999 0.007700897779177822
3.178 Lavery 0.006999999999999999 0.007700125865324102
3.1815 Lavery 0.006999999999999999 0.007699355649850697
3.185 Lavery 0.006999999999999999 0.007698587127158554
3.1885 Lavery 0.006999999999999999 0.007697820291673199
3.192 Lavery 0.006999999999999999 0.00769705513784461
3.1955 Lavery 0.006999999999999999 0.007696291660147081
3.199 Lavery 0.006999999999999999 0.007695529853079086
3.2025 Lavery 0.006999999999999999 0.007694769711163152
3.206 Lavery 0.006999999999999999 0.007694011228945725
3.2095 Lavery 0.006999999999999999 0.007693254400997039
3.213 Lavery 0.006999999999999999 0.007692499221910985
3.2165 Lavery 0.006999999999999999 0.007691745686304988
3.22 Lavery 0.006999999999999999 0.007690993788819874
3.2235 Lavery 0.006999999999999999 0.007690243524119744
3.227 Lavery 0.006999999999999999 0.007689494886891849
3.2305 Lavery 0.006999999999999999 0.0076887478718464615
3.234 Lavery 0.006999999999999999 0.007688002473716758
3.2375 Lavery 0.006999999999999999 0.0076872586872586855
3.241 Lavery 0.006999999999999999 0.007686516507250847
3.2445 Lavery 0.006999999999999999 0.007685775928494373
3.248 Lavery 0.006999999999999999 0.007685036945812807
3.2515 Lavery 0.006999999999999999 0.007684299554051975
3.255 Lavery 0.006999999999999999 0.007683563748079876
3.2585 Lavery 0.006999999999999999 0.0076828295227865575
3.262 Lavery 0.006999999999999999 0.007682096873083996
3.2655 Lavery 0.006999999999999999 0.007681365793905986
3.269 Lavery 0.006999999999999999 0.007680636280208012
3.2725 Lavery 0.006999999999999999 0.007679908326967149
3.276 Lavery 0.006999999999999999 0.007679181929181929
3.2795 Lavery 0.006999999999999999 0.007678457081872235
3.283 Lavery 0.006999999999999999 0.007677733780079195
3.2865 Lavery 0.006999999999999999 0.007677012018865052
3.29 Lavery 0.006999999999999999 0.007676291793313069
3.2935 Lavery 0.006999999999999999 0.007675573098527401
3.297 Lavery 0.006999999999999999 0.007674855929632999
3.3005 Lavery 0.006999999999999999 0.007674140281775488
3.304 Lavery 0.006999999999999999 0.007673426150121064
3.3075 Lavery 0.006999999999999999 0.007672713529856386
3.311 Lavery 0.006999999999999999 0.007672002416188461
3.3145 Lavery 0.006999999999999999 0.0076712928043445455
3.318 Lavery 0.006999999999999999 0.00767058468957203
3.3215 Lavery 0.006999999999999999 0.00766987806713834
3.325 Lavery 0.006999999999999999 0.0076691729323308255
3.3285 Lavery 0.006999999999999999 0.00766846928045666
3.332 Lavery 0.006999999999999999 0.007667767106842736
3.3355 Lavery 0.006999999999999999 0.007667066406835555
3.339 Lavery 0.006999999999999999 0.007666367175801137
3.3425 Lavery 0.006999999999999999 0.007665669409124905
3.346 Lavery 0.006999999999999999 0.0076649731022115945
3.3495 Lavery 0.006999999999999999 0.007664278250485145
3.353 Lavery 0.006999999999999999 0.007663584849388606
3.3565 Lavery 0.006999999999999999 0.00766289289438403
3.36 Lavery 0.006999999999999999 0.007662202380952379
3.3635 Lavery 0.006999999999999999 0.007661513304593429
3.367 Lavery 0.006999999999999999 0.007660825660825659
3.3705 Lavery 0.006999999999999999 0.0076601394451861725
3.374 Lavery 0.006999999999999999 0.007659454653230586
3.3775 Lavery 0.006999999999999999 0.007658771280532937
3.381 Lavery 0.006999999999999999 0.007658089322685595
3.3845 Lavery 0.006999999999999999 0.007657408775299157
3.388 Lavery 0.006999999999999999 0.00765672963400236
3.3915 Lavery 0.006999999999999999 0.007656051894441985
3.395 Lavery 0.006999999999999999 0.007655375552282767
3.3985 Lavery 0.006999999999999999 0.007654700603207296
3.402 Lavery 0.006999999999999999 0.00765402704291593
3.4055 Lavery 0.006999999999999999 0.007653354867126706
3.409 Lavery 0.006999999999999999 0.00765268407157524
3.4125 Lavery 0.006999999999999999 0.007652014652014651
3.416 Lavery 0.006999999999999999 0.007651346604215455
3.4195 Lavery 0.006999999999999999 0.0076506799239654906
3.423 Lavery 0.006999999999999999 0.00765001460706982
3.4265 Lavery 0.006999999999999999 0.007649350649350648
3.43 Lavery 0.006999999999999999 0.007648688046647229
3.4335 Lavery 0.006999999999999999 0.007648026794815784
3.437 Lavery 0.006999999999999999 0.007647366889729414
3.4405 Lavery 0.006999999999999999 0.007646708327278011
3.444 Lavery 0.006999999999999999 0.007646051103368175
3.4475 Lavery 0.006999999999999999 0.007645395213923131
3.451 Lavery 0.006999999999999999 0.007644740654882642
3.4545 Lavery 0.006999999999999999 0.007644087422202923
3.458 Lavery 0.006999999999999999 0.007643435511856563
3.4615 Lavery 0.006999999999999999 0.007642784919832442
3.465 Lavery 0.006999999999999999 0.00764213564213564
3.4685 Lavery 0.006999999999999999 0.007641487674787371
3.472 Lavery 0.006999999999999999 0.007640841013824884
3.4755 Lavery 0.006999999999999999 0.007640195655301394
3.479 Lavery 0.006999999999999999 0.007639551595286001
3.4825 Lavery 0.006999999999999999 0.007638908829863602
3.486 Lavery 0.006999999999999999 0.007638267355134824
3.4895 Lavery 0.006999999999999999 0.007637627167215932
3.493 Lavery 0.006999999999999999 0.007636988262238762
3.4965 Lavery 0.006999999999999999 0.007636350636350635
3.5 Lavery 0.006999999999999999 0.007635714285714285
0.0035 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.007 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.0105 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.014 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.0175 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.021 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.0245 QuinticLavery2 0.007999999999999998 0.007999999999999998
0.028 QuinticLavery2 0.008 0.007999999999999998
0.0315 QuinticLavery2 0.008 0.007999999999999998
0.035 QuinticLavery2 0.008 0.007999999999999998
0.0385 QuinticLavery2 0.008 0.007999999999999998
0.042 QuinticLavery2 0.008000000000000002 0.007999999999999998
0.0455 QuinticLavery2 0.008000000000000002 0.008
0.049 QuinticLavery2 0.008000000000000004 0.008
0.0525 QuinticLavery2 0.008000000000000004 0.008
0.056 QuinticLavery2 0.008000000000000005 0.008
0.0595 QuinticLavery2 0.008000000000000007 0.008
0.063 QuinticLavery2 0.008000000000000009 0.008000000000000002
0.0665 QuinticLavery2 0.008000000000000009 0.008000000000000002
0.07 QuinticLavery2 0.00800000000000001 0.008000000000000002
0.0735 QuinticLavery2 0.008000000000000012 0.008000000000000002
0.077 QuinticLavery2 0.008000000000000014 0.008000000000000004
0.0805 QuinticLavery2 0.008000000000000016 0.008000000000000004
0.084 QuinticLavery2 0.008000000000000018 0.008000000000000004
0.0875 QuinticLavery2 0.008000000000000021 0.008000000000000005
0.091 QuinticLavery2 0.008000000000000023 0.008000000000000005
0.0945 QuinticLavery2 0.008000000000000024 0.008000000000000005
0.098 QuinticLavery2 0.008000000000000026 0.008000000000000007
0.1015 QuinticLavery2 0.008009762212276405 0.008000048324072202
0.105 QuinticLavery2 0.008103601902242711 0.008001671928084191
0.1085 QuinticLavery2 0.008285671713657851 0.008007677671726004
0.112 QuinticLavery2 0.008542640096253168 0.008020201876271211
0.1155 QuinticLavery2 0.008861843259808927 0.008040728046164946
0.119 QuinticLavery2 0.00923128517415432 0.00807020251150011
0.1225 QuinticLavery2 0.009639637569167464 0.008109130246069095
0.126 QuinticLavery2 0.010076239934775395 0.008157654715740209
0.1295 QuinticLavery2 0.010531099520954074 0.008215624778448736
0.133 QuinticLavery2 0.010994891337728387 0.008282651021031527
0.1365 QuinticLavery2 0.011458958155172139 0.00835815342885625
0.14 QuinticLavery2 0.011915310503408064 0.008441401905006257
0.1435 QuinticLavery2 0.012356626672607809 0.008531550859828659
0.147 QuinticLavery2 0.012776252712991964 0.008627668859118365
0.1505 QuinticLavery2 0.013168202434830023 0.00872876413534622
0.154 QuinticLavery2 0.013527157408440415 0.008833806620083318
0.1575 QuinticLavery2 0.013848466964190481 0.008941747038768714
0.161 QuinticLavery2 0.014128148192496498 0.00905153351485528
0.1645 QuinticLavery2 0.014362885943823657 0.009162126054277363
0.168 QuinticLavery2 0.014550032828686079 0.009272509219359983
0.1715 QuinticLavery2 0.0146876092176468 0.00938170325082078
0.175 QuinticLavery2 0.014774303241317795 0.009488773855131735
0.1785 QuinticLavery2 0.014809470790359942 0.009592840840426563
0.182 QuinticLavery2 0.014793135515483058 0.00969308575595726
0.1855 QuinticLavery2 0.014725988827445873 0.009788758666706502
0.189 QuinticLavery2 0.014609389897056048 0.00987918417526535
0.1925 QuinticLavery2 0.014445365655170165 0.009963766786778825
0.196 QuinticLavery2 0.014236610792693727 0.010041995699075887
0.1995 QuinticLavery2 0.01398648776058116 0.010113449088575227
0.203 QuinticLavery2 0.013699026769835821 0.010177797952821465
0.2065 QuinticLavery2 0.013378925791509995 0.010234809562254971
0.21 QuinticLavery2 0.013031550556704843 0.010284350566804705
0.2135 QuinticLavery2 0.012662934556570523 0.010326389796914543
0.217 QuinticLavery2 0.012279779042306059 0.010361000793502537
0.2205 QuinticLavery2 0.011889453025159447 0.01038836409697168
0.224 QuinticLavery2 0.01149999327642754 0.010408769321625912
0.2275 QuinticLavery2 0.011120104327456179 0.010422617038601562
0.231 QuinticLavery2 0.010759158469640089 0.010430420487623228
0.2345 QuinticLavery2 0.010427195754422958 0.01043280713546804
0.238 QuinticLavery2 0.010134923993297346 0.01043052009691843
0.2415 QuinticLavery2 0.00989371875780474 0.010424419432153746
0.245 QuinticLavery2 0.009715623379535625 0.010415483332936872
0.2485 QuinticLavery2 0.009613348950129318 0.010404809208559778
0.252 QuinticLavery2 0.009584698202239875 0.010393573768972333
0.2555 QuinticLavery2 0.00956667798613871 0.01038236731618717
0.259 QuinticLavery2 0.00955080546674939 0.01037123490789185
0.2625 QuinticLavery2 0.009536929984649492 0.01036020120854755
0.266 QuinticLavery2 0.009524905667731925 0.010349287633620584
0.2695 QuinticLavery2 0.00951459143120495 0.010338512622729019
0.273 QuinticLavery2 0.009505850977592155 0.010327891891778032
0.2765 QuinticLavery2 0.009498552796732474 0.010317438665945707
0.28 QuinticLavery2 0.00949257016578018 0.010307163895194935
0.2835 QuinticLavery2 0.009487781149204884 0.010297076453821455
0.287 QuinticLavery2 0.009484068598791534 0.010287183325400807
0.2905 QuinticLavery2 0.009481320153640421 0.010277489774365654
0.294 QuinticLavery2 0.009479428240167174 0.010267999505327547
0.2975 QuinticLavery2 0.00947829007210276 0.010258714811152479
0.301 QuinticLavery2 0.009477807650493485 0.010249636710705567
0.3045 QuinticLavery2 0.009477887763700997 0.010240765077096103
0.308 QuinticLavery2 0.009478441987402282 0.010232098757178633
0.3115 QuinticLavery2 0.009479386684589664 0.010223635682997773
0.315 QuinticLavery2 0.009480643005570805 0.010215372975803383
0.3185 QuinticLavery2 0.00948213688796871 0.010207307043207582
0.322 QuinticLavery2 0.009483799056721722 0.010199433670005448
0.3255 QuinticLavery2 0.009485565024083521 0.010191748103136314
0.329 QuinticLavery2 0.009487375089623128 0.010184245131222005
0.3325 QuinticLavery2 0.009489174340224905 0.010176919159081598
0.336 QuinticLavery2 0.00949091265008855 0.010169764277589026
0.3395 QuinticLavery2 0.0094925446807291 0.010162774329209576
0.343 QuinticLavery2 0.009494029880976935 0.01015594296952396
0.3465 QuinticLavery2 0.009495332486977771 0.010149263725023651
0.35 QuinticLavery2 0.009496421522192664 0.010142730047438493
0.3535 QuinticLavery2 0.009497270797398009 0.010136335364836942
0.357 QuinticLavery2 0.009497858910685542 0.010130073129720394
0.3605 QuinticLavery2 0.009498169247462336 0.010123936864315917
0.364 QuinticLavery2 0.009498189980450805 0.010117920203255927
0.3675 QuinticLavery2 0.009497914069688699 0.010112016933819034
0.371 QuinticLavery2 0.00949733926252911 0.010106221033893104
0.3745 QuinticLavery2 0.009496468093640471 0.010100526707809546
0.378 QuinticLavery2 0.00949530788500655 0.010094928420186812
0.3815 QuinticLavery2 0.009493870745926457 0.010089420927910948
0.385 QuinticLavery2 0.00949217357301464 0.010083999310371749
0.3885 QuinticLavery2 0.009490238050200887 0.010078658998064531
0.392 QuinticLavery2 0.009488090648730322 0.010073395799659669
0.3955 QuinticLavery2 0.009485762627163417 0.0100682059276348
0.399 QuinticLavery2 0.009483290031375971 0.010063086022557986
0.4025 QuinticLavery2 0.009480713694559132 0.010058033176103903
0.406 QuinticLavery2 0.009478079237219383 0.010053044952879559
0.4095 QuinticLavery2 0.009475437067178547 0.010048119411130724
0.413 QuinticLavery2 0.009472842379573786 0.010043255122395527
0.4165 QuinticLavery2 0.0094703551568576 0.010038451190167054
0.42 QuinticLavery2 0.009468040168797832 0.01003370726762289
0.4235 QuinticLavery2 0.009465966972477662 0.01002902357447545
0.427 QuinticLavery2 0.009464209912295607 0.010024400912993628
0.4305 QuinticLavery2 0.009462848119965525 0.010019840683242917
0.434 QuinticLavery2 0.009461965514516614 0.010015344897588077
0.4375 QuinticLavery2 0.009461650802293413 0.010010916194499692
0.441 QuinticLavery2 0.009461997476955796 0.010006557851703264
0.4445 QuinticLavery2 0.009463103819478978 0.010002273798707096
0.448 QuinticLavery2 0.009465072898153513 0.009998068628742921
0.4515 QuinticLavery2 0.009468012568585297 0.009993947610151174
0.455 QuinticLavery2 0.009472035473695559 0.009989916697240756
0.4585 QuinticLavery2 0.009477259043720874 0.00998598254065144
0.462 QuinticLavery2 0.009483805496213152 0.009982152497245227
0.4655 QuinticLavery2 0.009491801836039645 0.009978434639551507
0.469 QuinticLavery2 0.00950137985538294 0.009974837764789274
0.4725 QuinticLavery2 0.009512676133740969 0.00997137140348836
0.476 QuinticLavery2 0.009525832037926998 0.009968045827730353
0.4795 QuinticLavery2 0.009540993722069634 0.009964872059028535
0.483 QuinticLavery2 0.009558312127612826 0.009961861875865279
0.4865 QuinticLavery2 0.009577942983315858 0.009959027820904047
0.49 QuinticLavery2 0.009600046805253355 0.009956383207892328
0.4935 QuinticLavery2 0.009624788896815282 0.009953942128270816
0.497 QuinticLavery2 0.009652339348706941 0.009951719457503339
0.5005 QuinticLavery2 0.00968292758810219 0.009949730879338464
0.504 QuinticLavery2 0.009719887040349038 0.00994800170792714
0.5075 QuinticLavery2 0.009764669646715862 0.009946578602564428
0.511 QuinticLavery2 0.009816680701488474 0.009945506811955109
0.5145 QuinticLavery2 0.009875341005590598 0.009944826360673242
0.518 QuinticLavery2 0.009940086866583878 0.009944572330427667
0.5215 QuinticLavery2 0.010010370098667863 0.009944775130001353
0.525 QuinticLavery2 0.010085658022680018 0.00994546075439318
0.5285 QuinticLavery2 0.010165433466095719 0.009946651033662695
0.532 QuinticLavery2 0.01024919476302826 0.009948363871952049
0.5355 QuinticLavery2 0.010336455754228842 0.009950613477134534
0.539 QuinticLavery2 0.010426745787086585 0.00995341058151575
0.5425 QuinticLavery2 0.01051960971562851 0.00995676265399154
0.546 QuinticLavery2 0.010614607900519572 0.00996067410404596
0.5495 QuinticLavery2 0.010711316209062615 0.00996514647795318
0.553 QuinticLavery2 0.010809326015198416 0.00997017864752867
0.5565 QuinticLavery2 0.010908244199505649 0.009975766991757697
0.56 QuinticLavery2 0.011007693149200914 0.009981905571612756
0.5635 QuinticLavery2 0.011107310758138714 0.00998858629835607
0.567 QuinticLavery2 0.01120675042681147 0.009995799095608647
0.5705 QuinticLavery2 0.01130568106234952 0.010003532055453637
0.574 QuinticLavery2 0.011403787078521101 0.010011771588828548
0.5775 QuinticLavery2 0.01150076839573238 0.010020502570448701
0.581 QuinticLavery2 0.011596340441027423 0.01002970847849244
0.5845 QuinticLavery2 0.01169023414808822 0.010039371529267762
0.588 QuinticLavery2 0.011782195957234662 0.01004947280706937
0.5915 QuinticLavery2 0.011871987815424569 0.010059992389425468
0.595 QuinticLavery2 0.011959387176253654 0.010070909467924041
0.5985 QuinticLavery2 0.012044186999955561 0.010082202464799647
0.602 QuinticLavery2 0.012126195753401837 0.010093849145453198
0.6055 QuinticLavery2 0.012205237410101946 0.010105826727069358
0.609 QuinticLavery2 0.012281151450203259 0.01011811198348846
0.6125 QuinticLavery2 0.01235379286049107 0.010130681346482883
0.616 QuinticLavery2 0.012423032134388575 0.010143511003580765
0.6195 QuinticLavery2 0.012488755271956893 0.010156576992573689
0.623 QuinticLavery2 0.012550863779895047 0.010169855292838703
0.6265 QuinticLavery2 0.012609274671539978 0.010183321913599289
0.63 QuinticLavery2 0.012663920466866542 0.01019695297924426
0.6335 QuinticLavery2 0.0127147491924875 0.010210724811818459
0.637 QuinticLavery2 0.012761724381653537 0.010224614010793926
0.6405 QuinticLavery2 0.012804825074253238 0.010238597530225666
0.644 QuinticLavery2 0.012844045816813116 0.01025265275339144
0.6475 QuinticLavery2 0.012879396662497579 0.01026675756501082
0.651 QuinticLavery2 0.012910903171108962 0.010280890421134588
0.6545 QuinticLavery2 0.012938606409087512 0.01029503041679169
0.658 QuinticLavery2 0.01296256294951138 0.010309157351477272
0.6615 QuinticLavery2 0.012982844872096638 0.010323251792561694
0.665 QuinticLavery2 0.01299953976319727 0.010337295136697174
0.6685 QuinticLavery2 0.013012750715805169 0.010351269669295433
0.672 QuinticLavery2 0.013022596329550143 0.010365158622146648
0.6755 QuinticLavery2 0.013029210710699915 0.010378946229247153
0.679 QuinticLavery2 0.013032743472160118 0.0103926177809005
0.6825 QuinticLavery2 0.013033359733474296 0.010406159676153893
0.686 QuinticLavery2 0.013031240120823916 0.010419559473629394
0.6895 QuinticLavery2 0.013026580767028346 0.010432805940807002
0.693 QuinticLavery2 0.013019593311544874 0.010445889101814274
0.6965 QuinticLavery2 0.013010504900468697 0.010458800283775086
0.7 QuinticLavery2 0.012999558186532928 0.010471532161767907
0.7035 QuinticLavery2 0.01298701132910859 0.010484078802442036
0.707 QuinticLavery2 0.012973137994204622 0.010496435706338328
0.7105 QuinticLavery2 0.012958227354467878 0.010508599848959039
0.714 QuinticLavery2 0.012942584089183116 0.010520569720629737
0.7175 QuinticLavery2 0.012926528384273014 0.010532345365194536
0.721 QuinticLavery2 0.012910395932298166 0.010543928417584279
0.7245 QuinticLavery2 0.012894537932457064 0.010555322140295774
0.728 QuinticLavery2 0.012879321090586133 0.010566531458818765
0.7315 QuinticLavery2 0.012865127619159696 0.01057756299604585
0.735 QuinticLavery2 0.012852355237289998 0.010588425105699264
0.7385 QuinticLavery2 0.012841417170727194 0.01059912790480712
0.742 QuinticLavery2 0.012832742151859344 0.010609683305260544
0.7455 QuinticLavery2 0.012826774419712434 0.010620105044481841
0.749 QuinticLavery2 0.012823973719950355 0.01063040871523283
0.7525 QuinticLavery2 0.012824881390600075 0.01064061188577999
0.756 QuinticLavery2 0.012829646563610568 0.010650733886862256
0.7595 QuinticLavery2 0.012837732247398528 0.010660792420311076
0.763 QuinticLavery2 0.01284859424464609 0.010670802336217994
0.7665 QuinticLavery2 0.012861706298786335 0.010680775769481362
0.77 QuinticLavery2 0.0128765600940033 0.010690722283064148
0.7735 QuinticLavery2 0.012892665255231965 0.010700649007362385
0.777 QuinticLavery2 0.012909549348158262 0.01071056077580691
0.7805 QuinticLavery2 0.01292675787921907 0.010720460256816621
0.784 QuinticLavery2 0.012943854295602221 0.010730348082217282
0.7875 QuinticLavery2 0.012960419985246493 0.010740222972235808
0.791 QuinticLavery2 0.012976054276841613 0.010750081857176134
0.7945 QuinticLavery2 0.01299037443982826 0.01075991999587898
0.798 QuinticLavery2 0.013003015684398057 0.01076973109106425
0.8015 QuinticLavery2 0.013013631161493582 0.010779507401651347
0.805 QuinticLavery2 0.01302189196280836 0.010789239852149423
0.8085 QuinticLavery2 0.013027487120786864 0.010798918139206297
0.812 QuinticLavery2 0.013030123608624515 0.010808530835401805
0.8155 QuinticLavery2 0.013029526340267689 0.010818065490368373
0.819 QuinticLavery2 0.013025438170413703 0.01082750872931872
0.8225 QuinticLavery2 0.01301761989451083 0.010836846349058014
0.826 QuinticLavery2 0.013005850248758288 0.010846063411554988
0.8295 QuinticLavery2 0.012989925910106245 0.0108551443351442
0.833 QuinticLavery2 0.012969661496255823 0.010864072983429056
0.8365 QuinticLavery2 0.012944889565659083 0.010872832751952981
0.84 QuinticLavery2 0.012915460617519048 0.010881406652703794
0.8435 QuinticLavery2 0.012881243091789677 0.01088977739651423
0.847 QuinticLavery2 0.012842123369175888 0.010897927473419505
0.8505 QuinticLavery2 0.012798005771133542 0.010905839231030714
0.854 QuinticLavery2 0.012748812559869455 0.01091349495098103
0.8575 QuinticLavery2 0.012694483938341385 0.010920876923499752
0.861 QuinticLavery2 0.012634978050258048 0.010927967520167456
0.8645 QuinticLavery2 0.012570270980079097 0.010934749264903839
0.868 QuinticLavery2 0.012500356753015151 0.010941204903238102
0.8715 QuinticLavery2 0.01242524733502776 0.010947317469910157
0.875 QuinticLavery2 0.012344972632829436 0.010953070354849437
0.8785 QuinticLavery2 0.012259580493883636 0.010958447367576485
0.882 QuinticLavery2 0.012169136706404762 0.010963432800071192
0.8855 QuinticLavery2 0.012073724999358174 0.010968011488150102
0.889 QuinticLavery2 0.011973447042460172 0.010972168871393824
0.8925 QuinticLavery2 0.011868422446178015 0.010975891051664417
0.896 QuinticLavery2 0.011758788761729897 0.010979164850251263
0.8995 QuinticLavery2 0.01164470148108498 0.010981977863682798
0.903 QuinticLavery2 0.011526334036963355 0.010984318518240284
0.9065 QuinticLavery2 0.01140387780283608 0.010986176123208733
0.91 QuinticLavery2 0.01127754209292515 0.010987540922898957
0.9135 QuinticLavery2 0.011147554162203515 0.010988404147473691
0.917 QuinticLavery2 0.01101415920639507 0.010988758062609792
0.9205 QuinticLavery2 0.010877620361974667 0.010988596018027421
0.924 QuinticLavery2 0.010738218706168094 0.010987912494916329
0.9275 QuinticLavery2 0.010596253256952105 0.010986703152288313
0.931 QuinticLavery2 0.010452040973054386 0.010984964872284135
0.9345 QuinticLavery2 0.010305916753953587 0.010982695804462306
0.938 QuinticLavery2 0.0101582334398793 0.010979895409096347
0.9415 QuinticLavery2 0.010009361811812056 0.010976564499506278
0.945 QuinticLavery2 0.00985969059148336 0.010972705283449442
0.9485 QuinticLavery2 0.009709626441375642 0.010968321403594909
0.952 QuinticLavery2 0.009559593964722295 0.010963417977105063
0.9555 QuinticLavery2 0.009410035705507656 0.010958001634347262
0.959 QuinticLavery2 0.009261412148467017 0.010952080556757818
0.9625 QuinticLavery2 0.009114201719086607 0.010945664513879813
0.966 QuinticLavery2 0.008968900783603618 0.010938764899595796
0.9695 QuinticLavery2 0.008826023649006181 0.010931394767575606
0.973 QuinticLavery2 0.008686102563033383 0.010923568865959177
0.9765 QuinticLavery2 0.008549687714175252 0.01091530367129345
0.98 QuinticLavery2 0.008417347231672777 0.010906617421742067
0.9835 QuinticLavery2 0.008289667185517883 0.010897530149585976
0.987 QuinticLavery2 0.008167251586453459 0.010888063713032517
0.9905 QuinticLavery2 0.008050722385973319 0.010878241827350126
0.994 QuinticLavery2 0.007940719476322265 0.010868090095345251
0.9975 QuinticLavery2 0.007837900690496006 0.01085763603719765
1.001 QuinticLavery2 0.007742907672169977 0.010846909108627288
1.0045 QuinticLavery2 0.007655569572524685 0.010835939473366729
1.008 QuinticLavery2 0.007575463180085441 0.010824755398347517
1.0115 QuinticLavery2 0.00750229917918701 0.010813383630759508
1.015 QuinticLavery2 0.0074357934235297456 0.010801849560138283
1.0185 QuinticLavery2 0.007375666936179572 0.010790177259456664
1.022 QuinticLavery2 0.007321645909568008 0.01077838952537193
1.0255 QuinticLavery2 0.007273461705492152 0.010766507917648804
1.029 QuinticLavery2 0.007230850855114689 0.010754552797777947
1.0325 QuinticLavery2 0.007193555058963878 0.010742543366808929
1.036 QuinticLavery2 0.007161321186933569 0.010730497702416374
1.0395 QuinticLavery2 0.007133901278283194 0.010718432795217251
1.043 QuinticLavery2 0.007111052541637768 0.010706364584356972
1.0465 QuinticLavery2 0.007092537354987886 0.010694307992381363
1.05 QuinticLavery2 0.007078123265689728 0.010682276959411222
1.0535 QuinticLavery2 0.007067582990465061 0.010670284476635638
1.057 QuinticLavery2 0.007060694415401229 0.010658342619139886
1.0605 QuinticLavery2 0.007057240595951163 0.010646462578083266
1.064 QuinticLavery2 0.007057009756933376 0.010634654692241848
1.0675 QuinticLavery2 0.007059795292531963 0.010622928478930704
1.071 QuinticLavery2 0.0070653957662966055 0.010611292664319838
1.0745 QuinticLavery2 0.007073614911142564 0.010599755213157593
1.078 QuinticLavery2 0.007084261629350686 0.01058832335791506
1.0815 QuinticLavery2 0.007097149992567398 0.010577003627364558
1.085 QuinticLavery2 0.007112099241804714 0.010565801874604977
1.0885 QuinticLavery2 0.007128933787440227 0.010554723304546472
1.092 QuinticLavery2 0.007147483209217118 0.010543772500866558
1.0955 QuinticLavery2 0.007167582256244145 0.010532953452449518
1.099 QuinticLavery2 0.0071890708469956556 0.01052226957932057
1.1025 QuinticLavery2 0.007211794069311576 0.010511723758086058
1.106 QuinticLavery2 0.007235602180397417 0.010501318346890616
1.1095 QuinticLavery2 0.007260350606824272 0.010491055209901934
1.113 QuinticLavery2 0.00728589994452882 0.010480935741333559
1.1165 QuinticLavery2 0.00731211595881332 0.01047096088901586
1.12 QuinticLavery2 0.007338869584345614 0.010461131177525031
1.1235 QuinticLavery2 0.007366036925159129 0.010451446730879773
1.127 QuinticLavery2 0.007393499254652878 0.010441907294815065
1.1305 QuinticLavery2 0.007421143015591451 0.010432512258642179
1.134 QuinticLavery2 0.007448859820105022 0.010423260676703874
1.1375 QuinticLavery2 0.007476546449689355 0.010414151289433498
1.141 QuinticLavery2 0.007504104855205788 0.010405182544026503
1.1445 QuinticLavery2 0.00753144215688125 0.010396352614732662
1.148 QuinticLavery2 0.007558470644308245 0.010387659422777081
1.1515 QuinticLavery2 0.007585107776444869 0.010379100655917921
1.155 QuinticLavery2 0.0076112761816147945 0.010370673787648523
1.1585 QuinticLavery2 0.007636903657507281 0.010362376096051448
1.162 QuinticLavery2 0.007661923171177166 0.010354204682311793
1.1655 QuinticLavery2 0.00768627285904488 0.010346156488896934
1.169 QuinticLavery2 0.007709896026896424 0.01033822831740967
1.1725 QuinticLavery2 0.007732741149883393 0.01033041684612163
1.176 QuinticLavery2 0.007754761872522958 0.01032271864719358
1.1795 QuinticLavery2 0.007775917008697877 0.01031513020358912
1.183 QuinticLavery2 0.007796170541656491 0.010307647925688153
1.1865 QuinticLavery2 0.00781549162401272 0.010300268167606316
1.19 QuinticLavery2 0.007833854577746073 0.0102929872432264
1.1935 QuinticLavery2 0.00785123889420164 0.010285801441947713
1.197 QuinticLavery2 0.007867629234090092 0.010278707044159122
1.2005 QuinticLavery2 0.007883015427487683 0.010271700336441446
1.204 QuinticLavery2 0.007897392473836256 0.010264777626504674
1.2075 QuinticLavery2 0.007910760541943231 0.010257935257865421
1.211 QuinticLavery2 0.00792312496998161 0.010251169624269849
1.2145 QuinticLavery2 0.007934496265489989 0.010244477183867203
1.218 QuinticLavery2 0.007944890105372531 0.01023785447313899
1.2215 QuinticLavery2 0.007954327335898995 0.010231298120588659
1.225 QuinticLavery2 0.007962833972704721 0.010224804860196635
1.2285 QuinticLavery2 0.007970441200790624 0.01021837154464532
1.232 QuinticLavery2 0.007977185374523209 0.010211995158318696
1.2355 QuinticLavery2 0.007983108017634568 0.010205672830080953
1.239 QuinticLavery2 0.007988255823222368 0.010199401845838528
1.2425 QuinticLavery2 0.007992680653749862 0.01019317966088985
1.246 QuinticLavery2 0.00799643954104589 0.01018700391206692
1.2495 QuinticLavery2 0.007999594686304866 0.010180872429672843
1.253 QuinticLavery2 0.008002067141253899 0.010174783132217542
1.2565 QuinticLavery2 0.008003686224018263 0.010168733443106918
1.26 QuinticLavery2 0.008004528375308418 0.010162720763430432
1.2635 QuinticLavery2 0.008004671423737224 0.01015674274188895
1.267 QuinticLavery2 0.008004190480140366 0.010150797264406868
1.2705 QuinticLavery2 0.008003157937576368 0.010144882443377594
1.274 QuinticLavery2 0.008001643471326574 0.010138996607086285
1.2775 QuinticLavery2 0.007999714038895165 0.010133138289306457
1.281 QuinticLavery2 0.007997433880009147 0.01012730621906715
1.2845 QuinticLavery2 0.00799486451661836 0.010121499310587386
1.288 QuinticLavery2 0.00799206475289547 0.010115716653374731
1.2915 QuinticLavery2 0.007989090675235976 0.010109957502484862
1.295 QuinticLavery2 0.007985995652258205 0.010104221268939092
1.2985 QuinticLavery2 0.007982830334803313 0.01009850751029686
1.302 QuinticLavery2 0.00797964265593529 0.01009281592138028
1.3055 QuinticLavery2 0.00797647783094095 0.010087146325147886
1.309 QuinticLavery2 0.00797337835732994 0.010081498663714807
1.3125 QuinticLavery2 0.007970384014834738 0.010075872989516597
1.316 QuinticLavery2 0.00796753186541065 0.010070269456614083
1.3195 QuinticLavery2 0.007964856253235808 0.010064688312136586
1.323 QuinticLavery2 0.007962388804711184 0.010059129887860972
1.3265 QuinticLavery2 0.007960158428460571 0.010053594591924021
1.33 QuinticLavery2 0.007958191315330595 0.010048082900665632
1.3335 QuinticLavery2 0.007956510938390709 0.010042595350600505
1.337 QuinticLavery2 0.007955138052933202 0.010037132530515917
1.3405 QuinticLavery2 0.007954090696473187 0.010031695073693269
1.344 QuinticLavery2 0.007953384188748608 0.010026283650251221
1.3475 QuinticLavery2 0.007953031131720242 0.010020898959608093
1.351 QuinticLavery2 0.00795304140957169 0.010015541723061485
1.3545 QuinticLavery2 0.00795342218870939 0.010010212676482909
1.358 QuinticLavery2 0.007954177917762604 0.010004912563125398
1.3615 QuinticLavery2 0.007955310327583426 0.009999642126542068
1.365 QuinticLavery2 0.00795681843124678 0.00999440210361359
1.3685 QuinticLavery2 0.00795869852405042 0.009989193217682699
1.372 QuinticLavery2 0.007960944183514928 0.009984016171793755
1.3755 QuinticLavery2 0.00796354626938372 0.009978871642035533
1.379 QuinticLavery2 0.007966492923623036 0.009973760270985383
1.3825 QuinticLavery2 0.007969769570421949 0.00996868266125298
1.386 QuinticLavery2 0.007973358916192363 0.0099636393691219
1.3895 QuinticLavery2 0.00797724094956901 0.009958630898287267
1.393 QuinticLavery2 0.007981392941409452 0.009953657693687844
1.3965 QuinticLavery2 0.007985789444794082 0.009948720135430852
1.4 QuinticLavery2 0.00799040229502612 0.00994381853280791
1.4035 QuinticLavery2 0.00799520060963162 0.009938953118400541
1.407 QuinticLavery2 0.008000150788359462 0.00993412404227363
1.4105 QuinticLavery2 0.008005216513181358 0.009929331366255331
1.414 QuinticLavery2 0.008010358748291847 0.009924575058301952
1.4175 QuinticLavery2 0.008015535740108302 0.009919854986946293
1.421 QuinticLavery2 0.008020703017270925 0.009915170915828041
1.4245 QuinticLavery2 0.008025813390642744 0.009910522498304809
1.428 QuinticLavery2 0.008030816953309618 0.009905909272142402
1.4315 QuinticLavery2 0.008035661080580243 0.009901330654282987
1.435 QuinticLavery2 0.008040290429986136 0.009896785935689843
1.4385 QuinticLavery2 0.008044646941281644 0.009892274276267337
1.442 QuinticLavery2 0.008048669836443952 0.009887794699854902
1.4455 QuinticLavery2 0.008052295619673064 0.009883346089293744
1.449 QuinticLavery2 0.008055458077391824 0.009878927181565038
1.4525 QuinticLavery2 0.008058088278245898 0.009874536562998415
1.456 QuinticLavery2 0.008060114573103787 0.00987017266454956
1.4595 QuinticLavery2 0.008061462595056818 0.009865833757145753
1.463 QuinticLavery2 0.008062055259419151 0.009861517947098239
1.4665 QuinticLavery2 0.008061812763727774 0.009857223171580264
1.47 QuinticLavery2 0.008060652587742504 0.009852947194169728
1.4735 QuinticLavery2 0.00805848949344599 0.009848687600455366
1.477 QuinticLavery2 0.00805523552504371 0.009844441793705387
1.4805 QuinticLavery2 0.008050800008963972 0.009840206990597561
1.484 QuinticLavery2 0.008045089553857913 0.009835980217009726
1.4875 QuinticLavery2 0.0080380080505995 0.00983175830386972
1.491 QuinticLavery2 0.00802945667228553 0.009827537883063776
1.4945 QuinticLavery2 0.00801933387423563 0.00982331538340239
1.498 QuinticLavery2 0.008007535393992259 0.00981908702664277
1.5015 QuinticLavery2 0.007993848083119245 0.009814848787977502
1.505 QuinticLavery2 0.007977374531873667 0.0098105953160058
1.5085 QuinticLavery2 0.00795801841520004 0.009806319995975346
1.512 QuinticLavery2 0.007935882563776852 0.009802016426270984
1.5155 QuinticLavery2 0.007911068510326308 0.009797678500400326
1.519 QuinticLavery2 0.007883676489614336 0.00979330040060304
1.5225 QuinticLavery2 0.007853805438450588 0.009788876591548293
1.526 QuinticLavery2 0.007821552995688433 0.009784401814118906
1.5295 QuinticLavery2 0.007787015502224968 0.009779871079280867
1.533 QuinticLavery2 0.007750288001001008 0.00977527966203682
1.5365 QuinticLavery2 0.007711464237001086 0.009770623095462196
1.54 QuinticLavery2 0.0076706366572534615 0.009765897164822656
1.5435 QuinticLavery2 0.007627896410830117 0.009761097901771596
1.547 QuinticLavery2 0.007583333348846755 0.00975622157862639
1.5505 QuinticLavery2 0.007537036024462794 0.009751264702722173
1.554 QuinticLavery2 0.007489091692881383 0.00974622401084192
1.5575 QuinticLavery2 0.007439586311349388 0.009741096463721627
1.561 QuinticLavery2 0.007388604539157401 0.009735879240629401
1.5645 QuinticLavery2 0.007336229737639725 0.009730569734017341
1.568 QuinticLavery2 0.007282543970174397 0.009725165544245011
1.5715 QuinticLavery2 0.007227628002183173 0.009719664474373453
1.575 QuinticLavery2 0.007171561301131521 0.009714064525028591
1.5785 QuinticLavery2 0.007114422036528641 0.009708363889332996
1.582 QuinticLavery2 0.007056287079927453 0.009702560947904896
1.5855 QuinticLavery2 0.006997232004924601 0.009696654263923452
1.589 QuinticLavery2 0.006937331087160438 0.009690642578259244
1.5925 QuinticLavery2 0.006876657304319052 0.009684524804668953
1.596 QuinticLavery2 0.00681528233612825 0.009678300025053304
1.5995 QuinticLavery2 0.006753276564359562 0.009671967484777227
1.603 QuinticLavery2 0.0066907090728282265 0.009665526588051369
1.6065 QuinticLavery2 0.006627647647393221 0.009658976893373935
1.61 QuinticLavery2 0.006564158775957237 0.00965231810903203
1.6135 QuinticLavery2 0.006500307648466691 0.009645550088661508
1.617 QuinticLavery2 0.006436158156911712 0.009638672826864505
1.6205 QuinticLavery2 0.00637177289532616 0.009631686454883779
1.624 QuinticLavery2 0.0063072131597876144 0.009624591236332955
1.6275 QuinticLavery2 0.006242538948417378 0.009617387562981883
1.631 QuinticLavery2 0.006177808961380468 0.009610075950596264
1.6345 QuinticLavery2 0.006113080600885629 0.009602657034830707
1.638 QuinticLavery2 0.006048409971185335 0.009595131567174467
1.6415 QuinticLavery2 0.005983851878575759 0.00958750041094903
1.645 QuinticLavery2 0.00591945983139682 0.009579764537356808
1.6485 QuinticLavery2 0.005855286040032144 0.009571925021580146
1.652 QuinticLavery2 0.005791381416909089 0.009563983038929944
1.6555 QuinticLavery2 0.005727795576498721 0.009555939861043115
1.659 QuinticLavery2 0.00566457683531584 0.00954779685212819
1.6625 QuinticLavery2 0.005601772211918962 0.009539555465258334
1.666 QuinticLavery2 0.005539427426910331 0.009531217238711101
1.6695 QuinticLavery2 0.0054775869029359 0.009522783792354217
1.673 QuinticLavery2 0.005416293764685355 0.009514256824076747
1.6765 QuinticLavery2 0.005355589838892099 0.009505638106264942
1.68 QuinticLavery2 0.005295515654333263 0.009496929482322159
1.6835 QuinticLavery2 0.005236110441829684 0.009488132863232183
1.687 QuinticLavery2 0.00517741213424594 0.009479250224165332
1.6905 QuinticLavery2 0.00511945736649032 0.009470283601126716
1.694 QuinticLavery2 0.005062281475514831 0.009461235087646045
1.6975 QuinticLavery2 0.005005918500315213 0.009452106831508413
1.701 QuinticLavery2 0.004950401181930917 0.009442901031525399
1.7045 QuinticLavery2 0.004895760963445128 0.00943361993434599
1.708 QuinticLavery2 0.004842027989984738 0.009424265831306688
1.7115 QuinticLavery2 0.004789231108720369 0.009414841055320287
1.715 QuinticLavery2 0.004737397868866365 0.009405347977802713
1.7185 QuinticLavery2 0.004686554521680793 0.009395789005637468
1.722 QuinticLavery2 0.004636726020465432 0.009386166578177039
1.7255 QuinticLavery2 0.004587936020565795 0.009376483164280842
1.729 QuinticLavery2 0.004540206879371107 0.00936674125938912
1.7325 QuinticLavery2 0.004493559656314325 0.00935694338263232
1.736 QuinticLavery2 0.004448014112872115 0.00934709207397543
1.7395 QuinticLavery2 0.004403588712564873 0.0093371898913968
1.743 QuinticLavery2 0.0043603006209567184 0.009327239408100933
1.7465 QuinticLavery2 0.004318165705655488 0.009317243209764823
1.75 QuinticLavery2 0.004277198536312736 0.0093072038918173
1.7535 QuinticLavery2 0.004237412384623747 0.009297124056750988
1.757 QuinticLavery2 0.0041988192243275265 0.00928700631146637
1.7605 QuinticLavery2 0.004161429731206793 0.009276853264647542
1.764 QuinticLavery2 0.004125253283087995 0.009266667524169218
1.7675 QuinticLavery2 0.004090297959841302 0.009256451694534526
1.771 QuinticLavery2 0.004056570543380602 0.009246208374343187
1.7745 QuinticLavery2 0.004024076517663504 0.009235940153789677
1.778 QuinticLavery2 0.003992820068691344 0.009225649612190912
1.7815 QuinticLavery2 0.003962804084509174 0.009215339315543091
1.785 QuinticLavery2 0.003934030155205773 0.009205011814107286
1.7885 QuinticLavery2 0.003906498572913635 0.009194669640023361
1.792 QuinticLavery2 0.0038802083318089818 0.009184315304951876
1.7955 QuinticLavery2 0.0038551571281117535 0.00917395129774356
1.799 QuinticLavery2 0.003831341360085616 0.009163580082135985
1.8025 QuinticLavery2 0.0038087561280379474 0.009153204094477084
1.806 QuinticLavery2 0.00378739523431986 0.009142825741475137
1.8095 QuinticLavery2 0.0037672511833261773 0.00913244739797486
1.813 QuinticLavery2 0.0037483151814954535 0.009122071404759263
1.8165 QuinticLavery2 0.0037305771373099556 0.009111700066376936
1.82 QuinticLavery2 0.003714025661295679 0.009101335648994355
1.8235 QuinticLavery2 0.0036986480660223383 0.009090980378272983
1.827 QuinticLavery2 0.003684430366103367 0.00908063643727072
1.8305 QuinticLavery2 0.003671357278195924 0.009070305964367474
1.834 QuinticLavery2 0.003659412221000892 0.00905999105121444
1.8375 QuinticLavery2 0.0036485773152628662 0.009049693740706853
1.841 QuinticLavery2 0.0036388333837701755 0.00903941602497984
1.8445 QuinticLavery2 0.0036301599513548647 0.009029159843427108
1.848 QuinticLavery2 0.0036225352448926934 0.009018927080742131
1.8515 QuinticLavery2 0.0036159361933031566 0.00900871956498157
1.855 QuinticLavery2 0.0036103384275494622 0.008998539065650601
1.8585 QuinticLavery2 0.0036057162806385377 0.008988387291809891
1.862 QuinticLavery2 0.003602042787621042 0.008978265890203913
1.8655 QuinticLavery2 0.0035992896855913436 0.008968176443410341
1.869 QuinticLavery2 0.0035974274136875463 0.008958120468010228
1.8725 QuinticLavery2 0.0035964251130914636 0.008948099412778712
1.876 QuinticLavery2 0.0035962506270286326 0.008938114656895977
1.8795 QuinticLavery2 0.0035968705007683203 0.008928167508178196
1.883 QuinticLavery2 0.003598249981623511 0.008918259201328204
1.8865 QuinticLavery2 0.0036003530189508987 0.00890839089620566
1.89 QuinticLavery2 0.0036031422641509226 0.008898563676116399
1.8935 QuinticLavery2 0.003606579070667723 0.00888877854612079
1.897 QuinticLavery2 0.003610623493989172 0.008879036431360789
1.9005 QuinticLavery2 0.003615234291646863 0.00886933817540551
1.904 QuinticLavery2 0.0036203689232161057 0.008859684538615012
1.9075 QuinticLavery2 0.0036259835503159397 0.008850076196522122
1.911 QuinticLavery2 0.0036320330366091166 0.008840513738232022
1.9145 QuinticLavery2 0.003638470947802121 0.00883099766483942
1.918 QuinticLavery2 0.0036452495516451407 0.008821528387863006
1.9215 QuinticLavery2 0.0036523198179321155 0.008812106227697064
1.925 QuinticLavery2 0.0036596314185006655 0.008802731412079953
1.9285 QuinticLavery2 0.00366713272723218 0.00879340407457925
1.932 QuinticLavery2 0.003674770820051726 0.008784124253093398
1.9355 QuinticLavery2 0.00368249147492812 0.00877489188836958
1.939 QuinticLavery2 0.003690239171873901 0.008765706822537649
1.9425 QuinticLavery2 0.003697957092945304 0.00875656879765992
1.946 QuinticLavery2 0.003705587122242315 0.008747477454296604
1.9495 QuinticLavery2 0.0037130698459086186 0.008738432330086688
1.953 QuinticLavery2 0.0037203445521316403 0.008729432858344089
1.9565 QuinticLavery2 0.0037273492311425144 0.008720478366668873
1.96 QuinticLavery2 0.0037340205752161024 0.008711568075573328
1.9635 QuinticLavery2 0.0037402939786709884 0.008702701097122782
1.967 QuinticLavery2 0.003746103537869469 0.00869387643359088
1.9705 QuinticLavery2 0.0037513820512175755 0.008685092976129233
1.974 QuinticLavery2 0.0037560610191650487 0.00867634950345118
1.9775 QuinticLavery2 0.003760070644205366 0.008667644680529569
1.981 QuinticLavery2 0.0037633398308757095 0.008658977057308318
1.9845 QuinticLavery2 0.0037657961857569923 0.008650345067427602
1.988 QuinticLavery2 0.0037673660174738534 0.008641747026962538
1.9915 QuinticLavery2 0.0037679743366946386 0.00863318113317514
1.995 QuinticLavery2 0.003767544856131436 0.008624645463279424
1.9985 QuinticLavery2 0.003765999990540039 0.00861613797321949
2.002 QuinticLavery2 0.003763530159423924 0.008607656585958589
2.0055 QuinticLavery2 0.0037613126424380695 0.008599200620502031
2.009 QuinticLavery2 0.0037594860549590653 0.008590770597143244
2.0125 QuinticLavery2 0.0037580398978440746 0.008582367051243305
2.016 QuinticLavery2 0.003756963924218798 0.008573990496436812
2.0195 QuinticLavery2 0.003756248139477473 0.00856564142525736
2.023 QuinticLavery2 0.0037558828012828746 0.008557320309756524
2.0265 QuinticLavery2 0.003755858419566314 0.008549027602116439
2.03 QuinticLavery2 0.0037561657565276397 0.008540763735256024
2.0335 QuinticLavery2 0.0037567958266352384 0.008532529123430957
2.037 QuinticLavery2 0.0037577398966260325 0.008524324162827472
2.0405 QuinticLavery2 0.0037589894855054825 0.008516149232150026
2.044 QuinticLavery2 0.0037605363645475853 0.00850800469320294
2.0475 QuinticLavery2 0.0037623725572948756 0.008499890891466085
2.051 QuinticLavery2 0.0037644903395584245 0.008491808156664636
2.0545 QuinticLavery2 0.0037668822394178406 0.008483756803333057
2.058 QuinticLavery2 0.003769541037221269 0.008475737131373284
2.0615 QuinticLavery2 0.0037724597655853934 0.008467749426607241
2.065 QuinticLavery2 0.0037756317093954324 0.00845979396132374
2.0685 QuinticLavery2 0.003779050405805143 0.00845187099481983
2.072 QuinticLavery2 0.00378270964423682 0.008443980773936636
2.0755 QuinticLavery2 0.003786603466381294 0.008436123533589815
2.079 QuinticLavery2 0.0037907261661979334 0.00842829949729462
2.0825 QuinticLavery2 0.0037950722899146422 0.008420508877685692
2.086 QuinticLavery2 0.003799636636027864 0.008412751877031594
2.0895 QuinticLavery2 0.003804414255302578 0.008405028687744209
2.093 QuinticLavery2 0.0038094004507723 0.008397339492882995
2.0965 QuinticLavery2 0.003814590777739084 0.008389684466654203
2.1 QuinticLavery2 0.0038199810437735218 0.008382063774905102
2.1035 QuinticLavery2 0.003825567308714739 0.008374477575613277
2.107 QuinticLavery2 0.0038313458846704024 0.00836692601937103
2.1105 QuinticLavery2 0.003837313336016713 0.008359409249864978
2.114 QuinticLavery2 0.0038434664793984092 0.008351927404350886
2.1175 QuinticLavery2 0.0038498023837287695 0.008344480614123788
2.121 QuinticLavery2 0.0038563183701896043 0.008337069004983443
2.1245 QuinticLavery2 0.0038630120122312653 0.008329692697695215
2.128 QuinticLavery2 0.003869881135572641 0.008322351808446371
2.1315 QuinticLavery2 0.003876923818201154 0.00831504644929792
2.135 QuinticLavery2 0.0038841383903727668 0.008307776728631979
2.1385 QuinticLavery2 0.003891523434611979 0.00830054275159476
2.142 QuinticLavery2 0.003899077785711824 0.00829334462053521
2.1455 QuinticLavery2 0.003906800530733877 0.008286182435439356
2.149 QuinticLavery2 0.003914691009008247 0.008279056294360418
2.1525 QuinticLavery2 0.003922748812133581 0.008271966293844699
2.156 QuinticLavery2 0.003930973783977064 0.008264912529353356
2.1595 QuinticLavery2 0.003939366020674416 0.008257895095680052
2.163 QuinticLavery2 0.003947925870629895 0.008250914087364562
2.1665 QuinticLavery2 0.0039566539345162995 0.008243969599102357
2.17 QuinticLavery2 0.003965551065274959 0.008237061726150246
2.1735 QuinticLavery2 0.003974618368115745 0.008230190564728073
2.177 QuinticLavery2 0.0039838572005170625 0.008223356212416561
2.1805 QuinticLavery2 0.003993269172225856 0.008216558768551312
2.184 QuinticLavery2 0.004002856145257608 0.008209798334613019
2.1875 QuinticLavery2 0.0040126202338963335 0.008203075014613944
2.191 QuinticLavery2 0.0040225638046945894 0.008196388915480673
2.1945 QuinticLavery2 0.004032689476473469 0.008189740147433218
2.198 QuinticLavery2 0.0040430001203226 0.008183128824360512
2.2015 QuinticLavery2 0.004053498859600148 0.008176555064192284
2.205 QuinticLavery2 0.004064189069932819 0.008170018989267435
2.2085 QuinticLavery2 0.004075074379215851 0.00816352072669888
2.212 QuinticLavery2 0.004086158667613024 0.008157060408734942
2.2155 QuinticLavery2 0.004097446067556651 0.00815063817311732
2.219 QuinticLavery2 0.004108940963747584 0.008144254163435663
2.2225 QuinticLavery2 0.004120647993155213 0.008137908529478785
2.226 QuinticLavery2 0.004132572045017463 0.008131601427582603
2.2295 QuinticLavery2 0.004144718260840797 0.00812533302097475
2.233 QuinticLavery2 0.004157092034400218 0.008119103480115976
2.2365 QuinticLavery2 0.004169699011739259 0.00811291298303835
2.24 QuinticLavery2 0.004182545091169998 0.008106761715680257
2.2435 QuinticLavery2 0.004195636423273043 0.008100649872218304
2.247 QuinticLavery2 0.004208979410897545 0.008094577655396078
2.2505 QuinticLavery2 0.004222580709161192 0.008088545276849877
2.254 QuinticLavery2 0.004236447225450201 0.008082552957431382
2.2575 QuinticLavery2 0.004250586119419335 0.008076600927527332
2.261 QuinticLavery2 0.004265004802991893 0.008070689427376234
2.2645 QuinticLavery2 0.004279710940359705 0.008064818707382135
2.268 QuinticLavery2 0.0042947124479831445 0.008058989028425488
2.2715 QuinticLavery2 0.004310017494591121 0.008053200662171136
2.275 QuinticLavery2 0.004325634501181076 0.00804745389137347
2.2785 QuinticLavery2 0.004341572141018996 0.008041749010178763
2.282 QuinticLavery2 0.004357839339639397 0.008036086324424721
2.2855 QuinticLavery2 0.004374445274845337 0.008030466151937282
2.289 QuinticLavery2 0.0043913993767084126 0.008024888822824707
2.2925 QuinticLavery2 0.004408711327568749 0.008019354679768945
2.296 QuinticLavery2 0.004426391062035018 0.008013864078314373
2.2995 QuinticLavery2 0.004444448766984425 0.008008417387153861
2.303 QuinticLavery2 0.0044628948815627085 0.008003014988412264
2.3065 QuinticLavery2 0.004481740097184153 0.0079976572779273
2.31 QuinticLavery2 0.004500995357531568 0.007992344665527895
2.3135 QuinticLavery2 0.0045206718585563115 0.00798707757531
2.317 QuinticLavery2 0.004540781048478276 0.007981856445909897
2.3205 QuinticLavery2 0.0045613346277858825 0.007976681730775051
2.324 QuinticLavery2 0.0045823445492361 0.007971553898432484
2.3275 QuinticLavery2 0.004603823017854431 0.007966473432754763
2.331 QuinticLavery2 0.004625782490934912 0.007961440833223567
2.3345 QuinticLavery2 0.004648235678040118 0.007956456615190894
2.338 QuinticLavery2 0.004671195541001167 0.007951521310137911
2.3415 QuinticLavery2 0.004694675293917702 0.007946635465931504
2.345 QuinticLavery2 0.004718688403157919 0.007941799647078505
2.3485 QuinticLavery2 0.004743248587358532 0.007937014434977659
2.352 QuinticLavery2 0.004768369817424809 0.007932280428169347
2.3555 QuinticLavery2 0.0047940663165305505 0.007927598242583064
2.359 QuinticLavery2 0.004820352560118085 0.00792296851178272
2.3625 QuinticLavery2 0.004847243275898288 0.007918391887209728
2.366 QuinticLavery2 0.004874753443850574 0.00791386903842397
2.3695 QuinticLavery2 0.004902898296222884 0.007909400653342597
2.373 QuinticLavery2 0.004931693317531707 0.007904987438476733
2.3765 QuinticLavery2 0.004961154244562056 0.007900630119166087
2.38 QuinticLavery2 0.004991297066367494 0.007896329439811478
2.3835 QuinticLavery2 0.005022138024270121 0.00789208616410534
2.387 QuinticLavery2 0.005053693611860562 0.007887901075260174
2.3905 QuinticLavery2 0.005085980574997987 0.007883774976234999
2.394 QuinticLavery2 0.005119015911810109 0.00787970868995983
2.3975 QuinticLavery2 0.005152816872693164 0.007875703059558167
2.401 QuinticLavery2 0.005187400960311935 0.007871758948567568
2.4045 QuinticLavery2 0.005222785929599745 0.007867877241158257
2.408 QuinticLavery2 0.0052589897877584404 0.007864058842349862
2.4115 QuinticLavery2 0.005296030794258422 0.007860304678226245
2.415 QuinticLavery2 0.005333927460838609 0.007856615696148471
2.4185 QuinticLavery2 0.005372698551506473 0.007852992864965925
2.422 QuinticLavery2 0.0054123630825380215 0.007849437175225593
2.4255 QuinticLavery2 0.005452940322477786 0.00784594963937955
2.429 QuinticLavery2 0.005494449792138847 0.007842531291990638
2.4325 QuinticLavery2 0.005536911264602826 0.007839183189936363
2.436 QuinticLavery2 0.005580344765219863 0.007835906412611048
2.4395 QuinticLavery2 0.005624770571608653 0.007832702062126254
2.443 QuinticLavery2 0.0056702092136564275 0.007829571263509442
2.4465 QuinticLavery2 0.005716681473518937 0.007826515164900972
2.45 QuinticLavery2 0.005764208385620494 0.007823534937749387
2.4535 QuinticLavery2 0.005812811236653922 0.007820631777005033
2.457 QuinticLavery2 0.005862511565580604 0.007817806901312025
2.4605 QuinticLavery2 0.0059133311636304555 0.00781506155319857
2.464 QuinticLavery2 0.005965292074301912 0.007812396999265682
2.4675 QuinticLavery2 0.006018416593361968 0.007809814530374268
2.471 QuinticLavery2 0.006072727268846149 0.007807315461830645
2.4745 QuinticLavery2 0.006128246901058504 0.007804901133570473
2.478 QuinticLavery2 0.006184998542571643 0.007802572910341125
2.4815 QuinticLavery2 0.006243005498226683 0.0078003321818825265
2.485 QuinticLavery2 0.0063022913251333055 0.0077981803631064555
2.4885 QuinticLavery2 0.006362879832669725 0.007796118894274334
2.492 QuinticLavery2 0.006424795082482672 0.007794149241173519
2.4955 QuinticLavery2 0.006488061388487435 0.007792272895292114
2.499 QuinticLavery2 0.006552703316867841 0.00779049137399231
2.5025 QuinticLavery2 0.006617898006482925 0.007788805938400239
2.506 QuinticLavery2 0.0066813313037833565 0.007787215108405457
2.5095 QuinticLavery2 0.006742893423602926 0.007785715878436852
2.513 QuinticLavery2 0.006802610104235531 0.007784305277605055
2.5165 QuinticLavery2 0.006860506965863796 0.0077829803872638
2.52 QuinticLavery2 0.006916609510559011 0.0077817383404830895
2.5235 QuinticLavery2 0.006970943122281181 0.007780576321526738
2.527 QuinticLavery2 0.007023533066879011 0.007779491565334244
2.5305 QuinticLavery2 0.007074404492089878 0.007778481357006988
2.534 QuinticLavery2 0.007123582427539875 0.00777754303129866
2.5375 QuinticLavery2 0.007171091784743792 0.007776673972109925
2.541 QuinticLavery2 0.007216957357105093 0.007775871611987258
2.5445 QuinticLavery2 0.007261203819915966 0.007775133431625909
2.548 QuinticLavery2 0.0073038557303572674 0.0077744569593769745
2.5515 QuinticLavery2 0.007344937527498569 0.007773839770758521
2.555 QuinticLavery2 0.007384473532298138 0.007773279487970729
2.5585 QuinticLavery2 0.007422487947602918 0.00777277377941501
2.562 QuinticLavery2 0.007459004858148569 0.007772320359217074
2.5655 QuinticLavery2 0.00749404823055944 0.007771916986753893
2.569 QuinticLavery2 0.0075276419133485685 0.007771561466184543
2.5725 QuinticLavery2 0.007559809636917698 0.007771251645984862
2.576 QuinticLavery2 0.007590575013557265 0.007770985418485905
2.5795 QuinticLavery2 0.0076199615374463936 0.007770760719416168
2.583 QuinticLavery2 0.007647992584652917 0.0077705755274475215
2.5865 QuinticLavery2 0.007674691413133351 0.007770427863744825
2.59 QuinticLavery2 0.007700081162732915 0.00777031579151922
2.5935 QuinticLavery2 0.007724184855185525 0.007770237415585004
2.597 QuinticLavery2 0.007747025394113784 0.007770190881920123
2.6005 QuinticLavery2 0.007768625565029001 0.007770174377230181
2.604 QuinticLavery2 0.007789008035331176 0.007770186128515991
2.6075 QuinticLavery2 0.007808195354309002 0.007770224402644596
2.611 QuinticLavery2 0.007826209953139873 0.007770287505923743
2.6145 QuinticLavery2 0.007843074144889871 0.007770373783679771
2.618 QuinticLavery2 0.007858810124513784 0.007770481619838897
2.6215 QuinticLavery2 0.00787343996885509 0.00777060943651184
2.625 QuinticLavery2 0.007886985636645957 0.007770755693581779
2.6285 QuinticLavery2 0.007899468968507262 0.0077709188882956
2.632 QuinticLavery2 0.007910911686948567 0.007771097554858405
2.6355 QuinticLavery2 0.00792133539636813 0.007771290264031251
2.639 QuinticLavery2 0.007930761583052913 0.0077714956227320844
2.6425 QuinticLavery2 0.007939211615178566 0.0077717122736398634
2.646 QuinticLavery2 0.007946706742809435 0.007771938894801803
2.6495 QuinticLavery2 0.007953268097898567 0.007772174199243744
2.653 QuinticLavery2 0.007958916694287697 0.007772416934583604
2.6565 QuinticLavery2 0.007963673427707261 0.007772665882647885
2.66 QuinticLavery2 0.007967559075776393 0.007772919859091205
2.6635 QuinticLavery2 0.007970594298002915 0.00777317771301883
2.667 QuinticLavery2 0.007972799635783349 0.007773438326612186
2.6705 QuinticLavery2 0.007974195512402915 0.007773700614757303
2.674 QuinticLavery2 0.007974802233035523 0.007773963524676188
2.6775 QuinticLavery2 0.007974639984743783 0.007774226035561085
2.681 QuinticLavery2 0.007973728836479002 0.007774487158211597
2.6845 QuinticLavery2 0.007972088739081175 0.00777474593467465
2.688 QuinticLavery2 0.007969739525279 0.007775001437887269
2.6915 QuinticLavery2 0.007966700909689872 0.007775252771322147
2.695 QuinticLavery2 0.007962992488819872 0.007775499068635959
2.6985 QuinticLavery2 0.007958633741063785 0.0077757394933204325
2.702 QuinticLavery2 0.007953644026705089 0.007775973238356124
2.7055 QuinticLavery2 0.007948042587915958 0.007776199525868866
2.709 QuinticLavery2 0.007941848548757263 0.007776417606788908
2.7125 QuinticLavery2 0.007935080915178567 0.007776626760512671
2.716 QuinticLavery2 0.007927758575018132 0.0077768262945671265
2.7195 QuinticLavery2 0.007919900298002915 0.00777701554427677
2.723 QuinticLavery2 0.007911524735748568 0.007777193872433156
2.7265 QuinticLavery2 0.007902650421759437 0.007777360668966985
2.73 QuinticLavery2 0.007893295771428568 0.007777515350622708
2.7335 QuinticLavery2 0.007883479082037698 0.0077776573606356345
2.737 QuinticLavery2 0.007873218532757263 0.007777786168411514
2.7405 QuinticLavery2 0.007862532184646394 0.007777901269208575
2.744 QuinticLavery2 0.007851437980652916 0.007778002183822001
2.7475 QuinticLavery2 0.00783995374561335 0.007778088458270808
2.751 QuinticLavery2 0.007828097186252917 0.007778159663487126
2.7545 QuinticLavery2 0.007815885891185525 0.007778215395007836
2.758 QuinticLavery2 0.007803337330913786 0.007778255272668564
2.7615 QuinticLavery2 0.007790468857829004 0.007778278940300002
2.765 QuinticLavery2 0.007777297706211177 0.007778286065426526
2.7685 QuinticLavery2 0.007763840992229004 0.007778276338967108
2.772 QuinticLavery2 0.007750115713939874 0.0077782494749384975
2.7755 QuinticLavery2 0.007736138751289873 0.0077782052101606405
2.779 QuinticLavery2 0.007721926866113787 0.007778143303964324
2.7825 QuinticLavery2 0.007707496702135091 0.00777806353790104
2.786 QuinticLavery2 0.007692864784965961 0.007777965715455015
2.7895 QuinticLavery2 0.007678047522107267 0.007777849661757433
2.793 QuinticLavery2 0.00766306120294857 0.007777715223302781
2.7965 QuinticLavery2 0.007647921998768135 0.007777562267667346
2.8 QuinticLavery2 0.007632645962732919 0.007777390683229812
2.8035 QuinticLavery2 0.007617249029898569 0.0077772003788939515
2.807 QuinticLavery2 0.00760174701720944 0.007776991283813392
2.8105 QuinticLavery2 0.007586155623498569 0.007776763347118445
2.814 QuinticLavery2 0.0075704904294877015 0.007776516537644963
2.8175 QuinticLavery2 0.0075547668977872665 0.007776250843665222
2.821 QuinticLavery2 0.007539000372896396 0.007775966272620811
2.8245 QuinticLavery2 0.007523206081202919 0.007775662850857506
2.828 QuinticLavery2 0.007507399130983355 0.007775340623362108
2.8315 QuinticLavery2 0.007491594512402919 0.007774999653501235
2.835 QuinticLavery2 0.007475807097515528 0.007774640022762056
2.8385 QuinticLavery2 0.00746005164026379 0.00777426183049493
2.842 QuinticLavery2 0.007444342776479006 0.007773865193657957
2.8455 QuinticLavery2 0.00742869502388118 0.007773450246563413
2.849 QuinticLavery2 0.007413122782079007 0.007773017140626046
2.8525 QuinticLavery2 0.007397640332569877 0.007772566044113238
2.856 QuinticLavery2 0.007382261838739877 0.007772097141896994
2.8595 QuinticLavery2 0.00736700134586379 0.007771610635207751
2.863 QuinticLavery2 0.007351872781105094 0.0077711067413900065
2.8665 QuinticLavery2 0.007336889953515965 0.007770585693659722
2.87 QuinticLavery2 0.007322066554037267 0.007770047740863505
2.8735 QuinticLavery2 0.007307416155498574 0.00776949314723956
2.877 QuinticLavery2 0.00729295221261814 0.007768922192180375
2.8805 QuinticLavery2 0.007278688062002921 0.007768335169997143
2.884 QuinticLavery2 0.007264636922148573 0.007767732389685891
2.8875 QuinticLavery2 0.0072508118934394425 0.007767114174695321
2.891 QuinticLavery2 0.007237225958148574 0.007766480862696334
2.8945 QuinticLavery2 0.007223891980437705 0.007765832805353216
2.898 QuinticLavery2 0.00721082270635727 0.0077651703680965
2.9015 QuinticLavery2 0.0071980307638464 0.007764493929897458
2.905 QuinticLavery2 0.007185528662732922 0.007763803883044224
2.9085 QuinticLavery2 0.007173328794733357 0.007763100632919545
2.912 QuinticLavery2 0.007161443433452924 0.007762384597780119
2.9155 QuinticLavery2 0.00714988473438553 0.007761656208537532
2.919 QuinticLavery2 0.0071386647349137924 0.007760915908540777
2.9225 QuinticLavery2 0.007127795354309012 0.007760164153360311
2.926 QuinticLavery2 0.007117288393731184 0.007759401410573701
2.9295 QuinticLavery2 0.007107155536229011 0.007758628159552761
2.933 QuinticLavery2 0.00709740834673988 0.007757844891252253
2.9365 QuinticLavery2 0.007088058272089879 0.007757052108000078
2.94 QuinticLavery2 0.007079116640993794 0.007756250323288967
2.9435 QuinticLavery2 0.007070594664055099 0.0077554400615696606
2.947 QuinticLavery2 0.007062503433765968 0.007754621858045571
2.9505 QuinticLavery2 0.007054853924507272 0.007753796258468888
2.954 QuinticLavery2 0.007047656992548574 0.007752963818938149
2.9575 QuinticLavery2 0.00704092337604814 0.00775212510569724
2.961 QuinticLavery2 0.007034663695052925 0.007751280694935825
2.9645 QuinticLavery2 0.007028888451498578 0.007750431172591185
2.968 QuinticLavery2 0.007023608029209448 0.007749577134151461
2.9715 QuinticLavery2 0.007018832693898577 0.0077487191844602945
2.975 QuinticLavery2 0.007014572593167706 0.007747857937522833
2.9785 QuinticLavery2 0.007010837756507273 0.007746994016313116
2.982 QuinticLavery2 0.007007638095296403 0.0077461280525828085
2.9855 QuinticLavery2 0.007004983402802927 0.007745260686671284
2.989 QuinticLavery2 0.00700288335418336 0.007744392567317051
2.9925 QuinticLavery2 0.007001347506482925 0.007743524351470477
2.996 QuinticLavery2 0.007000385298635535 0.007742656704107855
2.9995 QuinticLavery2 0.007000006051463797 0.007741790298046752
3.003 QuinticLavery2 0.007000000000000004 0.007740925740925739
3.0065 QuinticLavery2 0.007000000000000004 0.007740063196407782
3.01 QuinticLavery2 0.007000000000000004 0.0077392026578073075
3.0135 QuinticLavery2 0.007000000000000004 0.007738344118135058
3.017 QuinticLavery2 0.007000000000000004 0.0077374875704342054
3.0205 QuinticLavery2 0.007000000000000004 0.007736633007780168
3.024 QuinticLavery2 0.007000000000000004 0.007735780423280422
3.0275 QuinticLavery2 0.007000000000000004 0.007734929810074317
3.031 QuinticLavery2 0.007000000000000004 0.007734081161332893
3.0345 QuinticLavery2 0.007000000000000004 0.00773323447025869
3.038 QuinticLavery2 0.007000000000000004 0.0077323897300855815
3.0415 QuinticLavery2 0.007000000000000003 0.007731546934078578
3.045 QuinticLavery2 0.007000000000000003 0.0077307060755336604
3.0485 QuinticLavery2 0.007000000000000003 0.0077298671477775945
3.052 QuinticLavery2 0.007000000000000003 0.007729030144167757
3.0555 QuinticLavery2 0.007000000000000003 0.007728195058091964
3.059 QuinticLavery2 0.007000000000000003 0.007727361882968288
3.0625 QuinticLavery2 0.007000000000000003 0.007726530612244897
3.066 QuinticLavery2 0.007000000000000003 0.007725701239399869
3.0695 QuinticLavery2 0.007000000000000003 0.007724873757941031
3.073 QuinticLavery2 0.007000000000000003 0.007724048161405791
3.0765 QuinticLavery2 0.007000000000000002 0.007723224443360961
3.08 QuinticLavery2 0.007000000000000002 0.007722402597402596
3.0835 QuinticLavery2 0.007000000000000002 0.007721582617155828
3.087 QuinticLavery2 0.007000000000000002 0.007720764496274699
3.0905 QuinticLavery2 0.007000000000000002 0.007719948228441999
3.094 QuinticLavery2 0.007000000000000002 0.0077191338073691
3.0975 QuinticLavery2 0.007000000000000002 0.007718321226795802
3.101 QuinticLavery2 0.007000000000000002 0.007717510480490163
3.1045 QuinticLavery2 0.007000000000000001 0.007716701562248348
3.108 QuinticLavery2 0.007000000000000001 0.0077158944658944646
3.1115 QuinticLavery2 0.007000000000000001 0.00771508918528041
3.115 QuinticLavery2 0.007000000000000001 0.007714285714285713
3.1185 QuinticLavery2 0.007000000000000001 0.007713484046817379
3.122 QuinticLavery2 0.007000000000000001 0.007712684176809736
3.1255 QuinticLavery2 0.007 0.007711886098224282
3.129 QuinticLavery2 0.007 0.007711089805049536
3.1325 QuinticLavery2 0.007 0.0077102952913008765
3.136 QuinticLavery2 0.007 0.007709502551020407
3.1395 QuinticLavery2 0.007 0.007708711578276794
3.143 QuinticLavery2 0.007 0.007707922367165127
3.1465 QuinticLavery2 0.007 0.007707134911806768
3.15 QuinticLavery2 0.006999999999999999 0.007706349206349205
3.1535 QuinticLavery2 0.006999999999999999 0.00770556524496591
3.157 QuinticLavery2 0.006999999999999999 0.007704783021856191
3.1605 QuinticLavery2 0.006999999999999999 0.007704002531245055
3.164 QuinticLavery2 0.006999999999999999 0.007703223767383058
3.1675 QuinticLavery2 0.006999999999999999 0.00770244672454617
3.171 QuinticLavery2 0.006999999999999998 0.007701671397035635
3.1745 QuinticLavery2 0.006999999999999998 0.007700897779177822
3.178 QuinticLavery2 0.006999999999999998 0.007700125865324102
3.1815 QuinticLavery2 0.006999999999999998 0.007699355649850697
3.185 QuinticLavery2 0.006999999999999998 0.007698587127158554
3.1885 QuinticLavery2 0.006999999999999998 0.0076978202916732
3.192 QuinticLavery2 0.006999999999999998 0.00769705513784461
3.1955 QuinticLavery2 0.0069999999999999975 0.007696291660147081
3.199 QuinticLavery2 0.0069999999999999975 0.007695529853079086
3.2025 QuinticLavery2 0.0069999999999999975 0.007694769711163152
3.206 QuinticLavery2 0.0069999999999999975 0.007694011228945725
3.2095 QuinticLavery2 0.0069999999999999975 0.007693254400997039
3.213 QuinticLavery2 0.0069999999999999975 0.007692499221910985
3.2165 QuinticLavery2 0.0069999999999999975 0.007691745686304988
3.22 QuinticLavery2 0.006999999999999997 0.007690993788819875
3.2235 QuinticLavery2 0.006999999999999997 0.007690243524119744
3.227 QuinticLavery2 0.006999999999999997 0.007689494886891849
3.2305 QuinticLavery2 0.006999999999999997 0.0076887478718464615
3.234 QuinticLavery2 0.006999999999999997 0.007688002473716758
3.2375 QuinticLavery2 0.006999999999999997 0.0076872586872586855
3.241 QuinticLavery2 0.006999999999999997 0.007686516507250847
3.2445 QuinticLavery2 0.006999999999999996 0.007685775928494374
3.248 QuinticLavery2 0.006999999999999996 0.007685036945812807
3.2515 QuinticLavery2 0.006999999999999996 0.007684299554051975
3.255 QuinticLavery2 0.006999999999999996 0.007683563748079876
3.2585 QuinticLavery2 0.006999999999999996 0.0076828295227865575
3.262 QuinticLavery2 0.006999999999999996 0.007682096873083996
3.2655 QuinticLavery2 0.006999999999999996 0.007681365793905986
3.269 QuinticLavery2 0.006999999999999996 0.007680636280208014
3.2725 QuinticLavery2 0.006999999999999995 0.007679908326967149
3.276 QuinticLavery2 0.006999999999999995 0.007679181929181929
3.2795 QuinticLavery2 0.006999999999999995 0.007678457081872235
3.283 QuinticLavery2 0.006999999999999995 0.007677733780079195
3.2865 QuinticLavery2 0.006999999999999995 0.007677012018865052
3.29 QuinticLavery2 0.006999999999999995 0.007676291793313069
3.2935 QuinticLavery2 0.006999999999999995 0.007675573098527401
3.297 QuinticLavery2 0.006999999999999995 0.007674855929632999
3.3005 QuinticLavery2 0.006999999999999995 0.007674140281775488
3.304 QuinticLavery2 0.006999999999999995 0.007673426150121064
3.3075 QuinticLavery2 0.006999999999999994 0.007672713529856386
3.311 QuinticLavery2 0.006999999999999994 0.007672002416188461
3.3145 QuinticLavery2 0.006999999999999994 0.0076712928043445455
3.318 QuinticLavery2 0.006999999999999994 0.00767058468957203
3.3215 QuinticLavery2 0.006999999999999994 0.00766987806713834
3.325 QuinticLavery2 0.006999999999999994 0.0076691729323308255
3.3285 QuinticLavery2 0.006999999999999994 0.00766846928045666
3.332 QuinticLavery2 0.006999999999999994 0.007667767106842736
3.3355 QuinticLavery2 0.006999999999999994 0.007667066406835555
3.339 QuinticLavery2 0.006999999999999994 0.007666367175801137
3.3425 QuinticLavery2 0.006999999999999994 0.007665669409124905
3.346 QuinticLavery2 0.006999999999999993 0.0076649731022115945
3.3495 QuinticLavery2 0.006999999999999993 0.007664278250485145
3.353 QuinticLavery2 0.006999999999999993 0.007663584849388606
3.3565 QuinticLavery2 0.006999999999999993 0.00766289289438403
3.36 QuinticLavery2 0.006999999999999993 0.007662202380952379
3.3635 QuinticLavery2 0.006999999999999993 0.007661513304593429
3.367 QuinticLavery2 0.006999999999999993 0.007660825660825659
3.3705 QuinticLavery2 0.006999999999999993 0.0076601394451861725
3.374 QuinticLavery2 0.006999999999999993 0.007659454653230585
3.3775 QuinticLavery2 0.006999999999999993 0.007658771280532937
3.381 QuinticLavery2 0.006999999999999993 0.007658089322685595
3.3845 QuinticLavery2 0.006999999999999993 0.007657408775299157
3.388 QuinticLavery2 0.006999999999999992 0.00765672963400236
3.3915 QuinticLavery2 0.006999999999999992 0.007656051894441985
3.395 QuinticLavery2 0.006999999999999992 0.007655375552282767
3.3985 QuinticLavery2 0.006999999999999992 0.007654700603207295
3.402 QuinticLavery2 0.006999999999999992 0.00765402704291593
3.4055 QuinticLavery2 0.006999999999999992 0.007653354867126706
3.409 QuinticLavery2 0.006999999999999992 0.00765268407157524
3.4125 QuinticLavery2 0.006999999999999992 0.007652014652014651
3.416 QuinticLavery2 0.006999999999999992 0.007651346604215455
3.4195 QuinticLavery2 0.006999999999999992 0.0076506799239654906
3.423 QuinticLavery2 0.006999999999999992 0.00765001460706982
3.4265 QuinticLavery2 0.006999999999999992 0.007649350649350648
3.43 QuinticLavery2 0.0069999999999999915 0.0076486880466472285
3.4335 QuinticLavery2 0.0069999999999999915 0.007648026794815784
3.437 QuinticLavery2 0.0069999999999999915 0.007647366889729414
3.4405 QuinticLavery2 0.0069999999999999915 0.007646708327278011
3.444 QuinticLavery2 0.0069999999999999915 0.007646051103368175
3.4475 QuinticLavery2 0.0069999999999999915 0.007645395213923131
3.451 QuinticLavery2 0.0069999999999999915 0.007644740654882642
3.4545 QuinticLavery2 0.0069999999999999915 0.007644087422202922
3.458 QuinticLavery2 0.0069999999999999915 0.007643435511856563
3.4615 QuinticLavery2 0.0069999999999999915 0.007642784919832441
3.465 QuinticLavery2 0.006999999999999991 0.00764213564213564
3.4685 QuinticLavery2 0.006999999999999991 0.00764148767478737
3.472 QuinticLavery2 0.006999999999999991 0.007640841013824883
3.4755 QuinticLavery2 0.006999999999999991 0.007640195655301394
3.479 QuinticLavery2 0.006999999999999991 0.007639551595286
3.4825 QuinticLavery2 0.006999999999999991 0.007638908829863602
3.486 QuinticLavery2 0.006999999999999991 0.007638267355134823
3.4895 QuinticLavery2 0.00699999999999999 0.007637627167215932
3.493 QuinticLavery2 0.00699999999999999 0.007636988262238761
3.4965 QuinticLavery2 0.00699999999999999 0.007636350636350635
3.5 QuinticLavery2 0.006999999999999998 0.007635714285714285
0.0035 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.007 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.0105 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.014 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.0175 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.021 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.0245 QuinticLavery3 0.007999999999999998 0.007999999999999998
0.028 QuinticLavery3 0.008 0.007999999999999998
0.0315 QuinticLavery3 0.008 0.007999999999999998
0.035 QuinticLavery3 0.008 0.007999999999999998
0.0385 QuinticLavery3 0.008 0.007999999999999998
0.042 QuinticLavery3 0.008000000000000002 0.007999999999999998
0.0455 QuinticLavery3 0.008000000000000002 0.008
0.049 QuinticLavery3 0.008000000000000004 0.008
0.0525 QuinticLavery3 0.008000000000000004 0.008
0.056 QuinticLavery3 0.008000000000000005 0.008
0.0595 QuinticLavery3 0.008000000000000007 0.008
0.063 QuinticLavery3 0.008000000000000009 0.008000000000000002
0.0665 QuinticLavery3 0.008000000000000009 0.008000000000000002
0.07 QuinticLavery3 0.00800000000000001 0.008000000000000002
0.0735 QuinticLavery3 0.008000000000000012 0.008000000000000002
0.077 QuinticLavery3 0.008000000000000014 0.008000000000000004
0.0805 QuinticLavery3 0.008000000000000016 0.008000000000000004
0.084 QuinticLavery3 0.008000000000000018 0.008000000000000004
0.0875 QuinticLavery3 0.008000000000000021 0.008000000000000005
0.091 QuinticLavery3 0.008000000000000023 0.008000000000000005
0.0945 QuinticLavery3 0.008000000000000024 0.008000000000000005
0.098 QuinticLavery3 0.008000000000000026 0.008000000000000007
0.1015 QuinticLavery3 0.008009738122590105 0.008000048204599266
0.105 QuinticLavery3 0.008103350883679908 0.008001667849911463
0.1085 QuinticLavery3 0.008284992930899848 0.008007659206747075
0.112 QuinticLavery3 0.008541377352922885 0.008020154003035063
0.1155 QuinticLavery3 0.008859882064455957 0.008040633014885428
0.119 QuinticLavery3 0.009228549806239989 0.008070041348504755
0.1225 QuinticLavery3 0.009636088145049883 0.008108883959497671
0.126 QuinticLavery3 0.010071869473694525 0.008157305252284733
0.1295 QuinticLavery3 0.01052593101101678 0.008215155771506598
0.133 QuinticLavery3 0.010988974801893496 0.008282048363206479
0.1365 QuinticLavery3 0.011452367717235503 0.008357405695830692
0.14 QuinticLavery3 0.011908141453987614 0.008440500653079117
0.1435 QuinticLavery3 0.012348992535128616 0.00853049081560681
0.147 QuinticLavery3 0.012768282309671291 0.00862644801676825
0.1505 QuinticLavery3 0.013160036952662393 0.008727383774304234
0.154 QuinticLavery3 0.013518947465182656 0.008832271254071478
0.1575 QuinticLavery3 0.013840369674346802 0.008940064305274947
0.161 QuinticLavery3 0.01412032423330353 0.009049714012843773
0.1645 QuinticLavery3 0.014355496621235525 0.00916018313673792
0.168 QuinticLavery3 0.014543237143359445 0.009270458746341515
0.1715 QuinticLavery3 0.01468156093092594 0.009379563307787605
0.175 QuinticLavery3 0.014769147941219637 0.009486564440803954
0.1785 QuinticLavery3 0.014805342957559139 0.009590583527694601
0.182 QuinticLavery3 0.014790155589297044 0.009690803328977426
0.1855 QuinticLavery3 0.01472426027181992 0.009786474736874046
0.189 QuinticLavery3 0.014608996266548314 0.00987692277841195
0.1925 QuinticLavery3 0.014446367660936772 0.009961551963642762
0.196 QuinticLavery3 0.0142390433684738 0.010039851060837124
0.1995 QuinticLavery3 0.013990357128681897 0.010111397369027495
0.203 QuinticLavery3 0.013704307507117553 0.010175860548563726
0.2065 QuinticLavery3 0.013385557895371216 0.01023300606212066
0.21 QuinticLavery3 0.013039436511067336 0.010282698271604945
0.2135 QuinticLavery3 0.012671936397864316 0.010324903230448058
0.217 QuinticLavery3 0.012289715425454612 0.010359691205677429
0.2205 QuinticLavery3 0.011900096289564566 0.010387238959790338
0.224 QuinticLavery3 0.011511066511954545 0.010407831818702092
0.2275 QuinticLavery3 0.011131278440418928 0.010421865548806707
0.231 QuinticLavery3 0.010770049248786034 0.010429848063395706
0.2345 QuinticLavery3 0.010437360936918175 0.010432400976263287
0.238 QuinticLavery3 0.010143860330711645 0.010430261018228689
0.2415 QuinticLavery3 0.009900859082096706 0.01042428133048268
0.245 QuinticLavery3 0.009720333669037648 0.010415432647075812
0.2485 QuinticLavery3 0.009614925395532674 0.010404804377478061
0.252 QuinticLavery3 0.009582543434387601 0.010393565159087827
0.2555 QuinticLavery3 0.009560966552012913 0.010382304636533984
0.259 QuinticLavery3 0.009541806620217716 0.010371073380505998
0.2625 QuinticLavery3 0.00952490891975158 0.010359901409779031
0.266 QuinticLavery3 0.009510123330237766 0.01034881515766885
0.2695 QuinticLavery3 0.009497304330173217 0.010337837764579489
0.273 QuinticLavery3 0.00948631099692856 0.01032698934804727
0.2765 QuinticLavery3 0.00947700700674811 0.010316287252275114
0.28 QuinticLavery3 0.009469260634749871 0.010305746278951818
0.2835 QuinticLavery3 0.009462944754925528 0.010295378900973578
0.287 QuinticLavery3 0.009457936840140452 0.01028519546052737
0.2905 QuinticLavery3 0.009454118962133704 0.01027520435285504
0.294 QuinticLavery3 0.009451377791518025 0.01026541219689139
0.2975 QuinticLavery3 0.009449604597779847 0.010255823993857233
0.301 QuinticLavery3 0.009448695249279285 0.010246443274787796
0.3045 QuinticLavery3 0.009448550213250138 0.010237272237886764
0.308 QuinticLavery3 0.009449074555799896 0.010228311876515284
0.3115 QuinticLavery3 0.00945017794190973 0.01021956209855247
0.315 QuinticLavery3 0.0094517746354345 0.010211021837798566
0.3185 QuinticLavery3 0.009453783499102747 0.010202689158032836
0.322 QuinticLavery3 0.009456127994516703 0.01019456135028507
0.3255 QuinticLavery3 0.009458736182152283 0.010186635023831506
0.329 QuinticLavery3 0.009461540721359091 0.010178906191382512
0.3325 QuinticLavery3 0.00946447887036041 0.010171370348889977
0.336 QuinticLavery3 0.009467492486253217 0.010164022550366759
0.3395 QuinticLavery3 0.00947052802500817 0.010156857478078107
0.343 QuinticLavery3 0.00947353654146961 0.010149869508435667
0.3465 QuinticLavery3 0.00947647368935557 0.010143052773897897
0.35 QuinticLavery3 0.009479299721257767 0.010136401221156468
0.3535 QuinticLavery3 0.0094819794886416 0.010129908665866032
0.357 QuinticLavery3 0.009484482441846158 0.010123568844154622
0.3605 QuinticLavery3 0.009486782630084215 0.010117375461133407
0.364 QuinticLavery3 0.009488858701442228 0.010111322236607833
0.3675 QuinticLavery3 0.009490693902880343 0.0101054029481767
0.371 QuinticLavery3 0.00949227608023239 0.010099611471891649
0.3745 QuinticLavery3 0.009493597678205887 0.010093941820636698
0.378 QuinticLavery3 0.009494655740382033 0.010088388180375576
0.3815 QuinticLavery3 0.009495451909215717 0.010082944944403776
0.385 QuinticLavery3 0.009495992426035514 0.010077606745732336
0.3885 QuinticLavery3 0.009496288131043683 0.01007236848772114
0.392 QuinticLavery3 0.009496354463316167 0.010067225373071136
0.3955 QuinticLavery3 0.009496211460802598 0.010062172931277154
0.399 QuinticLavery3 0.009495883760326292 0.010057207044635846
0.4025 QuinticLavery3 0.009495400597584254 0.010052323972896671
0.406 QuinticLavery3 0.009494795807147167 0.010047520376637855
0.4095 QuinticLavery3 0.00949410782245941 0.010042793339443554
0.413 QuinticLavery3 0.009493379675839039 0.010038140388953393
0.4165 QuinticLavery3 0.009492658998477801 0.010033559516850659
0.42 QuinticLavery3 0.009491998020441128 0.010029049197851104
0.4235 QuinticLavery3 0.009491453570668133 0.010024608407750138
0.427 QuinticLavery3 0.009491087076971622 0.010020236640582478
0.4305 QuinticLavery3 0.009490964566038084 0.010015933924944707
0.434 QuinticLavery3 0.009491156663427688 0.01001170083952807
0.4375 QuinticLavery3 0.0094917385935743 0.010007538527905665
0.441 QuinticLavery3 0.009492790179785464 0.010003448712615494
0.4445 QuinticLavery3 0.009494395844242408 0.00999943370857818
0.448 QuinticLavery3 0.009496644608000052 0.00999549643588572
0.4515 QuinticLavery3 0.009499630090986998 0.009991640431995403
0.455 QuinticLavery3 0.009503450512005535 0.009987869863360957
0.4585 QuinticLavery3 0.009508208688731637 0.009984189536530956
0.462 QuinticLavery3 0.009514012037714964 0.009980604908742741
0.4655 QuinticLavery3 0.009520972574378863 0.009977122098038447
0.469 QuinticLavery3 0.009529206913020364 0.00997374789292806
0.4725 QuinticLavery3 0.009538836266810187 0.009970489761623
0.476 QuinticLavery3 0.009549986447792732 0.009967355860862349
0.4795 QuinticLavery3 0.00956278786688609 0.009964355044352523
0.483 QuinticLavery3 0.009577375533882035 0.009961496870840005
0.4865 QuinticLavery3 0.009593889057446027 0.009958791611835615
0.49 QuinticLavery3 0.009612472645117212 0.009956250259007737
0.4935 QuinticLavery3 0.009633275103308423 0.009953884531260943
0.497 QuinticLavery3 0.009656449837306177 0.009951706881515518
0.5005 QuinticLavery3 0.009682221917714229 0.009949730525569394
0.504 QuinticLavery3 0.00971466422195113 0.009947980349772411
0.5075 QuinticLavery3 0.009755634265561692 0.009946507834434199
0.511 QuinticLavery3 0.009804489578600526 0.009945363473522848
0.5145 QuinticLavery3 0.009860604535323711 0.009944592073770275
0.518 QuinticLavery3 0.009923370354188799 0.00994423306062076
0.5215 QuinticLavery3 0.009992195097854806 0.009944320771859399
0.525 QuinticLavery3 0.010066503673182223 0.00994488473949541
0.5285 QuinticLavery3 0.010145737831233003 0.0099459499604448
0.532 QuinticLavery3 0.010229356167270574 0.00994753715652817
0.5355 QuinticLavery3 0.010316834120759828 0.00994966302427254
0.539 QuinticLavery3 0.010407663975367135 0.009952340474980627
0.5425 QuinticLavery3 0.010501354858960319 0.009955578865507122
0.546 QuinticLavery3 0.010597432743608689 0.00995938422015896
0.5495 QuinticLavery3 0.01069544044558301 0.00996375944411532
0.553 QuinticLavery3 0.010794937625355529 0.009968704528743072
0.5565 QuinticLavery3 0.010895500787599946 0.00997421674916446
0.56 QuinticLavery3 0.010996723281191445 0.00998029085441602
0.5635 QuinticLavery3 0.01109821529920667 0.0099869192505208
0.567 QuinticLavery3 0.011199603878923737 0.00999409217678016
0.5705 QuinticLavery3 0.011300532901822235 0.010001797875576273
0.574 QuinticLavery3 0.01140066309358321 0.010010022755962359
0.5775 QuinticLavery3 0.011499672024089195 0.010018751551304179
0.581 QuinticLavery3 0.011597254107424173 0.010027967471223637
0.5845 QuinticLavery3 0.011693120601873611 0.010037652348083343
0.588 QuinticLavery3 0.011786999609924433 0.010047786778239566
0.5915 QuinticLavery3 0.011878636078265045 0.010058350258280311
0.595 QuinticLavery3 0.011967791797785308 0.010069321316454976
0.5985 QuinticLavery3 0.012054245403576564 0.01008067763949245
0.602 QuinticLavery3 0.012137792374931617 0.010092396194995324
0.6055 QuinticLavery3 0.012218245035344744 0.010104453349589213
0.609 QuinticLavery3 0.012295432552511684 0.010116824982997962
0.6125 QuinticLavery3 0.012369200938329657 0.010129486598207713
0.616 QuinticLavery3 0.012439413048897341 0.010142413427875361
0.6195 QuinticLavery3 0.012505948584514887 0.010155580537129961
0.623 QuinticLavery3 0.012568704089683917 0.01016896292290891
0.6265 QuinticLavery3 0.012627592953107518 0.01018253560996442
0.63 QuinticLavery3 0.012682545407690253 0.010196273743669793
0.6335 QuinticLavery3 0.012733508530538142 0.010210152679749222
0.637 QuinticLavery3 0.012780446242958689 0.010224148071049481
0.6405 QuinticLavery3 0.012823339310460851 0.010238235951466645
0.644 QuinticLavery3 0.01286218534275507 0.010252392817136052
0.6475 QuinticLavery3 0.012896998793753243 0.010266595704989098
0.651 QuinticLavery3 0.01292781096156875 0.010280822268775922
0.6545 QuinticLavery3 0.012954669988516423 0.010295050852648877
0.658 QuinticLavery3 0.012977640861112581 0.010309260562397584
0.6615 QuinticLavery3 0.012996805410074995 0.010323431334422555
0.665 QuinticLavery3 0.013012262310322924 0.010337544002530702
0.6685 QuinticLavery3 0.013024127080977072 0.010351580362632564
0.672 QuinticLavery3 0.013032532085359639 0.010365523235417739
0.6755 QuinticLavery3 0.013037626530994271 0.010379356527081857
0.679 QuinticLavery3 0.013039576469606098 0.010393065288175409
0.6825 QuinticLavery3 0.013038564797121708 0.010406635770641817
0.686 QuinticLavery3 0.013034791253669168 0.010420055483109482
0.6895 QuinticLavery3 0.013028472423578012 0.010433313244499772
0.693 QuinticLavery3 0.01301984173537923 0.010446399236010543
0.6965 QuinticLavery3 0.013009149461805307 0.010459305051532317
0.7 QuinticLavery3 0.01299666271979017 0.010472023746551967
0.7035 QuinticLavery3 0.012982665470469227 0.010484549885596607
0.707 QuinticLavery3 0.012967458519179359 0.010496879588268239
0.7105 QuinticLavery3 0.012951359515458914 0.010509010573917777
0.714 QuinticLavery3 0.012934702953047696 0.010520942205005133
0.7175 QuinticLavery3 0.012917840169887 0.010532675529190226
0.721 QuinticLavery3 0.012901139348119577 0.010544213320198031
0.7245 QuinticLavery3 0.012884985514089639 0.010555560117499148
0.728 QuinticLavery3 0.01286978053834289 0.010566722264845724
0.7315 QuinticLavery3 0.012855943135626484 0.010577707947701093
0.735 QuinticLavery3 0.012843908864889047 0.010588527229599994
0.7385 QuinticLavery3 0.012834130129280679 0.010599192087474844
0.742 QuinticLavery3 0.012827076176152948 0.010609716445982213
0.7455 QuinticLavery3 0.01282323309705889 0.01062011621086237
0.749 QuinticLavery3 0.012823103827753009 0.010630409301363481
0.7525 QuinticLavery3 0.012826686103355859 0.010640615119554012
0.756 QuinticLavery3 0.012832611389928472 0.010650748735324438
0.7595 QuinticLavery3 0.012840411691107124 0.010660820729739359
0.763 QuinticLavery3 0.012849701857518521 0.01067083966375523
0.7665 QuinticLavery3 0.012860108925536828 0.010680812211112403
0.77 QuinticLavery3 0.012871272117283667 0.010690743256616179
0.7735 QuinticLavery3 0.01288284284062811 0.01070063599174956
0.777 QuinticLavery3 0.012894484689186695 0.010710492007701905
0.7805 QuinticLavery3 0.012905873442323407 0.010720311385894566
0.784 QuinticLavery3 0.012916697065149692 0.010730092786081709
0.7875 QuinticLavery3 0.012926655708524448 0.010739833532101806
0.791 QuinticLavery3 0.012935461709054031 0.010749529695352533
0.7945 QuinticLavery3 0.012942839589092257 0.010759176176059267
0.798 QuinticLavery3 0.012948526056740389 0.010768766782404956
0.8015 QuinticLavery3 0.012952270005847153 0.01077829430758671
0.805 QuinticLavery3 0.012953832516008729 0.010787750604862225
0.8085 QuinticLavery3 0.012952986852568753 0.010797126660646939
0.812 QuinticLavery3 0.012949518466618317 0.010806412665720756
0.8155 QuinticLavery3 0.012943224994995967 0.01081559808460111
0.819 QuinticLavery3 0.012933916260287708 0.010824671723137242
0.8225 QuinticLavery3 0.012921414270826999 0.010833621794378663
0.826 QuinticLavery3 0.012905553220694756 0.010842435982768987
0.8295 QuinticLavery3 0.01288617948971935 0.010851101506714615
0.833 QuinticLavery3 0.012863151643476609 0.010859605179576052
0.8365 QuinticLavery3 0.012836340433289814 0.010867933469128056
0.84 QuinticLavery3 0.012805628796229708 0.010876072555533297
0.8435 QuinticLavery3 0.012770911855114482 0.010884008387872679
0.847 QuinticLavery3 0.01273209691850979 0.010891726739274077
0.8505 QuinticLavery3 0.012689103480728738 0.010899213260679887
0.854 QuinticLavery3 0.012641863221831891 0.010906453533292412
0.8575 QuinticLavery3 0.012590320007627264 0.010913433119734871
0.861 QuinticLavery3 0.012534429889670335 0.010920137613964586
0.8645 QuinticLavery3 0.012474161105264035 0.010926552689973699
0.868 QuinticLavery3 0.012409494077458748 0.010932664149311638
0.8715 QuinticLavery3 0.012340421415052318 0.010938457967462477
0.875 QuinticLavery3 0.012266947912590045 0.010943920339109233
0.8785 QuinticLavery3 0.012189090550364684 0.010949037722316144
0.882 QuinticLavery3 0.012106878494416442 0.010953796881658992
0.8855 QuinticLavery3 0.012020353096532987 0.010958184930332581
0.889 QuinticLavery3 0.011929567894249442 0.010962189371263524
0.8925 QuinticLavery3 0.011834588610848386 0.010965798137255707
0.896 QuinticLavery3 0.011735493155359851 0.010968999630194813
0.8995 QuinticLavery3 0.011632371622561331 0.010971782759337578
0.903 QuinticLavery3 0.011525326292977766 0.010974136978710605
0.9065 QuinticLavery3 0.011414471632881567 0.010976052323642774
0.91 QuinticLavery3 0.011299934294292581 0.010977519446454632
0.9135 QuinticLavery3 0.011181853114978131 0.010978529651327297
0.917 QuinticLavery3 0.011060379118452982 0.010979074928372875
0.9205 QuinticLavery3 0.010935675513979365 0.010979147986927567
0.924 QuinticLavery3 0.010807917696566954 0.010978742288088164
0.9275 QuinticLavery3 0.010677293246972894 0.0109778520765118
0.931 QuinticLavery3 0.010544001931701772 0.010976472411498487
0.9345 QuinticLavery3 0.010408255703005647 0.010974599197375123
0.938 QuinticLavery3 0.010270278698884017 0.010972229213199267
0.9415 QuinticLavery3 0.010130307243083841 0.010969360141800381
0.945 QuinticLavery3 0.009988589845099545 0.010965990598175726
0.9485 QuinticLavery3 0.009845387200172995 0.01096212015725753
0.952 QuinticLavery3 0.009700972189293527 0.010957749381067687
0.9555 QuinticLavery3 0.009555629879197917 0.01095287984527561
0.959 QuinticLavery3 0.009409657522370416 0.010947514165174569
0.9625 QuinticLavery3 0.009263364557042712 0.01094165602109122
0.966 QuinticLavery3 0.009117072607193969 0.010935310183242801
0.9695 QuinticLavery3 0.008971115482550784 0.010928482536055878
0.973 QuinticLavery3 0.008825839178587234 0.010921180101960231
0.9765 QuinticLavery3 0.008681601876524829 0.010913411064671048
0.98 QuinticLavery3 0.008538773943332552 0.010905184791972214
0.9835 QuinticLavery3 0.00839773793172683 0.010896511858013117
0.987 QuinticLavery3 0.008258888580171563 0.010887404065131064
0.9905 QuinticLavery3 0.008122632812878082 0.01087787446521102
0.994 QuinticLavery3 0.007989389739805196 0.010867937380594104
0.9975 QuinticLavery3 0.007859590656659157 0.010857608424545875
1.001 QuinticLavery3 0.007733972933982082 0.01084690461947382
1.0045 QuinticLavery3 0.007617794831112291 0.010835852542035482
1.008 QuinticLavery3 0.007512473347696618 0.010824492811091506
1.0115 QuinticLavery3 0.007417516314077111 0.01081286533206104
1.015 QuinticLavery3 0.007332441508708433 0.01080100777995882
1.0185 QuinticLavery3 0.007256776658157837 0.010788955671904224
1.022 QuinticLavery3 0.007190059437105202 0.010776742438140426
1.0255 QuinticLavery3 0.007131837468343009 0.010764399491599208
1.029 QuinticLavery3 0.007081668322776351 0.010751956296046103
1.0325 QuinticLavery3 0.007039119519422919 0.010739440432839517
1.036 QuinticLavery3 0.0070037685254130235 0.010726877666336643
1.0395 QuinticLavery3 0.006975202755989579 0.010714292007978039
1.043 QuinticLavery3 0.00695301957450811 0.010701705779081897
1.0465 QuinticLavery3 0.006936826292436745 0.010689139672378247
1.05 QuinticLavery3 0.0069262401693562245 0.010676612812312471
1.0535 QuinticLavery3 0.006920888412959897 0.01066414281414674
1.057 QuinticLavery3 0.006920408179053719 0.010651745841887272
1.0605 QuinticLavery3 0.0069244465715562545 0.010639436665064504
1.064 QuinticLavery3 0.006932660642498678 0.010627228714392591
1.0675 QuinticLavery3 0.006944717392024768 0.010615134136333996
1.071 QuinticLavery3 0.006960293768390917 0.010603163846594148
1.0745 QuinticLavery3 0.0069790766679661215 0.010591327582570635
1.078 QuinticLavery3 0.007000762935231989 0.01057963395478064
1.0815 QuinticLavery3 0.007025059362782731 0.010568090497289784
1.085 QuinticLavery3 0.007051682691325175 0.010556703717164941
1.0885 QuinticLavery3 0.00708035960967875 0.010545479142972977
1.092 QuinticLavery3 0.007110826754775495 0.010534421372346803
1.0955 QuinticLavery3 0.0071428307116600575 0.010523534118639643
1.099 QuinticLavery3 0.007176128013489697 0.010512820256687802
1.1025 QuinticLavery3 0.007210485141534276 0.01050228186770177
1.106 QuinticLavery3 0.007245678525176267 0.010491920283304966
1.1095 QuinticLavery3 0.007281494541910749 0.010481736128738928
1.113 QuinticLavery3 0.007317729517345418 0.010471729365253323
1.1165 QuinticLavery3 0.007354189725200567 0.010461899331698651
1.12 QuinticLavery3 0.007390691387309104 0.010452244785339087
1.1235 QuinticLavery3 0.00742706067361654 0.010442763941902451
1.127 QuinticLavery3 0.007463133702181004 0.010433454514883927
1.1305 QuinticLavery3 0.007498756539173221 0.01042431375411968
1.134 QuinticLavery3 0.007533785198876535 0.010415338483646112
1.1375 QuinticLavery3 0.007568085643686895 0.010406525138860237
1.141 QuinticLavery3 0.007601533784112853 0.010397869802996068
1.1445 QuinticLavery3 0.007634015478775576 0.010389368242931745
1.148 QuinticLavery3 0.0076654265344088335 0.010381015944341642
1.1515 QuinticLavery3 0.007695672705859012 0.010372808146207405
1.155 QuinticLavery3 0.007724669696085097 0.010364739874701516
1.1585 QuinticLavery3 0.0077523431561586885 0.010356805976456659
1.162 QuinticLavery3 0.00777862868526399 0.010349001151233815
1.1655 QuinticLavery3 0.007803471830697821 0.010341319984001772
1.169 QuinticLavery3 0.007826828087869598 0.010333756976440322
1.1725 QuinticLavery3 0.007848662900301359 0.010326306577879248
1.176 QuinticLavery3 0.007868951659627735 0.010318963215684825
1.1795 QuinticLavery3 0.00788767970559598 0.010311721325105291
1.183 QuinticLavery3 0.007904842326065954 0.010304575378586563
1.1865 QuinticLavery3 0.007920444757010108 0.010297519914569042
1.19 QuinticLavery3 0.007934502182513528 0.010290549565776266
1.1935 QuinticLavery3 0.00794703973477389 0.010283659087005816
1.197 QuinticLavery3 0.007958092494101484 0.010276843382432649
1.2005 QuinticLavery3 0.007967705488919202 0.010270097532434835
1.204 QuinticLavery3 0.00797593369576256 0.01026341681995139
1.2075 QuinticLavery3 0.007982842039279668 0.010256796756381728
1.211 QuinticLavery3 0.007988505392231249 0.010250233107035977
1.2145 QuinticLavery3 0.007993008575490632 0.010243721916145228
1.218 QuinticLavery3 0.007996446358043759 0.010237259531440591
1.2215 QuinticLavery3 0.007998923456989175 0.010230842628309677
1.225 QuinticLavery3 0.00800055453753804 0.010224468233538965
1.2285 QuinticLavery3 0.008001464213014115 0.010218133748650318
1.232 QuinticLavery3 0.008001787044853775 0.01021183697283973
1.2355 QuinticLavery3 0.008001667542605997 0.010205576125526172
1.239 QuinticLavery3 0.008001260163932376 0.010199349868518233
1.2425 QuinticLavery3 0.00800072931460711 0.010193157327806155
1.246 QuinticLavery3 0.008000249348516996 0.010186998114986552
1.2495 QuinticLavery3 0.008000004567661458 0.010180872348327066
1.253 QuinticLavery3 0.007999999999999998 0.010174780526735832
1.2565 QuinticLavery3 0.007999999999999998 0.010168722642260245
1.26 QuinticLavery3 0.007999999999999998 0.01016269841269841
1.2635 QuinticLavery3 0.007999999999999998 0.010156707558369605
1.267 QuinticLavery3 0.007999999999999998 0.010150749802683502
1.2705 QuinticLavery3 0.007999999999999998 0.010144824872097596
1.274 QuinticLavery3 0.007999999999999998 0.01013893249607535
1.2775 QuinticLavery3 0.007999999999999998 0.010133072407045007
1.281 QuinticLavery3 0.007999999999999998 0.010127244340359092
1.2845 QuinticLavery3 0.008 0.010121448034254571
1.288 QuinticLavery3 0.008 0.010115683229813661
1.2915 QuinticLavery3 0.008 0.010109949670925277
1.295 QuinticLavery3 0.008 0.010104247104247102
1.2985 QuinticLavery3 0.008 0.010098575279168269
1.302 QuinticLavery3 0.008 0.010092933947772654
1.3055 QuinticLavery3 0.008 0.010087322864802755
1.309 QuinticLavery3 0.008 0.01008174178762414
1.3125 QuinticLavery3 0.008 0.010076190476190475
1.316 QuinticLavery3 0.008 0.010070668693009117
1.3195 QuinticLavery3 0.008000000000000002 0.010065176203107234
1.323 QuinticLavery3 0.008000000000000002 0.010059712773998485
1.3265 QuinticLavery3 0.008000000000000002 0.010054278175650204
1.33 QuinticLavery3 0.008000000000000002 0.010048872180451125
1.3335 QuinticLavery3 0.008000000000000002 0.0100434945631796
1.337 QuinticLavery3 0.008000000000000002 0.010038145100972324
1.3405 QuinticLavery3 0.008000000000000002 0.010032823573293544
1.344 QuinticLavery3 0.008000000000000002 0.01002752976190476
1.3475 QuinticLavery3 0.008000000000000002 0.010022263450834876
1.351 QuinticLavery3 0.008000000000000002 0.010017024426350848
1.3545 QuinticLavery3 0.008000000000000004 0.010011812476928754
1.358 QuinticLavery3 0.008000000000000004 0.010006627393225328
1.3615 QuinticLavery3 0.008000000000000004 0.010001468968049942
1.365 QuinticLavery3 0.008000000000000004 0.009996336996336995
1.3685 QuinticLavery3 0.008000000000000004 0.009991231275118742
1.372 QuinticLavery3 0.008000000000000004 0.00998615160349854
1.3755 QuinticLavery3 0.008000000000000004 0.009981097782624498
1.379 QuinticLavery3 0.008000000000000004 0.009976069615663523
1.3825 QuinticLavery3 0.008000000000000004 0.009971066907775767
1.386 QuinticLavery3 0.008000000000000004 0.009966089466089463
1.3895 QuinticLavery3 0.008000000000000004 0.00996113709967614
1.393 QuinticLavery3 0.008000000000000004 0.0099562096195262
1.3965 QuinticLavery3 0.008000000000000004 0.009951306838524882
1.4 QuinticLavery3 0.008000000000000004 0.00994642857142857
1.4035 QuinticLavery3 0.008000000000000004 0.009941574634841466
1.407 QuinticLavery3 0.008000000000000004 0.009936744847192607
1.4105 QuinticLavery3 0.008000000000000004 0.00993193902871322
1.414 QuinticLavery3 0.008000000000000004 0.009927157001414427
1.4175 QuinticLavery3 0.008000000000000004 0.009922398589065254
1.421 QuinticLavery3 0.008000000000000004 0.009917663617171004
1.4245 QuinticLavery3 0.008000000000000004 0.009912951912951912
1.428 QuinticLavery3 0.008000000000000004 0.009908263305322127
1.4315 QuinticLavery3 0.008000000000000004 0.009903597624869016
1.435 QuinticLavery3 0.008000000000000004 0.00989895470383275
1.4385 QuinticLavery3 0.008000000000000004 0.009894334376086198
1.442 QuinticLavery3 0.008000000000000004 0.009889736477115116
1.4455 QuinticLavery3 0.008000000000000004 0.009885160843998615
1.449 QuinticLavery3 0.008000000000000004 0.009880607315389922
1.4525 QuinticLavery3 0.008000000000000004 0.009876075731497416
1.456 QuinticLavery3 0.008000000000000002 0.009871565934065933
1.4595 QuinticLavery3 0.008000000000000002 0.00986707776635834
1.463 QuinticLavery3 0.008000000000000002 0.009862611073137387
1.4665 QuinticLavery3 0.008000000000000002 0.009858165700647799
1.47 QuinticLavery3 0.008000000000000002 0.009853741496598638
1.4735 QuinticLavery3 0.008000000000000002 0.00984933831014591
1.477 QuinticLavery3 0.008000000000000002 0.009844955991875421
1.4805 QuinticLavery3 0.008000000000000002 0.009840594393785882
1.484 QuinticLavery3 0.008000000000000002 0.009836253369272236
1.4875 QuinticLavery3 0.008000000000000002 0.009831932773109241
1.491 QuinticLavery3 0.008000000000000002 0.009827632461435276
1.4945 QuinticLavery3 0.008000000000000002 0.009823352291736365
1.498 QuinticLavery3 0.008000000000000002 0.009819092122830438
1.5015 QuinticLavery3 0.007999644547664978 0.009814851696345292
1.505 QuinticLavery3 0.007996094213575465 0.009810626886636371
1.5085 QuinticLavery3 0.007988837750331513 0.009806409120186505
1.512 QuinticLavery3 0.007978001284171355 0.009802189915364547
1.5155 QuinticLavery3 0.007963709367448018 0.009797961158358797
1.519 QuinticLavery3 0.007946084978629309 0.009793715095312986
1.5225 QuinticLavery3 0.007925249522297822 0.009789444324570731
1.526 QuinticLavery3 0.007901322829150936 0.009785141789026714
1.5295 QuinticLavery3 0.007874423156000817 0.009780800768582891
1.533 QuinticLavery3 0.007844667185774416 0.009776414872708018
1.5365 QuinticLavery3 0.007812170027513466 0.009771978033098894
1.54 QuinticLavery3 0.00777704521637449 0.009767484496441667
1.5435 QuinticLavery3 0.007739404713628796 0.009762928817271616
1.547 QuinticLavery3 0.007699358906662478 0.009758305850929877
1.5505 QuinticLavery3 0.007657016608976408 0.00975361074661555
1.554 QuinticLavery3 0.007612485060186254 0.009748838940531706
1.5575 QuinticLavery3 0.007565869926022464 0.0097439861491238
1.561 QuinticLavery3 0.007517275298330276 0.009739048362409046
1.5645 QuinticLavery3 0.0074668036950697025 0.009734021837395338
1.568 QuinticLavery3 0.007414556060315553 0.00972890309158831
1.5715 QuinticLavery3 0.0073606317642574215 0.009723688896585153
1.575 QuinticLavery3 0.007305128603199679 0.00971837627175385
1.5785 QuinticLavery3 0.007248142799561489 0.009712962477996512
1.582 QuinticLavery3 0.007189769001876799 0.009707445011595489
1.5855 QuinticLavery3 0.007130100284794347 0.009701821598140991
1.589 QuinticLavery3 0.007069228149077644 0.00969609018653897
1.5925 QuinticLavery3 0.0070072425216049965 0.009690248943098006
1.596 QuinticLavery3 0.006944231755369495 0.00968429624569401
1.5995 QuinticLavery3 0.006880282629479017 0.009678230678011527
1.603 QuinticLavery3 0.006815480349156217 0.00967205102386049
1.6065 QuinticLavery3 0.0067499085457385435 0.009665756261567255
1.61 QuinticLavery3 0.006683649276678228 0.009659345558438812
1.6135 QuinticLavery3 0.0066167830255422925 0.009652818265299035
1.617 QuinticLavery3 0.00654938870201253 0.009646173911095877
1.6205 QuinticLavery3 0.0064815436418855345 0.00963941219757848
1.624 QuinticLavery3 0.006413323607072677 0.009632532994043085
1.6275 QuinticLavery3 0.006344802785600123 0.00962553633214677
1.631 QuinticLavery3 0.0062760537916088065 0.009618422400787927
1.6345 QuinticLavery3 0.006207147665354463 0.009611191541052532
1.638 QuinticLavery3 0.006138153873207612 0.009603844241225226
1.6415 QuinticLavery3 0.006069140307653546 0.009596381131864179
1.645 QuinticLavery3 0.006000173287292354 0.009588802980938862
1.6485 QuinticLavery3 0.005931317556838911 0.009581110689029742
1.652 QuinticLavery3 0.005862636287122877 0.009573305284589002
1.6555 QuinticLavery3 0.005794191075088686 0.009565387919261387
1.659 QuinticLavery3 0.005726041943795572 0.009557359863264251
1.6625 QuinticLavery3 0.005658247342417547 0.009549222500826007
1.666 QuinticLavery3 0.0055908641462434185 0.009540977325682029
1.6695 QuinticLavery3 0.005523947656676759 0.009532625936627246
1.673 QuinticLavery3 0.005457551601235944 0.009524170033124536
1.6765 QuinticLavery3 0.0053917281335541314 0.009515611410968147
1.68 QuinticLavery3 0.005326527833379266 0.009506951958001306
1.6835 QuinticLavery3 0.005261999706574065 0.009498193649887273
1.687 QuinticLavery3 0.005198191185116047 0.00948933854593301
1.6905 QuinticLavery3 0.005135148127097513 0.009480388784964757
1.694 QuinticLavery3 0.0050729148167255374 0.009471346581254703
1.6975 QuinticLavery3 0.005011533964321996 0.009462214220498089
1.701 QuinticLavery3 0.00495104670632354 0.009452994055839938
1.7045 QuinticLavery3 0.004891492605281617 0.009443688503950772
1.708 QuinticLavery3 0.00483290964986244 0.00943430004115055
1.7115 QuinticLavery3 0.004775334254847028 0.009424831199580177
1.715 QuinticLavery3 0.004718801261131176 0.009415284563419899
1.7185 QuinticLavery3 0.00466334393572547 0.00940566276515389
1.722 QuinticLavery3 0.004608993971755269 0.00939596848188042
1.7255 QuinticLavery3 0.00455578148846073 0.009386204431666902
1.729 QuinticLavery3 0.004503735031196792 0.00937637336994923
1.7325 QuinticLavery3 0.004452881571433183 0.009366478085974744
1.736 QuinticLavery3 0.004403246506754404 0.009356521399288243
1.7395 QuinticLavery3 0.004354853660859755 0.009346506156260407
1.743 QuinticLavery3 0.004307725283563315 0.009336435226658047
1.7465 QuinticLavery3 0.004261882050793954 0.009326311500255601
1.75 QuinticLavery3 0.004217343064595317 0.009316137883487282
1.7535 QuinticLavery3 0.004174125853125844 0.009305917296139322
1.757 QuinticLavery3 0.0041322463706587615 0.009295652668081768
1.7605 QuinticLavery3 0.00409171899758207 0.009285346936039236
1.764 QuinticLavery3 0.004052556540398567 0.009275003040400125
1.7675 QuinticLavery3 0.004014770231725831 0.009264623922063744
1.771 QuinticLavery3 0.00397836973029623 0.009254212519324803
1.7745 QuinticLavery3 0.003943363120956906 0.009243771764794807
1.778 QuinticLavery3 0.0039097569146698 0.009233304582359781
1.7815 QuinticLavery3 0.003877556048511633 0.009222813884173878
1.785 QuinticLavery3 0.0038467638856739114 0.009212302567688341
1.7885 QuinticLavery3 0.0038173822154629264 0.009201773512715358
1.792 QuinticLavery3 0.003789411253299752 0.009191229578526335
1.7955 QuinticLavery3 0.0037628496407202568 0.009180673600984074
1.799 QuinticLavery3 0.003737694445375089 0.009170108389708475
1.8025 QuinticLavery3 0.0037139411610296784 0.009159536725275213
1.806 QuinticLavery3 0.003691583707564246 0.009148961356447022
1.8095 QuinticLavery3 0.0036706144309737983 0.00913838499743709
1.813 QuinticLavery3 0.0036510241033681267 0.00912781032520417
1.8165 QuinticLavery3 0.0036328019229718046 0.00911723997677894
1.82 QuinticLavery3 0.0036159355141241927 0.00910667654662123
1.8235 QuinticLavery3 0.00360041092727944 0.00909612258400769
1.827 QuinticLavery3 0.0035862126390064806 0.009085580590449447
1.8305 QuinticLavery3 0.0035733235519890298 0.009075053017139437
1.834 QuinticLavery3 0.003561724995025592 0.009064542262428933
1.8375 QuinticLavery3 0.003551396723029453 0.009054050669332927
1.841 QuinticLavery3 0.0035423169170286954 0.009043580523063954
1.8445 QuinticLavery3 0.0035344621841661697 0.009033134048594012
1.848 QuinticLavery3 0.0035278075576995298 0.009022713408244176
1.8515 QuinticLavery3 0.003522326497001199 0.009012320699301553
1.855 QuinticLavery3 0.003517990887558402 0.009001957951663208
1.8585 QuinticLavery3 0.003514771040973131 0.008991627125506737
1.862 QuinticLavery3 0.0035126356949621825 0.008981330108987077
1.8655 QuinticLavery3 0.003511552013357122 0.00897106871595927
1.869 QuinticLavery3 0.0035114855861043195 0.0089608446837268
1.8725 QuinticLavery3 0.003512400429264902 0.008950659670815188
1.876 QuinticLavery3 0.0035142589850148172 0.008940515254770508
1.8795 QuinticLavery3 0.003517022121644761 0.008930412929982501
1.883 QuinticLavery3 0.003520649133560252 0.008920354105531967
1.8865 QuinticLavery3 0.0035250977412815635 0.008910340103062115
1.89 QuinticLavery3 0.00353032409144378 0.008900372154673573
1.8935 QuinticLavery3 0.0035362827567967407 0.008890451400842733
1.897 QuinticLavery3 0.0035429267362051056 0.008880578888363152
1.9005 QuinticLavery3 0.0035502074546482857 0.008870755568309689
1.904 QuinticLavery3 0.0035580747632205116 0.008860982294025101
1.9075 QuinticLavery3 0.0035664769391307687 0.008851259819128812
1.911 QuinticLavery3 0.003575360685702856 0.008841588795547544
1.9145 QuinticLavery3 0.0035846711323753245 0.008831969771567572
1.918 QuinticLavery3 0.003594351834701543 0.008822403189908299
1.9215 QuinticLavery3 0.0036043447743496484 0.008812889385816869
1.925 QuinticLavery3 0.003614590359102574 0.008803428585183582
1.9285 QuinticLavery3 0.003625027422858019 0.008794020902677835
1.932 QuinticLavery3 0.003635593225628491 0.008784666339904308
1.9355 QuinticLavery3 0.003646223453541271 0.008775364783579166
1.939 QuinticLavery3 0.003656852218838425 0.008766116003726012
1.9425 QuinticLavery3 0.003667412059876806 0.008756919651891334
1.946 QuinticLavery3 0.003677833941128061 0.008747775259379238
1.9495 QuinticLavery3 0.0036880472531786055 0.008738682235505148
1.953 QuinticLavery3 0.0036979798127296515 0.008729639865868341
1.9565 QuinticLavery3 0.0037075578625972074 0.00872064731064297
1.96 QuinticLavery3 0.00371670607171204 0.008711703602887437
1.9635 QuinticLavery3 0.0037253475351197215 0.008702807646871829
1.967 QuinticLavery3 0.0037334037739806024 0.008693958216423207
1.9705 QuinticLavery3 0.003740794735569827 0.008685153953288552
1.974 QuinticLavery3 0.003747438793277302 0.008676393365515088
1.9775 QuinticLavery3 0.0037532527466077673 0.008667674825847854
1.981 QuinticLavery3 0.0037581518211806976 0.008658996570144219
1.9845 QuinticLavery3 0.0037620496687303653 0.008650356695805196
1.988 QuinticLavery3 0.003764858367105846 0.00864175316022333
1.9915 QuinticLavery3 0.0037664884202709883 0.008633183779246939
1.995 QuinticLavery3 0.0037668487583044363 0.008624646225660532
1.9985 QuinticLavery3 0.0037658467373996012 0.00861613802768119
2.002 QuinticLavery3 0.0037636159770552237 0.008607656643044942
2.0055 QuinticLavery3 0.003761147355941522 0.008599200680924107
2.009 QuinticLavery3 0.0037585834796542263 0.008590769795792182
2.0125 QuinticLavery3 0.0037559420270113727 0.008582363706561538
2.016 QuinticLavery3 0.0037532404206452475 0.008573982164566563
2.0195 QuinticLavery3 0.003750495827002381 0.008565624952838698
2.023 QuinticLavery3 0.0037477251563435517 0.008557291885389017
2.0265 QuinticLavery3 0.0037449450627437845 0.008548982806498242
2.03 QuinticLavery3 0.0037421719440923515 0.008540697590014084
2.0335 QuinticLavery3 0.0037394219420927707 0.008532436138655874
2.037 QuinticLavery3 0.0037367109422628076 0.008524198383326331
2.0405 QuinticLavery3 0.0037340545739344734 0.008515984282430422
2.044 QuinticLavery3 0.003731468210254028 0.008507793821201237
2.0475 QuinticLavery3 0.0037289669681819767 0.008499627011032752
2.051 QuinticLavery3 0.0037265657084930705 0.008491483888819444
2.0545 QuinticLavery3 0.00372427903577631 0.008483364516302641
2.058 QuinticLavery3 0.00372212129843494 0.008475268979423559
2.0615 QuinticLavery3 0.0037201065886864533 0.008467197387682906
2.065 QuinticLavery3 0.003718248742562589 0.008459149873507028
2.0685 QuinticLavery3 0.0037165613399093335 0.008451126591620462
2.072 QuinticLavery3 0.0037150577043869194 0.008443127718424868
2.0755 QuinticLavery3 0.003713750903469826 0.008435153451384231
2.079 QuinticLavery3 0.00371265374844678 0.008427204008416284
2.0825 QuinticLavery3 0.0037117787944207542 0.008419279627290064
2.086 QuinticLavery3 0.0037111383403089686 0.008411380565029528
2.0895 QuinticLavery3 0.0037107444288428893 0.008403507097323171
2.093 QuinticLavery3 0.0037106088465682302 0.008395659517939568
2.0965 QuinticLavery3 0.0037107431238449515 0.00838783813814875
2.1 QuinticLavery3 0.00371115853484726 0.0083800432861494
2.1035 QuinticLavery3 0.0037118660975636085 0.00837227530650174
2.107 QuinticLavery3 0.003712876573796698 0.008364534559566088
2.1105 QuinticLavery3 0.003714200469163476 0.008356821420946983
2.114 QuinticLavery3 0.003715848033095135 0.008349136280942849
2.1175 QuinticLavery3 0.0037178292588371173 0.008341479544001109
2.121 QuinticLavery3 0.0037201538834491094 0.008333851628178698
2.1245 QuinticLavery3 0.0037228313878050457 0.008326252964607903
2.128 QuinticLavery3 0.003725870996593107 0.008318683996967474
2.1315 QuinticLavery3 0.003729281678315721 0.008311145180958962
2.135 QuinticLavery3 0.003733072145289562 0.008303636983788176
2.1385 QuinticLavery3 0.003737250853645552 0.008296159883651764
2.142 QuinticLavery3 0.0037418260033288573 0.008288714369228813
2.1455 QuinticLavery3 0.0037468055380988946 0.008281300939177423
2.149 QuinticLavery3 0.0037521971455293235 0.008273920101636207
2.1525 QuinticLavery3 0.003758008257008053 0.008266572373730649
2.156 QuinticLavery3 0.003764246047737239 0.008259258281084269
2.1595 QuinticLavery3 0.0037709174367332814 0.008251978357334563
2.163 QuinticLavery3 0.0037780290868268296 0.008244733143653597
2.1665 QuinticLavery3 0.00378558740466278 0.0082375231882733
2.17 QuinticLavery3 0.003793598540700272 0.008230349046015314
2.1735 QuinticLavery3 0.0038020683892126973 0.008223211277825408
2.177 QuinticLavery3 0.0038110025882876885 0.00821611045031236
2.1805 QuinticLavery3 0.0038204065198271294 0.008209047135291313
2.184 QuinticLavery3 0.0038302853095471506 0.008202021909331489
2.1875 QuinticLavery3 0.0038406438269781244 0.008195035353308264
2.191 QuinticLavery3 0.0038514866854646754 0.008188088051959537
2.1945 QuinticLavery3 0.0038628182421656743 0.008181180593446327
2.198 QuinticLavery3 0.003874642598054234 0.008174313568917587
2.2015 QuinticLavery3 0.0038869635979177186 0.008167487572079163
2.205 QuinticLavery3 0.00389978483035774 0.008160703198766854
2.2085 QuinticLavery3 0.00391310962779015 0.008153961046523538
2.212 QuinticLavery3 0.003926941066445057 0.008147261714180305
2.2155 QuinticLavery3 0.003941281966366806 0.008140605801441566
2.219 QuinticLavery3 0.003956134891413995 0.008133993908474092
2.2225 QuinticLavery3 0.00397150214925947 0.008127426635499924
2.226 QuinticLavery3 0.003987385791390317 0.008120904582393137
2.2295 QuinticLavery3 0.004003787613107876 0.00811442834828039
2.233 QuinticLavery3 0.004020709153527731 0.008107998531145244
2.2365 QuinticLavery3 0.0040381516955797095 0.008101615727436182
2.24 QuinticLavery3 0.004056116266007892 0.008095280531678328
2.2435 QuinticLavery3 0.004074603635370599 0.00808899353608876
2.247 QuinticLavery3 0.004093614318040401 0.008082755330195462
2.2505 QuinticLavery3 0.004113148572204121 0.008076566500459802
2.254 QuinticLavery3 0.004133206399862817 0.008070427629902547
2.2575 QuinticLavery3 0.004153787546831802 0.008064339297733326
2.261 QuinticLavery3 0.0041748915027406365 0.008058302078983585
2.2645 QuinticLavery3 0.00419651750103312 0.008052316544142893
2.268 QuinticLavery3 0.004218664518967306 0.008046383258798646
2.2715 QuinticLavery3 0.004241331277615496 0.008040502783279101
2.275 QuinticLavery3 0.004264516241864228 0.008034675672299693
2.2785 QuinticLavery3 0.004288217620414299 0.008028902474612614
2.282 QuinticLavery3 0.004312433365780743 0.008023183732659634
2.2855 QuinticLavery3 0.004337161174292848 0.008017519982228079
2.289 QuinticLavery3 0.0043623984860941475 0.008011911752110005
2.2925 QuinticLavery3 0.0043881424851424135 0.008006359563764456
2.296 QuinticLavery3 0.004414390099209676 0.008000863930982847
2.2995 QuinticLavery3 0.0044411379998822095 0.007995425359557363
2.303 QuinticLavery3 0.004468382602560526 0.007990044346952422
2.3065 QuinticLavery3 0.004496120066459397 0.007984721381979101
2.31 QuinticLavery3 0.00452434629460783 0.007979456944472538
2.3135 QuinticLavery3 0.004553056933849086 0.007974251504972246
2.317 QuinticLavery3 0.004582247374840675 0.007969105524405343
2.3205 QuinticLavery3 0.0046119127520543425 0.007964019453772633
2.324 QuinticLavery3 0.00464204794377609 0.007958993733837542
2.3275 QuinticLavery3 0.00467264757210617 0.007954028794817831
2.331 QuinticLavery3 0.0047037060029590655 0.007949125056080123
2.3345 QuinticLavery3 0.0047352173460635215 0.007944282925837142
2.338 QuinticLavery3 0.004767175454962526 0.007939502800847703
2.3415 QuinticLavery3 0.004799573927013306 0.007934785066119375
2.345 QuinticLavery3 0.004832406103387351 0.0079301300946138
2.3485 QuinticLavery3 0.004865665069070376 0.007925538246954673
2.352 QuinticLavery3 0.00489934365286236 0.0079210098711383
2.3555 QuinticLavery3 0.004933434427377528 0.007916545302246752
2.359 QuinticLavery3 0.004967929709044337 0.007912144862163585
2.3625 QuinticLavery3 0.005002821558105507 0.007907808859292048
2.366 QuinticLavery3 0.005038101778618001 0.007903537588275835
2.3695 QuinticLavery3 0.00507376191845302 0.007899331329722288
2.373 QuinticLavery3 0.005109793269296023 0.007895190349928052
2.3765 QuinticLavery3 0.005146186866646703 0.007891114900607163
2.38 QuinticLavery3 0.005182933489819013 0.00788710521862152
2.3835 QuinticLavery3 0.005220023661941152 0.007883161525713752
2.387 QuinticLavery3 0.005257447649955551 0.007879284028242414
2.3905 QuinticLavery3 0.005295195464618902 0.00787547291691953
2.394 QuinticLavery3 0.005333256860502146 0.007871728366550415
2.3975 QuinticLavery3 0.0053716213359904525 0.007868050535775802
2.401 QuinticLavery3 0.005410278133283255 0.007864439566816199
2.4045 QuinticLavery3 0.005449216238394233 0.0078608955852185
2.408 QuinticLavery3 0.0054884243811512985 0.00785741869960479
2.4115 QuinticLavery3 0.00552789103519663 0.00785400900142335
2.415 QuinticLavery3 0.0055676044179866335 0.007850666564701812
2.4185 QuinticLavery3 0.005607552490791973 0.007847391445802479
2.422 QuinticLavery3 0.005647722958697565 0.007844183683179743
2.4255 QuinticLavery3 0.005688103270602552 0.007841043297139617
2.429 QuinticLavery3 0.005728680619220344 0.007837970289601351
2.4325 QuinticLavery3 0.005769441941078592 0.007834964643861088
2.436 QuinticLavery3 0.005810373916519183 0.00783202632435757
2.4395 QuinticLavery3 0.005851462969698265 0.007829155276439865
2.443 QuinticLavery3 0.005892695268586231 0.00782635142613708
2.4465 QuinticLavery3 0.0059340567249677074 0.007823614679930048
2.45 QuinticLavery3 0.005975532994441585 0.007820944924524991
2.4535 QuinticLavery3 0.006017109476420987 0.007818342026629104
2.457 QuinticLavery3 0.0060587713141332915 0.007815805832728054
2.4605 QuinticLavery3 0.006100503394620127 0.007813336168865394
2.464 QuinticLavery3 0.006142290348737353 0.007810932840423849
2.4675 QuinticLavery3 0.006184116551155091 0.007808595631908455
2.471 QuinticLavery3 0.00622596612035771 0.007806324306731551
2.4745 QuinticLavery3 0.00626782291864381 0.0078041186069995995
2.478 QuinticLavery3 0.006309670552126256 0.0078019782533018
2.4815 QuinticLavery3 0.006351492370732141 0.007799902944500503
2.485 QuinticLavery3 0.006393271468202824 0.007797892357523389
2.4885 QuinticLavery3 0.006434990682093902 0.007795946147157407
2.492 QuinticLavery3 0.0064766325937752126 0.007794063945844435
2.4955 QuinticLavery3 0.00651817952843085 0.007792245363478688
2.499 QuinticLavery3 0.006559613555059156 0.007790489987205794
2.5025 QuinticLavery3 0.006600854920833341 0.007788797360714522
2.506 QuinticLavery3 0.006641716106240006 0.007787166803946254
2.5095 QuinticLavery3 0.00668217065614001 0.0077855975028925046
2.513 QuinticLavery3 0.006722202369173342 0.00778408862393859
2.5165 QuinticLavery3 0.006761795428140012 0.007782639315841421
2.52 QuinticLavery3 0.006800934400000011 0.007781248710385486
2.5235 QuinticLavery3 0.006839604235873343 0.007779915923033358
2.527 QuinticLavery3 0.006877790271040013 0.007778640053570812
2.5305 QuinticLavery3 0.006915478224940012 0.007777420186746575
2.534 QuinticLavery3 0.006952654201173344 0.00777625539290679
2.5375 QuinticLavery3 0.0069893046875000135 0.007775144728624207
2.541 QuinticLavery3 0.0070254165558400125 0.007774087237322201
2.5445 QuinticLavery3 0.007060977062273349 0.007773081949893616
2.548 QuinticLavery3 0.007095973847040014 0.007772127885314524
2.5515 QuinticLavery3 0.007130394934540012 0.007771224051252925
2.555 QuinticLavery3 0.007164228733333349 0.007770369444672442
2.5585 QuinticLavery3 0.0071974640361400135 0.007769563052431078
2.562 QuinticLavery3 0.007230090019840011 0.007768803851875035
2.5655 QuinticLavery3 0.007262096245473347 0.007768090811427705
2.569 QuinticLavery3 0.0072934726582400125 0.007767422891173817
2.5725 QuinticLavery3 0.007324209587500011 0.007766799043438844
2.576 QuinticLavery3 0.007354297746773346 0.007766218213363657
2.5795 QuinticLavery3 0.007383728233740012 0.007765679339474527
2.583 QuinticLavery3 0.007412492530240014 0.007765181354248474
2.5865 QuinticLavery3 0.007440582502273346 0.00776472318467404
2.59 QuinticLavery3 0.00746799040000001 0.0077643037528075005
2.5935 QuinticLavery3 0.007494708857740012 0.007763921976324586
2.597 QuinticLavery3 0.007520730893973344 0.007763576769067735
2.6005 QuinticLavery3 0.0075460499113400095 0.007763267041588928
2.604 QuinticLavery3 0.007570659696640011 0.007762991701688149
2.6075 QuinticLavery3 0.007594554420833342 0.007762749654947495
2.611 QuinticLavery3 0.007617728639040011 0.007762539805261016
2.6145 QuinticLavery3 0.0076401772905400085 0.007762361055360276
2.618 QuinticLavery3 0.0076618956987733414 0.007762212307335706
2.6215 QuinticLavery3 0.007682879571340008 0.007762092463153782
2.625 QuinticLavery3 0.007703125000000007 0.007762000425170067
2.6285 QuinticLavery3 0.0077226284606733385 0.007761935096638152
2.632 QuinticLavery3 0.007741386813440007 0.007761895382214529
2.6355 QuinticLavery3 0.0077593973025400055 0.007761880188459461
2.639 QuinticLavery3 0.007776657556373337 0.0077618884243338395
2.6425 QuinticLavery3 0.007793165587500005 0.0077619190016921195
2.646 QuinticLavery3 0.007808919792640003 0.007761970835771321
2.6495 QuinticLavery3 0.007823918952673337 0.007762042845676168
2.653 QuinticLavery3 0.007838162232640004 0.007762133954860389
2.6565 QuinticLavery3 0.007851649181740002 0.007762243091604193
2.66 QuinticLavery3 0.007864379733333336 0.007762369189488005
2.6635 QuinticLavery3 0.007876354204940001 0.007762511187862442
2.667 QuinticLavery3 0.00788757329824 0.007762668032314602
2.6705 QuinticLavery3 0.007898038099073334 0.007762838675130678
2.674 QuinticLavery3 0.007907750077439999 0.0077630220757549506
2.6775 QuinticLavery3 0.0079167110875 0.007763217201245164
2.681 QuinticLavery3 0.007924923367573332 0.00776342302672435
2.6845 QuinticLavery3 0.007932389540139998 0.007763638535829109
2.688 QuinticLavery3 0.007939112611839997 0.007763862721154394
2.6915 QuinticLavery3 0.00794509597347333 0.007764094584694819
2.695 QuinticLavery3 0.007950343399999997 0.007764333138282533
2.6985 QuinticLavery3 0.007954859050539996 0.007764577404021684
2.702 QuinticLavery3 0.007958647468373329 0.007764826414719508
2.7055 QuinticLavery3 0.007961713580939994 0.0077650792143140685
2.709 QuinticLavery3 0.007964062699839994 0.007765334858298685
2.7125 QuinticLavery3 0.007965700520833327 0.007765592414143076
2.716 QuinticLavery3 0.007966633123839995 0.0077658509617112344
2.7195 QuinticLavery3 0.007966866972939994 0.007766109593676096
2.723 QuinticLavery3 0.007966408916373326 0.007766367415930987
2.7265 QuinticLavery3 0.007965266186539992 0.007766623547997924
2.73 QuinticLavery3 0.007963446399999992 0.007766877123432756
2.7335 QuinticLavery3 0.007960957557473326 0.007767127290227212
2.737 QuinticLavery3 0.007957808043839991 0.007767373211207834
2.7405 QuinticLavery3 0.007954006628139991 0.0077676140644318955
2.744 QuinticLavery3 0.007949562463573324 0.00776784904358025
2.7475 QuinticLavery3 0.007944485087499991 0.007768077358347197
2.751 QuinticLavery3 0.00793878442143999 0.007768298234827377
2.7545 QuinticLavery3 0.007932470771073324 0.007768510915899694
2.758 QuinticLavery3 0.00792555482623999 0.007768714661608343
2.7615 QuinticLavery3 0.00791804766093999 0.007768908749540915
2.765 QuinticLavery3 0.007909960733333322 0.007769092475203651
2.7685 QuinticLavery3 0.007901305885739989 0.007769265152393828
2.772 QuinticLavery3 0.00789209534463999 0.007769426113569352
2.7755 QuinticLavery3 0.007882341720673322 0.00776957471021552
2.779 QuinticLavery3 0.00787205800863999 0.007769710313209045
2.7825 QuinticLavery3 0.007861257587499988 0.007769832313179309
2.786 QuinticLavery3 0.007849954220373321 0.007769940120866899
2.7895 QuinticLavery3 0.00783816205453999 0.007770033167479456
2.793 QuinticLavery3 0.007825895621439987 0.007770110905044829
2.7965 QuinticLavery3 0.007813169836673321 0.0077701728067615956
2.8 QuinticLavery3 0.007799999999999989 0.007770218367346937
2.8035 QuinticLavery3 0.007786401795339988 0.00777024710338192
2.807 QuinticLavery3 0.007772391290773322 0.007770258553654188
2.8105 QuinticLavery3 0.007757984938539988 0.0077702522794981
2.814 QuinticLavery3 0.007743199575039988 0.007770227865132316
2.8175 QuinticLavery3 0.007728052420833322 0.007770184917994886
2.821 QuinticLavery3 0.0077125610806399875 0.007770123069075829
2.8245 QuinticLavery3 0.007696743543339988 0.007770041973247244
2.828 QuinticLavery3 0.007680618181973324 0.007769941309590974
2.8315 QuinticLavery3 0.0076642037537399885 0.007769820781723834
2.835 QuinticLavery3 0.007647519399999989 0.007769680118120431
2.8385 QuinticLavery3 0.007630584646273324 0.0077695190724336016
2.842 QuinticLavery3 0.007613419402239989 0.00776933742381247
2.8455 QuinticLavery3 0.00759604396173999 0.007769134977218172
2.849 QuinticLavery3 0.007578479002773322 0.0077689115637372425
2.8525 QuinticLavery3 0.00756074558749999 0.007768667040892699
2.856 QuinticLavery3 0.007542865162239992 0.00776840129295284
2.8595 QuinticLavery3 0.007524859557473324 0.0077681142312377716
2.863 QuinticLavery3 0.007506750987839992 0.007767805794423684
2.8665 QuinticLavery3 0.007488562052139993 0.007767475948844911
2.87 QuinticLavery3 0.007470315733333325 0.00776712468879376
2.8735 QuinticLavery3 0.007452035398539994 0.00776675203681817
2.877 QuinticLavery3 0.007433744799039995 0.007766358044017184
2.8805 QuinticLavery3 0.007415468070273326 0.007765942790334274
2.884 QuinticLavery3 0.007397229731839994 0.007765506384848521
2.8875 QuinticLavery3 0.007379054687499993 0.007765048966063697
2.891 QuinticLavery3 0.007360968225173328 0.007764570702195219
2.8945 QuinticLavery3 0.0073429960169399955 0.007764071791455049
2.898 QuinticLavery3 0.007325164119039994 0.007763552462334509
2.9015 QuinticLavery3 0.00730749897187333 0.00776301297388506
2.905 QuinticLavery3 0.007290027399999998 0.007762453615997048
2.9085 QuinticLavery3 0.007272776612139996 0.007761874709676436
2.912 QuinticLavery3 0.00725577420117333 0.007761276607319542
2.9155 QuinticLavery3 0.0072390481441399965 0.007760659692985802
2.919 QuinticLavery3 0.007222626802239998 0.007760024382668563
2.9225 QuinticLavery3 0.0072065389208333325 0.007759371124563932
2.926 QuinticLavery3 0.007190813629439997 0.0077587003993377
2.9295 QuinticLavery3 0.007175480441739999 0.007758012720390353
2.933 QuinticLavery3 0.0071605692555733345 0.007757308634120176
2.9365 QuinticLavery3 0.007146110352939999 0.007756588720184484
2.94 QuinticLavery3 0.0071321344 0.007755853591758988
2.9435 QuinticLavery3 0.0071186724470733344 0.007755103895795304
2.947 QuinticLavery3 0.007105755928640001 0.007754340313276634
2.9505 QuinticLavery3 0.007093416663340003 0.007753563559471618
2.954 QuinticLavery3 0.007081686853973335 0.007752774384186392
2.9575 QuinticLavery3 0.007070599087500003 0.007751973572014852
2.961 QuinticLavery3 0.007060186335040004 0.007751161942587137
2.9645 QuinticLavery3 0.007050481951873337 0.007750340350816363
2.968 QuinticLavery3 0.007041519677440004 0.0077495096871436015
2.9715 QuinticLavery3 0.007033333635340005 0.0077486708777811325
2.975 QuinticLavery3 0.007025958333333337 0.00774782488495398
2.9785 QuinticLavery3 0.007019428663340005 0.007746972707139739
2.982 QuinticLavery3 0.007013779901440005 0.00774611537930672
2.9855 QuinticLavery3 0.007009047707873339 0.0077452539731504184
2.989 QuinticLavery3 0.007005268127040006 0.007744389597328316
2.9925 QuinticLavery3 0.007002477587500005 0.007743523397693041
2.996 QuinticLavery3 0.007000712901973339 0.007742656557523891
2.9995 QuinticLavery3 0.007000011267340006 0.0077417902977567395
3.003 QuinticLavery3 0.007000000000000004 0.007740925740925739
3.0065 QuinticLavery3 0.007000000000000004 0.007740063196407782
3.01 QuinticLavery3 0.007000000000000004 0.0077392026578073075
3.0135 QuinticLavery3 0.007000000000000004 0.007738344118135058
3.017 QuinticLavery3 0.007000000000000004 0.0077374875704342054
3.0205 QuinticLavery3 0.007000000000000004 0.007736633007780168
3.024 QuinticLavery3 0.007000000000000004 0.007735780423280422
3.0275 QuinticLavery3 0.007000000000000004 0.007734929810074317
3.031 QuinticLavery3 0.007000000000000004 0.007734081161332893
3.0345 QuinticLavery3 0.007000000000000004 0.00773323447025869
3.038 QuinticLavery3 0.007000000000000004 0.0077323897300855815
3.0415 QuinticLavery3 0.007000000000000003 0.007731546934078578
3.045 QuinticLavery3 0.007000000000000003 0.0077307060755336604
3.0485 QuinticLavery3 0.007000000000000003 0.0077298671477775945
3.052 QuinticLavery3 0.007000000000000003 0.007729030144167757
3.0555 QuinticLavery3 0.007000000000000003 0.007728195058091964
3.059 QuinticLavery3 0.007000000000000003 0.007727361882968288
3.0625 QuinticLavery3 0.007000000000000003 0.007726530612244897
3.066 QuinticLavery3 0.007000000000000003 0.007725701239399869
3.0695 QuinticLavery3 0.007000000000000003 0.007724873757941031
3.073 QuinticLavery3 0.007000000000000003 0.007724048161405791
3.0765 QuinticLavery3 0.007000000000000002 0.007723224443360961
3.08 QuinticLavery3 0.007000000000000002 0.007722402597402596
3.0835 QuinticLavery3 0.007000000000000002 0.007721582617155828
3.087 QuinticLavery3 0.007000000000000002 0.007720764496274699
3.0905 QuinticLavery3 0.007000000000000002 0.007719948228441999
3.094 QuinticLavery3 0.007000000000000002 0.0077191338073691
3.0975 QuinticLavery3 0.007000000000000002 0.007718321226795802
3.101 QuinticLavery3 0.007000000000000002 0.007717510480490163
3.1045 QuinticLavery3 0.007000000000000001 0.007716701562248348
3.108 QuinticLavery3 0.007000000000000001 0.0077158944658944646
3.1115 QuinticLavery3 0.007000000000000001 0.00771508918528041
3.115 QuinticLavery3 0.007000000000000001 0.007714285714285713
3.1185 QuinticLavery3 0.007000000000000001 0.007713484046817379
3.122 QuinticLavery3 0.007000000000000001 0.007712684176809736
3.1255 QuinticLavery3 0.007 0.007711886098224282
3.129 QuinticLavery3 0.007 0.007711089805049536
3.1325 QuinticLavery3 0.007 0.0077102952913008765
3.136 QuinticLavery3 0.007 0.007709502551020407
3.1395 QuinticLavery3 0.007 0.007708711578276794
3.143 QuinticLavery3 0.007 0.007707922367165127
3.1465 QuinticLavery3 0.007 0.007707134911806768
3.15 QuinticLavery3 0.006999999999999999 0.007706349206349205
3.1535 QuinticLavery3 0.006999999999999999 0.00770556524496591
3.157 QuinticLavery3 0.006999999999999999 0.007704783021856191
3.1605 QuinticLavery3 0.006999999999999999 0.007704002531245055
3.164 QuinticLavery3 0.006999999999999999 0.007703223767383058
3.1675 QuinticLavery3 0.006999999999999999 0.00770244672454617
3.171 QuinticLavery3 0.006999999999999998 0.007701671397035635
3.1745 QuinticLavery3 0.006999999999999998 0.007700897779177822
3.178 QuinticLavery3 0.006999999999999998 0.007700125865324102
3.1815 QuinticLavery3 0.006999999999999998 0.007699355649850697
3.185 QuinticLavery3 0.006999999999999998 0.007698587127158554
3.1885 QuinticLavery3 0.006999999999999998 0.0076978202916732
3.192 QuinticLavery3 0.006999999999999998 0.00769705513784461
3.1955 QuinticLavery3 0.0069999999999999975 0.007696291660147081
3.199 QuinticLavery3 0.0069999999999999975 0.007695529853079086
3.2025 QuinticLavery3 0.0069999999999999975 0.007694769711163152
3.206 QuinticLavery3 0.0069999999999999975 0.007694011228945725
3.2095 QuinticLavery3 0.0069999999999999975 0.007693254400997039
3.213 QuinticLavery3 0.0069999999999999975 0.007692499221910985
3.2165 QuinticLavery3 0.0069999999999999975 0.007691745686304988
3.22 QuinticLavery3 0.006999999999999997 0.007690993788819875
3.2235 QuinticLavery3 0.006999999999999997 0.007690243524119744
3.227 QuinticLavery3 0.006999999999999997 0.007689494886891849
3.2305 QuinticLavery3 0.006999999999999997 0.0076887478718464615
3.234 QuinticLavery3 0.006999999999999997 0.007688002473716758
3.2375 QuinticLavery3 0.006999999999999997 0.0076872586872586855
3.241 QuinticLavery3 0.006999999999999997 0.007686516507250847
3.2445 QuinticLavery3 0.006999999999999996 0.007685775928494374
3.248 QuinticLavery3 0.006999999999999996 0.007685036945812807
3.2515 QuinticLavery3 0.006999999999999996 0.007684299554051975
3.255 QuinticLavery3 0.006999999999999996 0.007683563748079876
3.2585 QuinticLavery3 0.006999999999999996 0.0076828295227865575
3.262 QuinticLavery3 0.006999999999999996 0.007682096873083996
3.2655 QuinticLavery3 0.006999999999999996 0.007681365793905986
3.269 QuinticLavery3 0.006999999999999996 0.007680636280208014
3.2725 QuinticLavery3 0.006999999999999995 0.007679908326967149
3.276 QuinticLavery3 0.006999999999999995 0.007679181929181929
3.2795 QuinticLavery3 0.006999999999999995 0.007678457081872235
3.283 QuinticLavery3 0.006999999999999995 0.007677733780079195
3.2865 QuinticLavery3 0.006999999999999995 0.007677012018865052
3.29 QuinticLavery3 0.006999999999999995 0.007676291793313069
3.2935 QuinticLavery3 0.006999999999999995 0.007675573098527401
3.297 QuinticLavery3 0.006999999999999995 0.007674855929632999
3.3005 QuinticLavery3 0.006999999999999995 0.007674140281775488
3.304 QuinticLavery3 0.006999999999999995 0.007673426150121064
3.3075 QuinticLavery3 0.006999999999999994 0.007672713529856386
3.311 QuinticLavery3 0.006999999999999994 0.007672002416188461
3.3145 QuinticLavery3 0.006999999999999994 0.0076712928043445455
3.318 QuinticLavery3 0.006999999999999994 0.00767058468957203
3.3215 QuinticLavery3 0.006999999999999994 0.00766987806713834
3.325 QuinticLavery3 0.006999999999999994 0.0076691729323308255
3.3285 QuinticLavery3 0.006999999999999994 0.00766846928045666
3.332 QuinticLavery3 0.006999999999999994 0.007667767106842736
3.3355 QuinticLavery3 0.006999999999999994 0.007667066406835555
3.339 QuinticLavery3 0.006999999999999994 0.007666367175801137
3.3425 QuinticLavery3 0.006999999999999994 0.007665669409124905
3.346 QuinticLavery3 0.006999999999999993 0.0076649731022115945
3.3495 QuinticLavery3 0.006999999999999993 0.007664278250485145
3.353 QuinticLavery3 0.006999999999999993 0.007663584849388606
3.3565 QuinticLavery3 0.006999999999999993 0.00766289289438403
3.36 QuinticLavery3 0.006999999999999993 0.007662202380952379
3.3635 QuinticLavery3 0.006999999999999993 0.007661513304593429
3.367 QuinticLavery3 0.006999999999999993 0.007660825660825659
3.3705 QuinticLavery3 0.006999999999999993 0.0076601394451861725
3.374 QuinticLavery3 0.006999999999999993 0.007659454653230585
3.3775 QuinticLavery3 0.006999999999999993 0.007658771280532937
3.381 QuinticLavery3 0.006999999999999993 0.007658089322685595
3.3845 QuinticLavery3 0.006999999999999993 0.007657408775299157
3.388 QuinticLavery3 0.006999999999999992 0.00765672963400236
3.3915 QuinticLavery3 0.006999999999999992 0.007656051894441985
3.395 QuinticLavery3 0.006999999999999992 0.007655375552282767
3.3985 QuinticLavery3 0.006999999999999992 0.007654700603207295
3.402 QuinticLavery3 0.006999999999999992 0.00765402704291593
3.4055 QuinticLavery3 0.006999999999999992 0.007653354867126706
3.409 QuinticLavery3 0.006999999999999992 0.00765268407157524
3.4125 QuinticLavery3 0.006999999999999992 0.007652014652014651
3.416 QuinticLavery3 0.006999999999999992 0.007651346604215455
3.4195 QuinticLavery3 0.006999999999999992 0.0076506799239654906
3.423 QuinticLavery3 0.006999999999999992 0.00765001460706982
3.4265 QuinticLavery3 0.006999999999999992 0.007649350649350648
3.43 QuinticLavery3 0.0069999999999999915 0.0076486880466472285
3.4335 QuinticLavery3 0.0069999999999999915 0.007648026794815784
3.437 QuinticLavery3 0.0069999999999999915 0.007647366889729414
3.4405 QuinticLavery3 0.0069999999999999915 0.007646708327278011
3.444 QuinticLavery3 0.0069999999999999915 0.007646051103368175
3.4475 QuinticLavery3 0.0069999999999999915 0.007645395213923131
3.451 QuinticLavery3 0.0069999999999999915 0.007644740654882642
3.4545 QuinticLavery3 0.0069999999999999915 0.007644087422202922
3.458 QuinticLavery3 0.0069999999999999915 0.007643435511856563
3.4615 QuinticLavery3 0.0069999999999999915 0.007642784919832441
3.465 QuinticLavery3 0.006999999999999991 0.00764213564213564
3.4685 QuinticLavery3 0.006999999999999991 0.00764148767478737
3.472 QuinticLavery3 0.006999999999999991 0.007640841013824883
3.4755 QuinticLavery3 0.006999999999999991 0.007640195655301394
3.479 QuinticLavery3 0.006999999999999991 0.007639551595286
3.4825 QuinticLavery3 0.006999999999999991 0.007638908829863602
3.486 QuinticLavery3 0.006999999999999991 0.007638267355134823
3.4895 QuinticLavery3 0.00699999999999999 0.007637627167215932
3.493 QuinticLavery3 0.00699999999999999 0.007636988262238761
3.4965 QuinticLavery3 0.00699999999999999 0.007636350636350635
3.5 QuinticLavery3 0.006999999999999998 0.007635714285714285
0.0035 HanGuo 0.007225219849938582 0.007223314636913063
0.007 HanGuo 0.007233793308553419 0.0072261724564513415
0.0105 HanGuo 0.007248082406244813 0.00723093548901514
0.014 HanGuo 0.007268087143012765 0.0072376037346044576
0.0175 HanGuo 0.007293807518857275 0.007246177193219294
0.021 HanGuo 0.007325243533778343 0.007256655864859649
0.0245 HanGuo 0.007362395187775969 0.0072690397495255256
0.028 HanGuo 0.007405262480850152 0.007283328847216919
0.0315 HanGuo 0.007453845413000893 0.007299523157933833
0.035 HanGuo 0.007508143984228192 0.007317622681676265
0.0385 HanGuo 0.007568158194532049 0.007337627418444218
0.042 HanGuo 0.007633888043912463 0.00735953736823769
0.0455 HanGuo 0.007705333532369435 0.0073833525310566805
0.049 HanGuo 0.007782494659902965 0.007409072906901191
0.0525 HanGuo 0.007865371426513052 0.0074366984957712195
0.056 HanGuo 0.007953963832199698 0.007466229297666768
0.0595 HanGuo 0.0080482718769629 0.0074976653125878355
0.063 HanGuo 0.008148295560802663 0.007531006540534423
0.0665 HanGuo 0.00825403488371898 0.00756625298150653
0.07 HanGuo 0.008365489845711858 0.007603404635504154
0.0735 HanGuo 0.008482660446781292 0.007642461502527298
0.077 HanGuo 0.008605546686927285 0.007683423582575963
0.0805 HanGuo 0.008734148566149834 0.007726290875650146
0.084 HanGuo 0.008868466084448941 0.0077710633817498495
0.0875 HanGuo 0.009008499241824607 0.007817741100875072
0.091 HanGuo 0.00915424803827683 0.007866324033025812
0.0945 HanGuo 0.00930571247380561 0.007916812178202073
0.098 HanGuo 0.009462892548410949 0.007969205536403852
0.1015 HanGuo 0.00967425893239758 0.008023866187075214
0.105 HanGuo 0.009943584400725075 0.00808340032006398
0.1085 HanGuo 0.01020128774693031 0.008147594005997546
0.112 HanGuo 0.010447368971013293 0.008215647220471018
0.1155 HanGuo 0.01068182807297402 0.00828685691173464
0.119 HanGuo 0.010904665052812488 0.00836060274000921
0.1225 HanGuo 0.011115879910528703 0.008436335261490305
0.126 HanGuo 0.01131547264612266 0.008513566081685088
0.1295 HanGuo 0.011503443259594364 0.008591859605505367
0.133 HanGuo 0.01167979175094381 0.008670826089977487
0.1365 HanGuo 0.011844518120171002 0.008750115765766123
0.14 HanGuo 0.011997622367275937 0.008829413840469476
0.1435 HanGuo 0.012139104492258614 0.00890843623313959
0.147 HanGuo 0.012268964495119038 0.008986925918156878
0.1505 HanGuo 0.012387202375857206 0.009064649779261717
0.154 HanGuo 0.012493818134473117 0.009141395892581724
0.1575 HanGuo 0.012588811770966773 0.009216971171922059
0.161 HanGuo 0.012672183285338173 0.009291199321191783
0.1645 HanGuo 0.012743932677587317 0.00936391904822259
0.168 HanGuo 0.012804059947714205 0.009434982501860192
0.1715 HanGuo 0.012852565095718839 0.009504253900432299
0.175 HanGuo 0.012889448121601215 0.009571608324800389
0.1785 HanGuo 0.012914709025361336 0.009636930653405443
0.182 HanGuo 0.012928347806999202 0.009700114620192974
0.1855 HanGuo 0.012930364466514811 0.009761061979188086
0.189 HanGuo 0.012920759003908164 0.0098196817618955
0.1925 HanGuo 0.012899531419179261 0.0098758896157105
0.196 HanGuo 0.012866681712328104 0.009929607213214429
0.1995 HanGuo 0.012822209883354689 0.009980761723649584
0.203 HanGuo 0.012766115932259018 0.010029285339069138
0.2065 HanGuo 0.012698399859041094 0.010075114848675203
0.21 HanGuo 0.012619061663700913 0.01011819125572308
0.2135 HanGuo 0.012528101346238475 0.01015845943210707
0.217 HanGuo 0.012425518906653782 0.010195867806373458
0.2205 HanGuo 0.012311314344946832 0.010230368081446532
0.224 HanGuo 0.012185487661117628 0.01026191497881782
0.2275 HanGuo 0.012048038855166168 0.010290466006348606
0.231 HanGuo 0.011898967927092451 0.010315981247181295
0.2345 HanGuo 0.011738274876896479 0.01033842316755428
0.238 HanGuo 0.01156595970457825 0.01035775644157428
0.2415 HanGuo 0.011382022410137768 0.010373947791225883
0.245 HanGuo 0.011186462993575026 0.01038696584009456
0.2485 HanGuo 0.01097928145489003 0.010396780979451107
0.252 HanGuo 0.010821582804405991 0.010403604522423032
0.2555 HanGuo 0.01070974509527629 0.010408560575503382
0.259 HanGuo 0.01060111801677691 0.010411893054259743
0.2625 HanGuo 0.010495701568907853 0.01041370971007348
0.266 HanGuo 0.010393495751669118 0.010414112623200616
0.2695 HanGuo 0.010294500565060706 0.010413198571026743
0.273 HanGuo 0.010198716009082618 0.010411059367994595
0.2765 HanGuo 0.010106142083734851 0.01040778217971436
0.28 HanGuo 0.010016778789017407 0.010403449813515727
0.2835 HanGuo 0.009930626124930286 0.010398140987477525
0.287 HanGuo 0.009847684091473487 0.010391930579772304
0.2905 HanGuo 0.00976795268864701 0.010384889859985983
0.294 HanGuo 0.009691431916450858 0.010377086703914679
0.2975 HanGuo 0.009618121774885026 0.010368585793199393
0.301 HanGuo 0.009548022263949518 0.010359448801032711
0.3045 HanGuo 0.009481133383644333 0.010349734565058132
0.308 HanGuo 0.009417455133969469 0.010339499248480818
0.3115 HanGuo 0.009356987514924928 0.010328796490316927
0.315 HanGuo 0.00929973052651071 0.010317677545626354
0.3185 HanGuo 0.009245684168726814 0.010306191416499319
0.322 HanGuo 0.009194848441573242 0.010294384974500387
0.3255 HanGuo 0.009147223345049992 0.010282303075212846
0.329 HanGuo 0.009102808879157064 0.010269988665471763
0.3325 HanGuo 0.009061605043894458 0.01025748288382441
0.336 HanGuo 0.009023611839262176 0.010244825154711925
0.3395 HanGuo 0.008988829265260217 0.010232053276825293
0.343 HanGuo 0.008957257321888578 0.010219203506051789
0.3465 HanGuo 0.008928896009147265 0.01020631063339435
0.35 HanGuo 0.008903745327036272 0.0101934080582158
0.3535 HanGuo 0.008881805275555602 0.010180527857131914
0.357 HanGuo 0.008863075854705256 0.010167700848851973
0.3605 HanGuo 0.00884755706448523 0.010154956655242174
0.364 HanGuo 0.008835248904895529 0.010142323758866171
0.3675 HanGuo 0.00882615137593615 0.010129829557237572
0.371 HanGuo 0.008820264477607094 0.010117500414001548
0.3745 HanGuo 0.00881758820990836 0.010105361707246442
0.378 HanGuo 0.008818122572839947 0.010093437875131398
0.3815 HanGuo 0.008821867566401858 0.010081752459002379
0.385 HanGuo 0.008828823190594092 0.010070328144156407
0.3885 HanGuo 0.00883898944541665 0.010059186798402321
0.392 HanGuo 0.008852366330869528 0.010048349508555788
0.3955 HanGuo 0.008868953846952729 0.01003783661499652
0.399 HanGuo 0.008888751993666254 0.0100276677444067
0.4025 HanGuo 0.0089117607710101 0.010017861840801301
0.406 HanGuo 0.00893798017898427 0.010008437194953397
0.4095 HanGuo 0.008967410217588762 0.009999411472310498
0.413 HanGuo 0.009000050886823575 0.009990801739491371
0.4165 HanGuo 0.009035902186688713 0.009982624489446937
0.42 HanGuo 0.009074964117184172 0.009974895665363076
0.4235 HanGuo 0.009117236678309954 0.009967630683378215
0.427 HanGuo 0.009162719870066059 0.0099608444541836
0.4305 HanGuo 0.009211413692452488 0.009954551403569968
0.434 HanGuo 0.009263318145469237 0.009948765491979955
0.4375 HanGuo 0.00931843322911631 0.009943500233122035
0.441 HanGuo 0.009376758943393704 0.009938768711698071
0.4445 HanGuo 0.009438295288301422 0.009934583600293324
0.448 HanGuo 0.009503042263839464 0.009930957175474767
0.4515 HanGuo 0.009570999870007826 0.009927901333140627
0.455 HanGuo 0.009642168106806511 0.009925427603161506
0.4585 HanGuo 0.00971654697423552 0.009923547163350872
0.462 HanGuo 0.009794136472294851 0.009922270852800582
0.4655 HanGuo 0.009874936600984504 0.009921609184614768
0.469 HanGuo 0.009958947360304478 0.009921572358073553
0.4725 HanGuo 0.010046168750254778 0.009922170270256173
0.476 HanGuo 0.010136600770835398 0.009923412527151293
0.4795 HanGuo 0.010230243422046342 0.00992530845428076
0.483 HanGuo 0.010327096703887609 0.00992786710686144
0.4865 HanGuo 0.010427160616359198 0.009931097279528412
0.49 HanGuo 0.01053043515946111 0.009935007515641478
0.4935 HanGuo 0.010636920333193342 0.009939606116195616
0.497 HanGuo 0.010746616137555901 0.009944901148354956
0.5005 HanGuo 0.010854994800450768 0.009950898201051807
0.504 HanGuo 0.010936374449803719 0.009957460441635457
0.5075 HanGuo 0.011015639459514677 0.009964486115656104
0.511 HanGuo 0.011092789829583645 0.009971951216675715
0.5145 HanGuo 0.011167825560010622 0.009979832391492664
0.518 HanGuo 0.01124074665079561 0.009988106918072939
0.5215 HanGuo 0.011311553101938604 0.009996752684370015
0.525 HanGuo 0.01138024491343961 0.010005748167991943
0.5285 HanGuo 0.011446822085298623 0.010015072416676363
0.532 HanGuo 0.011511284617515646 0.010024705029536238
0.5355 HanGuo 0.011573632510090678 0.010034626139041056
0.539 HanGuo 0.01163386576302372 0.010044816393700057
0.5425 HanGuo 0.01169198437631477 0.010055256941415796
0.546 HanGuo 0.011747988349963831 0.010065929413477934
0.5495 HanGuo 0.0118018776839709 0.01007681590916876
0.553 HanGuo 0.011853652378335978 0.010087898980953284
0.5565 HanGuo 0.011903312433059065 0.010099161620228217
0.56 HanGuo 0.011950857848140163 0.010110587243605354
0.5635 HanGuo 0.011996288623579267 0.010122159679706127
0.567 HanGuo 0.012039604759376382 0.010133863156445273
0.5705 HanGuo 0.012080806255531507 0.010145682288782565
0.574 HanGuo 0.01211989311204464 0.010157602066922662
0.5775 HanGuo 0.012156865328915783 0.010169607844944042
0.581 HanGuo 0.012191722906144934 0.01018168532983896
0.5845 HanGuo 0.012224465843732095 0.010193820570947162
0.588 HanGuo 0.012255094141677265 0.01020599994976697
0.5915 HanGuo 0.012283607799980445 0.010218210170128108
0.595 HanGuo 0.012310006818641632 0.01023043824871136
0.5985 HanGuo 0.01233429119766083 0.010242671505900892
0.602 HanGuo 0.012356460937038037 0.010254897556955652
0.6055 HanGuo 0.012376516036773253 0.010267104303486983
0.609 HanGuo 0.012394456496866477 0.010279279925230103
0.6125 HanGuo 0.012410282317317712 0.010291412872097717
0.616 HanGuo 0.012423993498126956 0.010303491856504504
0.6195 HanGuo 0.012435590039294208 0.010315505845951829
0.623 HanGuo 0.01244507194081947 0.010327444055862363
0.6265 HanGuo 0.012452439202702741 0.010339295942654926
0.63 HanGuo 0.012457691824944021 0.01035105119705014
0.6335 HanGuo 0.01246082980754331 0.010362699737598006
0.637 HanGuo 0.012461853150500609 0.010374231704418854
0.6405 HanGuo 0.012460761853815916 0.010385637453149507
0.644 HanGuo 0.012457555917489233 0.010396907549086861
0.6475 HanGuo 0.012452235341520559 0.010408032761521392
0.651 HanGuo 0.012444800125909894 0.010419004058253457
0.6545 HanGuo 0.012435250270657238 0.010429812600285544
0.658 HanGuo 0.012423585775762592 0.01044044973668392
0.6615 HanGuo 0.012409806641225955 0.010450906999603393
0.665 HanGuo 0.012393912867047326 0.010461176099469201
0.6685 HanGuo 0.012375904453226708 0.010471248920310237
0.672 HanGuo 0.012355781399764098 0.01048111751523813
0.6755 HanGuo 0.012333543706659499 0.010490774102066853
0.679 HanGuo 0.012309191373912906 0.010500211059067831
0.6825 HanGuo 0.012282724401524326 0.01050942092085563
0.686 HanGuo 0.01225414278949375 0.010518396374399629
0.6895 HanGuo 0.012223446537821188 0.01052713025515713
0.693 HanGuo 0.012190635646506635 0.010535615543323681
0.6965 HanGuo 0.012155710115550089 0.01054384536019642
0.7 HanGuo 0.012118669944951551 0.010551812964646542
0.7035 HanGuo 0.012079515134711024 0.010559511749697064
0.707 HanGuo 0.012038245684828508 0.010566935239202225
0.7105 HanGuo 0.011994861595303998 0.010574077084625055
0.714 HanGuo 0.0119493628661375 0.010580931061909691
0.7175 HanGuo 0.011901749497329007 0.010587491068445271
0.721 HanGuo 0.011852021488878529 0.010593751120118226
0.7245 HanGuo 0.011800178840786055 0.010599705348450034
0.728 HanGuo 0.011746221553051594 0.01060534799781753
0.7315 HanGuo 0.011690149625675137 0.01061067342275301
0.735 HanGuo 0.011631963058656694 0.010615676085321503
0.7385 HanGuo 0.011571661851996259 0.01062035055257257
0.742 HanGuo 0.011509246005693833 0.010624691494064281
0.7455 HanGuo 0.011444715519749415 0.010628693679456899
0.749 HanGuo 0.011378070394163008 0.010632351976174043
0.7525 HanGuo 0.011403141721928217 0.010635817265434578
0.756 HanGuo 0.011463311040285229 0.01063950993408266
0.7595 HanGuo 0.011520992610875991 0.010643440114745389
0.763 HanGuo 0.011576186433700505 0.010647593127221794
0.7665 HanGuo 0.011628892508758768 0.010651954559442442
0.77 HanGuo 0.011679110836050784 0.010656510261375516
0.7735 HanGuo 0.011726841415576549 0.010661246339098374
0.777 HanGuo 0.011772084247336067 0.01066614914902933
0.7805 HanGuo 0.011814839331329333 0.010671205292314608
0.784 HanGuo 0.011855106667556351 0.010676401609365688
0.7875 HanGuo 0.011892886256017119 0.01068172517454229
0.791 HanGuo 0.01192817809671164 0.010687163290976517
0.7945 HanGuo 0.01196098218963991 0.010692703485533844
0.798 HanGuo 0.011991298534801931 0.010698333503906655
0.8015 HanGuo 0.012019127132197703 0.010704041305836381
0.805 HanGuo 0.012044467981827227 0.01070981506046025
0.8085 HanGuo 0.0120673210836905 0.010715643141778919
0.812 HanGuo 0.012087686437787525 0.010721514124241306
0.8155 HanGuo 0.0121055640441183 0.010727416778443133
0.819 HanGuo 0.012120953902682825 0.010733340066935744
0.8225 HanGuo 0.012133856013481102 0.010739273140141958
0.826 HanGuo 0.01214427037651313 0.010745205332375725
0.8295 HanGuo 0.01215219699177891 0.010751126157962579
0.833 HanGuo 0.012157635859278438 0.010757025307457872
0.8365 HanGuo 0.012160586979011718 0.010762892643959968
0.84 HanGuo 0.01216105035097875 0.010768718199515588
0.8435 HanGuo 0.012159025975179531 0.010774492171614667
0.847 HanGuo 0.012154513851614063 0.010780204919772086
0.8505 HanGuo 0.012147513980282347 0.010785846962193858
0.854 HanGuo 0.01213802636118438 0.010791408972525224
0.8575 HanGuo 0.012126050994320165 0.01079688177667845
0.861 HanGuo 0.012111587879689701 0.010802256349737966
0.8645 HanGuo 0.012094637017292988 0.010807523812940666
0.868 HanGuo 0.012075198407130025 0.010812675430729314
0.8715 HanGuo 0.012053272049200814 0.010817702607876904
0.875 HanGuo 0.012028857943505352 0.010822596886680065
0.8785 HanGuo 0.012001956090043642 0.01082734994421954
0.882 HanGuo 0.011972566488815683 0.010831953589685904
0.8855 HanGuo 0.011940689139821475 0.010836399761768697
0.889 HanGuo 0.011906324043061016 0.010840680526107227
0.8925 HanGuo 0.01186947119853431 0.010844788072801361
0.896 HanGuo 0.011830130606241353 0.010848714713980658
0.8995 HanGuo 0.011788302266182148 0.01085245288143025
0.903 HanGuo 0.011743986178356694 0.010855995124271928
0.9065 HanGuo 0.01169718234276499 0.010859334106698966
0.91 HanGuo 0.011647890759407037 0.0108624626057632
0.9135 HanGuo 0.011596111428282834 0.010865373509212992
0.917 HanGuo 0.011541844349392382 0.010868059813380695
0.9205 HanGuo 0.011485089522735682 0.010870514621118326
0.924 HanGuo 0.011425846948312732 0.010872731139780144
0.9275 HanGuo 0.011364116626123534 0.010874702679250907
0.931 HanGuo 0.011299898556168085 0.01087642265001861
0.9345 HanGuo 0.011233192738446389 0.010877884561290527
0.938 HanGuo 0.011163999172958442 0.010879082019151444
0.9415 HanGuo 0.011092317859704246 0.010880008724762948
0.945 HanGuo 0.011018148798683802 0.010880658472602743
0.9485 HanGuo 0.010941491989897106 0.010881025148742968
0.952 HanGuo 0.010862347433344164 0.010881102729166469
0.9555 HanGuo 0.010780715129024971 0.010880885278120065
0.959 HanGuo 0.01069659507693953 0.010880366946503918
0.9625 HanGuo 0.010609987277087838 0.010879541970296005
0.966 HanGuo 0.010520891729469899 0.010878404669010846
0.9695 HanGuo 0.010429308434085708 0.010876949444191646
0.973 HanGuo 0.01033523739093527 0.010875170777934928
0.9765 HanGuo 0.010238678600018581 0.010873063231446956
0.98 HanGuo 0.010139632061335646 0.010870621443631042
0.9835 HanGuo 0.010038097774886458 0.010867840129705042
0.987 HanGuo 0.009934075740671025 0.01086471407984826
0.9905 HanGuo 0.00982756595868934 0.010861238157877044
0.994 HanGuo 0.009718568428941407 0.010857407299948352
0.9975 HanGuo 0.009607083151427222 0.010853216513290633
1.001 HanGuo 0.009490836593743881 0.01084865970344549
1.0045 HanGuo 0.009369813003537304 0.010843716959103104
1.008 HanGuo 0.009251582070842724 0.010838393166938617
1.0115 HanGuo 0.009136143795660141 0.010832701945640533
1.015 HanGuo 0.009023498177989562 0.010826656726053378
1.0185 HanGuo 0.008913645217830975 0.010820270754405259
1.022 HanGuo 0.008806584915184384 0.010813557095469106
1.0255 HanGuo 0.008702317270049791 0.010806528635659169
1.029 HanGuo 0.0086008422824272 0.010799198086064339
1.0325 HanGuo 0.008502159952316603 0.010791577985419756
1.036 HanGuo 0.008406270279718001 0.010783680703018196
1.0395 HanGuo 0.008313173264631397 0.01077551844156263
1.043 HanGuo 0.008222868907056795 0.010767103239961363
1.0465 HanGuo 0.008135357206994187 0.010758446976067065
1.05 HanGuo 0.008050638164443574 0.01074956136936104
1.0535 HanGuo 0.007968711779404959 0.010740457983583975
1.057 HanGuo 0.007889578051878347 0.010731148229314435
1.0605 HanGuo 0.007813236981863727 0.010721643366496274
1.064 HanGuo 0.007739688569361103 0.010711954506916197
1.0675 HanGuo 0.007668932814370482 0.010702092616632559
1.071 HanGuo 0.007600969716891854 0.010692068518356542
1.0745 HanGuo 0.0075357992769252225 0.010681892893786812
1.078 HanGuo 0.007473421494470589 0.01067157628589867
1.0815 HanGuo 0.007413836369527956 0.010661129101188771
1.085 HanGuo 0.007357043902097317 0.010650561611876398
1.0885 HanGuo 0.007303044092178674 0.010639883958062257
1.092 HanGuo 0.00725183693977203 0.010629106149845762
1.0955 HanGuo 0.007203422444877386 0.010618238069401736
1.099 HanGuo 0.007157800607494736 0.010607289473017421
1.1025 HanGuo 0.007114971427624083 0.010596269993090698
1.106 HanGuo 0.007074934905265428 0.010585189140090365
1.1095 HanGuo 0.007037691040418773 0.010574056304479301
1.113 HanGuo 0.007003239833084112 0.010562880758601354
1.1165 HanGuo 0.006971581283261448 0.010551671658532739
1.12 HanGuo 0.0069427153909507825 0.01054043804589872
1.1235 HanGuo 0.006916642156152114 0.010529188849656331
1.127 HanGuo 0.006893361578865444 0.01051793288784389
1.1305 HanGuo 0.00687287365909077 0.01050667886929799
1.134 HanGuo 0.006855178396828093 0.010495435395338738
1.1375 HanGuo 0.006840275792077414 0.01048421096142383
1.141 HanGuo 0.006828165844838732 0.010473013958772218
1.1445 HanGuo 0.006818848555112047 0.01046185267595798
1.148 HanGuo 0.0068123239228973596 0.010450735300475014
1.1515 HanGuo 0.00680859194819467 0.010439669920273226
1.155 HanGuo 0.006807652631003976 0.010428664525266761
1.1585 HanGuo 0.006809505971325279 0.010417727008814914
1.162 HanGuo 0.006814151969158582 0.010406865169176263
1.1655 HanGuo 0.00682159062450388 0.01039608671093661
1.169 HanGuo 0.006831821937361177 0.01038539924641127
1.1725 HanGuo 0.006844845907730469 0.010374810297022242
1.176 HanGuo 0.00686066253561176 0.01036432729465078
1.1795 HanGuo 0.006879271821005048 0.01035395758296591
1.183 HanGuo 0.006900673763910332 0.010343708418729319
1.1865 HanGuo 0.006924868364327616 0.010333586973077197
1.19 HanGuo 0.006951855622256894 0.01032360033277942
1.1935 HanGuo 0.0069816355376981715 0.0103137555014766
1.197 HanGuo 0.0070142081106514455 0.010304059400895427
1.2005 HanGuo 0.0070495733411167156 0.010294518872042744
1.204 HanGuo 0.007087731229093985 0.0102851406763788
1.2075 HanGuo 0.007128681774583251 0.010275931496970106
1.211 HanGuo 0.007172424977584515 0.010266897939622287
1.2145 HanGuo 0.007218960838097773 0.010258046533993351
1.218 HanGuo 0.007268289356123032 0.01024938373468777
1.2215 HanGuo 0.007320410531660286 0.010240915922331737
1.225 HanGuo 0.00737532436470954 0.010232649404630005
1.2285 HanGuo 0.007433030855270787 0.010224590417404651
1.232 HanGuo 0.007493530003344034 0.010216745125616138
1.2355 HanGuo 0.0075568218089292795 0.010209119624367019
1.239 HanGuo 0.007622906272026522 0.010201719939888634
1.2425 HanGuo 0.007691783392635757 0.010194552030511122
1.246 HanGuo 0.007763453170756994 0.010187621787617094
1.2495 HanGuo 0.007837915606390227 0.010180935036579271
1.253 HanGuo 0.007885096737438205 0.010174462183782916
1.2565 HanGuo 0.00792595052430719 0.01016814239927902
1.26 HanGuo 0.007965173319038402 0.010161968942163478
1.2635 HanGuo 0.00800276512163184 0.010155936078435455
1.267 HanGuo 0.008038725932087503 0.010150038137453233
1.2705 HanGuo 0.008073055750405397 0.01014426951106151
1.274 HanGuo 0.008105754576585515 0.010138624652733064
1.2775 HanGuo 0.008136822410627863 0.010133098076724528
1.281 HanGuo 0.008166259252532436 0.010127684357246024
1.2845 HanGuo 0.008194065102299237 0.010122378127644337
1.288 HanGuo 0.008220239959928266 0.01011717407959945
1.2915 HanGuo 0.008244783825419521 0.010112066962334099
1.295 HanGuo 0.008267696698773003 0.01010705158183619
1.2985 HanGuo 0.008288978579988714 0.010102122800093755
1.302 HanGuo 0.008308629469066652 0.010097275534342264
1.3055 HanGuo 0.008326649366006815 0.010092504756324049
1.309 HanGuo 0.008343038270809205 0.010087805491559599
1.3125 HanGuo 0.008357796183473825 0.010083172818630514
1.316 HanGuo 0.008370923104000672 0.010078601868473914
1.3195 HanGuo 0.008382419032389744 0.01007408782368806
1.323 HanGuo 0.008392283968641044 0.010069625917849007
1.3265 HanGuo 0.008400517912754571 0.010065211434838085
1.33 HanGuo 0.008407120864730326 0.010060839708179968
1.3335 HanGuo 0.008412092824568309 0.010056506120391204
1.337 HanGuo 0.008415433792268518 0.01005220610233895
1.3405 HanGuo 0.008417143767830954 0.010047935132609764
1.344 HanGuo 0.008417222751255617 0.010043688736888268
1.3475 HanGuo 0.008415670742542508 0.010039462487345469
1.351 HanGuo 0.008412487741691626 0.010035252002036617
1.3545 HanGuo 0.008407673748702972 0.010031052944308378
1.358 HanGuo 0.008401228763576544 0.01002686102221519
1.3615 HanGuo 0.008393152786312344 0.010022671987944601
1.365 HanGuo 0.00838344581691037 0.010018481637251468
1.3685 HanGuo 0.008372107855370625 0.01001428580890083
1.372 HanGuo 0.008359138901693106 0.010010080384119307
1.3755 HanGuo 0.008344538955877815 0.010005861286054872
1.379 HanGuo 0.00832830801792475 0.010001624479244867
1.3825 HanGuo 0.008310446087833913 0.009997365969092072
1.386 HanGuo 0.008290953165605304 0.009993081801348737
1.3895 HanGuo 0.00826982925123892 0.009988768061608396
1.393 HanGuo 0.008247074344734765 0.009984420874805356
1.3965 HanGuo 0.008222688446092835 0.009980036404721697
1.4 HanGuo 0.008196671555313137 0.009975610853501678
1.4035 HanGuo 0.008169023672395661 0.00997114046117341
1.407 HanGuo 0.008139744797340415 0.009966621505177653
1.4105 HanGuo 0.008108834930147394 0.009962050299903652
1.414 HanGuo 0.008076294070816604 0.009957423196231845
1.4175 HanGuo 0.008042122219348039 0.009952736581083357
1.421 HanGuo 0.0080063193757417 0.009947986876976147
1.4245 HanGuo 0.007968885539997589 0.009943170541587706
1.428 HanGuo 0.007929820712115707 0.00993828406732418
1.4315 HanGuo 0.00788912489209605 0.009933323980895801
1.435 HanGuo 0.00784679807993862 0.009928286842898565
1.4385 HanGuo 0.0078028402756434205 0.00992316924740198
1.442 HanGuo 0.0077572514792104445 0.009917967821542846
1.4455 HanGuo 0.007710031690639697 0.00991267922512491
1.449 HanGuo 0.007661180909931176 0.009907300150224362
1.4525 HanGuo 0.007610699137084885 0.009901827320800976
1.456 HanGuo 0.007558586372100818 0.009896257492314927
1.4595 HanGuo 0.0075048426149789795 0.009890587451349067
1.463 HanGuo 0.007449467865719366 0.009884814015236654
1.4665 HanGuo 0.007392462124321986 0.0098789340316944
1.47 HanGuo 0.007333825390786828 0.00987294437846076
1.4735 HanGuo 0.007273557665113897 0.009866841962939386
1.477 HanGuo 0.0072116589473031935 0.009860623721847633
1.4805 HanGuo 0.0071481292373547205 0.009854286620870074
1.484 HanGuo 0.007082968535268472 0.009847827654316898
1.4875 HanGuo 0.00701617684104445 0.009841243844787136
1.491 HanGuo 0.006947754154682655 0.009834532242836638
1.4945 HanGuo 0.006877700476183092 0.009827689926650708
1.498 HanGuo 0.006806015805545751 0.009820714001721327
1.5015 HanGuo 0.006742231794718144 0.009813606327996889
1.505 HanGuo 0.006691095085043969 0.009806404025504856
1.5085 HanGuo 0.006640524576871021 0.009799117154558208
1.512 HanGuo 0.006590520270199303 0.009791747613089501
1.5155 HanGuo 0.006541082165028816 0.00978429728149843
1.519 HanGuo 0.006492210261359563 0.009776768022853814
1.5225 HanGuo 0.006443904559191537 0.009769161683092812
1.526 HanGuo 0.006396165058524742 0.009761480091217368
1.5295 HanGuo 0.006348991759359177 0.009753725059488001
1.533 HanGuo 0.006302384661694846 0.009745898383614896
1.5365 HanGuo 0.0062563437655317414 0.009738001842946422
1.54 HanGuo 0.006210869070869869 0.009730037200655049
1.5435 HanGuo 0.006165960577709226 0.009722006203920754
1.547 HanGuo 0.006121618286049817 0.009713910584111933
1.5505 HanGuo 0.006077842195891635 0.009705752056963852
1.554 HanGuo 0.006034632307234685 0.00969753232275471
1.5575 HanGuo 0.005991988620078964 0.009689253066479301
1.561 HanGuo 0.005949911134424477 0.009680915958020364
1.5645 HanGuo 0.005908399850271217 0.00967252265231761
1.568 HanGuo 0.005867454767619189 0.009664074789534507
1.5715 HanGuo 0.005827075886468393 0.009655573995222816
1.575 HanGuo 0.005787263206818825 0.009647021880484954
1.5785 HanGuo 0.005748016728670488 0.009638420042134182
1.582 HanGuo 0.005709336452023381 0.009629770062852663
1.5855 HanGuo 0.005671222376877508 0.009621073511347453
1.589 HanGuo 0.0056336745032328625 0.009612331942504389
1.5925 HanGuo 0.005596692831089448 0.00960354689753999
1.596 HanGuo 0.005560277360447263 0.009594719904151328
1.5995 HanGuo 0.005524428091306311 0.009585852476663947
1.603 HanGuo 0.005489145023666588 0.009576946116177843
1.6065 HanGuo 0.0054544281575280955 0.009568002310711527
1.61 HanGuo 0.0054202774928908334 0.00955902253534422
1.6135 HanGuo 0.005386693029754803 0.009550008252356195
1.617 HanGuo 0.005353674768120003 0.009540960911367283
1.6205 HanGuo 0.005321222707986432 0.009531881949473606
1.624 HanGuo 0.005289336849354092 0.009522772791382524
1.6275 HanGuo 0.005258017192222984 0.009513634849545854
1.631 HanGuo 0.005227263736593105 0.009504469524291355
1.6345 HanGuo 0.005197076482464457 0.009495278203952552
1.638 HanGuo 0.005167455429837041 0.009486062264996868
1.6415 HanGuo 0.005138400578710853 0.009476823072152132
1.645 HanGuo 0.005109911929085897 0.009467561978531467
1.6485 HanGuo 0.0050819894809621706 0.009458280325756593
1.652 HanGuo 0.005054633234339676 0.00944897944407955
1.6555 HanGuo 0.0050278431892184115 0.009439660652502893
1.659 HanGuo 0.005001619345598377 0.009430325258898349
1.6625 HanGuo 0.0049759617034795724 0.009420974560123996
1.666 HanGuo 0.004950870262862001 0.009411609842139939
1.6695 HanGuo 0.004926345023745659 0.00940223238012255
1.673 HanGuo 0.004902385986130546 0.009392843438577271
1.6765 HanGuo 0.004878993150016664 0.009383444271450003
1.68 HanGuo 0.004856166515404014 0.00937403612223709
1.6835 HanGuo 0.0048339060822925935 0.009364620224093956
1.687 HanGuo 0.004812211850682403 0.009355197799942368
1.6905 HanGuo 0.004791083820573444 0.00934577006257638
1.694 HanGuo 0.004770521991965716 0.009336338214766949
1.6975 HanGuo 0.004750526364859217 0.009326903449365272
1.701 HanGuo 0.0047310969392539495 0.009317466949404846
1.7045 HanGuo 0.004712233715149913 0.009308029888202255
1.708 HanGuo 0.004693936692547106 0.009298593429456738
1.7115 HanGuo 0.00467620587144553 0.00928915872734852
1.715 HanGuo 0.004659041251845184 0.009279726926635945
1.7185 HanGuo 0.004642442833746069 0.009270299162751426
1.722 HanGuo 0.004626410617148184 0.009260876561896218
1.7255 HanGuo 0.004610944602051531 0.009251460241134038
1.729 HanGuo 0.0045960447884561065 0.009242051308483554
1.7325 HanGuo 0.004581711176361914 0.009232650863009752
1.736 HanGuo 0.004567943765768951 0.00922325999491418
1.7395 HanGuo 0.0045547425566772205 0.009213879785624142
1.743 HanGuo 0.004542107549086719 0.009204511307880766
1.7465 HanGuo 0.004530038742997448 0.009195155625826065
1.75 HanGuo 0.004518536138409408 0.0091858137950889
1.7535 HanGuo 0.004507599735322598 0.009176486862869976
1.757 HanGuo 0.00449722953373702 0.009167175868025755
1.7605 HanGuo 0.004487425533652671 0.009157881841151422
1.764 HanGuo 0.004478187735069554 0.009148605804662835
1.7675 HanGuo 0.004469516137987665 0.009139348772877502
1.771 HanGuo 0.004461410742407008 0.00913011175209462
1.7745 HanGuo 0.004453871548327582 0.009120895740674135
1.778 HanGuo 0.004446898555749386 0.009111701729114893
1.7815 HanGuo 0.00444049176467242 0.009102530700131863
1.785 HanGuo 0.004434651175096687 0.009093383628732443
1.7885 HanGuo 0.004429376787022182 0.009084261482291871
1.792 HanGuo 0.004424668600448907 0.00907516522062778
1.7955 HanGuo 0.004420526615376865 0.009066095796073835
1.799 HanGuo 0.004416950831806052 0.00905705415355255
1.8025 HanGuo 0.0044139412497364704 0.009048041230647228
1.806 HanGuo 0.004411497869168118 0.009039057957673095
1.8095 HanGuo 0.0044096206901009976 0.00903010525774757
1.813 HanGuo 0.0044083097125351065 0.009021184046859755
1.8165 HanGuo 0.004407564936470447 0.00901229523393911
1.82 HanGuo 0.0044073863619070175 0.009003439720923321
1.8235 HanGuo 0.004407773988844819 0.008994618402825423
1.827 HanGuo 0.00440872781728385 0.008985832167800098
1.8305 HanGuo 0.004410247847224113 0.008977081897209268
1.834 HanGuo 0.004412334078665606 0.008968368465686896
1.8375 HanGuo 0.004414986511608328 0.008959692741203071
1.841 HanGuo 0.004418205146052283 0.008951055585127345
1.8445 HanGuo 0.004421989981997467 0.008942457852291365
1.848 HanGuo 0.004426341019443882 0.00893390039105078
1.8515 HanGuo 0.0044312582583915265 0.00892538404334645
1.855 HanGuo 0.004436741698840403 0.00891690964476496
1.8585 HanGuo 0.004442791340790509 0.008908478024598467
1.862 HanGuo 0.0044494071842418464 0.008900090005903841
1.8655 HanGuo 0.004456589229194414 0.008891746405561169
1.869 HanGuo 0.004464337475648212 0.008883448034331585
1.8725 HanGuo 0.004472651923603241 0.008875195696914454
1.876 HanGuo 0.004481532573059499 0.00886699019200393
1.8795 HanGuo 0.004490979424016989 0.008858832312344854
1.883 HanGuo 0.00450099247647571 0.008850722844788057
1.8865 HanGuo 0.0045115717304356606 0.00884266257034503
1.89 HanGuo 0.004522717185896841 0.008834652264241998
1.8935 HanGuo 0.004534428842859253 0.00882669269597338
1.897 HanGuo 0.004546706701322897 0.008818784629354672
1.9005 HanGuo 0.00455955076128777 0.00881092882257473
1.904 HanGuo 0.004572961022753872 0.008803126028247503
1.9075 HanGuo 0.0045869374857212064 0.008795376993463156
1.911 HanGuo 0.004601480150189771 0.008787682459838676
1.9145 HanGuo 0.004616589016159566 0.008780043163567886
1.918 HanGuo 0.004632264083630591 0.00877245983547093
1.9215 HanGuo 0.004648505352602847 0.008764933201043221
1.925 HanGuo 0.004665312823076334 0.008757463980503834
1.9285 HanGuo 0.004682686495051052 0.008750052888843401
1.932 HanGuo 0.004700626368527 0.008742700635871459
1.9355 HanGuo 0.004719132443504178 0.008735407926263296
1.939 HanGuo 0.004738204719982587 0.008728175459606295
1.9425 HanGuo 0.004757843197962226 0.008721003930445767
1.946 HanGuo 0.004778047877443096 0.008713894028330298
1.9495 HanGuo 0.004798818758425196 0.00870684643785659
1.953 HanGuo 0.004820155840908527 0.008699861838713852
1.9565 HanGuo 0.004842059124893088 0.008692940905727678
1.96 HanGuo 0.00486452861037888 0.008686084308903481
1.9635 HanGuo 0.004887564297365904 0.008679292713469454
1.967 HanGuo 0.004911166185854157 0.008672566779919066
1.9705 HanGuo 0.00493533427584364 0.008665907164053119
1.974 HanGuo 0.004960068567334355 0.00865931451702134
1.9775 HanGuo 0.004985369060326299 0.008652789485363554
1.981 HanGuo 0.005011235754819475 0.008646332711050394
1.9845 HanGuo 0.00503766865081388 0.008639944831523598
1.988 HanGuo 0.005064667748309516 0.008633626479735887
1.9915 HanGuo 0.0050922330473063835 0.008627378284190393
1.995 HanGuo 0.005120364547804482 0.008621200868979701
1.9985 HanGuo 0.005149062249803809 0.008615094853824477
2.002 HanGuo 0.005138831486959739 0.008609041124399124
2.0055 HanGuo 0.005099606825549576 0.008602950591047185
2.009 HanGuo 0.005061025874338481 0.008596813504141924
2.0125 HanGuo 0.0050230886333264444 0.008590631226067444
2.016 HanGuo 0.0049857951025134755 0.008584405109746847
2.0195 HanGuo 0.004949145281899569 0.008578136498724218
2.023 HanGuo 0.004913139171484722 0.00857182672724576
2.0265 HanGuo 0.004877776771268941 0.008565477120340085
2.03 HanGuo 0.004843058081252224 0.008559088993897677
2.0335 HanGuo 0.004808983101434565 0.008552663654749534
2.037 HanGuo 0.004775551831815973 0.008546202400744999
2.0405 HanGuo 0.00474276427239644 0.008539706520828779
2.044 HanGuo 0.004710620423175974 0.008533177295117204
2.0475 HanGuo 0.004679120284154571 0.008526615994973669
2.051 HanGuo 0.004648263855332227 0.008520023883083316
2.0545 HanGuo 0.0046180511367089495 0.008513402213526963
2.058 HanGuo 0.004588482128284735 0.008506752231854266
2.0615 HanGuo 0.004559556830059579 0.008500075175156134
2.065 HanGuo 0.004531275242033491 0.008493372272136429
2.0685 HanGuo 0.004503637364206466 0.008486644743182906
2.072 HanGuo 0.004476643196578499 0.008479893800437455
2.0755 HanGuo 0.004450292739149599 0.008473120647865633
2.079 HanGuo 0.004424585991919759 0.008466326481325484
2.0825 HanGuo 0.004399522954888985 0.008459512488635674
2.086 HanGuo 0.004375103628057274 0.008452679849642923
2.0895 HanGuo 0.004351328011424622 0.008445829736288789
2.093 HanGuo 0.004328196104991037 0.00843896331267575
2.0965 HanGuo 0.004305707908756514 0.008432081735132647
2.1 HanGuo 0.0042838634227210515 0.008425186152279463
2.1035 HanGuo 0.004262662646884655 0.008418277705091454
2.107 HanGuo 0.004242105581247318 0.008411357526962645
2.1105 HanGuo 0.004222192225809047 0.008404426743768699
2.114 HanGuo 0.004202922580569839 0.008397486473929136
2.1175 HanGuo 0.004184296645529691 0.008390537828468976
2.121 HanGuo 0.004166314420688609 0.008383581911079742
2.1245 HanGuo 0.004148975906046589 0.008376619818179859
2.128 HanGuo 0.004132281101603631 0.00836965263897448
2.1315 HanGuo 0.004116230007359737 0.008362681455514692
2.135 HanGuo 0.004100822623314906 0.008355707342756178
2.1385 HanGuo 0.004086058949469137 0.008348731368617256
2.142 HanGuo 0.004071938985822431 0.008341754594036395
2.1455 HanGuo 0.004058462732374788 0.008334778073029127
2.149 HanGuo 0.004045630189126208 0.008327802852744445
2.1525 HanGuo 0.004033441356076692 0.008320829973520608
2.156 HanGuo 0.004021896233226237 0.008313860468940436
2.1595 HanGuo 0.004010994820574846 0.00830689536588605
2.163 HanGuo 0.0040007371181225194 0.008299935684593083
2.1665 HanGuo 0.0039911231258692535 0.008292982438704369
2.17 HanGuo 0.003982152843815051 0.008286036635323114
2.1735 HanGuo 0.003973826271959911 0.00827909927506554
2.177 HanGuo 0.003966143410303835 0.008272171352113047
2.1805 HanGuo 0.003959104258846822 0.008265253854263844
2.184 HanGuo 0.003952708817588871 0.008258347762984097
2.1875 HanGuo 0.003946957086529984 0.00825145405345859
2.191 HanGuo 0.003941849065670158 0.008244573694640898
2.1945 HanGuo 0.0039373847550093965 0.008237707649303072
2.198 HanGuo 0.003933564154547698 0.008230856874084853
2.2015 HanGuo 0.003930387264285061 0.008224022319542428
2.205 HanGuo 0.003927854084221489 0.008217204930196705
2.2085 HanGuo 0.003925964614356978 0.008210405644581137
2.212 HanGuo 0.003924718854691531 0.008203625395289089
2.2155 HanGuo 0.003924116805225147 0.008196865109020767
2.219 HanGuo 0.003924158465957825 0.008190125706629687
2.2225 HanGuo 0.003924843836889567 0.008183408103168704
2.226 HanGuo 0.003926172918020371 0.008176713207935638
2.2295 HanGuo 0.003928145709350238 0.008170041924518423
2.233 HanGuo 0.003930762210879169 0.008163395150839864
2.2365 HanGuo 0.003934022422607162 0.008156773779201973
2.24 HanGuo 0.0039379263445342184 0.008150178696329866
2.2435 HanGuo 0.003942473976660338 0.00814361078341528
2.247 HanGuo 0.003947665318985519 0.00813707091615966
2.2505 HanGuo 0.003953500371509764 0.008130559964816845
2.254 HanGuo 0.0039599791342330715 0.008124078794235382
2.2575 HanGuo 0.003967101607155442 0.00811762826390041
2.261 HanGuo 0.003974867790276877 0.008111209227975176
2.2645 HanGuo 0.003983277683597373 0.008104822535342171
2.268 HanGuo 0.003992331287116931 0.008098469029643866
2.2715 HanGuo 0.004002028600835554 0.008092149549323089
2.275 HanGuo 0.00401236962475324 0.008085864927663021
2.2785 HanGuo 0.004023354358869989 0.008079615992826817
2.282 HanGuo 0.0040349828031857994 0.008073403567896886
2.2855 HanGuo 0.004047254957700672 0.008067228470913776
2.289 HanGuo 0.0040601708224146105 0.008061091514914735
2.2925 HanGuo 0.00407373039732761 0.008054993507971895
2.296 HanGuo 0.004087933682439673 0.00804893525323012
2.2995 HanGuo 0.004102780677750799 0.0080429175489445
2.303 HanGuo 0.004118271383260987 0.008036941188517518
2.3065 HanGuo 0.0041344057989702405 0.00803100696053585
2.31 HanGuo 0.004151183924878554 0.008025115648806867
2.3135 HanGuo 0.00416860576098593 0.008019268032394779
2.317 HanGuo 0.004186671307292372 0.008013464885656452
2.3205 HanGuo 0.004205380563797875 0.008007706978276923
2.324 HanGuo 0.00422473353050244 0.00800199507530457
2.3275 HanGuo 0.00424473020740607 0.007996329937185971
2.331 HanGuo 0.004265370594508762 0.007990712319800468
2.3345 HanGuo 0.004286654691810516 0.007985142974494385
2.338 HanGuo 0.004308582499311335 0.007979622648114968
2.3415 HanGuo 0.004331154017011216 0.007974152083044011
2.345 HanGuo 0.004354369244910161 0.007968732017231176
2.3485 HanGuo 0.004378228183008166 0.00796336318422702
2.352 HanGuo 0.004402730831305234 0.007958046313215731
2.3555 HanGuo 0.004427877189801369 0.00795278212904756
2.359 HanGuo 0.004453667258496563 0.007947571352270979
2.3625 HanGuo 0.004480101037390821 0.007942414699164544
2.366 HanGuo 0.004507178526484144 0.007937312881768474
2.3695 HanGuo 0.004534899725776527 0.007932266607915956
2.373 HanGuo 0.004563264635267976 0.00792727658126417
2.3765 HanGuo 0.004592273254958485 0.007922343501325042
2.38 HanGuo 0.004621925584848056 0.007917468063495721
2.3835 HanGuo 0.004652221624936694 0.00791265095908879
2.387 HanGuo 0.004683161375224392 0.007907892875362215
2.3905 HanGuo 0.004714744835711153 0.007903194495549022
2.394 HanGuo 0.00474697200639698 0.007898556498886725
2.3975 HanGuo 0.0047798428872818655 0.007893979560646485
2.401 HanGuo 0.004813357478365815 0.007889464352162026
2.4045 HanGuo 0.004847515779648831 0.007885011540858283
2.408 HanGuo 0.004882317791130905 0.007880621790279815
2.4115 HanGuo 0.0049177635128120475 0.007876295760118966
2.415 HanGuo 0.004953852944692248 0.007872034106243772
2.4185 HanGuo 0.004990586086771511 0.007867837480725642
2.422 HanGuo 0.005027962939049842 0.007863706531866781
2.4255 HanGuo 0.005065983501527232 0.007859641904227395
2.429 HanGuo 0.005104647774203683 0.007855644238652643
2.4325 HanGuo 0.0051439557570792036 0.007851714172299365
2.436 HanGuo 0.005183907450153781 0.007847852338662583
2.4395 HanGuo 0.005224502853427421 0.007844059367601769
2.443 HanGuo 0.00526574196690013 0.007840335885366876
2.4465 HanGuo 0.0053076247905718965 0.007836682514624176
2.45 HanGuo 0.005350151324442731 0.007833099874481842
2.4535 HanGuo 0.0053933215685126245 0.007829588580515336
2.457 HanGuo 0.005437135522781579 0.007826149244792566
2.4605 HanGuo 0.005481593187249603 0.007822782475898835
2.464 HanGuo 0.005526694561916684 0.007819488878961573
2.4675 HanGuo 0.005572439646782827 0.007816269055674866
2.471 HanGuo 0.00561882844184804 0.007813123604323766
2.4745 HanGuo 0.00566586094711231 0.007810053119808405
2.478 HanGuo 0.0057135371625756486 0.0078070581936678955
2.4815 HanGuo 0.005761857088238043 0.007804139414104034
2.485 HanGuo 0.005810820724099502 0.007801297366004806
2.4885 HanGuo 0.00586042807016003 0.007798532630967687
2.492 HanGuo 0.005910679126419614 0.007795845787322751
2.4955 HanGuo 0.0059615738928782604 0.007793237410155585
2.499 HanGuo 0.006013112369535977 0.007790708071330002
2.5025 HanGuo 0.0060616323940046075 0.0077882565614502295
2.506 HanGuo 0.006108298209338942 0.007785877728396524
2.5095 HanGuo 0.006154402504764555 0.007783570224103611
2.513 HanGuo 0.0061999452802814345 0.007781332968479301
2.5165 HanGuo 0.006244926535889594 0.0077791648874402635
2.52 HanGuo 0.006289346271589019 0.007777064912870297
2.5235 HanGuo 0.006333204487379718 0.007775031982578951
2.527 HanGuo 0.006376501183261695 0.007773065040260486
2.5305 HanGuo 0.006419236359234939 0.0077711630354531745
2.534 HanGuo 0.006461410015299456 0.007769324923498947
2.5375 HanGuo 0.006503022151455251 0.007767549665503366
2.541 HanGuo 0.006544072767702314 0.00776583622829593
2.5445 HanGuo 0.006584561864040654 0.007764183584390705
2.548 HanGuo 0.006624489440470263 0.007762590711947285
2.5515 HanGuo 0.006663855496991144 0.007761056594732072
2.555 HanGuo 0.006702660033603303 0.007759580222079866
2.5585 HanGuo 0.0067409030503067305 0.0077581605888557914
2.562 HanGuo 0.00677858454710143 0.007756796695417505
2.5655 HanGuo 0.006815704523987408 0.00775548754757774
2.569 HanGuo 0.006852262980964653 0.007754232156567146
2.5725 HanGuo 0.006888259918033171 0.007753029538997428
2.576 HanGuo 0.006923695335192967 0.007751878716824794
2.5795 HanGuo 0.006958569232444031 0.007750778717313695
2.583 HanGuo 0.006992881609786373 0.007749728573000859
2.5865 HanGuo 0.007026632467219982 0.007748727321659625
2.59 HanGuo 0.0070598218047448645 0.0077477740062645555
2.5935 HanGuo 0.0070924496223610245 0.007746867674956342
2.597 HanGuo 0.0071245159200684525 0.007746007381006995
2.6005 HanGuo 0.007156020697867154 0.007745192182785308
2.604 HanGuo 0.007186963955757132 0.007744421143722609
2.6075 HanGuo 0.007217345693738378 0.007743693332278785
2.611 HanGuo 0.007247165911810902 0.007743007821908572
2.6145 HanGuo 0.007276424609974694 0.007742363691028131
2.618 HanGuo 0.00730512178822976 0.007741760022981874
2.6215 HanGuo 0.007333257446576101 0.007741195906009574
2.625 HanGuo 0.007360831585013712 0.007740670433213722
2.6285 HanGuo 0.007387844203542596 0.007740182702527157
2.632 HanGuo 0.007414295302162756 0.007739731816680948
2.6355 HanGuo 0.007440184880874185 0.007739316883172534
2.639 HanGuo 0.007465512939676888 0.00773893701423411
2.6425 HanGuo 0.007490279478570866 0.0077385913268012835
2.646 HanGuo 0.0075144844975561145 0.007738278942481954
2.6495 HanGuo 0.007538127996632638 0.007737998987525466
2.653 HanGuo 0.007561209975800432 0.007737750592791979
2.6565 HanGuo 0.007583730435059499 0.007737532893722102
2.66 HanGuo 0.0076056893744098405 0.007737345030306758
2.6635 HanGuo 0.007627086793851453 0.007737186147057283
2.667 HanGuo 0.007647922693384338 0.007737055392975769
2.6705 HanGuo 0.007668197073008498 0.007736951921525634
2.674 HanGuo 0.007687909932723929 0.007736874890602421
2.6775 HanGuo 0.0077070612725306355 0.00773682346250484
2.681 HanGuo 0.007725651092428612 0.007736796803906017
2.6845 HanGuo 0.007743679392417862 0.007736794085824977
2.688 HanGuo 0.007761146172498385 0.007736814483598362
2.6915 HanGuo 0.007778051432670181 0.007736857176852343
2.695 HanGuo 0.007794395172933248 0.007736921349474778
2.6985 HanGuo 0.0078101773932875915 0.007737006189587568
2.702 HanGuo 0.007825398093733204 0.007737110889519237
2.7055 HanGuo 0.007840057274270092 0.007737234645777721
2.709 HanGuo 0.007854154934898253 0.00773737665902337
2.7125 HanGuo 0.007867691075617685 0.007737536134042157
2.716 HanGuo 0.007880665696428391 0.0077377122797190985
2.7195 HanGuo 0.007893078797330368 0.007737904309011874
2.723 HanGuo 0.00790493037832362 0.007738111438924652
2.7265 HanGuo 0.007916220439408143 0.007738332890482119
2.73 HanGuo 0.00792694898058394 0.007738567888703708
2.7335 HanGuo 0.00793711600185101 0.0077388156625780215
2.737 HanGuo 0.007946721503209353 0.007739075445037457
2.7405 HanGuo 0.007955765484658968 0.007739346472933016
2.744 HanGuo 0.007964247946199857 0.007739627987009319
2.7475 HanGuo 0.007972168887832016 0.007739919231879807
2.751 HanGuo 0.00797952830955545 0.007740219456002121
2.7545 HanGuo 0.007986326211370158 0.007740527911653693
2.758 HanGuo 0.007992562593276136 0.007740843854907493
2.7615 HanGuo 0.007998237455273388 0.007741166545607991
2.765 HanGuo 0.008003350797361914 0.007741495247347277
2.7685 HanGuo 0.00800790261954171 0.007741829227441373
2.772 HanGuo 0.008011892921812782 0.007742167756906729
2.7755 HanGuo 0.008015321704175125 0.007742510110436885
2.779 HanGuo 0.008018188966628741 0.007742855566379316
2.7825 HanGuo 0.00802049470917363 0.007743203406712457
2.786 HanGuo 0.008022238931809792 0.00774355291702289
2.7895 HanGuo 0.008023421634537228 0.00774390338648271
2.793 HanGuo 0.008024042817355935 0.007744254107827058
2.7965 HanGuo 0.008024102480265914 0.007744604377331827
2.8 HanGuo 0.008023600623267168 0.007744953494791527
2.8035 HanGuo 0.008022537246359693 0.007745300763497329
2.807 HanGuo 0.008020912349543493 0.007745645490215259
2.8105 HanGuo 0.008018725932818563 0.0077459869851645635
2.814 HanGuo 0.008015977996184908 0.007746324561996234
2.8175 HanGuo 0.008012668539642526 0.0077466575377716914
2.821 HanGuo 0.008008797563191415 0.00774698523294163
2.8245 HanGuo 0.008004365066831578 0.00774730697132502
2.828 HanGuo 0.007999371050563014 0.00774762208008826
2.8315 HanGuo 0.007993815514385723 0.007747929889724493
2.835 HanGuo 0.007987698458299703 0.007748229734033066
2.8385 HanGuo 0.007981019882304957 0.0077485209500991505
2.842 HanGuo 0.007973779786401484 0.007748802878273509
2.8455 HanGuo 0.007965978170589284 0.007749074862152412
2.849 HanGuo 0.007957615034868356 0.007749336248557697
2.8525 HanGuo 0.007948690379238703 0.007749586387516988
2.856 HanGuo 0.00793920420370032 0.007749824632244043
2.8595 HanGuo 0.007929156508253212 0.007750050339119269
2.863 HanGuo 0.007918547292897376 0.007750262867670347
2.8665 HanGuo 0.007907376557632812 0.007750461580553034
2.87 HanGuo 0.007895644302459521 0.0077506458435320814
2.8735 HanGuo 0.007883350527377504 0.007750815025462303
2.877 HanGuo 0.007870495232386759 0.007750968498269779
2.8805 HanGuo 0.007857078417487286 0.007751105636933197
2.884 HanGuo 0.007843100082679088 0.0077512258194653285
2.8875 HanGuo 0.00782856022796216 0.007751328426894638
2.891 HanGuo 0.007813458853336506 0.0077514128432470365
2.8945 HanGuo 0.007797795958802127 0.007751478455527747
2.898 HanGuo 0.007781571544359018 0.007751524653703325
2.9015 HanGuo 0.007764785610007183 0.007751550830683789
2.905 HanGuo 0.007747438155746622 0.007751556382304897
2.9085 HanGuo 0.007729529181577331 0.007751540707310532
2.912 HanGuo 0.007711058687499315 0.007751503207335235
2.9155 HanGuo 0.00769202667351257 0.007751443286886852
2.919 HanGuo 0.007672433139617099 0.007751360353329302
2.9225 HanGuo 0.007652278085812902 0.007751253816865484
2.926 HanGuo 0.007631561512099975 0.007751123090520289
2.9295 HanGuo 0.007610283418478323 0.007750967590123748
2.933 HanGuo 0.007588443804947944 0.00775078673429429
2.9365 HanGuo 0.007566042671508836 0.007750579944422132
2.94 HanGuo 0.007543080018161003 0.007750346644652774
2.9435 HanGuo 0.007519555844904442 0.007750086261870617
2.947 HanGuo 0.007495470151739151 0.007749798225682702
2.9505 HanGuo 0.007470822938665137 0.007749481968402567
2.954 HanGuo 0.007445614205682392 0.007749136925034198
2.9575 HanGuo 0.007419843952790923 0.007748762533256124
2.961 HanGuo 0.007393512179990727 0.007748358233405605
2.9645 HanGuo 0.0073666188872818 0.007747923468462933
2.968 HanGuo 0.0073391640746641494 0.007747457684035852
2.9715 HanGuo 0.007311147742137772 0.007746960328344086
2.975 HanGuo 0.007282569889702663 0.007746430852203971
2.9785 HanGuo 0.007253430517358831 0.007745868709013198
2.982 HanGuo 0.00722372962510627 0.007745273354735669
2.9855 HanGuo 0.007193467212944983 0.007744644247886449
2.989 HanGuo 0.00716264328087497 0.0077439808495168355
2.9925 HanGuo 0.007131257828896225 0.007743282623199519
2.996 HanGuo 0.0070993108570087575 0.007742549035013863
2.9995 HanGuo 0.007066802365212562 0.007741779553531275
3.003 HanGuo 0.007060997786449993 0.00774098723399518
3.0065 HanGuo 0.007059705816296567 0.007740194875213459
3.01 HanGuo 0.00705842297667426 0.00773940286214415
3.0135 HanGuo 0.007057149267583072 0.007738611204187247
3.017 HanGuo 0.007055884689023005 0.0077378199106991246
3.0205 HanGuo 0.007054629240994057 0.007737028990992788
3.024 HanGuo 0.007053382923496229 0.007736238454338129
3.0275 HanGuo 0.00705214573652952 0.007735448309962172
3.031 HanGuo 0.00705091768009393 0.007734658567049322
3.0345 HanGuo 0.007049698754189461 0.0077338692347416116
3.038 HanGuo 0.007048488958816111 0.007733080322138943
3.0415 HanGuo 0.007047288293973881 0.007732291838299332
3.045 HanGuo 0.00704609675966277 0.00773150379223915
3.0485 HanGuo 0.007044914355882779 0.007730716192933359
3.052 HanGuo 0.007043741082633908 0.007729929049315753
3.0555 HanGuo 0.007042576939916156 0.0077291423702791915
3.059 HanGuo 0.007041421927729524 0.007728356164675835
3.0625 HanGuo 0.007040276046074012 0.007727570441317375
3.066 HanGuo 0.007039139294949618 0.007726785208975271
3.0695 HanGuo 0.007038011674356345 0.007726000476380973
3.073 HanGuo 0.007036893184294192 0.0077252162522261515
3.0765 HanGuo 0.007035783824763157 0.007724432545162926
3.08 HanGuo 0.007034683595763243 0.007723649363804088
3.0835 HanGuo 0.007033592497294449 0.007722866716723325
3.087 HanGuo 0.007032510529356773 0.0077220846124554385
3.0905 HanGuo 0.007031437691950217 0.007721303059496571
3.094 HanGuo 0.007030373985074782 0.007720522066304421
3.0975 HanGuo 0.007029319408730465 0.007719741641298455
3.101 HanGuo 0.007028273962917268 0.007718961792860134
3.1045 HanGuo 0.0070272376476351915 0.0077181825293331195
3.108 HanGuo 0.007026210462884234 0.007717403859023491
3.1115 HanGuo 0.007025192408664396 0.00771662579019995
3.115 HanGuo 0.0070241834849756775 0.007715848331094044
3.1185 HanGuo 0.007023183691818079 0.007715071489900357
3.122 HanGuo 0.0070221930291916 0.007714295274776732
3.1255 HanGuo 0.007021211497096241 0.00771351969384447
3.129 HanGuo 0.007020239095532002 0.007712744755188533
3.1325 HanGuo 0.007019275824498882 0.00771197046685775
3.136 HanGuo 0.007018321683996881 0.007711196836865017
3.1395 HanGuo 0.007017376674026 0.0077104238731875024
3.143 HanGuo 0.0070164407945862385 0.007709651583766836
3.1465 HanGuo 0.007015514045677597 0.007708879976509314
3.15 HanGuo 0.007014596427300075 0.007708109059286094
3.1535 HanGuo 0.007013687939453673 0.0077073388399333895
3.157 HanGuo 0.00701278858213839 0.007706569326252663
3.1605 HanGuo 0.007011898355354227 0.0077058005260108205
3.164 HanGuo 0.007011017259101184 0.007705032446940399
3.1675 HanGuo 0.00701014529337926 0.007704265096739761
3.171 HanGuo 0.007009282458188455 0.007703498483073278
3.1745 HanGuo 0.00700842875352877 0.007702732613571522
3.178 HanGuo 0.0070075841794002055 0.007701967495831451
3.1815 HanGuo 0.00700674873580276 0.007701203137416591
3.185 HanGuo 0.007005922422736435 0.007700439545857223
3.1885 HanGuo 0.007005105240201228 0.007699676728650565
3.192 HanGuo 0.0070042971881971415 0.00769891469326095
3.1955 HanGuo 0.007003498266724175 0.00769815344712001
3.199 HanGuo 0.0070027084757823274 0.007697392997626854
3.2025 HanGuo 0.0070019278153716 0.007696633352148245
3.206 HanGuo 0.007001156285491992 0.007695874518018776
3.2095 HanGuo 0.007000393886143504 0.007695116502541045
3.213 HanGuo 0.006999640617326134 0.007694359312985834
3.2165 HanGuo 0.006998896479039886 0.007693602956592276
3.22 HanGuo 0.006998161471284756 0.007692847440568028
3.2235 HanGuo 0.0069974355940607465 0.007692092772089447
3.227 HanGuo 0.006996718847367856 0.007691338958301755
3.2305 HanGuo 0.006996011231206085 0.007690586006319206
3.234 HanGuo 0.006995312745575434 0.00768983392322526
3.2375 HanGuo 0.006994623390475903 0.007689082716072744
3.241 HanGuo 0.006993943165907491 0.007688332391884021
3.2445 HanGuo 0.006993272071870199 0.007687582957651149
3.248 HanGuo 0.006992610108364026 0.007686834420336049
3.2515 HanGuo 0.006991957275388973 0.007686086786870669
3.255 HanGuo 0.00699131357294504 0.007685340064157142
3.2585 HanGuo 0.006990679001032226 0.007684594259067941
3.262 HanGuo 0.006990053559650532 0.0076838493784460475
3.2655 HanGuo 0.0069894372487999575 0.007683105429105106
3.269 HanGuo 0.006988830068480503 0.007682362417829578
3.2725 HanGuo 0.006988232018692168 0.007681620351374904
3.276 HanGuo 0.0069876430994349524 0.007680879236467652
3.2795 HanGuo 0.006987063310708856 0.007680139079805673
3.283 HanGuo 0.00698649265251388 0.007679399888058262
3.2865 HanGuo 0.006985931124850023 0.007678661667866298
3.29 HanGuo 0.006985378727717286 0.007677924425842405
3.2935 HanGuo 0.006984835461115668 0.0076771881685710934
3.297 HanGuo 0.0069843013250451705 0.007676452902608919
3.3005 HanGuo 0.006983776319505792 0.007675718634484623
3.304 HanGuo 0.006983260444497534 0.007674985370699284
3.3075 HanGuo 0.0069827537000203945 0.00767425311772646
3.311 HanGuo 0.006982256086074375 0.007673521882012342
3.3145 HanGuo 0.006981767602659476 0.007672791669975886
3.318 HanGuo 0.006981288249775695 0.00767206248800897
3.3215 HanGuo 0.006980818027423035 0.007671334342476529
3.325 HanGuo 0.006980356935601494 0.007670607239716695
3.3285 HanGuo 0.006979904974311073 0.007669881186040946
3.332 HanGuo 0.006979462143551772 0.007669156187734236
3.3355 HanGuo 0.00697902844332359 0.007668432251055145
3.339 HanGuo 0.006978603873626527 0.007667709382236008
3.3425 HanGuo 0.0069781884344605844 0.0076669875874830545
3.346 HanGuo 0.006977782125825761 0.00766626687297655
3.3495 HanGuo 0.006977384947722058 0.007665547244870929
3.353 HanGuo 0.006976996900149473 0.007664828709294923
3.3565 HanGuo 0.006976617983108009 0.0076641112723517075
3.36 HanGuo 0.006976248196597664 0.007663394940119024
3.3635 HanGuo 0.00697588754061844 0.007662679718649317
3.367 HanGuo 0.006975536015170335 0.007661965613969866
3.3705 HanGuo 0.006975193620253349 0.007661252632082912
3.374 HanGuo 0.0069748603558674824 0.007660540778965797
3.3775 HanGuo 0.006974536222012735 0.007659830060571078
3.381 HanGuo 0.0069742212186891086 0.00765912048282667
3.3845 HanGuo 0.006973915345896602 0.007658412051635965
3.388 HanGuo 0.006973618603635214 0.007657704772877962
3.3915 HanGuo 0.006973330991904946 0.0076569986524073885
3.395 HanGuo 0.0069730525107057975 0.007656293696054832
3.3985 HanGuo 0.006972783160037768 0.00765558990962686
3.402 HanGuo 0.0069725229399008595 0.0076548872989061455
3.4055 HanGuo 0.00697227185029507 0.007654185869651586
3.409 HanGuo 0.0069720298912204 0.007653485627598433
3.4125 HanGuo 0.00697179706267685 0.007652786578458404
3.416 HanGuo 0.0069715733646644185 0.007652088727919813
3.4195 HanGuo 0.006971358797183108 0.00765139208164768
3.423 HanGuo 0.006971153360232916 0.0076506966452838596
3.4265 HanGuo 0.006970957053813845 0.0076500024244471505
3.43 HanGuo 0.0069707698779258925 0.007649309424733421
3.4335 HanGuo 0.00697059183256906 0.007648617651715721
3.437 HanGuo 0.006970422917743347 0.007647927110944399
3.4405 HanGuo 0.006970263133448754 0.007647237807947222
3.444 HanGuo 0.00697011247968528 0.007646549748229481
3.4475 HanGuo 0.006969970956452925 0.007645862937274112
3.451 HanGuo 0.006969838563751691 0.00764517738054181
3.4545 HanGuo 0.006969715301581576 0.007644493083471139
3.458 HanGuo 0.0069696011699425815 0.007643810051478642
3.4615 HanGuo 0.006969496168834705 0.007643128289958958
3.465 HanGuo 0.006969400298257949 0.007642447804284928
3.4685 HanGuo 0.006969313558212313 0.007641768599807705
3.472 HanGuo 0.006969235948697796 0.007641090681856868
3.4755 HanGuo 0.006969167469714399 0.007640414055740525
3.479 HanGuo 0.006969108121262122 0.007639738726745425
3.4825 HanGuo 0.0069690579033409635 0.007639064700137061
3.486 HanGuo 0.0069690168159509255 0.007638391981159784
3.4895 HanGuo 0.006968984859092007 0.0076377205750369
3.493 HanGuo 0.0069689620327642076 0.00763705048697078
3.4965 HanGuo 0.0069689483369675285 0.007636381722142971
3.5 HanGuo 0.006968943771701969 0.007635714285714285

